An Adaptive CUR Algorithm and its Application to Reduced-Order Modeling of Random PDEs

Certain classes of CUR algorithms, also referred to as cross or pseudoskeleton algorithms, are widely used for low-rank matrix approximation when direct access to all matrix entries is costly. Their key advantage lies in constructing a rank-r approximation by sampling only r columns and r rows of the target matrix. This property makes them particularly attractive for reduced-order modeling of nonlinear matrix differential equations, where nonlinear operations on low-rank matrices can otherwise produce high-rank or even full-rank intermediates that must subsequently be truncated to rank $r$. CUR cross algorithms bypass the intermediate step and directly form the rank-$r$ matrix. However, standard cross algorithms may suffer from loss of accuracy in some settings, limiting their robustness and broad applicability. In this work, we propose a cross oversampling algorithm that augments the intersection with additional sampled columns and rows. We provide an error analysis demonstrating that the proposed oversampling improves robustness. We also present an algorithm that adaptively selects the number of oversampling entries based on efficiently computable indicators. We demonstrate the performance of the proposed CUR algorithm for time integration of several nonlinear stochastic PDEs on low-rank matrix manifolds.

==> figures/Amp_I_J_r_fast.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.2in,
height=2.0in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of Submatrices},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={fill opacity=0.8,legend cell align=left,
font=\scriptsize,
  draw opacity=1,
  text opacity=1,
  at={(0.009,0.84)},
  anchor=west}
]

\addplot [color=mycolor2, dotted, line width=1.2pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.69276285917803\\
2	3.53833890253118\\
3	3.54889762765579\\
4	4.89254785677607\\
5	5.5677894075573\\
6	4.74824134873114\\
7	4.93225279761555\\
8	5.35891709588462\\
9	5.42548051082557\\
10	5.37565947954572\\
11	6.46992895118493\\
12	5.22896723367493\\
13	8.1258972464157\\
14	8.07570892147291\\
15	6.6153313180071\\
16	7.22322261904848\\
17	8.95868807612574\\
18	9.42748414324589\\
19	9.48582452756929\\
20	8.72803528438014\\
21	7.42176636388717\\
22	7.73209763341806\\
23	8.51491565487108\\
24	13.7549827449543\\
25	7.72760232737181\\
26	7.52368365193236\\
27	8.03685225228425\\
28	11.9033645583992\\
29	8.85784822124667\\
30	8.40598908916947\\
31	8.95864871002309\\
32	8.9321934832376\\
33	10.0446348363922\\
34	10.5267229726354\\
35	9.90950273585176\\
36	14.1961360556278\\
37	10.9998958422565\\
38	10.2644320760122\\
39	9.54733980195312\\
40	11.2986111419479\\
41	11.1592136120381\\
42	9.93653135126903\\
43	17.1993094902583\\
44	10.6411993721533\\
45	11.0702490937089\\
46	14.3263972910851\\
47	11.3539283969048\\
48	13.4826169925815\\
49	12.2139327273535\\
50	13.3020931728584\\
51	10.8528851254223\\
52	14.9388379342136\\
53	10.6820104520475\\
54	20.2233817658972\\
55	38.3820748805214\\
56	81.7653984112616\\
57	431.819794452004\\
58	20.0534648130049\\
59	25.1792480963844\\
60	22.7951458910906\\
61	124.897828116576\\
62	37.7761669280106\\
63	37.0117401122161\\
64	41.0804059296927\\
65	22.5856708302703\\
66	32.2778411579381\\
67	27.9678512013402\\
68	123.913149307159\\
69	153.103973409127\\
70	46.0362615825138\\
71	381.196502598822\\
72	34.4256171758556\\
73	6006.89508222115\\
74	42.3895914167328\\
75	29.9495323422234\\
76	22.793326008744\\
77	43.5411560844968\\
78	31.2072899620826\\
79	36.0917012581723\\
80	92.2979582853065\\
81	500.472548554441\\
82	28.8738448436962\\
83	23.381717234434\\
84	51.9409866757854\\
85	30.5281174365899\\
86	242.499747562909\\
87	47.0654697647335\\
88	55.1969219791658\\
89	58.9436593456484\\
90	200.755182857572\\
91	24.1363068147537\\
92	230.067117362982\\
93	20.6773747976729\\
94	47.4522982665814\\
95	90.040303110586\\
96	709.843113709358\\
97	593.712036316249\\
98	62.991382075409\\
99	16.8987583650246\\
100	1\\
};
\addlegendentry{$\ol{\eta}_p$ - \texttt{CUR-CR} $|$ (no oversamp.)}

\addplot [color=mycolor1, dotted, line width=1.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.93824962202478\\
2	3.43293627900168\\
3	4.00120166011026\\
4	4.16562021179195\\
5	4.96780272664394\\
6	5.05817443488834\\
7	4.55167593224573\\
8	5.7113700946033\\
9	5.84142651683713\\
10	6.85149844347051\\
11	6.70280319828595\\
12	7.06931604062937\\
13	6.38332609927467\\
14	6.47924823836974\\
15	7.41124567726841\\
16	6.84283493305121\\
17	7.71499754065457\\
18	8.67887161231186\\
19	8.69277506702064\\
20	9.49033280245568\\
21	8.55929067572811\\
22	11.0976121381551\\
23	8.4699802299633\\
24	7.82830497758762\\
25	8.88941874277892\\
26	13.4601361869387\\
27	12.4668507368485\\
28	11.6919923763648\\
29	11.1767463308672\\
30	9.92466456500508\\
31	11.0431078685123\\
32	12.2005265862072\\
33	12.7464133343894\\
34	10.5718941152652\\
35	9.56515479653703\\
36	9.06912141815402\\
37	9.01390655405411\\
38	9.20156140377768\\
39	9.59686242015802\\
40	9.2859511505521\\
41	9.00275876124246\\
42	10.0494268791739\\
43	20.4573715504375\\
44	8.65938746301282\\
45	8.95970159454677\\
46	9.77122438960001\\
47	8.3027749479553\\
48	8.60844139239117\\
49	9.56010043567461\\
50	8.99900509730216\\
51	56.9981226867705\\
52	54.6346024226911\\
53	66.9474270630941\\
54	26.9010808436458\\
55	34.7615655835898\\
56	31.6887986411409\\
57	71.3866469743243\\
58	99.3688970529055\\
59	106.436790977691\\
60	73.5270933592442\\
61	117.71703058261\\
62	106.627347122476\\
63	112.646441201585\\
64	267.864106349447\\
65	25.0694408759163\\
66	99.3564319474633\\
67	33.3134222185612\\
68	25.4721041379239\\
69	364.354136184511\\
70	4047.2718828963\\
71	93.8366931491143\\
72	56.8500151474125\\
73	80.0360392952182\\
74	69.5583969164176\\
75	45.51932872627\\
76	79.6287558080528\\
77	106.263352972824\\
78	92.3842203330598\\
79	71.4388488447706\\
80	46.3499731952413\\
81	75.172396404123\\
82	76.0599834302751\\
83	38.7451813261172\\
84	34.1523492930666\\
85	18.7263463428295\\
86	44.659098877532\\
87	38.0597382291642\\
88	19.2437288900854\\
89	46.6496175907428\\
90	87.8670997140022\\
91	110.718717241532\\
92	80.2331708449372\\
93	38.6251157304354\\
94	36.4592944412691\\
95	60.6213376062026\\
96	49.1535096748234\\
97	37.5592759202941\\
98	9.24188775080396\\
99	5.77331103361365\\
100	1\\
};
\addlegendentry{$\ol{\eta}_s$ - \texttt{CUR-CR} $|$ (no oversamp.)}


\addplot [color=mycolor2,  line width=1.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.69276285917803\\
2	3.53833890253118\\
3	3.54889762765579\\
4	4.89254785677607\\
5	5.5677894075573\\
6	4.74824134873114\\
7	4.93225279761555\\
8	5.35891709588462\\
9	5.42548051082557\\
10	5.37565947954572\\
11	6.46992895118493\\
12	5.22896723367493\\
13	8.1258972464157\\
14	8.07570892147291\\
15	6.6153313180071\\
16	7.22322261904848\\
17	8.95868807612574\\
18	9.42748414324589\\
19	9.48582452756929\\
20	8.72803528438014\\
21	7.42176636388717\\
22	7.73209763341806\\
23	8.51491565487108\\
24	7.23406578318496\\
25	7.72760232737181\\
26	7.52368365193236\\
27	8.03685225228425\\
28	6.92216959304894\\
29	8.85784822124667\\
30	8.40598908916947\\
31	8.95864871002309\\
32	8.9321934832376\\
33	8.14156272173808\\
34	7.82876528540931\\
35	9.90950273585176\\
36	9.08406491349591\\
37	9.33883547887344\\
38	9.40244702380841\\
39	9.54733980195312\\
40	6.91397807944236\\
41	6.86987650323704\\
42	9.93653135126903\\
43	7.61288383068216\\
44	9.19394798073354\\
45	9.83087854727573\\
46	6.99800325198589\\
47	9.45341838478755\\
48	9.81422965221733\\
49	9.53376428549881\\
50	9.26592654588578\\
51	9.66296866311127\\
52	9.83056961024624\\
53	8.27304231775024\\
54	5.35157346490417\\
55	9.36639222085035\\
56	9.21844598878568\\
57	6.99727419312147\\
58	8.51159387240658\\
59	8.88153564346592\\
60	6.46828967409314\\
61	9.66102564872018\\
62	9.52090722017579\\
63	8.57377603935407\\
64	8.80662984628305\\
65	9.54362258261072\\
66	9.94562125238275\\
67	8.47760955275333\\
68	7.94590690526179\\
69	9.72439350017803\\
70	9.41204838503556\\
71	7.85528661292991\\
72	8.93650096105371\\
73	9.95086572331221\\
74	7.98969935068942\\
75	7.56326979864834\\
76	7.116214640521\\
77	9.79871626686473\\
78	9.62237377110663\\
79	8.37297964656143\\
80	7.28350703463973\\
81	9.13351680591494\\
82	8.73325011299853\\
83	8.32138066566465\\
84	8.95752378098393\\
85	9.45581522617159\\
86	3.62308377878904\\
87	8.13137979420162\\
88	6.69267648639974\\
89	6.29347187728055\\
90	5.5566380854894\\
91	7.62719984956429\\
92	7.81929934983657\\
93	8.85873390033983\\
94	9.71367667472451\\
95	1\\
96	2.89271246557596\\
97	1\\
98	4.46093424913814\\
99	1\\
100	1\\
};
\addlegendentry{$\ol{\eta}_p$ - \texttt{CUR-CR-OS}}



\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.93824962202478\\
2	3.43293627900168\\
3	4.00120166011026\\
4	4.16562021179195\\
5	4.96780272664394\\
6	5.05817443488834\\
7	4.55167593224573\\
8	5.7113700946033\\
9	5.84142651683713\\
10	6.85149844347051\\
11	6.70280319828595\\
12	7.06931604062937\\
13	6.38332609927467\\
14	6.47924823836974\\
15	7.41124567726841\\
16	6.84283493305121\\
17	7.71499754065457\\
18	8.67887161231186\\
19	8.69277506702064\\
20	9.49033280245568\\
21	8.55929067572811\\
22	6.91646607845474\\
23	8.4699802299633\\
24	7.82830497758762\\
25	8.88941874277892\\
26	6.23868480592144\\
27	6.36606074448294\\
28	7.37627038535451\\
29	6.51590789653155\\
30	9.92466456500508\\
31	7.13883132886454\\
32	7.74642403667553\\
33	8.193144305457\\
34	8.30187169894542\\
35	9.56515479653703\\
36	9.06912141815402\\
37	9.01390655405411\\
38	9.20156140377768\\
39	9.59686242015802\\
40	9.2859511505521\\
41	9.00275876124246\\
42	6.96990799756096\\
43	8.74374478533552\\
44	8.65938746301282\\
45	8.95970159454677\\
46	9.77122438960001\\
47	8.3027749479553\\
48	8.60844139239117\\
49	9.56010043567461\\
50	8.99900509730216\\
51	9.2941740465908\\
52	8.1850435272066\\
53	5.9476201091964\\
54	8.68055369157493\\
55	9.19571570013975\\
56	6.13970338333632\\
57	9.03313553181083\\
58	9.67345438875446\\
59	6.76124214450997\\
60	8.05795782793695\\
61	8.76472510265867\\
62	7.82881112048427\\
63	6.62665253121894\\
64	9.28577847392152\\
65	9.52502606952686\\
66	8.85763663239168\\
67	9.76551329539195\\
68	9.5648828871579\\
69	5.68156430386341\\
70	9.99229022924109\\
71	9.38396164087602\\
72	9.72311649640518\\
73	8.49764456137816\\
74	9.86724176583895\\
75	8.27309675962873\\
76	7.34913162155015\\
77	7.19543636807384\\
78	8.35765390544566\\
79	9.46874445800739\\
80	9.95776574887451\\
81	7.81834876371496\\
82	8.8677021584863\\
83	7.80592847630227\\
84	9.00031493550549\\
85	9.4881528049428\\
86	7.97828938684104\\
87	5.6203004708624\\
88	9.27445323291218\\
89	8.89229633486839\\
90	6.98962104320029\\
91	7.40642617521955\\
92	7.1938749489333\\
93	8.63515754556799\\
94	9.90508053908695\\
95	6.08325394563719\\
96	8.92469627033582\\
97	8.31229359770124\\
98	9.24188775080396\\
99	5.77331103361365\\
100	1\\
};
\addlegendentry{$\ol{\eta}_s$ - \texttt{CUR-CR-OS}}
\end{axis}

\end{tikzpicture}%

==> figures/Amp_I_J_r_slow.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.2in,
height=2.0in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of Submatrices},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={fill opacity=0.8, legend cell align=left,
font=\scriptsize,
  draw opacity=1,
  text opacity=1,
  at={(0.009,0.84)},
  anchor=west}
]

\addplot [color=mycolor2, dotted, line width=1.2pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.53456577962587\\
2	3.53272983487208\\
3	3.57903133795742\\
4	5.10630485091203\\
5	5.96761395574305\\
6	5.16352675029076\\
7	5.18561553488803\\
8	5.56080694687045\\
9	5.68605530889895\\
10	5.93546986490507\\
11	6.99061346396084\\
12	6.36574646391378\\
13	9.11022208265634\\
14	7.67213807461259\\
15	8.33946381370814\\
16	7.15209587507093\\
17	14.9518513993958\\
18	16.1384877429022\\
19	16.3781739544687\\
20	16.9915587157991\\
21	11.8134814814492\\
22	26.2854518639795\\
23	15.5679997540321\\
24	264.026989966732\\
25	12.4979531488088\\
26	800.311988393021\\
27	98.4328957679832\\
28	374.324191984357\\
29	25.4432914404503\\
30	17.1609694143225\\
31	25.0817783296692\\
32	19.2525634690911\\
33	21.9733072380675\\
34	13.06792469801\\
35	18.2268698245152\\
36	156.402740320244\\
37	39.3708800008736\\
38	21.296221519549\\
39	23.0888106142509\\
40	26.751116319159\\
41	41.8714820939611\\
42	48.3077244973391\\
43	66.7339483884878\\
44	25.3919404863174\\
45	15.9959133356408\\
46	24.7084935160585\\
47	27.4872117770039\\
48	17.6784505893205\\
49	14.1756016013744\\
50	31.1768343606316\\
51	44.0394588732413\\
52	117.704315765537\\
53	208.233394063312\\
54	47.5324082954206\\
55	53.0564976305507\\
56	28.2990353486796\\
57	27.9267003745456\\
58	24.112565881343\\
59	56.1947151956865\\
60	33.5099273844937\\
61	167.473127453882\\
62	59.6426839225109\\
63	38.0735115513019\\
64	133.151498305046\\
65	133.399839643503\\
66	54.6574118372449\\
67	67.9184596634221\\
68	34.4748374640653\\
69	25.2206319908344\\
70	38.6100899329658\\
71	351.257181034587\\
72	62.8785205262399\\
73	98.2617781443188\\
74	80.8545885450157\\
75	79.1180430735357\\
76	75.7078425801821\\
77	1350.0588577577\\
78	1940.38096937735\\
79	32.9608117476134\\
80	141.313724242329\\
81	100.550373428486\\
82	31.1738850376193\\
83	18.7000693676819\\
84	18.4004782455552\\
85	23.8698343584342\\
86	24.5890823446237\\
87	19.4676123858838\\
88	27.2385414596824\\
89	15336.9088115307\\
90	1574.24199143875\\
91	522.240396402209\\
92	1456.96947212862\\
93	88.3850254170754\\
94	95.4092959708452\\
95	27.5084896793668\\
96	14.8238182325177\\
97	58.6096053829792\\
98	15.2154599543324\\
99	5.20041749538385\\
100	1\\
};
\addlegendentry{$\ol{\eta}_p$ - \texttt{CUR-CR} $|$ (no oversamp.)}

\addplot [color=mycolor1, dotted, line width=1.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.98545416460458\\
2	3.38284287782404\\
3	3.97939912615686\\
4	4.19745307577015\\
5	5.57408130510737\\
6	5.16772210603135\\
7	5.02617031593698\\
8	5.79013655842614\\
9	5.5080431922631\\
10	6.57932459462923\\
11	7.66377140673162\\
12	6.65583732673056\\
13	7.90577389209253\\
14	6.42116798701518\\
15	9.27607370190683\\
16	8.0854452213\\
17	10.8149882992411\\
18	14.1603322717112\\
19	12.2678898512247\\
20	14.0833923017726\\
21	12.7581455331236\\
22	32.466890757446\\
23	16.4075923322566\\
24	186.03927961491\\
25	19.5842524807958\\
26	1046.05833055598\\
27	130.740055177494\\
28	375.236830170018\\
29	30.9369321523832\\
30	18.9760300447252\\
31	19.810953223125\\
32	19.7966635076136\\
33	25.2820147248946\\
34	13.5499936952959\\
35	18.3144910823426\\
36	162.876936637581\\
37	44.7456328679548\\
38	24.9986781303966\\
39	19.8930474129778\\
40	22.1823763466264\\
41	37.5701303985425\\
42	48.5074675371987\\
43	55.870810782782\\
44	18.1639057163274\\
45	15.6071833058249\\
46	26.4116301822446\\
47	31.5068961220475\\
48	19.0887280623321\\
49	15.0008566372388\\
50	28.5468208803667\\
51	39.9537708780279\\
52	90.3479872571629\\
53	216.328431446841\\
54	46.5251415064969\\
55	62.4707802921023\\
56	29.8169890059274\\
57	28.8187240531973\\
58	19.5765220557605\\
59	49.7667485926241\\
60	28.3503102844678\\
61	185.847666976715\\
62	44.2892677784801\\
63	35.8147389995636\\
64	104.361564801464\\
65	92.7149311081128\\
66	53.7782600754693\\
67	61.777132368695\\
68	27.2387876529052\\
69	22.4344764046151\\
70	39.9690683128324\\
71	388.519291367853\\
72	64.1985165533299\\
73	98.8291902820464\\
74	80.500400075454\\
75	89.4442613573424\\
76	87.0391413834679\\
77	928.036106706879\\
78	1537.74168719815\\
79	27.2684125753287\\
80	137.474750672154\\
81	111.289845305843\\
82	28.2204995460629\\
83	16.6032534266463\\
84	18.5439569259374\\
85	21.2653813770735\\
86	23.3653148004587\\
87	17.4232650605386\\
88	27.9764781837371\\
89	17294.8786009278\\
90	1784.25574359067\\
91	593.796024825618\\
92	1705.45008559048\\
93	90.0664436784451\\
94	101.436789600783\\
95	26.9057770558397\\
96	14.1189515627281\\
97	57.6348069729745\\
98	17.2968068355902\\
99	5.07390209734838\\
100	1\\
};
\addlegendentry{$\ol{\eta}_s$ - \texttt{CUR-CR} $|$ (no oversamp.)}


\addplot [color=mycolor2, line width=1.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.53456577962587\\
2	3.53272983487208\\
3	3.57903133795742\\
4	5.10630485091203\\
5	5.96761395574305\\
6	5.16352675029076\\
7	5.18561553488803\\
8	5.56080694687045\\
9	5.68605530889895\\
10	5.93546986490507\\
11	6.99061346396084\\
12	6.36574646391378\\
13	9.11022208265634\\
14	7.67213807461259\\
15	8.33946381370814\\
16	7.15209587507093\\
17	6.68906301994462\\
18	7.23246874161653\\
19	9.56370513600328\\
20	9.04527109367675\\
21	8.74347203885827\\
22	9.73022295290387\\
23	4.67865234262125\\
24	5.28981258711519\\
25	7.19336123048303\\
26	8.48478002642789\\
27	5.5758088599063\\
28	9.04331147088163\\
29	7.6354701637822\\
30	7.40489457460425\\
31	8.40691208922857\\
32	9.08074420841868\\
33	9.54771408024394\\
34	7.8099160633903\\
35	8.78393266685271\\
36	9.78108643743424\\
37	8.84473303915441\\
38	9.55953905208391\\
39	8.76308846427872\\
40	7.67586968232457\\
41	7.97861205314364\\
42	7.41606403417743\\
43	6.89664192622193\\
44	9.538430629982\\
45	9.55048420672919\\
46	9.89859212053971\\
47	7.42673356186299\\
48	7.54305478048709\\
49	9.06368525991419\\
50	8.6390065027433\\
51	9.10874445166314\\
52	8.69713675995252\\
53	9.22453412489386\\
54	6.95649596836826\\
55	8.64643200922266\\
56	9.96951249489921\\
57	9.99270016231322\\
58	8.66897153428372\\
59	9.11394099420779\\
60	6.94389615410669\\
61	6.56363768465611\\
62	5.67024596565343\\
63	8.39000201162442\\
64	7.57797971261731\\
65	7.29578877587616\\
66	9.23334396485778\\
67	9.44139271216136\\
68	9.98380066247266\\
69	6.82068599113201\\
70	9.59954338238093\\
71	7.5322613627097\\
72	5.30440230275672\\
73	9.70236412705304\\
74	7.97122268459983\\
75	6.04912503974008\\
76	9.64873081396142\\
77	8.3015350439036\\
78	6.23555829137287\\
79	8.93971674368628\\
80	9.29769899330843\\
81	7.54532445421813\\
82	9.06469945863363\\
83	9.09909684931804\\
84	7.63059701685664\\
85	7.22990493126227\\
86	9.01767186979421\\
87	7.56972285498337\\
88	8.07268854231828\\
89	6.20966307019671\\
90	9.26359438002029\\
91	9.7561782893714\\
92	5.59025301739735\\
93	5.95634355178483\\
94	8.79191222735646\\
95	6.7346878752702\\
96	8.47804626248313\\
97	5.77136418001656\\
98	1\\
99	5.20041749538385\\
100	1\\
};
\addlegendentry{$\ol{\eta}_p$ - \texttt{CUR-CR-OS}}



\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.98545416460458\\
2	3.38284287782404\\
3	3.97939912615686\\
4	4.19745307577015\\
5	5.57408130510737\\
6	5.16772210603135\\
7	5.02617031593698\\
8	5.79013655842614\\
9	5.5080431922631\\
10	6.57932459462923\\
11	7.66377140673162\\
12	6.65583732673056\\
13	7.90577389209253\\
14	6.42116798701518\\
15	9.27607370190683\\
16	8.0854452213\\
17	8.1296983694795\\
18	8.64823591802751\\
19	9.65406333599301\\
20	7.93680846333341\\
21	8.55082242753825\\
22	7.33116108854232\\
23	6.04993830344466\\
24	6.96150047386599\\
25	6.63538832068593\\
26	8.41260912009345\\
27	8.54167751180103\\
28	9.74523714005642\\
29	8.33494318907065\\
30	7.76557113250981\\
31	8.25847665146372\\
32	7.50484515937132\\
33	7.16345315082824\\
34	6.99269384119891\\
35	8.56088986631181\\
36	8.97244038913234\\
37	9.34753463823979\\
38	9.47383744241415\\
39	6.84651336833781\\
40	9.85432036516462\\
41	9.61910023234825\\
42	7.57308043881831\\
43	9.20260868162932\\
44	6.59590236534179\\
45	8.65775430131711\\
46	9.82666123196691\\
47	6.60124136706531\\
48	8.85582753314232\\
49	9.08983877655439\\
50	9.76173789952972\\
51	7.25985168716568\\
52	9.70799050886814\\
53	8.18878589894268\\
54	7.11034311287122\\
55	7.68942653933445\\
56	9.49380893161032\\
57	9.70977118755657\\
58	9.56897692021933\\
59	8.76189146473348\\
60	9.57288105486387\\
61	9.33920114003838\\
62	6.64261154134567\\
63	9.86334829506263\\
64	8.25768545142639\\
65	9.2074705648869\\
66	6.04139130009072\\
67	7.73792345030571\\
68	9.36636980310854\\
69	7.57710903936235\\
70	7.43782834161071\\
71	9.6044914905633\\
72	8.65152445352239\\
73	9.12847302715515\\
74	8.38552652032718\\
75	8.25537878447889\\
76	6.94045759047569\\
77	7.4948587970807\\
78	9.88999271523068\\
79	8.33671385374168\\
80	7.36669227848906\\
81	6.2011836403687\\
82	6.24527568427248\\
83	8.84047461564903\\
84	8.16653453518879\\
85	9.08756463768366\\
86	9.40144632349058\\
87	9.53630869682972\\
88	9.88520171171887\\
89	8.1109905259229\\
90	5.79148317094228\\
91	4.78544139830749\\
92	7.89607096210637\\
93	5.51918809910307\\
94	7.16678593002389\\
95	8.28898287917187\\
96	7.28980521879005\\
97	4.92177920717198\\
98	4.93773050260402\\
99	5.07390209734838\\
100	1\\
};
\addlegendentry{$\ol{\eta}_s$ - \texttt{CUR-CR-OS}}
\end{axis}

\end{tikzpicture}%

==> figures/Burger_Sensitivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.4in,
height=2.2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-18,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$},
axis background/.style={fill=white},
legend style={at={(0.35,0.07)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.025	4.84418336361229e-12\\
0.05	5.00338104968003e-12\\
0.075	4.83007823943687e-12\\
0.1	4.60129232524839e-12\\
0.125	4.72823933475612e-12\\
0.15	5.75890753956158e-12\\
0.175	6.76513103973087e-12\\
0.2	1.02135683110072e-11\\
0.225	1.8424529006758e-11\\
0.25	2.2358801987881e-11\\
0.275	2.50900365737414e-11\\
0.3	3.16774648645064e-11\\
0.325	3.72292316822725e-11\\
0.35	4.02515206973135e-11\\
0.375	4.5979517443859e-11\\
0.4	5.20127071515712e-11\\
0.425	5.9786926759319e-11\\
0.45	6.36554706152921e-11\\
0.475	7.0026760989017e-11\\
0.5	7.63326574292481e-11\\
0.525	8.37553176665008e-11\\
0.55	9.41410948525034e-11\\
0.575	1.044105720637e-10\\
0.6	1.17805458110726e-10\\
0.625	1.32710188103736e-10\\
0.65	1.54643744054597e-10\\
0.675	2.17345367479236e-10\\
0.7	2.56870226122177e-10\\
0.725	2.65148321858087e-10\\
0.75	2.82607662969992e-10\\
0.775	3.36889431734218e-10\\
0.8	3.77467382330632e-10\\
0.825	3.78992887220955e-10\\
0.85	3.76717191429742e-10\\
0.875	3.68643772601016e-10\\
0.9	3.75042967511847e-10\\
0.925	3.79658540032414e-10\\
0.95	3.83335809665147e-10\\
0.975	3.84174697103418e-10\\
1	3.80083459892834e-10\\
1.025	3.74876921732617e-10\\
1.05	3.69452506483339e-10\\
1.075	3.63367091790084e-10\\
1.1	3.57741163859561e-10\\
1.125	3.53351683397179e-10\\
1.15	3.48240922942776e-10\\
1.175	3.43281992487169e-10\\
1.2	3.38689745933788e-10\\
1.225	3.34599426316148e-10\\
1.25	3.31256763753513e-10\\
1.275	3.29745561521685e-10\\
1.3	3.28733044007194e-10\\
1.325	3.27222033088131e-10\\
1.35	3.27904327758105e-10\\
1.375	3.31495497181428e-10\\
1.4	3.30137712949311e-10\\
1.425	3.27495325230214e-10\\
1.45	3.24151967781056e-10\\
1.475	3.20896206216179e-10\\
1.5	3.18034153580086e-10\\
1.525	3.15362553089199e-10\\
1.55	3.12997884458775e-10\\
1.575	3.11848388380705e-10\\
1.6	3.12781493116931e-10\\
1.625	3.13370312404961e-10\\
1.65	3.1637941419085e-10\\
1.675	3.15247695906376e-10\\
1.7	3.21448941710022e-10\\
1.725	3.29825884888095e-10\\
1.75	3.36958393917949e-10\\
1.775	3.42964191003062e-10\\
1.8	3.55350578347948e-10\\
1.825	4.10178261908487e-10\\
1.85	4.11013530338429e-10\\
1.875	4.19508709860546e-10\\
1.9	4.12954081335394e-10\\
1.925	4.1047470820738e-10\\
1.95	4.07422533333232e-10\\
1.975	4.02941483866678e-10\\
2	3.9835048167519e-10\\
2.025	3.94288211336159e-10\\
2.05	3.90837001171595e-10\\
2.075	3.88005075413298e-10\\
2.1	3.86353594318163e-10\\
2.125	3.85651399708986e-10\\
2.15	3.83040697386446e-10\\
2.175	3.83532956828482e-10\\
2.2	3.87875782694779e-10\\
2.225	3.83527289678237e-10\\
2.25	3.82463771271744e-10\\
2.275	3.84575794143559e-10\\
2.3	3.89003974932395e-10\\
2.325	3.95553553062162e-10\\
2.35	4.06594779465629e-10\\
2.375	4.21114180397701e-10\\
2.4	4.36228677196089e-10\\
2.425	4.53097898598504e-10\\
2.45	4.6942188250978e-10\\
2.475	4.83309544418103e-10\\
2.5	4.94386787044707e-10\\
2.525	5.03165363742236e-10\\
2.55	5.10592368828991e-10\\
2.575	5.15469817940423e-10\\
2.6	5.20025190953739e-10\\
2.625	5.27930965517875e-10\\
2.65	5.34408035626271e-10\\
2.675	5.3684910504678e-10\\
2.7	5.46916149384499e-10\\
2.725	5.85462175906253e-10\\
2.75	6.17962057842261e-10\\
2.775	6.47491667269843e-10\\
2.8	6.43399481121976e-10\\
2.825	6.71738169553723e-10\\
2.85	6.75009351894978e-10\\
2.875	6.74933412394452e-10\\
2.9	7.02904762609204e-10\\
2.925	6.95283787182309e-10\\
2.95	6.90182006593936e-10\\
2.975	6.84044062959218e-10\\
3	6.77690104613794e-10\\
3.025	6.72555714671098e-10\\
3.05	6.83622688969217e-10\\
3.075	6.73508451388015e-10\\
3.1	6.65655874272813e-10\\
3.125	6.60297614405119e-10\\
3.15	6.55890642602329e-10\\
3.175	6.52778722275762e-10\\
3.2	6.50563904950563e-10\\
3.225	6.46722844564237e-10\\
3.25	6.43672294875356e-10\\
3.275	6.41698164184176e-10\\
3.3	6.41717676405914e-10\\
3.325	6.41012028249633e-10\\
3.35	6.35353287730107e-10\\
3.375	6.28393265140149e-10\\
3.4	6.32579698094653e-10\\
3.425	6.32274016928777e-10\\
3.45	6.32174748720736e-10\\
3.475	6.3103472201322e-10\\
3.5	6.28444087258469e-10\\
3.525	6.249129855e-10\\
3.55	6.20769458968355e-10\\
3.575	6.19391440743983e-10\\
3.6	6.21529260702606e-10\\
3.625	6.43574713278679e-10\\
3.65	6.45266294968902e-10\\
3.675	6.8270221700201e-10\\
3.7	6.77054292664953e-10\\
3.725	6.98189500828295e-10\\
3.75	8.05905074199481e-10\\
3.775	8.14345445821159e-10\\
3.8	8.34953882523123e-10\\
3.825	9.63218073414217e-10\\
3.85	1.30329586597543e-09\\
3.875	1.3504370439712e-09\\
3.9	1.27084706466765e-09\\
3.925	1.23154878114053e-09\\
3.95	1.21603051905559e-09\\
3.975	1.19700840648247e-09\\
4	1.16680310623403e-09\\
4.025	1.14521174883835e-09\\
4.05	1.1394320548118e-09\\
4.075	1.14024207926026e-09\\
4.1	1.14399189803414e-09\\
4.125	1.17513284173665e-09\\
4.15	1.18078559359629e-09\\
4.175	1.19754848174343e-09\\
4.2	1.19211626444248e-09\\
4.225	1.18826364494293e-09\\
4.25	1.1828286930461e-09\\
4.275	1.17793498517659e-09\\
4.3	1.16960115501923e-09\\
4.325	1.15568464875564e-09\\
4.35	1.14061355142726e-09\\
4.375	1.12771158349929e-09\\
4.4	1.10928928753872e-09\\
4.425	1.09252823338564e-09\\
4.45	1.07921029935789e-09\\
4.475	1.06827500717195e-09\\
4.5	1.05274947795355e-09\\
4.525	1.03584978227583e-09\\
4.55	1.01778620556297e-09\\
4.575	1.00031069798557e-09\\
4.6	9.87919203238332e-10\\
4.625	9.79073448622687e-10\\
4.65	9.74155096134002e-10\\
4.675	9.75164230662376e-10\\
4.7	9.74540160378675e-10\\
4.725	9.78315667036506e-10\\
4.75	9.85215390137776e-10\\
4.775	9.93981125865893e-10\\
4.8	1.00400308211502e-09\\
4.825	1.0134057375183e-09\\
4.85	1.02372804178683e-09\\
4.875	1.02984736558598e-09\\
4.9	1.03534510973013e-09\\
4.925	1.03876618926706e-09\\
4.95	1.04018719598998e-09\\
4.975	1.03965263166666e-09\\
5	1.03853458143577e-09\\
};
\addlegendentry{$\epsilon_{os} = 5$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.025	5.69096745972987e-12\\
0.05	5.87651583327269e-12\\
0.075	5.63681296952606e-12\\
0.1	5.49310292741789e-12\\
0.125	5.53478307758135e-12\\
0.15	6.85512018097151e-12\\
0.175	8.01439190702309e-12\\
0.2	1.11685792521109e-11\\
0.225	1.88834845387802e-11\\
0.25	2.28867796928877e-11\\
0.275	2.60187766906643e-11\\
0.3	3.74017488726199e-11\\
0.325	4.50760549450117e-11\\
0.35	4.89307210490719e-11\\
0.375	5.58412943731898e-11\\
0.4	6.10152762322836e-11\\
0.425	6.99769041217023e-11\\
0.45	7.19475892152266e-11\\
0.475	7.76684801178352e-11\\
0.5	8.32014024196618e-11\\
0.525	9.18625559259438e-11\\
0.55	1.02246527598012e-10\\
0.575	1.11766579112182e-10\\
0.6	1.25566972834276e-10\\
0.625	1.54751887977056e-10\\
0.65	1.83314384179735e-10\\
0.675	2.41057719484233e-10\\
0.7	2.79335951151002e-10\\
0.725	2.88262010608968e-10\\
0.75	3.07436707470317e-10\\
0.775	3.57438085461045e-10\\
0.8	4.30758655271148e-10\\
0.825	4.28197538005432e-10\\
0.85	4.25948844305566e-10\\
0.875	4.21275298290855e-10\\
0.9	4.25150398110267e-10\\
0.925	4.22908364954509e-10\\
0.95	4.21417633483144e-10\\
0.975	4.19690609195517e-10\\
1	4.16177846400022e-10\\
1.025	4.1116562796501e-10\\
1.05	4.05801471963483e-10\\
1.075	4.01242680278546e-10\\
1.1	3.96790785815289e-10\\
1.125	3.92001125161413e-10\\
1.15	3.87562864086871e-10\\
1.175	3.84991845684217e-10\\
1.2	3.8176423448352e-10\\
1.225	3.78804079924392e-10\\
1.25	3.76900721702475e-10\\
1.275	3.76690441466994e-10\\
1.3	3.76317664119081e-10\\
1.325	3.74399386287834e-10\\
1.35	3.90319464182517e-10\\
1.375	3.84318704902843e-10\\
1.4	3.81877959438464e-10\\
1.425	3.80467891202757e-10\\
1.45	3.78015576584159e-10\\
1.475	3.75167971163898e-10\\
1.5	3.72668911493393e-10\\
1.525	3.70625241618876e-10\\
1.55	3.68677686634641e-10\\
1.575	3.67318676574472e-10\\
1.6	3.67725769861902e-10\\
1.625	3.67658987391088e-10\\
1.65	3.69738672130698e-10\\
1.675	3.69749211345729e-10\\
1.7	3.73386039412466e-10\\
1.725	3.79939997932076e-10\\
1.75	3.83537015267285e-10\\
1.775	3.92552128820945e-10\\
1.8	4.03085251117664e-10\\
1.825	4.51429974243296e-10\\
1.85	4.54801593440906e-10\\
1.875	4.59410149747279e-10\\
1.9	4.50519007645105e-10\\
1.925	4.48221867313421e-10\\
1.95	4.46236427812924e-10\\
1.975	4.43899624280683e-10\\
2	4.51010141703764e-10\\
2.025	4.52472025561706e-10\\
2.05	4.52653698686914e-10\\
2.075	4.51076227695062e-10\\
2.1	4.49630867570448e-10\\
2.125	4.48677053811643e-10\\
2.15	4.45058246144408e-10\\
2.175	4.45098880642554e-10\\
2.2	4.50476111734346e-10\\
2.225	4.45776686807559e-10\\
2.25	4.43423422865668e-10\\
2.275	4.43260981526476e-10\\
2.3	4.45953096756605e-10\\
2.325	4.51034620751969e-10\\
2.35	4.6088660982208e-10\\
2.375	4.74786674391666e-10\\
2.4	4.90081936602579e-10\\
2.425	5.06851621297898e-10\\
2.45	5.23152385202036e-10\\
2.475	5.3736675681119e-10\\
2.5	5.48731563636845e-10\\
2.525	5.57225461096708e-10\\
2.55	5.63834780835845e-10\\
2.575	5.67511278429925e-10\\
2.6	5.7051720526354e-10\\
2.625	5.75475375268177e-10\\
2.65	5.80528945572205e-10\\
2.675	5.80021180914504e-10\\
2.7	5.85455402648858e-10\\
2.725	6.1707391679015e-10\\
2.75	6.45827234829841e-10\\
2.775	6.83381782478584e-10\\
2.8	6.60672659859868e-10\\
2.825	6.57632899645225e-10\\
2.85	6.49736680814883e-10\\
2.875	6.40682790602421e-10\\
2.9	6.43640596643247e-10\\
2.925	6.35773999375859e-10\\
2.95	6.32994145916786e-10\\
2.975	6.27410355571316e-10\\
3	1.73662917312528e-09\\
3.025	1.85420980344424e-09\\
3.05	1.83542708398123e-09\\
3.075	1.85436521348735e-09\\
3.1	1.90651553566966e-09\\
3.125	1.9452280374482e-09\\
3.15	1.99929384763656e-09\\
3.175	2.04278549435217e-09\\
3.2	2.08399461077725e-09\\
3.225	2.12183788671326e-09\\
3.25	2.1565405558714e-09\\
3.275	2.18871246860225e-09\\
3.3	2.2165213380057e-09\\
3.325	2.23868873057003e-09\\
3.35	2.254364169562e-09\\
3.375	2.26554212195198e-09\\
3.4	2.2737013050389e-09\\
3.425	2.28140490517693e-09\\
3.45	2.28356046028904e-09\\
3.475	2.28365639739195e-09\\
3.5	2.28210154728432e-09\\
3.525	2.28268747500704e-09\\
3.55	2.27265024237104e-09\\
3.575	2.26369432180691e-09\\
3.6	2.25455120035859e-09\\
3.625	2.24817614494271e-09\\
3.65	2.23789604529287e-09\\
3.675	2.23561454669387e-09\\
3.7	2.25604295151631e-09\\
3.725	2.80521088962888e-09\\
3.75	2.64748122647463e-09\\
3.775	2.69490269794283e-09\\
3.8	2.71671391702753e-09\\
3.825	2.75372426947146e-09\\
3.85	2.7588512018849e-09\\
3.875	2.74420404456133e-09\\
3.9	2.73159423331677e-09\\
3.925	2.72416437089105e-09\\
3.95	2.71028102687331e-09\\
3.975	2.68373617910093e-09\\
4	2.6660190398233e-09\\
4.025	2.66769096960186e-09\\
4.05	2.66096935505665e-09\\
4.075	2.65819087884145e-09\\
4.1	2.90880067768412e-09\\
4.125	2.83822425413668e-09\\
4.15	2.81596569878345e-09\\
4.175	2.81179270224427e-09\\
4.2	2.77033508128976e-09\\
4.225	2.77273934256692e-09\\
4.25	2.76794159243744e-09\\
4.275	2.75403725198205e-09\\
4.3	2.74553497106368e-09\\
4.325	2.73320931097992e-09\\
4.35	2.70829490693463e-09\\
4.375	2.68413564274159e-09\\
4.4	2.66186340094415e-09\\
4.425	2.64720772790371e-09\\
4.45	2.63435235205974e-09\\
4.475	2.61325494324552e-09\\
4.5	2.56707401836539e-09\\
4.525	2.47247679009104e-09\\
4.55	2.33636527434705e-09\\
4.575	2.19192105594553e-09\\
4.6	2.07725275619879e-09\\
4.625	2.00278375442376e-09\\
4.65	1.96077881302343e-09\\
4.675	1.9362350598924e-09\\
4.7	1.92057937787573e-09\\
4.725	1.90683497734424e-09\\
4.75	1.89695063380668e-09\\
4.775	1.88743921714353e-09\\
4.8	1.8801517269825e-09\\
4.825	1.87106045862147e-09\\
4.85	1.86564541608214e-09\\
4.875	1.8625508096685e-09\\
4.9	1.86169806546958e-09\\
4.925	1.85696918650319e-09\\
4.95	1.85202127601008e-09\\
4.975	1.84796843861989e-09\\
5	1.84602025547158e-09\\
};
\addlegendentry{$\epsilon_{os} = 10$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.025	5.60745301884619e-12\\
0.05	5.79831394136184e-12\\
0.075	5.55759158568115e-12\\
0.1	5.40917102948759e-12\\
0.125	5.45088158684646e-12\\
0.15	6.79253285499461e-12\\
0.175	8.1465234162711e-12\\
0.2	1.13779765755678e-11\\
0.225	6.3230261850176e-11\\
0.25	4.26558674495487e-11\\
0.275	3.99887491904058e-11\\
0.3	4.43678048092438e-11\\
0.325	5.12201112575699e-11\\
0.35	5.05266764648135e-11\\
0.375	5.8049638447657e-11\\
0.4	6.43727558893603e-11\\
0.425	6.91459510351302e-11\\
0.45	7.26102403873988e-11\\
0.475	7.91779072034606e-11\\
0.5	8.45770657190616e-11\\
0.525	9.21461180704877e-11\\
0.55	1.02047745598569e-10\\
0.575	1.1166582597781e-10\\
0.6	1.25329030014041e-10\\
0.625	1.43026913150272e-10\\
0.65	1.74327014854029e-10\\
0.675	2.32430675466079e-10\\
0.7	2.75549168712841e-10\\
0.725	1.51854173359346e-09\\
0.75	1.26395344247261e-09\\
0.775	1.20850500095643e-09\\
0.8	1.22250610790293e-09\\
0.825	1.23929784015131e-09\\
0.85	1.26907095679912e-09\\
0.875	1.26356495437405e-09\\
0.9	3.31296442502755e-09\\
0.925	3.01190179779599e-09\\
0.95	2.96072029209368e-09\\
0.975	2.8850463944749e-09\\
1	2.8018162432493e-09\\
1.025	2.74149908577275e-09\\
1.05	2.69272677587909e-09\\
1.075	2.66487376569192e-09\\
1.1	2.65285346163511e-09\\
1.125	2.65392545734138e-09\\
1.15	2.66873529283237e-09\\
1.175	2.69132217094031e-09\\
1.2	2.72168065107497e-09\\
1.225	2.75712339022326e-09\\
1.25	2.79243657528913e-09\\
1.275	2.82872969772917e-09\\
1.3	2.86410410766256e-09\\
1.325	2.89688632399329e-09\\
1.35	2.92555454487042e-09\\
1.375	2.94997125591995e-09\\
1.4	2.96953792825691e-09\\
1.425	2.98422258997384e-09\\
1.45	2.99559533094198e-09\\
1.475	3.0033881978988e-09\\
1.5	3.00715855932725e-09\\
1.525	3.00733523230055e-09\\
1.55	3.00432733743966e-09\\
1.575	2.99792672256449e-09\\
1.6	2.98871206559014e-09\\
1.625	2.97702099209601e-09\\
1.65	2.96302580212182e-09\\
1.675	2.94642156312389e-09\\
1.7	2.92704361123518e-09\\
1.725	2.9102987558636e-09\\
1.75	2.89651391813221e-09\\
1.775	2.87292529096582e-09\\
1.8	2.84975716848152e-09\\
1.825	2.8254132135839e-09\\
1.85	2.79929832083631e-09\\
1.875	3.26744257853039e-09\\
1.9	3.17305882299703e-09\\
1.925	3.13919075422812e-09\\
1.95	3.11405062757629e-09\\
1.975	3.09862529799631e-09\\
2	3.08814180364103e-09\\
2.025	3.94854644304991e-09\\
2.05	3.66602871964138e-09\\
2.075	3.60979930511216e-09\\
2.1	3.59398216233921e-09\\
2.125	3.60772206207674e-09\\
2.15	3.61622196909103e-09\\
2.175	3.63210806867839e-09\\
2.2	3.64838448697322e-09\\
2.225	3.65585837649612e-09\\
2.25	3.66293370913513e-09\\
2.275	3.67627142284468e-09\\
2.3	3.70725086583033e-09\\
2.325	3.76874027145243e-09\\
2.35	3.86838963293908e-09\\
2.375	4.00405867220515e-09\\
2.4	4.16032205839608e-09\\
2.425	4.31765080243762e-09\\
2.45	4.45629106637988e-09\\
2.475	4.56621753396737e-09\\
2.5	4.64594483328198e-09\\
2.525	4.69597431861441e-09\\
2.55	4.72199307250908e-09\\
2.575	4.72878336575914e-09\\
2.6	4.72057539406905e-09\\
2.625	4.70030442921901e-09\\
2.65	4.67496234246733e-09\\
2.675	4.64653249940786e-09\\
2.7	4.61030097996443e-09\\
2.725	4.5731033953322e-09\\
2.75	4.53546566718512e-09\\
2.775	4.49578134288474e-09\\
2.8	4.45726321870603e-09\\
2.825	4.41650679820055e-09\\
2.85	4.37521421143979e-09\\
2.875	4.34016960672101e-09\\
2.9	4.30276049728477e-09\\
2.925	4.26601707316556e-09\\
2.95	4.23080389256009e-09\\
2.975	4.19757251579923e-09\\
3	4.16449850644227e-09\\
3.025	4.13047263265251e-09\\
3.05	4.09519047687033e-09\\
3.075	4.05506142753741e-09\\
3.1	4.01789534633255e-09\\
3.125	3.98139062025219e-09\\
3.15	3.94571087574705e-09\\
3.175	3.90798613385303e-09\\
3.2	3.87311170181328e-09\\
3.225	3.83876777545355e-09\\
3.25	3.80478767522706e-09\\
3.275	3.77120593777195e-09\\
3.3	3.73844008861518e-09\\
3.325	3.70522232030824e-09\\
3.35	3.67206352028585e-09\\
3.375	3.64076673197286e-09\\
3.4	3.61224794462588e-09\\
3.425	3.58293627343037e-09\\
3.45	3.55463486470146e-09\\
3.475	3.52801071055727e-09\\
3.5	3.55182540037998e-09\\
3.525	3.51621781392813e-09\\
3.55	3.48616120447895e-09\\
3.575	3.45718258983729e-09\\
3.6	3.43004197434142e-09\\
3.625	3.4147897797002e-09\\
3.65	3.39372176988527e-09\\
3.675	3.37786972809334e-09\\
3.7	3.36904947844196e-09\\
3.725	3.35264444474662e-09\\
3.75	3.35132482658943e-09\\
3.775	3.33290209075834e-09\\
3.8	3.32855474193795e-09\\
3.825	3.35826400006395e-09\\
3.85	1.48525334424685e-08\\
3.875	1.36986748056409e-08\\
3.9	1.37726211994815e-08\\
3.925	1.4431066693815e-08\\
3.95	1.53291007237367e-08\\
3.975	1.61844211673215e-08\\
4	1.68933253847755e-08\\
4.025	1.74447684660837e-08\\
4.05	1.78505770746548e-08\\
4.075	1.81373848100014e-08\\
4.1	1.83257893598384e-08\\
4.125	1.84396772042212e-08\\
4.15	1.84896058064861e-08\\
4.175	1.84893535663544e-08\\
4.2	1.84491672521872e-08\\
4.225	1.83788317919773e-08\\
4.25	1.8283794362538e-08\\
4.275	1.81694876411753e-08\\
4.3	1.80363344600934e-08\\
4.325	1.78868913648975e-08\\
4.35	1.77252167711743e-08\\
4.375	1.75545995064955e-08\\
4.4	1.7379364677436e-08\\
4.425	1.7205197606311e-08\\
4.45	1.70355772115416e-08\\
4.475	1.68728513511942e-08\\
4.5	1.67165196904819e-08\\
4.525	1.65647323543874e-08\\
4.55	1.64161020987807e-08\\
4.575	1.62699914740737e-08\\
4.6	1.6126323710499e-08\\
4.625	1.59862373601245e-08\\
4.65	1.5848748911368e-08\\
4.675	1.57142812803715e-08\\
4.7	1.55816131581165e-08\\
4.725	1.5451395970101e-08\\
4.75	1.53236961602424e-08\\
4.775	1.51989716490999e-08\\
4.8	1.50763146449173e-08\\
4.825	1.49575402111903e-08\\
4.85	1.4839838115158e-08\\
4.875	1.47245620365486e-08\\
4.9	1.46113117318751e-08\\
4.925	1.45003268544061e-08\\
4.95	1.43915209050042e-08\\
4.975	1.42847903582663e-08\\
5	1.41799828436737e-08\\
};
\addlegendentry{$\epsilon_{os} = 20$}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.025	5.60745301884619e-12\\
0.05	5.79831394136184e-12\\
0.075	5.55759158568115e-12\\
0.1	5.40917102948759e-12\\
0.125	5.45088158684646e-12\\
0.15	6.79253285499461e-12\\
0.175	8.1465234162711e-12\\
0.2	1.13779765755678e-11\\
0.225	6.3230261850176e-11\\
0.25	4.26558674495487e-11\\
0.275	3.99887491904058e-11\\
0.3	4.43678048092438e-11\\
0.325	5.12201112575699e-11\\
0.35	5.05266764648135e-11\\
0.375	5.8049638447657e-11\\
0.4	6.43727558893603e-11\\
0.425	6.91459510351302e-11\\
0.45	7.26102403873988e-11\\
0.475	7.91779072034606e-11\\
0.5	8.45770657190616e-11\\
0.525	9.21461180704877e-11\\
0.55	1.02047745598569e-10\\
0.575	1.1166582597781e-10\\
0.6	1.25329030014041e-10\\
0.625	1.43026913150272e-10\\
0.65	1.74327014854029e-10\\
0.675	2.32430675466079e-10\\
0.7	2.75549168712841e-10\\
0.725	1.51855602857986e-09\\
0.75	1.26398124926609e-09\\
0.775	1.20853406269709e-09\\
0.8	1.22253456319653e-09\\
0.825	1.23932563240718e-09\\
0.85	1.26909738862874e-09\\
0.875	1.2599670769349e-09\\
0.9	1.26386242094807e-09\\
0.925	1.26851791587079e-09\\
0.95	1.28431126218711e-09\\
0.975	1.29799863911958e-09\\
1	1.30935777246853e-09\\
1.025	1.32906933458431e-09\\
1.05	1.36244167915202e-09\\
1.075	1.47503912184211e-09\\
1.1	1.5444460664169e-09\\
1.125	1.5950921693642e-09\\
1.15	1.6233027276611e-09\\
1.175	1.63973434236658e-09\\
1.2	1.64910695294197e-09\\
1.225	1.65388234494248e-09\\
1.25	1.65587061180512e-09\\
1.275	1.65690886079296e-09\\
1.3	1.65457070382494e-09\\
1.325	1.65116037031506e-09\\
1.35	1.64635858891793e-09\\
1.375	1.64113598604197e-09\\
1.4	1.63568317632981e-09\\
1.425	1.63012383341414e-09\\
1.45	1.62374099703657e-09\\
1.475	1.61558541760905e-09\\
1.5	1.60700170855361e-09\\
1.525	1.59673584993072e-09\\
1.55	1.58791505555934e-09\\
1.575	1.57959286960087e-09\\
1.6	1.57057677599162e-09\\
1.625	1.56118748531783e-09\\
1.65	1.55192265602256e-09\\
1.675	1.5420190910756e-09\\
1.7	1.53452434864072e-09\\
1.725	1.52594622058728e-09\\
1.75	1.52252218983673e-09\\
1.775	1.50867975652756e-09\\
1.8	1.49765477763216e-09\\
1.825	1.49729655563626e-09\\
1.85	1.49778221204316e-09\\
1.875	1.4887376592192e-09\\
1.9	1.49635746065285e-09\\
1.925	1.49643032890445e-09\\
1.95	1.49025614889327e-09\\
1.975	1.47429673427215e-09\\
2	1.45292803887335e-09\\
2.025	1.43468723949956e-09\\
2.05	1.41772934959249e-09\\
2.075	1.4023474184318e-09\\
2.1	1.38817900028731e-09\\
2.125	1.37539359211911e-09\\
2.15	1.3654092670341e-09\\
2.175	1.35195985252429e-09\\
2.2	1.33944396480586e-09\\
2.225	1.32560008257612e-09\\
2.25	1.31388053979899e-09\\
2.275	1.31232901949913e-09\\
2.3	1.31139898632427e-09\\
2.325	1.32258765576757e-09\\
2.35	1.35241648814077e-09\\
2.375	1.4019303764193e-09\\
2.4	1.46426189563251e-09\\
2.425	1.53099651701497e-09\\
2.45	1.59347422829541e-09\\
2.475	1.64563127388131e-09\\
2.5	1.68443446600209e-09\\
2.525	1.71030492794703e-09\\
2.55	1.72612349177152e-09\\
2.575	1.73449784648474e-09\\
2.6	1.73746415728826e-09\\
2.625	1.73428956408675e-09\\
2.65	1.72819295575068e-09\\
2.675	1.72065455410055e-09\\
2.7	1.71207129441408e-09\\
2.725	1.71450546558317e-09\\
2.75	1.71403784198e-09\\
2.775	1.71139694478006e-09\\
2.8	1.69315156470591e-09\\
2.825	1.68570969757853e-09\\
2.85	1.66799286532411e-09\\
2.875	1.63736049076925e-09\\
2.9	1.62520243153595e-09\\
2.925	1.59833266062607e-09\\
2.95	1.56434489552127e-09\\
2.975	1.53383683614402e-09\\
3	1.50684946817779e-09\\
3.025	1.48551935516781e-09\\
3.05	1.46834689678288e-09\\
3.075	1.44258391284984e-09\\
3.1	1.42172203770708e-09\\
3.125	1.40362718789089e-09\\
3.15	1.38722555351103e-09\\
3.175	1.37242875638311e-09\\
3.2	1.35838522479966e-09\\
3.225	1.34398468921807e-09\\
3.25	1.33051262924166e-09\\
3.275	1.31813482712263e-09\\
3.3	1.30803560876717e-09\\
3.325	1.29990898242979e-09\\
3.35	1.28766538340914e-09\\
3.375	1.27654613917913e-09\\
3.4	1.27682035576638e-09\\
3.425	1.27068769016714e-09\\
3.45	1.26408646640328e-09\\
3.475	1.25824534536126e-09\\
3.5	1.24981052564561e-09\\
3.525	1.24141814440791e-09\\
3.55	1.23313208904829e-09\\
3.575	1.22561976184656e-09\\
3.6	1.22200984542248e-09\\
3.625	1.22916332765394e-09\\
3.65	1.22906178074373e-09\\
3.675	1.24578469161028e-09\\
3.7	1.23726335394396e-09\\
3.725	1.23559822886072e-09\\
3.75	1.27236111596271e-09\\
3.775	1.26843905895319e-09\\
3.8	1.29463903649923e-09\\
3.825	1.40604279503885e-09\\
3.85	1.68781220758251e-09\\
3.875	1.73917499422142e-09\\
3.9	1.66734727546659e-09\\
3.925	1.64522468301011e-09\\
3.95	1.63343549188108e-09\\
3.975	1.59696392890241e-09\\
4	1.56936510804212e-09\\
4.025	1.55600451344239e-09\\
4.05	1.53182822126786e-09\\
4.075	1.52199432493817e-09\\
4.1	1.50204011877815e-09\\
4.125	1.49847167636161e-09\\
4.15	1.48272599361841e-09\\
4.175	1.46922514934742e-09\\
4.2	1.46443621784971e-09\\
4.225	1.45761714747531e-09\\
4.25	1.43885292721039e-09\\
4.275	1.4133083470242e-09\\
4.3	1.37768958511355e-09\\
4.325	1.3282776447652e-09\\
4.35	1.26420656564626e-09\\
4.375	1.18583322219351e-09\\
4.4	1.10322284910503e-09\\
4.425	1.02550404287679e-09\\
4.45	9.60483717589209e-10\\
4.475	9.11307033897855e-10\\
4.5	8.75271574234791e-10\\
4.525	8.51346203395927e-10\\
4.55	8.34465452973682e-10\\
4.575	8.23380672476127e-10\\
4.6	8.17155293596423e-10\\
4.625	8.12553355240454e-10\\
4.65	8.14296255752783e-10\\
4.675	8.28834654964315e-10\\
4.7	8.4271275047264e-10\\
4.725	8.59704846684266e-10\\
4.75	8.79820768116937e-10\\
4.775	9.03229533751924e-10\\
4.8	9.2936777895428e-10\\
4.825	9.61933954871513e-10\\
4.85	9.80574548977144e-10\\
4.875	9.99657266661885e-10\\
4.9	1.01555265691074e-09\\
4.925	1.02692045228406e-09\\
4.95	1.03397076477243e-09\\
4.975	1.04198399852528e-09\\
5	1.04249288137018e-09\\
};
\addlegendentry{$\epsilon_{os} = 30$}

\end{axis}
\end{tikzpicture}%

==> figures/Err_r_fast.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.4in,
height=2.2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=9.10521593419642e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error ($\mathcal{E}$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={fill opacity=0.8, legend cell align=left, font=\scriptsize,align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt,mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 1	0.5\\
% 6	0.015625\\
% 11	0.000488281249999996\\
% 16	1.52587890625064e-05\\
% 21	4.76837158206147e-07\\
% 26	1.49011611965367e-08\\
% 31	4.65661284412446e-10\\
% 36	1.4551913714439e-11\\
% 41	4.54748817996246e-13\\
% 46	1.42165289089878e-14\\
% 51	2.66519969664132e-15\\
% 56	2.66594708660211e-15\\
% 61	2.66690036574752e-15\\
% 66	2.66728055057133e-15\\
% 71	2.66682516048327e-15\\
% 76	2.66733485939598e-15\\
% 81	2.66836210698518e-15\\
% 86	2.66853675687933e-15\\
% 91	2.66941595064921e-15\\
% 96	2.66892050457089e-15\\
1	0.5\\
2	0.25\\
3	0.125\\
4	0.0625\\
5	0.03125\\
6	0.015625\\
7	0.00781249999999999\\
8	0.00390624999999999\\
9	0.001953125\\
10	0.000976562499999994\\
11	0.000488281249999995\\
12	0.000244140625000001\\
13	0.000122070312500006\\
14	6.10351562499921e-05\\
15	3.05175781250067e-05\\
16	1.52587890625036e-05\\
17	7.6293945312459e-06\\
18	3.81469726562783e-06\\
19	1.90734863281508e-06\\
20	9.53674316404865e-07\\
21	4.76837158204211e-07\\
22	2.38418579104617e-07\\
23	1.19209289548903e-07\\
24	5.96046447702437e-08\\
25	2.98023223843118e-08\\
26	1.49011611998579e-08\\
27	7.45058059456053e-09\\
28	3.72529030296827e-09\\
29	1.86264515264495e-09\\
30	9.31322578113473e-10\\
31	4.65661293856696e-10\\
32	2.3283064632951e-10\\
33	1.1641532591305e-10\\
34	5.82076638873279e-11\\
35	2.91038218833091e-11\\
36	1.45519104097013e-11\\
37	7.2759620672413e-12\\
38	3.63798227363015e-12\\
39	1.8189881431935e-12\\
40	9.09497101172744e-13\\
41	4.54750425824627e-13\\
42	2.27370942120804e-13\\
43	1.13687027677109e-13\\
44	5.68469904301387e-14\\
45	2.84132401314214e-14\\
46	1.42120918244995e-14\\
47	7.10303222663371e-15\\
48	3.54791999252674e-15\\
49	2.70955471940679e-15\\
50	2.71036377298737e-15\\
51	2.71095604735791e-15\\
52	2.7105622267361e-15\\
53	2.71042257248127e-15\\
54	2.71088031538346e-15\\
55	2.71196137444729e-15\\
56	2.71217512219644e-15\\
57	2.71228988864786e-15\\
58	2.71265785288079e-15\\
59	2.71262949657756e-15\\
60	2.71218459824864e-15\\
61	2.71213308409764e-15\\
62	2.71252528968877e-15\\
63	2.71234043766083e-15\\
64	2.71290019734472e-15\\
65	2.71324456403862e-15\\
66	2.71356592370076e-15\\
67	2.71347167578088e-15\\
68	2.7139400583796e-15\\
69	2.7137563183285e-15\\
70	2.71357609581124e-15\\
71	2.71374053106012e-15\\
72	2.71408200738311e-15\\
73	2.71389690396055e-15\\
74	2.71317541349573e-15\\
75	2.71317824799264e-15\\
76	2.71276315868065e-15\\
77	2.71274872586547e-15\\
78	2.71197355196972e-15\\
79	2.71175297769799e-15\\
80	2.71151659845682e-15\\
81	2.71121736537427e-15\\
82	2.71104875424554e-15\\
83	2.71101049463029e-15\\
84	2.71123033907864e-15\\
85	2.71098469063338e-15\\
86	2.71092760269558e-15\\
87	2.710874344292e-15\\
88	2.7110165486418e-15\\
89	2.71071490838422e-15\\
90	2.71049327998484e-15\\
91	2.71064877835394e-15\\
92	2.7107131023673e-15\\
93	2.71055148513234e-15\\
94	2.71030522029895e-15\\
95	2.71035833249863e-15\\
96	2.71069195501787e-15\\
97	2.71050838302378e-15\\
98	2.71101422713943e-15\\
99	2.71116755528897e-15\\
100	2.71115259955627e-15\\
};
\addlegendentry{\texttt{SVD}}

\addplot [color=mycolor2, line width=1.2pt,mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 1	0.601542638828667\\
% 6	0.0331198742100311\\
% 11	0.000974481781024973\\
% 16	3.72243621369948e-05\\
% 21	1.34398326499121e-06\\
% 26	5.98241953603287e-08\\
% 31	1.85825774037014e-09\\
% 36	9.19975782935928e-11\\
% 41	2.16811387475095e-12\\
% 46	1.20106340124163e-13\\
% 51	3.57875480972611e-14\\
% 56	7.96755847172213e-13\\
% 61	2.24152383140705e-12\\
% 66	8.51627337572838e-14\\
% 71	3.36509232390094e-12\\
% 76	1.62100366116228e-13\\
% 81	6.61008862300297e-13\\
% 86	7.36252660949446e-14\\
% 91	3.01136656428044e-13\\
% 96	2.37831242490086e-12\\
1	0.612017026941478\\
2	0.307492955625974\\
3	0.172597870753999\\
4	0.10315183594602\\
5	0.055238042882207\\
6	0.0347730455811607\\
7	0.0168155854116056\\
8	0.00663698807943946\\
9	0.00350182976668751\\
10	0.00209722904025338\\
11	0.000936163661808515\\
12	0.000588667909838891\\
13	0.000330926852474536\\
14	0.000157760331298599\\
15	0.000101192724614388\\
16	3.70729090709351e-05\\
17	1.99614132844045e-05\\
18	1.07540680489655e-05\\
19	5.6163752454094e-06\\
20	6.76389903492232e-06\\
21	1.26944155354616e-06\\
22	1.17387481777424e-06\\
23	4.92657320801356e-07\\
24	5.55922664023971e-07\\
25	1.1082205467812e-07\\
26	5.91535798822913e-08\\
27	4.78409374783443e-08\\
28	2.65825628025339e-08\\
29	7.01004042472748e-09\\
30	3.61183757287041e-09\\
31	1.91655855187787e-09\\
32	8.01103813623095e-10\\
33	6.25673740074713e-10\\
34	2.63499454773507e-10\\
35	1.73510618533137e-10\\
36	9.46052311717348e-11\\
37	4.07798869334737e-11\\
38	2.59833370005925e-11\\
39	1.25876144033457e-11\\
40	6.51345286969213e-12\\
41	2.15841102208393e-12\\
42	1.36623015161726e-12\\
43	1.59843022309598e-12\\
44	2.47960111249532e-13\\
45	2.18582922601466e-13\\
46	1.32669941239442e-13\\
47	3.25271476396699e-14\\
48	2.50168147980242e-14\\
49	1.33020816886694e-14\\
50	6.24906336590305e-15\\
51	8.66905366145931e-14\\
52	6.16907822860124e-14\\
53	1.10536533095182e-13\\
54	1.39548992104517e-14\\
55	2.29543680243729e-14\\
56	1.40980935604214e-13\\
57	3.61036892225008e-12\\
58	5.95779942047013e-13\\
59	5.33733236575714e-13\\
60	3.26897963762005e-13\\
61	5.31687566051212e-13\\
62	2.712575988893e-13\\
63	3.73714008566518e-13\\
64	1.71080850987282e-12\\
65	3.26865360366918e-14\\
66	4.50078485314146e-13\\
67	2.40244619279004e-14\\
68	5.2114317204297e-13\\
69	5.09896205731576e-12\\
70	5.30341274184355e-10\\
71	2.53590123698807e-12\\
72	8.36122179408212e-14\\
73	7.07644879989728e-10\\
74	1.71256470588935e-13\\
75	5.60892134887413e-14\\
76	2.34709734972889e-13\\
77	3.89760229965123e-13\\
78	2.78697742300831e-13\\
79	1.02426706829867e-13\\
80	3.35224882985759e-13\\
81	5.86158927955832e-12\\
82	1.16702094213222e-13\\
83	4.05744764064228e-14\\
84	5.71942420456249e-14\\
85	2.12175291327491e-14\\
86	1.63554821093861e-12\\
87	7.698942528711e-14\\
88	8.55240959151061e-14\\
89	7.1438782512577e-14\\
90	7.54503244018376e-13\\
91	3.6018826251802e-13\\
92	1.29655468308498e-12\\
93	4.43691279030281e-14\\
94	5.34653525545165e-14\\
95	1.78836760498874e-13\\
96	1.73501072383029e-11\\
97	8.37568421463267e-12\\
98	2.58201017324597e-13\\
99	1.3004096130707e-14\\
100	5.43201639289635e-16\\
};
\addlegendentry{\texttt{CUR-CR} (DEIM) $|$ (no oversamp.)}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.612017026941478\\
2	0.307492955625974\\
3	0.172597870753999\\
4	0.0838431563268695\\
5	0.0429006609350698\\
6	0.0292544834401747\\
7	0.0184590490519216\\
8	0.00662496951488563\\
9	0.00336793203618044\\
10	0.00192288062933955\\
11	0.00081571582035379\\
12	0.000714251361103164\\
13	0.000318054996428819\\
14	0.00014666962056872\\
15	0.000105007901631428\\
16	3.96740189539395e-05\\
17	2.42946007270493e-05\\
18	9.13118645968891e-06\\
19	5.16476837135642e-06\\
20	4.32978482586316e-06\\
21	1.72310627350581e-06\\
22	8.45000558675833e-07\\
23	5.76361225785945e-07\\
24	2.20282121861064e-07\\
25	7.69230219737766e-08\\
26	5.16836279593637e-08\\
27	3.0334365142572e-08\\
28	1.36599040793446e-08\\
29	4.55574289512191e-09\\
30	3.61458613376336e-09\\
31	1.36744144562624e-09\\
32	8.92548167409696e-10\\
33	5.87202858044247e-10\\
34	2.05377126125133e-10\\
35	1.65300755409892e-10\\
36	8.1433410026216e-11\\
37	4.24058090865181e-11\\
38	3.57718482488519e-11\\
39	9.17746054498683e-12\\
40	4.69878958403529e-12\\
41	2.04291068205518e-12\\
42	1.30205446333521e-12\\
43	7.09424513290045e-13\\
44	2.7078922565359e-13\\
45	1.90449605792251e-13\\
46	7.51588342949524e-14\\
47	2.3476471807481e-14\\
48	1.40813603537642e-14\\
49	9.30149782280924e-15\\
50	6.89445330124789e-15\\
51	2.26026729997639e-14\\
52	1.57380598058645e-14\\
53	5.51563547743252e-14\\
54	4.29686544280736e-14\\
55	8.0509017630978e-14\\
56	1.34033073395701e-10\\
57	5.636404606361e-14\\
58	8.16765430109067e-14\\
59	9.11236452708004e-12\\
60	4.17986776501763e-13\\
61	3.52978721456077e-09\\
62	1.57563718495267e-12\\
63	2.4895316403619e-11\\
64	2.50080725693726e-12\\
65	2.70600531753787e-12\\
66	1.78830888770015e-12\\
67	4.85606453200322e-14\\
68	5.34286577796534e-14\\
69	2.96474397510717e-13\\
70	3.2828275973071e-13\\
71	2.06074307151522e-12\\
72	2.08643545553712e-13\\
73	3.10536965776619e-13\\
74	8.59449799391032e-14\\
75	1.47371720167717e-13\\
76	1.28031010264557e-13\\
77	5.32797553500253e-12\\
78	2.49931108159198e-12\\
79	1.65814493344619e-13\\
80	4.96944473007317e-14\\
81	5.24889353082987e-14\\
82	2.43988404021449e-13\\
83	2.19504929176118e-13\\
84	6.49885071563344e-12\\
85	2.85320094096777e-13\\
86	2.56241022223434e-13\\
87	9.74663452049781e-14\\
88	7.83351447218144e-14\\
89	9.83580228732949e-13\\
90	2.63249820746449e-14\\
91	1.42481346435462e-13\\
92	5.26584984099692e-14\\
93	1.96348196697036e-13\\
94	1.1906170818978e-12\\
95	2.20289383224309e-11\\
96	1.9379515791106e-14\\
97	2.77853104960562e-14\\
98	1.53458951370264e-14\\
99	3.61210252123422e-14\\
};
\addlegendentry{\texttt{CUR-CR} (MAXVOL) \cite{GO10} $|$ (no oversamp.)}


% \addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.609457273253409\\
% 6	0.0294192981711891\\
% 11	0.000866536467998819\\
% 16	3.47190334856572e-05\\
% 21	1.38785151830582e-06\\
% 26	4.59326615019986e-08\\
% 31	1.71990049688393e-09\\
% 36	6.55987358678259e-11\\
% 41	1.97531033871732e-12\\
% 46	9.19934429133082e-14\\
% 51	4.24962122524889e-15\\
% 56	2.3827629418998e-15\\
% 61	3.12036286169722e-15\\
% 66	2.14930656842651e-15\\
% 71	2.28213866926914e-15\\
% 76	2.07909418047908e-15\\
% 81	1.68050976874271e-15\\
% 86	1.23336693881067e-15\\
% 91	0\\
% 96	0\\
% };
% \addlegendentry{CUR (CR-OS)$|$ $m = 10$}

% \addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.601505186884026\\
% 6	0.0277149856664462\\
% 11	0.000846970826828632\\
% 16	3.29458363643862e-05\\
% 21	1.17579378308854e-06\\
% 26	3.95777684222712e-08\\
% 31	1.37570667211509e-09\\
% 36	5.43181002231016e-11\\
% 41	1.58472351420565e-12\\
% 46	6.32602101246281e-14\\
% 51	2.96097454682801e-15\\
% 56	1.24149056189841e-15\\
% 61	9.52032577178191e-16\\
% 66	9.10521593419642e-16\\
% 71	0\\
% 76	0\\
% 81	0\\
% 86	0\\
% 91	0\\
% 96	0\\
% };
% \addlegendentry{CUR (CR-OS)$|$ $m = 30$}

\addplot [color=mycolor3, line width=1.2pt,mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
% 1	0.612017026941478\\
% 6	0.0347730455811607\\
% 11	0.000936163661808515\\
% 16	3.70729090709351e-05\\
% 21	1.26944155354616e-06\\
% 26	5.91535802003737e-08\\
% 31	1.91655846632844e-09\\
% 36	9.46045553100478e-11\\
% 41	2.15861250728194e-12\\
% 46	1.32785064257516e-13\\
% 51	5.36613008313402e-15\\
% 56	2.11420975744424e-15\\
% 61	3.911014807107e-15\\
% 66	3.65208287615038e-15\\
% 71	5.48671849353165e-15\\
% 76	2.23377422455477e-15\\
% 81	3.68409452992513e-15\\
% 86	2.09456947215038e-15\\
% 91	3.59433708928646e-15\\
% 96	4.04112081538649e-15\\
1	0.612017026941478\\
2	0.307492955625974\\
3	0.172597870753999\\
4	0.10315183594602\\
5	0.055238042882207\\
6	0.0347730455811607\\
7	0.0168155854116056\\
8	0.00663698807943946\\
9	0.00350182976668751\\
10	0.00209722904025338\\
11	0.000936163661808515\\
12	0.000588667909838891\\
13	0.000330926852474536\\
14	0.000157760331298599\\
15	0.000101192724614388\\
16	3.70729090709351e-05\\
17	1.99614132844045e-05\\
18	1.07540680489655e-05\\
19	5.6163752454094e-06\\
20	6.76389903492232e-06\\
21	1.26944155354616e-06\\
22	1.17387481785658e-06\\
23	4.92657320801356e-07\\
24	5.55922664002238e-07\\
25	1.1082205467812e-07\\
26	5.91535802003737e-08\\
27	4.78409378789888e-08\\
28	2.38135636524827e-08\\
29	7.01004049356125e-09\\
30	3.61183757287041e-09\\
31	1.91655846632844e-09\\
32	8.01103883142875e-10\\
33	6.18575892531085e-10\\
34	2.71139363155349e-10\\
35	1.73510618533137e-10\\
36	9.46045553100478e-11\\
37	4.07797991285971e-11\\
38	2.59834442240788e-11\\
39	1.25876144033457e-11\\
40	6.5135903666095e-12\\
41	2.15861250728194e-12\\
42	1.36621135650713e-12\\
43	1.08642908763004e-12\\
44	2.48036736980234e-13\\
45	2.185125245135e-13\\
46	1.32785064257516e-13\\
47	3.23007036534238e-14\\
48	2.49831013302146e-14\\
49	1.35739792977519e-14\\
50	5.63065994026826e-15\\
51	5.36613008313402e-15\\
52	3.34582029910389e-15\\
53	2.17059702407359e-15\\
54	3.00429891327904e-15\\
55	3.61493237842831e-15\\
56	2.11420975744424e-15\\
57	3.27348130959966e-15\\
58	4.88928801560728e-15\\
59	2.13700318364263e-15\\
60	3.51602375012891e-15\\
61	3.911014807107e-15\\
62	3.12905475916919e-15\\
63	2.3410328042944e-15\\
64	4.76566829684229e-15\\
65	2.84669538621056e-15\\
66	3.65208287615038e-15\\
67	2.83327513655906e-15\\
68	3.243808664898e-15\\
69	3.19979845373504e-15\\
70	3.91824421114526e-15\\
71	5.48671849353165e-15\\
72	3.34618563093815e-15\\
73	3.86188501492888e-15\\
74	2.91186833734804e-15\\
75	4.94667415684499e-15\\
76	2.23377422455477e-15\\
77	2.8135669816989e-15\\
78	4.8251585384013e-15\\
79	2.46308043938828e-15\\
80	3.21876927778426e-15\\
81	3.68409452992513e-15\\
82	4.51880714118766e-15\\
83	2.04359278179983e-15\\
84	4.49052442636433e-15\\
85	3.66764725621925e-15\\
86	2.09456947215038e-15\\
87	1.84162479583709e-15\\
88	2.31932605204523e-15\\
89	3.04264084093048e-15\\
90	1.82375618915461e-15\\
91	3.59433708928646e-15\\
92	2.15429234191871e-15\\
93	3.25267279961039e-15\\
94	4.57728435571205e-15\\
95	1.86085899921994e-15\\
96	4.04112081538649e-15\\
97	4.20380346824311e-15\\
98	3.11913863494676e-15\\
99	1.21383598841764e-15\\
100	5.43201639289635e-16\\
};
\addlegendentry{\texttt{CUR-CR-OS}$|$ $(m_r,m_c)$ adaptive}
\end{axis}

\end{tikzpicture}%

==> figures/Err_r_slow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.4in,
height=2.2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-07,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error ($\mathcal{E}$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
% legend style={fill opacity=0.8,
% font=\scriptsize,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.009,0.87)},
%   anchor=west}
legend style={fill opacity=0.8,draw opacity=1,
  text opacity=1,legend cell align=left, font=\scriptsize,align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 1	0.125\\
% 6	0.00291545189504373\\
% 11	0.000578703703703705\\
% 16	0.000203541624262163\\
% 21	9.39143501126919e-05\\
% 26	5.0805263425289e-05\\
% 31	3.05175781250043e-05\\
% 36	1.97421672951351e-05\\
% 41	1.34974624770543e-05\\
% 46	9.63177715920624e-06\\
% 51	7.11197086936511e-06\\
% 56	5.39977212961448e-06\\
% 61	4.1958980900245e-06\\
% 66	3.32487706266881e-06\\
% 71	2.67918381343358e-06\\
% 76	2.19042216006086e-06\\
% 81	1.81367072444465e-06\\
% 86	1.51859596690575e-06\\
% 91	1.28421139146643e-06\\
% 96	1.09568268154392e-06\\
1	0.125\\
2	0.037037037037037\\
3	0.015625\\
4	0.00800000000000001\\
5	0.00462962962962963\\
6	0.00291545189504373\\
7	0.001953125\\
8	0.00137174211248286\\
9	0.00100000000000001\\
10	0.00075131480090159\\
11	0.000578703703703705\\
12	0.000455166135639524\\
13	0.000364431486880464\\
14	0.000296296296296298\\
15	0.000244140625\\
16	0.000203541624262163\\
17	0.000171467764060356\\
18	0.000145793847499641\\
19	0.000124999999999995\\
20	0.000107979699816442\\
21	9.39143501126902e-05\\
22	8.21895290540022e-05\\
23	7.23379629629701e-05\\
24	6.39999999999929e-05\\
25	5.68957669549374e-05\\
26	5.08052634252944e-05\\
27	4.55539358600594e-05\\
28	4.1002091106649e-05\\
29	3.7037037037037e-05\\
30	3.35671847202205e-05\\
31	3.05175781250023e-05\\
32	2.78264741074655e-05\\
33	2.54427030327714e-05\\
34	2.33236151603567e-05\\
35	2.14334705075398e-05\\
36	1.97421672951331e-05\\
37	1.82242309374525e-05\\
38	1.68580050236823e-05\\
39	1.56250000000029e-05\\
40	1.45093657956145e-05\\
41	1.34974624770521e-05\\
42	1.2577508898593e-05\\
43	1.17392937640889e-05\\
44	1.09739368998603e-05\\
45	1.02736911317448e-05\\
46	9.63177715920868e-06\\
47	9.04224537036644e-06\\
48	8.49985975230775e-06\\
49	7.99999999999841e-06\\
50	7.53857867637465e-06\\
51	7.11197086936688e-06\\
52	6.71695426425232e-06\\
53	6.35065792816454e-06\\
54	6.01051840720522e-06\\
55	5.69424198251149e-06\\
56	5.39977212961918e-06\\
57	5.12526138833261e-06\\
58	4.86904698142955e-06\\
59	4.62962962963342e-06\\
60	4.40565509888315e-06\\
61	4.19589809002701e-06\\
62	3.99924814134649e-06\\
63	3.81469726562269e-06\\
64	3.64132908510833e-06\\
65	3.47830926342361e-06\\
66	3.32487706266578e-06\\
67	3.1803378790944e-06\\
68	3.04405663163541e-06\\
69	2.91545189504581e-06\\
70	2.79399068483608e-06\\
71	2.67918381343948e-06\\
72	2.57058174834832e-06\\
73	2.46777091188057e-06\\
74	2.37037037037607e-06\\
75	2.27802886717332e-06\\
76	2.19042216006302e-06\\
77	2.10725062794766e-06\\
78	2.02823711713807e-06\\
79	1.95312500000619e-06\\
80	1.88167642316657e-06\\
81	1.81367072444287e-06\\
82	1.74890300059721e-06\\
83	1.68718280963133e-06\\
84	1.62833299408214e-06\\
85	1.57218861231788e-06\\
86	1.51859596690596e-06\\
87	1.46741172051584e-06\\
88	1.41850209017271e-06\\
89	1.37174211248596e-06\\
90	1.3270149727077e-06\\
91	1.28421139147173e-06\\
92	1.24322906371286e-06\\
93	1.20397214489954e-06\\
94	1.16635077999473e-06\\
95	1.13028067129172e-06\\
96	1.09568268153153e-06\\
97	1.06248246902918e-06\\
98	1.03061015213057e-06\\
99	1.00000000000296e-06\\
100	7.13000445905086e-15\\
};
\addlegendentry{\texttt{SVD}}

\addplot [color=mycolor2, line width=1.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 1	0.151824497546581\\
% 6	0.00657278835253934\\
% 11	0.00180859914841923\\
% 16	0.000555423865238335\\
% 21	0.000631305360333662\\
% 26	0.0264974104778594\\
% 31	0.000496321314204839\\
% 36	0.00234512668874502\\
% 41	0.0004498474327411\\
% 46	0.000215084390705511\\
% 51	0.000273860739927224\\
% 56	0.000188185844750728\\
% 61	0.000862807600267491\\
% 66	0.000221010230464426\\
% 71	0.00146826012462088\\
% 76	0.000259996123427099\\
% 81	0.000321148074809039\\
% 86	6.44753403345655e-05\\
% 91	0.00165677112751117\\
% 96	3.30289444029887e-05\\
1	0.151824497546581\\
2	0.0448962731242851\\
3	0.0222954125455349\\
4	0.013389754970706\\
5	0.00897173824581315\\
6	0.00657278835253934\\
7	0.0044010013174092\\
8	0.00229579109610078\\
9	0.00191979022881901\\
10	0.00203304402608858\\
11	0.00180859914841923\\
12	0.00120327911021725\\
13	0.00115438870411914\\
14	0.000835817116454422\\
15	0.000870391363669555\\
16	0.000555423865238335\\
17	0.000850169035798551\\
18	0.00108293549958555\\
19	0.00118319850669784\\
20	0.00122413088404352\\
21	0.000631305360333662\\
22	0.00116946540360112\\
23	0.000633663811223663\\
24	0.0100996545640765\\
25	0.00047411436728369\\
26	0.0264974104778594\\
27	0.00319092424415899\\
28	0.009471684068826\\
29	0.000637330214961093\\
30	0.00043898366690699\\
31	0.000496321314204839\\
32	0.000442155984959364\\
33	0.000496838569816199\\
34	0.000217429791511047\\
35	0.000287432526775576\\
36	0.00234512668874502\\
37	0.000632872986033364\\
38	0.000333543000949005\\
39	0.00027366911618855\\
40	0.00028622306932199\\
41	0.0004498474327411\\
42	0.000549350424980221\\
43	0.000616559000023944\\
44	0.000238183560300454\\
45	0.000159371145131107\\
46	0.000215084390705511\\
47	0.000246384916081667\\
48	0.000138010265738582\\
49	9.78723560712725e-05\\
50	0.000198515070975747\\
51	0.000273860739927224\\
52	0.000659584483091049\\
53	0.00130771325134394\\
54	0.000318094801548477\\
55	0.000354394534064828\\
56	0.000188185844750728\\
57	0.000179989976356583\\
58	0.00011039328457289\\
59	0.000259294399824494\\
60	0.000155025895709438\\
61	0.000862807600267491\\
62	0.000229917685984629\\
63	0.000191854481463341\\
64	0.000538516177597138\\
65	0.000459362518900841\\
66	0.000221010230464426\\
67	0.000279130380235772\\
68	0.000136593799783823\\
69	9.60655311117289e-05\\
70	0.000148231261544724\\
71	0.00146826012462088\\
72	0.000240800086339804\\
73	0.000374320515962041\\
74	0.000301788053557086\\
75	0.000274127703418759\\
76	0.000259996123427099\\
77	0.00396613760651091\\
78	0.00615941118818204\\
79	9.79720781525038e-05\\
80	0.000396685092402552\\
81	0.000321148074809039\\
82	8.07859514459273e-05\\
83	4.92019947881724e-05\\
84	5.30387626331064e-05\\
85	6.61174927715469e-05\\
86	6.44753403345655e-05\\
87	5.34121170067946e-05\\
88	6.9033442750291e-05\\
89	0.0477763857610969\\
90	0.00490159662503336\\
91	0.00165677112751117\\
92	0.00455147870056577\\
93	0.000259547059020914\\
94	0.000291301859077611\\
95	6.72810874164224e-05\\
96	3.30289444029887e-05\\
97	0.000124706913989429\\
98	3.41646045400636e-05\\
99	1.15230285254642e-05\\
100	6.40900860117206e-16\\
};
\addlegendentry{\texttt{CUR-CR} (DEIM) $|$ (no oversamp.)}

\addplot [color=mycolor1, dotted, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.151824497546581\\
2	0.0448962731242851\\
3	0.0222954125455349\\
4	0.010858975236114\\
5	0.00659292657611463\\
6	0.00522719849038983\\
7	0.00467553434383177\\
8	0.00232512093319599\\
9	0.00168158564525236\\
10	0.00149057946110797\\
11	0.00141407020942598\\
12	0.00358668266493799\\
13	0.00201261774091629\\
14	0.00132316083433487\\
15	0.000762608438596459\\
16	0.00212415086211743\\
17	0.00224464152779355\\
18	0.000617340809766764\\
19	0.00068421738231352\\
20	0.000539979014124943\\
21	0.00045950704198698\\
22	0.000588679440056898\\
23	0.000537125329424212\\
24	0.00043755130409246\\
25	0.000217762218326199\\
26	0.00111566969162074\\
27	0.000638009349724891\\
28	0.000675914182900264\\
29	0.00047591132842664\\
30	0.000509436628581331\\
31	0.000604898040847869\\
32	0.000470875879564633\\
33	0.00190941493913423\\
34	0.000544718584594897\\
35	0.000465013438709032\\
36	0.000946493050759969\\
37	0.000829058146739204\\
38	0.000237032847048691\\
39	0.000170973935896922\\
40	0.000599387723690186\\
41	0.00033227480869118\\
42	0.000282900259135839\\
43	0.000431471841694446\\
44	0.0381093773441789\\
45	0.000323373909495608\\
46	0.000241670135994014\\
47	0.000360048158716408\\
48	0.000419717047977073\\
49	0.000546901563696224\\
50	0.000312399082892191\\
51	0.00237556593386196\\
52	0.00241868430177243\\
53	0.000364871743372032\\
54	0.000223639628743088\\
55	0.000795844713731672\\
56	0.000288999127116426\\
57	0.000763178130400215\\
58	0.00103733455672577\\
59	0.000696771384054931\\
60	0.000370962967522982\\
61	0.00599305221700581\\
62	0.000186395238996026\\
63	0.000327489928621637\\
64	0.00287702519517117\\
65	0.00113718199262757\\
66	0.000245573074147714\\
67	0.0127609158838066\\
68	0.000117375786478522\\
69	0.00194818827959874\\
70	0.000639324870455796\\
71	0.00079293206457987\\
72	0.00101402828833314\\
73	0.00201193301229296\\
74	0.000105719266469712\\
75	0.000148563219698154\\
76	0.000452651093689264\\
77	0.000727085982855632\\
78	0.000180954626029571\\
79	0.000470281284306141\\
80	0.00064901297916341\\
81	0.000586341390735243\\
82	0.00135414613821191\\
83	0.000637237900680933\\
84	0.000243202378864293\\
85	0.00264914550948931\\
86	0.000118011433385224\\
87	9.21626194860972e-05\\
88	0.000298877168016449\\
89	0.000946518485555822\\
90	0.000253493486923857\\
91	0.000114480631758651\\
92	0.000219831993414775\\
93	0.000176448203533017\\
94	9.16484213920818e-05\\
95	0.000102883816729997\\
96	3.36462862074815e-05\\
97	3.20619737677028e-05\\
98	1.42424544109718e-05\\
99	1.5329569945385e-05\\
};
\addlegendentry{\texttt{CUR-CR} (MAXVOL) \cite{GO10} $|$ (no oversamp.)}


\addplot [color=black, dotted, line width=1.2pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.151483314856081\\
2	0.0439569266981717\\
3	0.021541137611937\\
4	0.0113615614481329\\
5	0.0063749539856963\\
6	0.00464055701775634\\
7	0.00311819659473502\\
8	0.00205895342848202\\
9	0.00153753449461765\\
10	0.00121255478957999\\
11	0.00088477055941628\\
12	0.000766109061304936\\
13	0.000601219637469348\\
14	0.000565347779946577\\
15	0.000432459161051577\\
16	0.000412528253726384\\
17	0.000316378810343578\\
18	0.000279971124461793\\
19	0.00026415452166394\\
20	0.000223293334106451\\
21	0.000205592228827659\\
22	0.000184633831604379\\
23	0.000165168284375729\\
24	0.000159736887296482\\
25	0.00012495837908351\\
26	0.000102859078311251\\
27	9.56541339471151e-05\\
28	8.78700509354766e-05\\
29	7.78657311473359e-05\\
30	7.15532406483345e-05\\
31	6.87697696854226e-05\\
32	6.54868965430471e-05\\
33	5.98949452730665e-05\\
34	5.52481276367253e-05\\
35	5.15425429742863e-05\\
36	4.50210324800904e-05\\
37	4.05575925194561e-05\\
38	3.90574769236754e-05\\
39	3.65085865743081e-05\\
40	3.48497124408701e-05\\
41	3.31456131630465e-05\\
42	3.28800649307134e-05\\
43	2.88532347049001e-05\\
44	2.76412973049099e-05\\
45	2.70278477767818e-05\\
46	2.48287179442624e-05\\
47	2.11144895212137e-05\\
48	2.05230867899088e-05\\
49	1.92615526212504e-05\\
50	1.91819556225216e-05\\
51	1.90612194713464e-05\\
52	1.89682648672917e-05\\
53	1.73425404188434e-05\\
54	1.59670382082986e-05\\
55	1.51866238138835e-05\\
56	1.42471786760995e-05\\
57	1.32574144371401e-05\\
58	1.31023838177521e-05\\
59	1.20553117217995e-05\\
60	1.14769788383935e-05\\
61	1.11944598579782e-05\\
62	1.06883440740646e-05\\
63	1.04739586734429e-05\\
64	1.02776172340591e-05\\
65	9.92251271526022e-06\\
66	9.5515505694601e-06\\
67	8.80312721373571e-06\\
68	8.67514017283176e-06\\
69	8.42188885646728e-06\\
70	8.02620025826618e-06\\
71	8.02410608154505e-06\\
72	8.02178308506479e-06\\
73	7.56576042585443e-06\\
74	6.57063727959302e-06\\
75	6.3705292688246e-06\\
76	6.331470458733e-06\\
77	6.22397409876052e-06\\
78	5.76265962723003e-06\\
79	5.70090780659611e-06\\
80	5.24044247992823e-06\\
81	5.15933533941712e-06\\
82	5.11228027661805e-06\\
83	4.7945131529598e-06\\
84	4.63912343723691e-06\\
85	4.52071640759011e-06\\
86	4.46183250585559e-06\\
87	3.9787999241184e-06\\
88	3.83614714748835e-06\\
89	3.62008408276913e-06\\
90	3.58127311922439e-06\\
91	3.55915938362859e-06\\
92	3.43615622941569e-06\\
93	3.34281965199913e-06\\
94	3.25020004261416e-06\\
95	2.81576687044002e-06\\
96	2.80016733707749e-06\\
97	2.69351020292039e-06\\
98	2.43790034018667e-06\\
99	2.43145956794867e-06\\
100	2.14200198935819e-11\\
};
\addlegendentry{\texttt{CUR-opt} \cite{SE16} $|$ (no oversamp.)}


% \addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.158611784690574\\
% 6	0.00706025479089822\\
% 11	0.00184752882769932\\
% 16	0.000930233803666817\\
% 21	0.000580911170157419\\
% 26	0.000345635785656025\\
% 31	0.000256701860435389\\
% 36	0.000201788872021563\\
% 41	0.000142182569825807\\
% 46	0.00011611818134255\\
% 51	9.77755579110592e-05\\
% 56	7.80821502454374e-05\\
% 61	7.09168806960619e-05\\
% 66	5.53779067320353e-05\\
% 71	5.22201373624814e-05\\
% 76	4.44770494272362e-05\\
% 81	3.13510063623425e-05\\
% 86	2.08564224263083e-05\\
% 91	0\\
% 96	0\\
% };
% \addlegendentry{CUR (CR-OS)$|$ $m = 10$}

% \addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.158060304655326\\
% 6	0.00663260081818688\\
% 11	0.00176569267972969\\
% 16	0.000854274049235245\\
% 21	0.000487630141651666\\
% 26	0.00029461052488542\\
% 31	0.000204788963031614\\
% 36	0.000149942905273339\\
% 41	0.000114815571327512\\
% 46	8.65832698599681e-05\\
% 51	6.90795137332028e-05\\
% 56	5.51548769450634e-05\\
% 61	4.3567264973104e-05\\
% 66	3.54231720562117e-05\\
% 71	0\\
% 76	0\\
% 81	0\\
% 86	0\\
% 91	0\\
% 96	0\\
% };
% \addlegendentry{CUR (CR-OS)$|$ $m = 30$}


\addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
% 1	0.151824497546581\\
% 6	0.00657278835253934\\
% 11	0.00180859914841923\\
% 16	0.000555423865238335\\
% 21	0.000486796183651411\\
% 26	0.00022152556693511\\
% 31	0.000350735215154105\\
% 36	0.000163708892502235\\
% 41	0.000138462440074253\\
% 46	8.64322623130167e-05\\
% 51	7.02075065989672e-05\\
% 56	7.4989266893873e-05\\
% 61	4.77825198730904e-05\\
% 66	2.76387472590046e-05\\
% 71	3.5945844886655e-05\\
% 76	5.4684453852651e-05\\
% 81	2.28415595322877e-05\\
% 86	2.92591109237976e-05\\
% 91	2.5969219952053e-05\\
% 96	1.83115742510543e-05\\
1	0.151824497546581\\
2	0.0448962731242851\\
3	0.0222954125455349\\
4	0.013389754970706\\
5	0.00897173824581315\\
6	0.00657278835253934\\
7	0.0044010013174092\\
8	0.00229579109610078\\
9	0.00191979022881901\\
10	0.00203304402608858\\
11	0.00180859914841923\\
12	0.00120327911021725\\
13	0.00115438870411914\\
14	0.000835817116454422\\
15	0.000870391363669555\\
16	0.000555423865238335\\
17	0.000721905478196333\\
18	0.000806461589298723\\
19	0.000799753080374223\\
20	0.000878118232312764\\
21	0.000486796183651411\\
22	0.000447492254372737\\
23	0.000298651104197731\\
24	0.000247264024433311\\
25	0.000267253609367835\\
26	0.00022152556693511\\
27	0.00020325513041636\\
28	0.000231490925225473\\
29	0.000190380832218622\\
30	0.0001550468885872\\
31	0.000350735215154105\\
32	0.000225634717886191\\
33	0.000221490392338811\\
34	0.000174711382652395\\
35	0.000129528342039578\\
36	0.000163708892502235\\
37	0.000135743772812866\\
38	0.0001500354407012\\
39	0.000115179859403323\\
40	0.000144929629082574\\
41	0.000138462440074253\\
42	0.000116666686060056\\
43	7.8462817181727e-05\\
44	0.000100044505632964\\
45	8.20557278654419e-05\\
46	8.64322623130167e-05\\
47	9.10133602495146e-05\\
48	7.02259482024012e-05\\
49	7.55889744531245e-05\\
50	6.39322332108398e-05\\
51	7.02075065989672e-05\\
52	7.35566574788427e-05\\
53	8.93182498416187e-05\\
54	5.9201650553333e-05\\
55	4.53591306297766e-05\\
56	7.4989266893873e-05\\
57	7.22143791527668e-05\\
58	6.62868921533771e-05\\
59	4.61288078533633e-05\\
60	6.9443625318493e-05\\
61	4.77825198730904e-05\\
62	3.73871434803081e-05\\
63	4.60119852372079e-05\\
64	4.0007327739845e-05\\
65	3.70488276600385e-05\\
66	2.76387472590046e-05\\
67	4.34953275569247e-05\\
68	5.93072959865962e-05\\
69	3.25722090595159e-05\\
70	3.26970378062589e-05\\
71	3.5945844886655e-05\\
72	2.89235117713108e-05\\
73	3.51981206336857e-05\\
74	4.10991592774909e-05\\
75	2.85401327853765e-05\\
76	5.4684453852651e-05\\
77	3.53414268770641e-05\\
78	3.76410602037046e-05\\
79	3.62952370616097e-05\\
80	3.22037851308122e-05\\
81	2.28415595322877e-05\\
82	2.64716631080322e-05\\
83	2.72942756910464e-05\\
84	2.49585815797731e-05\\
85	2.37795000687065e-05\\
86	2.92591109237976e-05\\
87	2.59722643552914e-05\\
88	3.00107722928067e-05\\
89	2.64735061521058e-05\\
90	2.96026193804e-05\\
91	2.5969219952053e-05\\
92	1.6895539269035e-05\\
93	1.40845667061451e-05\\
94	1.6450739223484e-05\\
95	1.62304508641586e-05\\
96	1.83115742510543e-05\\
97	9.94470738822751e-06\\
98	1.1220571678291e-05\\
99	1.15230285254642e-05\\
100	6.40900860117206e-16\\
};
\addlegendentry{\texttt{CUR-CR-OS} $|$ $(m_r,m_c)$ adaptive}
% \addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]


% \addplot [color=blue, dotted, line width=1.2pt, mark=o, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 1	0.151824497546581\\
% 2	0.0448962731242851\\
% 3	0.022295412545535\\
% 4	0.0102987576907118\\
% 5	0.00863435231849595\\
% 6	0.00415338872254815\\
% 7	0.00429453726921806\\
% 8	0.00256828449711916\\
% 9	0.00199556548001975\\
% 10	0.00164275622363189\\
% 11	0.00109922596178537\\
% 12	0.00104546299659089\\
% 13	0.000956384018138361\\
% 14	0.000735334300031531\\
% 15	0.00080596942690862\\
% 16	0.000701854307942045\\
% 17	0.000488245693783888\\
% 18	0.000390149935995791\\
% 19	0.000408048613988641\\
% 20	0.000438274028520395\\
% 21	0.000375990149319709\\
% 22	0.000330422594090872\\
% 23	0.000255051684391474\\
% 24	0.000239455708620268\\
% 25	0.000215351972383117\\
% 26	0.000202424162502665\\
% 27	0.000207202599654537\\
% 28	0.000139581806528613\\
% 29	0.000138109478497777\\
% 30	0.00013744700568381\\
% 31	0.000115012440226012\\
% 32	0.000127054707237778\\
% 33	9.61236173381587e-05\\
% 34	0.000125169132505771\\
% 35	0.000134247853005804\\
% 36	9.92768001076893e-05\\
% 37	9.93155873644233e-05\\
% 38	8.71159191253484e-05\\
% 39	7.40047792821543e-05\\
% 40	8.24289405400753e-05\\
% 41	6.95517726317819e-05\\
% 42	5.2520645485611e-05\\
% 43	5.72069535997271e-05\\
% 44	5.98069253569968e-05\\
% 45	5.77905763969554e-05\\
% 46	4.76955014872073e-05\\
% 47	6.26283124938427e-05\\
% 48	4.40530507133663e-05\\
% 49	4.79754111977596e-05\\
% 50	6.92072189172028e-05\\
% 51	4.87656267227535e-05\\
% 52	3.47778016517973e-05\\
% 53	4.8654759526012e-05\\
% 54	3.23216137859762e-05\\
% 55	2.6759541867218e-05\\
% 56	3.43716582759565e-05\\
% 57	4.30777417766007e-05\\
% 58	2.87967219553224e-05\\
% 59	2.46538632514435e-05\\
% 60	3.37673813808727e-05\\
% 61	2.82157843170454e-05\\
% 62	3.10467081163097e-05\\
% 63	2.22525769681162e-05\\
% 64	2.64840905809921e-05\\
% 65	2.70387333668459e-05\\
% 66	3.18379043278287e-05\\
% 67	2.42105586282656e-05\\
% 68	2.33155987663656e-05\\
% 69	2.51324545000376e-05\\
% 70	2.5174721937058e-05\\
% 71	2.34436821194291e-05\\
% 72	1.99440177459465e-05\\
% 73	1.57450200897796e-05\\
% 74	1.51413179236687e-05\\
% 75	1.78891171267156e-05\\
% 76	1.64103443554687e-05\\
% 77	1.56129297698118e-05\\
% 78	1.76043377584519e-05\\
% 79	1.79394754479097e-05\\
% 80	1.60397428839173e-05\\
% 81	2.46694557158137e-05\\
% 82	1.38456296527269e-05\\
% 83	2.17804453780108e-05\\
% 84	3.0693484998109e-05\\
% 85	1.78520808898468e-05\\
% 86	1.46440253229071e-05\\
% 87	1.35090675758347e-05\\
% 88	1.38898941048962e-05\\
% 89	1.24400098293601e-05\\
% 90	1.56411434259794e-05\\
% 91	2.23414981320364e-05\\
% 92	1.00719144925327e-05\\
% 93	8.22062479413232e-06\\
% 94	1.06280490780544e-05\\
% 95	1.26259099206811e-05\\
% 96	1.01233450459925e-05\\
% 97	1.01284347090857e-05\\
% 98	9.41347064792952e-06\\
% 99	9.05670115888533e-06\\
% };
% \addlegendentry{Bd = 5}



\end{axis}
\end{tikzpicture}%

==> figures/Error_AC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
title={Allen-Cahn},
width=1.5in,
height=1.5in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=5.91173206668798e-15, ymax=3.28323957774326e-05,
ymode=log,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={Error},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.04,0.22)},
  anchor=west}
  % draw=lightgray204}
]
\addplot [line width=1.2pt,  mycolor1]
table {%
0 2.45692690877759e-07
1 2.31492830389881e-06
2 1.60013520054813e-06
3 1.95632965617386e-06
4 1.76580187513535e-06
5 1.81394451004179e-06
6 1.90469608197097e-06
7 1.94395632978442e-06
8 1.95519964529717e-06
9 1.83986676809932e-06
10 1.82495665907816e-06
11 1.88516407675114e-06
12 1.84423489002756e-06
13 1.87534611670293e-06
14 1.87000490269911e-06
15 1.87867382368284e-06
16 1.86660463478596e-06
17 1.87237343154608e-06
18 1.87528476971749e-06
19 1.88357720202079e-06
20 1.90617600154736e-06
21 1.90944321225898e-06
22 1.90367107011149e-06
23 1.90118292402996e-06
24 1.90429376587688e-06
25 1.9099572166601e-06
26 1.9168257987714e-06
27 1.92148967438605e-06
28 1.92314181627005e-06
29 1.92799310994158e-06
30 1.93340960377825e-06
31 1.9384792902849e-06
32 1.94563536186549e-06
33 1.95174523703661e-06
34 1.9576301253963e-06
35 1.96335271579285e-06
36 1.96863357965562e-06
37 1.97294293036079e-06
38 1.97784875979678e-06
39 1.9860421305778e-06
40 1.9917440649471e-06
41 2.00767448425999e-06
42 2.00883989534068e-06
43 2.0208393189785e-06
44 2.03110933471337e-06
45 2.04842252635996e-06
46 2.06676697126539e-06
47 2.06186889329657e-06
48 2.08499432946442e-06
49 2.09266773115163e-06
50 2.11264746326696e-06
51 2.13136403987683e-06
52 2.14117588037773e-06
53 2.17476561113623e-06
54 2.17558459811477e-06
55 2.19823400635348e-06
56 2.23251624180234e-06
57 2.26527692620129e-06
58 2.29323448829829e-06
59 2.33466355804783e-06
60 2.35310080884023e-06
61 2.38157868104812e-06
62 2.42785799860717e-06
63 2.48652190001763e-06
64 2.55659935276099e-06
65 2.64113148430892e-06
66 2.76013769740897e-06
67 2.90505480214301e-06
68 3.12998371930904e-06
69 3.53715288191181e-06
70 4.25735062576737e-06
71 5.96470716708511e-06
72 8.43627972995395e-06
73 7.74991495295134e-06
74 1.01103919373136e-05
75 6.89224780489232e-06
76 7.38625938632393e-06
77 1.18384531402632e-05
78 1.50393917206993e-05
79 1.03504750168038e-05
80 1.1509041396335e-05
81 1.17210962390972e-05
82 1.26743726072088e-05
83 1.04671313012719e-05
84 1.36561996615961e-05
85 2.04127159871033e-05
86 2.29101101108319e-05
87 1.87479892209314e-05
88 1.66890542688994e-05
89 2.00038732198428e-05
90 2.10732493929208e-05
91 2.33737755099174e-05
92 2.29715441650544e-05
93 1.79946783471127e-05
94 2.12383060127869e-05
95 2.37250902333471e-05
96 2.60057120046332e-05
97 2.47724989979681e-05
98 2.07929450253628e-05
99 1.71309732319405e-05
100 1.67924040126071e-05
101 1.73440219688274e-05
102 1.71928329709084e-05
103 1.92777951568176e-05
104 2.01522874782918e-05
105 2.29071502066295e-05
106 2.0955051616437e-05
107 1.93509559656269e-05
108 1.59846139971382e-05
109 1.63781719118537e-05
110 1.84343751207363e-05
111 1.38780247920476e-05
112 1.7357216754528e-05
113 1.93021738985999e-05
114 2.04878379477482e-05
115 1.84151582234665e-05
116 1.52632117845208e-05
117 1.37574628751232e-05
118 1.39931113470523e-05
119 1.10757133522181e-05
120 1.0237436662577e-05
121 1.26114680769938e-05
122 1.37802488765248e-05
123 1.44333524599091e-05
124 1.42449283908134e-05
125 1.28202246300293e-05
126 1.3652994136451e-05
127 1.15750809210106e-05
128 1.13501339480018e-05
129 1.24574552213138e-05
130 1.07198049301808e-05
131 6.98608509251919e-06
132 6.06334746505588e-06
133 6.87395947243776e-06
134 9.26426038947838e-06
135 1.11713015144013e-05
136 6.42946155819278e-06
137 6.15503000020453e-06
138 7.27768449147432e-06
139 8.52561185104977e-06
140 1.20992495561818e-05
141 1.13297292340361e-05
142 1.4168090758142e-05
143 2.12544107413314e-05
144 1.71943754078273e-05
145 9.8503153456132e-06
146 9.89732933565548e-06
147 9.70984321675819e-06
148 6.75450463157172e-06
149 9.88338916661575e-06
150 6.9805017240674e-06
151 3.09827748793244e-06
152 2.66853718145731e-06
153 2.91309737000688e-06
154 3.51435032735708e-06
155 4.99695954125211e-06
156 6.20386034608748e-06
157 3.96658172976882e-06
158 4.80380703948384e-06
159 7.68629082599287e-06
160 8.85664364571583e-06
161 4.18020517993044e-06
162 4.82258312243e-06
163 6.86034534302664e-06
164 4.17694157713955e-06
165 2.60536562788688e-06
166 2.48278103196182e-06
167 2.49574271319872e-06
168 2.51294379801763e-06
169 2.53117413526118e-06
170 2.55155579600029e-06
171 2.57267046339756e-06
172 2.59196045313681e-06
173 2.62394668534617e-06
174 2.63498940229489e-06
175 2.65935319403959e-06
176 2.68402523640171e-06
177 2.71363363922286e-06
178 2.74685056829829e-06
179 2.78766784152086e-06
180 2.8203704712154e-06
181 2.86305213094336e-06
182 2.89966666166539e-06
183 2.96690177564672e-06
184 3.02756180375538e-06
185 3.08450894491334e-06
186 3.17750304188138e-06
187 3.2675464508897e-06
188 3.35558766973549e-06
189 3.58713251944853e-06
190 3.67107348457806e-06
191 3.92390992669065e-06
192 4.38651818374826e-06
193 4.94501854835843e-06
194 6.1198360993347e-06
195 8.76599639399967e-06
196 1.43111711981322e-05
197 1.53482524374279e-05
198 7.11816092082601e-06
199 7.29948823446378e-06
};

\addplot [line width=1.2pt,  mycolor2, dotted]
table {%
0 2.45692690877759e-07
1 3.07214811697117e-07
2 2.76212960330526e-07
3 3.48616850392662e-07
4 4.03862326491645e-07
5 4.21260644039921e-07
6 4.25619957165308e-07
7 4.26721068372356e-07
8 4.27031375610754e-07
9 4.27142391062207e-07
10 4.27201412203719e-07
11 4.27248864032735e-07
12 4.27291952478064e-07
13 4.27336838546079e-07
14 4.27381088353726e-07
15 4.27426251195897e-07
16 4.27471887531287e-07
17 4.27518213094374e-07
18 4.2756469789371e-07
19 4.27613760180709e-07
20 4.27661919369334e-07
21 4.27712015955611e-07
22 4.27763829947623e-07
23 4.27815006518817e-07
24 4.27868132817493e-07
25 4.27922510583836e-07
26 4.27978117048744e-07
27 4.28034904231643e-07
28 4.28093284343812e-07
29 4.28153628972408e-07
30 4.28215279646196e-07
31 4.28278638567383e-07
32 4.28343846518116e-07
33 4.28410873195163e-07
34 4.28479706757821e-07
35 4.28550199036806e-07
36 4.28622449718175e-07
37 4.28697314479529e-07
38 4.28775423813986e-07
39 4.28855363389027e-07
40 4.28938539246213e-07
41 4.29025400365056e-07
42 4.29114559838772e-07
43 4.29207832318492e-07
44 4.29305818839735e-07
45 4.29407314423514e-07
46 4.29513488237437e-07
47 4.29624665124123e-07
48 4.29741438267607e-07
49 4.29864386500186e-07
50 4.299941375992e-07
51 4.30131419636359e-07
52 4.30277105411823e-07
53 4.30432085350226e-07
54 4.30597771377347e-07
55 4.30774904750049e-07
56 4.30966465817885e-07
57 4.31174024036358e-07
58 4.31399318865429e-07
59 4.31646725765954e-07
60 4.31919326341051e-07
61 4.32223765229284e-07
62 4.32567157727946e-07
63 4.32960080736217e-07
64 4.33418081759821e-07
65 4.3396582056813e-07
66 4.34642566386208e-07
67 4.3551920595284e-07
68 4.36736791780775e-07
69 4.38620385725427e-07
70 4.42080928195035e-07
71 4.50141928319952e-07
72 4.66328977615934e-07
73 4.9590372928248e-07
74 5.5988854795259e-07
75 4.87703093570683e-07
76 4.96448127278546e-07
77 5.91162468218918e-07
78 5.81030613846887e-07
79 4.95347004026226e-07
80 5.20759002799715e-07
81 5.45933123095681e-07
82 5.5162262983119e-07
83 5.16407013200795e-07
84 6.03742009796836e-07
85 8.2525393266322e-07
86 8.00891726026059e-07
87 5.62351542687905e-07
88 6.14285149497008e-07
89 7.23927582033275e-07
90 8.40119831760348e-07
91 9.6058045874697e-07
92 7.07180456275756e-07
93 5.92897939065438e-07
94 6.9400628201373e-07
95 8.60885533834589e-07
96 1.09235417486363e-06
97 1.19316237309864e-06
98 1.02065779552945e-06
99 1.00644484465694e-06
100 1.20560801354431e-06
101 8.73107025654227e-07
102 9.60564911053833e-07
103 1.10696135615232e-06
104 1.34180198241136e-06
105 1.25455862323298e-06
106 1.38732384828004e-06
107 1.41248478665568e-06
108 1.1599581434943e-06
109 9.77369658369268e-07
110 1.04965557355242e-06
111 1.11691311765537e-06
112 1.4092952908868e-06
113 1.48728210388127e-06
114 1.61222087932111e-06
115 1.27572278264852e-06
116 1.1194790533709e-06
117 9.68866938178286e-07
118 1.19909696536969e-06
119 9.84450747595668e-07
120 9.12368722968346e-07
121 1.00357827884792e-06
122 1.2464012195845e-06
123 1.28324989591906e-06
124 1.12665035836706e-06
125 9.83117115047415e-07
126 1.09300281889776e-06
127 8.66198713691264e-07
128 9.64384774580002e-07
129 1.03550870564306e-06
130 7.9017077636512e-07
131 6.70887354356776e-07
132 7.67565200892894e-07
133 8.11048082692192e-07
134 1.15584137004389e-06
135 1.31085887440205e-06
136 7.20315350529021e-07
137 6.02087088181223e-07
138 6.49779859647184e-07
139 6.4596172117946e-07
140 7.11347034526967e-07
141 7.79623511718911e-07
142 1.01317510880625e-06
143 1.63311110468963e-06
144 2.04567388967209e-06
145 1.09095466703355e-06
146 9.08684609701765e-07
147 9.75852951263612e-07
148 6.57565702518176e-07
149 7.34837835184995e-07
150 6.12320342582652e-07
151 4.42603018188568e-07
152 4.34089700668402e-07
153 4.34781281706722e-07
154 4.36049112130562e-07
155 4.38211719066536e-07
156 4.4156661788139e-07
157 4.4468532929866e-07
158 4.53617645395165e-07
159 4.75329659629327e-07
160 4.98472152600397e-07
161 5.5150574766193e-07
162 7.34812221617771e-07
163 9.66853024268555e-07
164 7.26737005094283e-07
165 5.01210780910255e-07
166 4.33950290838891e-07
167 4.32221692047435e-07
168 4.32309353390576e-07
169 4.32431562251238e-07
170 4.32559600538543e-07
171 4.32693720421257e-07
172 4.32834244421631e-07
173 4.32981681791414e-07
174 4.33136855535795e-07
175 4.33300655537214e-07
176 4.33474859295386e-07
177 4.33659201179524e-07
178 4.33855981600326e-07
179 4.34066805476345e-07
180 4.34293503274084e-07
181 4.34538461019986e-07
182 4.34804717127373e-07
183 4.35096135022763e-07
184 4.35417662120977e-07
185 4.3577588843072e-07
186 4.36178850247678e-07
187 4.36638396591803e-07
188 4.37172217223044e-07
189 4.37806720551768e-07
190 4.3857997537623e-07
191 4.39559033686424e-07
192 4.40865122957314e-07
193 4.42766559796968e-07
194 4.46005638107091e-07
195 4.53213372017856e-07
196 4.70112600080035e-07
197 4.66641335544134e-07
198 4.69357308478595e-07
199 4.94605438263497e-07
};

\addplot [line width=1.2pt,  mycolor1, dotted]
table {%
0 1.97629294434362e-18
1 5.29922398286269e-10
2 6.82634670584001e-10
3 1.18962623282018e-09
4 9.53589989441056e-10
5 1.86082876457661e-09
6 1.00690565276711e-09
7 1.03983023842192e-09
8 9.75234453268053e-10
9 9.73967566494279e-10
10 1.1313770322985e-09
11 1.0761813269453e-09
12 1.11961816467441e-09
13 1.12980525715614e-09
14 1.20156804130447e-09
15 1.12120023958051e-09
16 1.36983936550348e-09
17 1.38239992986596e-09
18 1.21730381558946e-09
19 1.21936337093582e-09
20 1.16021065331653e-09
21 1.15433837357836e-09
22 1.15605647967188e-09
23 1.17777432976375e-09
24 1.18633690833037e-09
25 1.55431194921437e-09
26 1.39130313500349e-09
27 1.47439840095426e-09
28 1.61741899554693e-09
29 1.8872869081976e-09
30 1.92907830768305e-09
31 1.8181353134766e-09
32 1.91756737039289e-09
33 1.83815921079305e-09
34 1.79404063984803e-09
35 1.85106671171827e-09
36 1.79391872586359e-09
37 1.76221508478448e-09
38 1.78263705742186e-09
39 1.78160160833939e-09
40 1.78493166157452e-09
41 1.81562097635785e-09
42 1.829256465179e-09
43 1.8917204864197e-09
44 1.8688099973637e-09
45 1.87745243864262e-09
46 1.89119510546251e-09
47 1.89500136367307e-09
48 1.90638770518664e-09
49 1.92200922839778e-09
50 1.94901267367662e-09
51 1.96662794670531e-09
52 1.99512036648879e-09
53 2.00756825745658e-09
54 2.0259944847235e-09
55 2.04531651477845e-09
56 2.05873287521151e-09
57 2.07744320160712e-09
58 2.10658275014285e-09
59 2.14002764766618e-09
60 2.20016975683699e-09
61 2.20425002176042e-09
62 2.24274268022618e-09
63 2.25220984410012e-09
64 2.28606551946124e-09
65 2.3249584476279e-09
66 2.38325138463418e-09
67 2.42278836337012e-09
68 2.58295568581719e-09
69 2.80908805820179e-09
70 3.26457092676837e-09
71 3.40299883108109e-09
72 3.45859891667815e-09
73 4.08500874913883e-09
74 5.34880852875442e-09
75 4.13376153381202e-09
76 4.48740054556066e-09
77 6.42887994105991e-09
78 6.6784458242028e-09
79 6.44064060443941e-09
80 8.04980460636247e-09
81 8.03768560428644e-09
82 8.16901799136048e-09
83 5.79230266115352e-09
84 6.45684628188177e-09
85 9.49082849441232e-09
86 1.01122272842743e-08
87 7.95483557773064e-09
88 7.55693905451011e-09
89 9.35981260059094e-09
90 1.17883784230693e-08
91 1.21439725941547e-08
92 1.27932425514142e-08
93 1.25688206417915e-08
94 1.62458246618053e-08
95 1.651207693391e-08
96 1.75210761799779e-08
97 1.55672470699844e-08
98 1.57219439295109e-08
99 1.72877094026648e-08
100 1.7802299392485e-08
101 1.66399664989995e-08
102 1.70995968515852e-08
103 1.83859865940096e-08
104 1.9081640749168e-08
105 2.31226741659203e-08
106 2.6406135142496e-08
107 2.50235423655134e-08
108 2.47900040601998e-08
109 2.6985947274039e-08
110 2.78987451743008e-08
111 3.13984907826505e-08
112 4.29451153431085e-08
113 4.71322952490029e-08
114 5.11901609720644e-08
115 4.97390320215183e-08
116 5.17275097289779e-08
117 5.09782466880552e-08
118 5.0202851968867e-08
119 3.89620927233008e-08
120 3.42655108152015e-08
121 4.70785650480366e-08
122 6.00596602401288e-08
123 5.3643667117845e-08
124 4.54216942658873e-08
125 4.31318527756312e-08
126 3.28971635762762e-08
127 3.34706947610602e-08
128 4.2026887468523e-08
129 4.45589059955136e-08
130 3.54185501032351e-08
131 2.44108610589117e-08
132 2.20021632010677e-08
133 2.36814006511709e-08
134 2.57339171021687e-08
135 2.65418764715355e-08
136 1.42382880504674e-08
137 1.5643845907745e-08
138 1.24915718105493e-08
139 1.17853832649851e-08
140 1.28383182628951e-08
141 1.22893779339868e-08
142 1.60789308307867e-08
143 2.58382567776247e-08
144 2.5351325824017e-08
145 1.76453326476933e-08
146 1.56460170789008e-08
147 1.46233385284235e-08
148 1.14697943867855e-08
149 1.65059613085398e-08
150 1.96349813337511e-08
151 1.01043226047267e-08
152 6.86392872955355e-09
153 7.65972098598358e-09
154 9.77634314232718e-09
155 1.49754392697222e-08
156 2.04969377339437e-08
157 1.01626282142359e-08
158 8.06413758724704e-09
159 1.07675935633392e-08
160 1.11698454171813e-08
161 1.05558242734166e-08
162 1.60231021601342e-08
163 2.29886772879533e-08
164 1.87796715625927e-08
165 1.01499556618461e-08
166 5.95668879958483e-09
167 5.82178292164473e-09
168 5.83843819298895e-09
169 5.85760494782414e-09
170 5.87387165093448e-09
171 5.88551041557946e-09
172 5.9406013952171e-09
173 5.97093359287431e-09
174 5.95107088744406e-09
175 5.97701905842603e-09
176 5.98788053401674e-09
177 6.02678645405219e-09
178 6.02670352329914e-09
179 6.0521823905534e-09
180 6.08101138635492e-09
181 6.09375578732023e-09
182 6.10631435643226e-09
183 6.12433673802562e-09
184 6.14700258949188e-09
185 6.16817595967288e-09
186 6.1934342137099e-09
187 6.21764267912855e-09
188 6.23805123734276e-09
189 6.26609464916441e-09
190 6.29659003744072e-09
191 6.33676619296396e-09
192 6.37773012238342e-09
193 6.42590474013333e-09
194 6.50455408371754e-09
195 6.67090707733345e-09
196 7.06373679642864e-09
197 6.8889870627373e-09
198 6.76992550252463e-09
199 6.98785854080359e-09
};

\addplot [line width=1.2pt,  mycolor2,dotted]
table {%
0 1.97629294434362e-18
1 7.70291461582861e-12
2 2.0340560860084e-11
3 3.71496167283403e-11
4 3.46305572661578e-11
5 3.66355680857342e-11
6 3.25617981567896e-11
7 3.24679355788506e-11
8 3.24828226479156e-11
9 3.2487271315178e-11
10 3.2502235437067e-11
11 3.25387738935225e-11
12 3.25699739679594e-11
13 3.26011584136411e-11
14 3.26420490045898e-11
15 3.26702168410749e-11
16 3.27131234057992e-11
17 3.2756728617608e-11
18 3.27803662680924e-11
19 3.28212027957312e-11
20 3.2857604452965e-11
21 3.28958864553375e-11
22 3.29275055884222e-11
23 3.29580679556487e-11
24 3.3001368656125e-11
25 3.37233573571725e-11
26 3.33784549876121e-11
27 3.32709712680377e-11
28 3.32909908391187e-11
29 3.33455499822057e-11
30 3.33955131611262e-11
31 3.34449805708521e-11
32 3.35167168197156e-11
33 3.35694507284568e-11
34 3.36399263894715e-11
35 3.36957948906303e-11
36 3.37709795608255e-11
37 3.38339856730802e-11
38 3.38110013372888e-11
39 3.38490903265943e-11
40 3.3929657212367e-11
41 3.39900383687188e-11
42 3.40641128535243e-11
43 3.41210938347512e-11
44 3.41240147746103e-11
45 3.41982697256884e-11
46 3.42787148857026e-11
47 3.43388185260589e-11
48 3.44138250409074e-11
49 3.44951745202728e-11
50 3.45879671263468e-11
51 3.46815533837454e-11
52 3.47856140940405e-11
53 3.48789544347105e-11
54 3.49738370560443e-11
55 3.50973635213409e-11
56 3.52192152509648e-11
57 3.53524461769981e-11
58 3.5511716680514e-11
59 3.56732541252011e-11
60 3.58545867906258e-11
61 3.60446822301907e-11
62 3.62798609934526e-11
63 3.65145508607864e-11
64 3.6807993904818e-11
65 3.71654646519309e-11
66 3.76235118667051e-11
67 3.82059714157682e-11
68 3.8996901111566e-11
69 4.03063646373893e-11
70 4.27675439651941e-11
71 4.78953981019536e-11
72 5.57487410690011e-11
73 5.99594253972334e-11
74 7.43455277104872e-11
75 6.46201033245092e-11
76 8.16740624058536e-11
77 1.28108912618808e-10
78 1.55394803622757e-10
79 1.04560269768934e-10
80 1.1690889392768e-10
81 1.59146706425484e-10
82 1.33523935963281e-10
83 6.15913409175711e-11
84 7.03896196195267e-11
85 9.43085439940273e-11
86 1.10086757791938e-10
87 7.63152869959569e-11
88 8.64102728356826e-11
89 1.06660653176732e-10
90 1.00071117088522e-10
91 1.19400949568987e-10
92 1.20858732323741e-10
93 1.25521327427783e-10
94 1.40554058062963e-10
95 1.51939010250181e-10
96 1.69759656223706e-10
97 1.7406381430233e-10
98 1.69274150476432e-10
99 1.23812322890183e-10
100 1.49301382089848e-10
101 2.00215683482059e-10
102 1.99038364916202e-10
103 1.47309361496131e-10
104 2.0823647481462e-10
105 2.95558742666829e-10
106 2.72220301662261e-10
107 2.05363307498519e-10
108 1.98279128923627e-10
109 1.69116530279666e-10
110 1.99885261052323e-10
111 1.96761985173649e-10
112 2.12610017517568e-10
113 2.07787997566115e-10
114 2.05580515112946e-10
115 2.00817575917919e-10
116 1.50432280540037e-10
117 1.31948637835824e-10
118 1.77913490024511e-10
119 1.85340478008849e-10
120 1.88474722181709e-10
121 1.86277620309189e-10
122 1.79436353900853e-10
123 2.41225188185799e-10
124 3.24882221470726e-10
125 2.14241131799089e-10
126 1.48768640865401e-10
127 1.55318379596218e-10
128 1.74647998997368e-10
129 1.93324765830317e-10
130 1.70825254685611e-10
131 1.6601659824794e-10
132 1.86517693581444e-10
133 2.02816630152224e-10
134 2.34705037986134e-10
135 2.72135951970838e-10
136 1.84866089457814e-10
137 1.73080305333142e-10
138 1.40874235153631e-10
139 1.25283251070479e-10
140 1.1075479595353e-10
141 9.01496749587576e-11
142 9.85327725191392e-11
143 1.33506095446058e-10
144 1.67084385126569e-10
145 1.9187164843738e-10
146 2.32952771222168e-10
147 1.66197105988974e-10
148 1.25502037259152e-10
149 1.89937163378475e-10
150 1.97686771472182e-10
151 1.01178947791468e-10
152 7.86168914948589e-11
153 9.73057309457773e-11
154 1.36600318561017e-10
155 2.22276520882376e-10
156 3.11813591978085e-10
157 1.84659217683225e-10
158 2.31867268893973e-10
159 4.00411110031455e-10
160 3.83235466094246e-10
161 1.37947374637368e-10
162 1.65480665271672e-10
163 2.71778131190179e-10
164 3.9606024341839e-10
165 2.04972197929057e-10
166 5.0871240529196e-11
167 3.97103374403822e-11
168 3.96446763268645e-11
169 3.97908031424799e-11
170 3.99469381982067e-11
171 4.01105172368e-11
172 4.0282292284809e-11
173 4.04628393547056e-11
174 4.0653281626476e-11
175 4.08549809009276e-11
176 4.10692124749976e-11
177 4.1297311282004e-11
178 4.15411956524114e-11
179 4.18029936962988e-11
180 4.20851714501769e-11
181 4.23907659387177e-11
182 4.27234413566223e-11
183 4.30879340553008e-11
184 4.348964417269e-11
185 4.39356921608579e-11
186 4.44346952269458e-11
187 4.49985494998259e-11
188 4.56421031249105e-11
189 4.63856863503223e-11
190 4.72570626668164e-11
191 4.8295361025671e-11
192 4.95574618302473e-11
193 5.11292744459703e-11
194 5.31462228699573e-11
195 5.58346209365568e-11
196 5.95931995500561e-11
197 6.51247941402299e-11
198 7.39889189406865e-11
199 8.96598200981604e-11
};
% \addplot [line width=1.2pt,  mycolor1]
% table {%
% 0 2.4569269087775874e-07
% 0.1 1.76493985581417e-06
% 0.2 1.86187106536135e-06
% 0.3 1.95612872796993e-06
% 0.4 2.04761774507834e-06
% 0.5 2.13155936496998e-06
% 0.6 2.19895262380956e-06
% 0.7 2.25674828635294e-06
% 0.8 2.29687102516884e-06
% 0.9 2.31624029993417e-06
% 1 2.31367933728434e-06
% 1.1 2.28909117749706e-06
% 1.2 2.24302446598016e-06
% 1.3 2.17814930869872e-06
% 1.4 2.09857221757724e-06
% 1.5 2.00940206737215e-06
% 1.6 1.91586872039368e-06
% 1.7 1.82323438079382e-06
% 1.8 1.73641195818458e-06
% 1.9 1.65941101337256e-06
% 2 1.59421552404856e-06
% 2.1 1.54237828040862e-06
% 2.2 1.50439030675003e-06
% 2.3 1.48004856488333e-06
% 2.4 1.46804471430532e-06
% 2.5 1.46576553148315e-06
% 2.6 1.47233925107814e-06
% 2.7 1.4874501152984e-06
% 2.8 1.50708197535229e-06
% 2.9 2.05988124456515e-06
% 3 1.94670936513158e-06
% 3.1 1.86771639548697e-06
% 3.2 1.81494995113461e-06
% 3.3 1.7828031958669e-06
% 3.4 1.76731786480844e-06
% 3.5 1.76207490152767e-06
% 3.6 1.76390194324799e-06
% 3.7 1.76076692990898e-06
% 3.8 1.76216663958782e-06
% 3.9 1.76349074331391e-06
% 4 1.76609138406861e-06
% 4.1 1.76907000875106e-06
% 4.2 1.77244552519767e-06
% 4.3 1.77744420565618e-06
% 4.4 1.78230218126832e-06
% 4.5 1.78692979685604e-06
% 4.6 1.79221064396162e-06
% 4.7 1.79810739471276e-06
% 4.8 1.80384009556573e-06
% 4.9 1.80929362459773e-06
% 5 1.81444646751619e-06
% 5.1 1.81930870217495e-06
% 5.2 1.82389697504047e-06
% 5.3 1.82823098489158e-06
% 5.4 1.83233245731028e-06
% 5.5 1.83622158013075e-06
% 5.6 1.96705211984039e-06
% 5.7 2.06005604967992e-06
% 5.8 1.98754319171943e-06
% 5.9 1.93700637460929e-06
% 6 1.9017099854628e-06
% 6.1 1.87707112852445e-06
% 6.2 1.90546463278124e-06
% 6.3 1.87509430889451e-06
% 6.4 1.85461445498562e-06
% 6.5 1.8406866119257e-06
% 6.6 1.90905535620575e-06
% 6.7 1.92181992115161e-06
% 6.8 1.93391958220844e-06
% 6.9 1.94733835205176e-06
% 7 1.93940450662329e-06
% 7.1 1.94040731344306e-06
% 7.2 1.94627722427548e-06
% 7.3 1.93849201493915e-06
% 7.4 1.92808689374188e-06
% 7.5 1.94262639201545e-06
% 7.6 1.96033488371613e-06
% 7.7 1.95606208181144e-06
% 7.8 1.94781271554437e-06
% 7.9 1.95370292112068e-06
% 8 1.95878679431074e-06
% 8.1 1.96538743505682e-06
% 8.2 1.95618230133404e-06
% 8.3 1.96741163774359e-06
% 8.4 1.96225777828253e-06
% 8.5 1.94395805906683e-06
% 8.6 1.90558656295094e-06
% 8.7 1.87908310372665e-06
% 8.8 1.8607139364693e-06
% 8.9 1.84866327862553e-06
% 9 1.83915285245477e-06
% 9.1 1.83270733782293e-06
% 9.2 1.82824743919963e-06
% 9.3 1.82687509136887e-06
% 9.4 1.82529629350136e-06
% 9.5 1.82433750265416e-06
% 9.6 1.82383942210075e-06
% 9.7 1.82369131677169e-06
% 9.8 1.82386098058963e-06
% 9.9 1.82406667176891e-06
% 10 1.82488655130518e-06
% 10.1 1.82544366383892e-06
% 10.2 1.8255238476756e-06
% 10.3 1.82545236055836e-06
% 10.4 1.82550111487037e-06
% 10.5 1.82565743817385e-06
% 10.6 1.82644461451305e-06
% 10.7 1.825986101699e-06
% 10.8 1.82625934940234e-06
% 10.9 1.8664033619333e-06
% 11 1.88318204355319e-06
% 11.1 1.89562237855879e-06
% 11.2 1.86832274336309e-06
% 11.3 1.85681198111154e-06
% 11.4 1.84904088136011e-06
% 11.5 1.84385204391115e-06
% 11.6 1.84030995532213e-06
% 11.7 1.83790160539838e-06
% 11.8 1.83628712915468e-06
% 11.9 1.84842660214234e-06
% 12 1.84387422519248e-06
% 12.1 1.84223651599345e-06
% 12.2 1.83956575917008e-06
% 12.3 1.84558542075306e-06
% 12.4 1.85330539854499e-06
% 12.5 1.84749742248463e-06
% 12.6 1.87138741476007e-06
% 12.7 1.88182816695933e-06
% 12.8 1.88812651791307e-06
% 12.9 1.87412860506637e-06
% 13 1.87424030687006e-06
% 13.1 1.87194148067334e-06
% 13.2 1.87640432074232e-06
% 13.3 1.87223629464509e-06
% 13.4 1.86689470083425e-06
% 13.5 1.86819897993968e-06
% 13.6 1.86545137135538e-06
% 13.7 1.86385607046151e-06
% 13.8 1.86090964597621e-06
% 13.9 1.8795524287638e-06
% 14 1.87596188141229e-06
% 14.1 1.88144910584162e-06
% 14.2 1.87159481432862e-06
% 14.3 1.86436657625925e-06
% 14.4 1.86782372768149e-06
% 14.5 1.87103975199535e-06
% 14.6 1.86768271680401e-06
% 14.7 1.86454508190975e-06
% 14.8 1.86914439768515e-06
% 14.9 1.86510091093402e-06
% 15 1.87797089608786e-06
% 15.1 1.88661356547853e-06
% 15.2 1.88009198709391e-06
% 15.3 1.87462037955282e-06
% 15.4 1.87082529276455e-06
% 15.5 1.86920810521501e-06
% 15.6 1.86778303230118e-06
% 15.7 1.87075315176493e-06
% 15.8 1.8693031120529e-06
% 15.9 1.86904221100281e-06
% 16 1.86656941942083e-06
% 16.1 1.86596080774013e-06
% 16.2 1.86566719347911e-06
% 16.3 1.86615337991739e-06
% 16.4 1.86857730728975e-06
% 16.5 1.86861141404233e-06
% 16.6 1.87032857284343e-06
% 16.7 1.87515953005195e-06
% 16.8 1.87241706941813e-06
% 16.9 1.87105428635595e-06
% 17 1.87259248531732e-06
% 17.1 1.87291376425795e-06
% 17.2 1.87331043490407e-06
% 17.3 1.87346060599486e-06
% 17.4 1.87881454803383e-06
% 17.5 1.87674963336703e-06
% 17.6 1.87600622983855e-06
% 17.7 1.87576204930337e-06
% 17.8 1.8755483565235e-06
% 17.9 1.87534524694592e-06
% 18 1.87528599660473e-06
% 18.1 1.87536952433925e-06
% 18.2 1.87549347596776e-06
% 18.3 1.88426614332051e-06
% 18.4 1.88362517088125e-06
% 18.5 1.88411002741307e-06
% 18.6 1.88213137602264e-06
% 18.7 1.88163495790743e-06
% 18.8 1.88155272335693e-06
% 18.9 1.8818538443869e-06
% 19 1.88405902983107e-06
% 19.1 1.90122802445983e-06
% 19.2 1.89813590436826e-06
% 19.3 1.90088059282276e-06
% 19.4 1.89838075865944e-06
% 19.5 1.90764814966206e-06
% 19.6 1.93348891709775e-06
% 19.7 1.9257028376443e-06
% 19.8 1.91638676205656e-06
% 19.9 1.91007583795766e-06
% 20 1.90582211948494e-06
% 20.1 1.90291579872311e-06
% 20.2 1.90132865835869e-06
% 20.3 1.90024641353394e-06
% 20.4 1.89966361190594e-06
% 20.5 1.89972517148775e-06
% 20.6 1.90450836125477e-06
% 20.7 1.9080923314665e-06
% 20.8 1.9185249850889e-06
% 20.9 1.91314556638965e-06
% 21 1.90911047008451e-06
% 21.1 1.90643932682926e-06
% 21.2 1.90471487724785e-06
% 21.3 1.90371410391364e-06
% 21.4 1.90317610114667e-06
% 21.5 1.91175139625763e-06
% 21.6 1.91133420513298e-06
% 21.7 1.90786533128411e-06
% 21.8 1.90566745852614e-06
% 21.9 1.90554223640741e-06
% 22 1.90358339865712e-06
% 22.1 1.90125989922395e-06
% 22.2 1.91787660103066e-06
% 22.3 1.91415330334342e-06
% 22.4 1.91009843310946e-06
% 22.5 1.91334989575394e-06
% 22.6 1.90984999490491e-06
% 22.7 1.90456344927315e-06
% 22.8 1.90146886377834e-06
% 22.9 1.9011611479708e-06
% 23 1.90136628349749e-06
% 23.1 1.90114722467252e-06
% 23.2 1.90174343343117e-06
% 23.3 1.90271132996749e-06
% 23.4 1.90303680022368e-06
% 23.5 1.90260532550774e-06
% 23.6 1.9026229247243e-06
% 23.7 1.90333137623269e-06
% 23.8 1.90341708923106e-06
% 23.9 1.90390522682674e-06
% 24 1.90432289172656e-06
% 24.1 1.9046298758909e-06
% 24.2 1.90502681556616e-06
% 24.3 1.90569757777856e-06
% 24.4 1.90625130078086e-06
% 24.5 1.90680933794198e-06
% 24.6 1.90718502232237e-06
% 24.7 1.90785287698351e-06
% 24.8 1.90854708099082e-06
% 24.9 1.90920749130323e-06
% 25 1.90997832287541e-06
% 25.1 1.91076825272604e-06
% 25.2 1.911664207469e-06
% 25.3 1.91251480913074e-06
% 25.4 1.91337892538837e-06
% 25.5 1.91428941360757e-06
% 25.6 1.91426298608189e-06
% 25.7 1.9151942599411e-06
% 25.8 1.91593548872933e-06
% 25.9 1.91641412302283e-06
% 26 1.91697264755647e-06
% 26.1 1.91740765307859e-06
% 26.2 1.91802647142327e-06
% 26.3 1.91860343646568e-06
% 26.4 1.91899039526461e-06
% 26.5 1.91965675155084e-06
% 26.6 1.91987412089763e-06
% 26.7 1.91985261040789e-06
% 26.8 1.9203910167703e-06
% 26.9 1.92098675703001e-06
% 27 1.92153977012213e-06
% 27.1 1.92199032062735e-06
% 27.2 1.92303967901743e-06
% 27.3 1.92363745048798e-06
% 27.4 1.92334727938027e-06
% 27.5 1.92263330626333e-06
% 27.6 1.92228462686648e-06
% 27.7 1.92235399261005e-06
% 27.8 1.9226271716659e-06
% 27.9 1.92285637009139e-06
% 28 1.92317775367289e-06
% 28.1 1.92354890732555e-06
% 28.2 1.9239650211221e-06
% 28.3 1.92441293219597e-06
% 28.4 1.92488702593067e-06
% 28.5 1.92538111111769e-06
% 28.6 1.92589093950019e-06
% 28.7 1.92641130518664e-06
% 28.8 1.9269488403898e-06
% 28.9 1.92749752103152e-06
% 29 1.92804824816969e-06
% 29.1 1.92860017157101e-06
% 29.2 1.92915260040707e-06
% 29.3 1.92970489789096e-06
% 29.4 1.93029488998222e-06
% 29.5 1.93086080844946e-06
% 29.6 1.93141665886831e-06
% 29.7 1.93198995473524e-06
% 29.8 1.93273977304168e-06
% 29.9 1.93294625952478e-06
% 30 1.93345776613985e-06
% 30.1 1.93412270115129e-06
% 30.2 1.93417016004578e-06
% 30.3 1.93521484538547e-06
% 30.4 1.93527685458865e-06
% 30.5 1.93562609319229e-06
% 30.6 1.93639447596593e-06
% 30.7 1.9368326480242e-06
% 30.8 1.93756465336384e-06
% 30.9 1.93783029076614e-06
% 31 1.93859854484588e-06
% 31.1 1.93898938814014e-06
% 31.2 1.9397814977544e-06
% 31.3 1.94041670470784e-06
% 31.4 1.94108166600935e-06
% 31.5 1.94157559356874e-06
% 31.6 1.94223524187896e-06
% 31.7 1.94320756839393e-06
% 31.8 1.94400048004818e-06
% 31.9 1.94486056250105e-06
% 32 1.94578008407986e-06
% 32.1 1.94658210910331e-06
% 32.2 1.94723853283306e-06
% 32.3 1.94795597531353e-06
% 32.4 1.9486375747762e-06
% 32.5 1.94920742723894e-06
% 32.6 1.94979632590602e-06
% 32.7 1.95030780602976e-06
% 32.8 1.9510440004181e-06
% 32.9 1.95168663520915e-06
% 33 1.95208818166354e-06
% 33.1 1.95263322097171e-06
% 33.2 1.95297572831008e-06
% 33.3 1.95357217252602e-06
% 33.4 1.95336429369605e-06
% 33.5 1.95434993533468e-06
% 33.6 1.95563719997664e-06
% 33.7 1.95604734971819e-06
% 33.8 1.95664661818705e-06
% 33.9 1.95720281108761e-06
% 34 1.95763430974203e-06
% 34.1 1.95820813161375e-06
% 34.2 1.95833800852067e-06
% 34.3 1.95906309053937e-06
% 34.4 1.95974616545945e-06
% 34.5 1.96013044349987e-06
% 34.6 1.9608629869609e-06
% 34.7 1.96182278053997e-06
% 34.8 1.96277287329554e-06
% 34.9 1.96247072179731e-06
% 35 1.96330022644645e-06
% 35.1 1.96390682412289e-06
% 35.2 1.9647770952921e-06
% 35.3 1.96599897241963e-06
% 35.4 1.96708361361886e-06
% 35.5 1.96764308714258e-06
% 35.6 1.96766921543902e-06
% 35.7 1.96876664972963e-06
% 35.8 1.96875471526227e-06
% 35.9 1.96921563040643e-06
% 36 1.96857570760484e-06
% 36.1 1.96934529998657e-06
% 36.2 1.97095522908776e-06
% 36.3 1.97083050118864e-06
% 36.4 1.97043926713214e-06
% 36.5 1.9695473803261e-06
% 36.6 1.97318846624768e-06
% 36.7 1.97502884978317e-06
% 36.8 1.97291662291085e-06
% 36.9 1.97308119716224e-06
% 37 1.97311095027518e-06
% 37.1 1.97323627462172e-06
% 37.2 1.97299184436664e-06
% 37.3 1.97246197276952e-06
% 37.4 1.97453819206023e-06
% 37.5 1.97415309335212e-06
% 37.6 1.97445147499028e-06
% 37.7 1.97497057967331e-06
% 37.8 1.9748996395581e-06
% 37.9 1.97646751940943e-06
% 38 1.9778164287162e-06
% 38.1 1.97914811727999e-06
% 38.2 1.97940373373813e-06
% 38.3 1.97964260564619e-06
% 38.4 1.97972246864332e-06
% 38.5 1.97978279283192e-06
% 38.6 1.97993623982742e-06
% 38.7 1.98056105212622e-06
% 38.8 1.98149508907257e-06
% 38.9 1.98414276105657e-06
% 39 1.98597480899702e-06
% 39.1 1.98620029427987e-06
% 39.2 1.98688506193284e-06
% 39.3 1.98730249672513e-06
% 39.4 1.98765872608632e-06
% 39.5 1.98836646957565e-06
% 39.6 1.98935696382493e-06
% 39.7 1.99011870052579e-06
% 39.8 1.99080243305597e-06
% 39.9 1.99163347829638e-06
% 40 1.99196005350309e-06
% 40.1 1.99281160830719e-06
% 40.2 1.9938013647881e-06
% 40.3 1.99520727316382e-06
% 40.4 1.9972633636105e-06
% 40.5 1.99900661538708e-06
% 40.6 2.00046898832255e-06
% 40.7 2.00113869794404e-06
% 40.8 2.00313070880744e-06
% 40.9 2.00330509402693e-06
% 41 2.00745656629536e-06
% 41.1 2.00406221682891e-06
% 41.2 2.00679576952864e-06
% 41.3 2.0068960925734e-06
% 41.4 2.00629467698422e-06
% 41.5 2.00631277055478e-06
% 41.6 2.00760203220801e-06
% 41.7 2.00710149035708e-06
% 41.8 2.00731242984595e-06
% 41.9 2.00793112059045e-06
% 42 2.00882429929151e-06
% 42.1 2.00970497638923e-06
% 42.2 2.01283358289576e-06
% 42.3 2.0160091474633e-06
% 42.4 2.01774218839207e-06
% 42.5 2.01934023470993e-06
% 42.6 2.01982959689927e-06
% 42.7 2.02022297987686e-06
% 42.8 2.01996944088433e-06
% 42.9 2.02035275742186e-06
% 43 2.02107679132731e-06
% 43.1 2.02181993359421e-06
% 43.2 2.02236714447557e-06
% 43.3 2.02311294076803e-06
% 43.4 2.02403157122122e-06
% 43.5 2.02460907687693e-06
% 43.6 2.02624689753547e-06
% 43.7 2.02710112672492e-06
% 43.8 2.02847531218428e-06
% 43.9 2.02930863774466e-06
% 44 2.03098229218737e-06
% 44.1 2.03329752416182e-06
% 44.2 2.03298379718778e-06
% 44.3 2.03459515614895e-06
% 44.4 2.03617333831547e-06
% 44.5 2.04029505457186e-06
% 44.6 2.04290662166122e-06
% 44.7 2.04293860126616e-06
% 44.8 2.04394983698655e-06
% 44.9 2.04554057983458e-06
% 45 2.04870555008884e-06
% 45.1 2.05009818367355e-06
% 45.2 2.05054774186324e-06
% 45.3 2.05355921858411e-06
% 45.4 2.05325689949329e-06
% 45.5 2.05463345521028e-06
% 45.6 2.05713835989587e-06
% 45.7 2.05597435293518e-06
% 45.8 2.05596169372937e-06
% 45.9 2.05987195408119e-06
% 46 2.06611157421035e-06
% 46.1 2.0665130059294e-06
% 46.2 2.07580239049238e-06
% 46.3 2.07065128617488e-06
% 46.4 2.06612673745454e-06
% 46.5 2.06397549565655e-06
% 46.6 2.06325438807246e-06
% 46.7 2.0624863455346e-06
% 46.8 2.06196384860752e-06
% 46.9 2.06146118362039e-06
% 47 2.0618002389022e-06
% 47.1 2.06408032148373e-06
% 47.2 2.06813055233144e-06
% 47.3 2.06957511531231e-06
% 47.4 2.06827370073285e-06
% 47.5 2.07402526301927e-06
% 47.6 2.07756893858518e-06
% 47.7 2.07911172808424e-06
% 47.8 2.07755073340179e-06
% 47.9 2.08344737618322e-06
% 48 2.08452077934842e-06
% 48.1 2.08587080412631e-06
% 48.2 2.08796206301958e-06
% 48.3 2.09127874045517e-06
% 48.4 2.09507511233119e-06
% 48.5 2.09855072589743e-06
% 48.6 2.10368726979978e-06
% 48.7 2.09820219524123e-06
% 48.8 2.09577971247701e-06
% 48.9 2.09474138059469e-06
% 49 2.09243202368074e-06
% 49.1 2.09210095494549e-06
% 49.2 2.09386704025614e-06
% 49.3 2.094834119375e-06
% 49.4 2.09751600495223e-06
% 49.5 2.09715092908396e-06
% 49.6 2.11214702141597e-06
% 49.7 2.11250368870847e-06
% 49.8 2.11301677350891e-06
% 49.9 2.11148176098286e-06
% };
% %\addlegendentry{TDB-CUR $|$ $\epsilon_u = 10^{-8}$}
% \addplot [line width=1.2pt,  mycolor2]
% table {%
% 0 2.44570764156137e-07
% 0.1 2.48460162589979e-07
% 0.2 2.57495451014704e-07
% 0.3 2.67185202907332e-07
% 0.4 2.76677221099172e-07
% 0.5 2.85462356381444e-07
% 0.6 2.9313738030802e-07
% 0.7 2.99360602024262e-07
% 0.8 3.03870156083308e-07
% 0.9 3.06498894540347e-07
% 1 3.07199546153235e-07
% 1.1 3.06061696569486e-07
% 1.2 3.03268908747285e-07
% 1.3 2.99181102841507e-07
% 1.4 2.94259478924853e-07
% 1.5 2.89029736810109e-07
% 1.6 2.84050966589997e-07
% 1.7 2.79869719911812e-07
% 1.8 2.76970379669024e-07
% 1.9 2.75726863571985e-07
% 2 2.7636431915962e-07
% 2.1 2.78940580081183e-07
% 2.2 2.83353225257717e-07
% 2.3 2.89370708896965e-07
% 2.4 2.9667924962999e-07
% 2.5 3.04932235007032e-07
% 2.6 3.13788817810821e-07
% 2.7 3.22936723830766e-07
% 2.8 3.32101800130034e-07
% 2.9 3.41401252584013e-07
% 3 3.49410691651208e-07
% 3.1 3.57175977128008e-07
% 3.2 3.64522996490285e-07
% 3.3 3.71359501843811e-07
% 3.4 3.77641812763479e-07
% 3.5 3.83358900554147e-07
% 3.6 3.88522489977216e-07
% 3.7 3.93158918691298e-07
% 3.8 3.97282584760381e-07
% 3.9 4.00917994076582e-07
% 4 4.04170639797356e-07
% 4.1 4.07056012525023e-07
% 4.2 4.0960318845379e-07
% 4.3 4.11843958292143e-07
% 4.4 4.1380970935695e-07
% 4.5 4.15530235769914e-07
% 4.6 4.17033217460027e-07
% 4.7 4.18344006424719e-07
% 4.8 4.19485583053222e-07
% 4.9 4.20478613918042e-07
% 5 4.21341569647598e-07
% 5.1 4.22090875969409e-07
% 5.2 4.22741080317261e-07
% 5.3 4.23305022692398e-07
% 5.4 4.23794003680129e-07
% 5.5 4.24217945204113e-07
% 5.6 4.24647846822926e-07
% 5.7 4.24969845610722e-07
% 5.8 4.25206836141464e-07
% 5.9 4.25435315726284e-07
% 6 4.25639211259756e-07
% 6.1 4.25818626285132e-07
% 6.2 4.26046725399511e-07
% 6.3 4.2613875457033e-07
% 6.4 4.26247743441791e-07
% 6.5 4.26349616568121e-07
% 6.6 4.26513103626028e-07
% 6.7 4.26581406907241e-07
% 6.8 4.26621467411071e-07
% 6.9 4.26674468872775e-07
% 7 4.26724563325004e-07
% 7.1 4.2677233685149e-07
% 7.2 4.26816680092906e-07
% 7.3 4.26854276554953e-07
% 7.4 4.26888146153731e-07
% 7.5 4.26919660407458e-07
% 7.6 4.26948186063345e-07
% 7.7 4.26972614741018e-07
% 7.8 4.26995351748701e-07
% 7.9 4.27015227898066e-07
% 8 4.27033331473179e-07
% 8.1 4.27049501613895e-07
% 8.2 4.27064097393125e-07
% 8.3 4.27077327080777e-07
% 8.4 4.27089243784479e-07
% 8.5 4.27099849511192e-07
% 8.6 4.27109507592998e-07
% 8.7 4.27118697963995e-07
% 8.8 4.27127308524205e-07
% 8.9 4.27135581206036e-07
% 9 4.27143076129646e-07
% 9.1 4.27150230902721e-07
% 9.2 4.27156955316366e-07
% 9.3 4.27163349187835e-07
% 9.4 4.27169455905104e-07
% 9.5 4.27175229759421e-07
% 9.6 4.27180909782694e-07
% 9.7 4.27186368125488e-07
% 9.8 4.27191665267374e-07
% 9.9 4.27196824652384e-07
% 10 4.27201864266604e-07
% 10.1 4.27206800764863e-07
% 10.2 4.27211610926748e-07
% 10.3 4.2721641933537e-07
% 10.4 4.27221126623288e-07
% 10.5 4.27225739931903e-07
% 10.6 4.27230427135053e-07
% 10.7 4.27234815287258e-07
% 10.8 4.27239517037749e-07
% 10.9 4.27244673285281e-07
% 11 4.27249175535227e-07
% 11.1 4.27253652725028e-07
% 11.2 4.2725735656475e-07
% 11.3 4.27261587597533e-07
% 11.4 4.27265943829084e-07
% 11.5 4.27270348542075e-07
% 11.6 4.27274776974756e-07
% 11.7 4.27279217918873e-07
% 11.8 4.27283665795014e-07
% 11.9 4.27288053835685e-07
% 12 4.27292390871389e-07
% 12.1 4.27297042467516e-07
% 12.2 4.27301436728513e-07
% 12.3 4.27306627666321e-07
% 12.4 4.27310705397913e-07
% 12.5 4.27314734118347e-07
% 12.6 4.27319510698984e-07
% 12.7 4.27324098291399e-07
% 12.8 4.27328516937516e-07
% 12.9 4.27332509581029e-07
% 13 4.27337173751193e-07
% 13.1 4.27341822270633e-07
% 13.2 4.27346121872404e-07
% 13.3 4.27350550782514e-07
% 13.4 4.27354786584041e-07
% 13.5 4.27359302421077e-07
% 13.6 4.27363843319191e-07
% 13.7 4.27368092452279e-07
% 13.8 4.2737271855033e-07
% 13.9 4.27377308384329e-07
% 14 4.2738176891783e-07
% 14.1 4.27386238353788e-07
% 14.2 4.27390580385761e-07
% 14.3 4.27395061142336e-07
% 14.4 4.27399547738119e-07
% 14.5 4.27404164180852e-07
% 14.6 4.27408162529193e-07
% 14.7 4.27412397358271e-07
% 14.8 4.27417625118774e-07
% 14.9 4.2742203505195e-07
% 15 4.27426574208892e-07
% 15.1 4.27431121261893e-07
% 15.2 4.27435479949068e-07
% 15.3 4.27439634516141e-07
% 15.4 4.2744487025119e-07
% 15.5 4.27449215555313e-07
% 15.6 4.27453335139778e-07
% 15.7 4.27458313406128e-07
% 15.8 4.27462464270266e-07
% 15.9 4.27467576880417e-07
% 16 4.27472217398706e-07
% 16.1 4.27476849361737e-07
% 16.2 4.27480994363604e-07
% 16.3 4.27486101029622e-07
% 16.4 4.27490751754379e-07
% 16.5 4.27495404658399e-07
% 16.6 4.27500061835575e-07
% 16.7 4.27504724682163e-07
% 16.8 4.27509282573003e-07
% 16.9 4.27513641763663e-07
% 17 4.27518818702081e-07
% 17.1 4.27523399393981e-07
% 17.2 4.27528115676295e-07
% 17.3 4.27532833997524e-07
% 17.4 4.27537556618607e-07
% 17.5 4.27541738575339e-07
% 17.6 4.27546307000801e-07
% 17.7 4.27550970040654e-07
% 17.8 4.27555679107095e-07
% 17.9 4.27560416722138e-07
% 18 4.27565174417586e-07
% 18.1 4.27569947642692e-07
% 18.2 4.27574733821777e-07
% 18.3 4.27580236503128e-07
% 18.4 4.27585203117515e-07
% 18.5 4.27589917242005e-07
% 18.6 4.27594900762953e-07
% 18.7 4.27599511003135e-07
% 18.8 4.2760404756431e-07
% 18.9 4.27608661071153e-07
% 19 4.27614114562795e-07
% 19.1 4.2761858380193e-07
% 19.2 4.27623235097837e-07
% 19.3 4.27628622265751e-07
% 19.4 4.27633075147143e-07
% 19.5 4.2763842221753e-07
% 19.6 4.27643466022224e-07
% 19.7 4.2764790937235e-07
% 19.8 4.27652651305786e-07
% 19.9 4.27657506401313e-07
% 20 4.27662411444751e-07
% 20.1 4.27667346818167e-07
% 20.2 4.27672303503277e-07
% 20.3 4.27677276760304e-07
% 20.4 4.27682263948049e-07
% 20.5 4.27687939973248e-07
% 20.6 4.27692642082439e-07
% 20.7 4.27697824930368e-07
% 20.8 4.27703211443389e-07
% 20.9 4.27707616646476e-07
% 21 4.27712511332194e-07
% 21.1 4.27717501453784e-07
% 21.2 4.27722534314487e-07
% 21.3 4.27727593916527e-07
% 21.4 4.27732673013435e-07
% 21.5 4.27738600194271e-07
% 21.6 4.27743216710636e-07
% 21.7 4.27748115514893e-07
% 21.8 4.2775384539406e-07
% 21.9 4.27759030107938e-07
% 22 4.27764213427058e-07
% 22.1 4.27769396319121e-07
% 22.2 4.27774581801843e-07
% 22.3 4.27779664203955e-07
% 22.4 4.27785097542603e-07
% 22.5 4.27790067729705e-07
% 22.6 4.27794814963404e-07
% 22.7 4.27800368448435e-07
% 22.8 4.27805809139479e-07
% 22.9 4.2781059408379e-07
% 23 4.27815660225941e-07
% 23.1 4.27820829090928e-07
% 23.2 4.27826056154064e-07
% 23.3 4.27831316514982e-07
% 23.4 4.27836606026456e-07
% 23.5 4.27842132478513e-07
% 23.6 4.27847318416081e-07
% 23.7 4.27853085622836e-07
% 23.8 4.2785807900545e-07
% 23.9 4.27863292494584e-07
% 24 4.27868617856831e-07
% 24.1 4.27873824724915e-07
% 24.2 4.27879142253664e-07
% 24.3 4.27884807066123e-07
% 24.4 4.27890145921967e-07
% 24.5 4.27895628452447e-07
% 24.6 4.27900882800921e-07
% 24.7 4.27906587080761e-07
% 24.8 4.27911975803492e-07
% 24.9 4.27917507667052e-07
% 25 4.27923010330318e-07
% 25.1 4.27928523201323e-07
% 25.2 4.27934047149891e-07
% 25.3 4.27939582770818e-07
% 25.4 4.27945130467886e-07
% 25.5 4.27950690519255e-07
% 25.6 4.27956313694442e-07
% 25.7 4.27961899299083e-07
% 25.8 4.27967496552407e-07
% 25.9 4.2797305531591e-07
% 26 4.27978731622348e-07
% 26.1 4.27984318018543e-07
% 26.2 4.27989969295979e-07
% 26.3 4.27995633402423e-07
% 26.4 4.28001361824748e-07
% 26.5 4.28007049793482e-07
% 26.6 4.28012554574587e-07
% 26.7 4.28018180428115e-07
% 26.8 4.28024130777352e-07
% 26.9 4.28029894914111e-07
% 27 4.28035469138665e-07
% 27.1 4.28041188100381e-07
% 27.2 4.28047219296092e-07
% 27.3 4.28053042603678e-07
% 27.4 4.28058872611859e-07
% 27.5 4.28064602488621e-07
% 27.6 4.28070317086833e-07
% 27.7 4.28076147603721e-07
% 27.8 4.28082027424431e-07
% 27.9 4.28087940410565e-07
% 28 4.28093879259406e-07
% 28.1 4.28099839851419e-07
% 28.2 4.28105819670534e-07
% 28.3 4.28111817123329e-07
% 28.4 4.28117831182999e-07
% 28.5 4.28123861185121e-07
% 28.6 4.28129906705982e-07
% 28.7 4.28135967484407e-07
% 28.8 4.28142043371476e-07
% 28.9 4.28148134296373e-07
% 29 4.28154240243506e-07
% 29.1 4.28160361236872e-07
% 29.2 4.28166497327057e-07
% 29.3 4.28172648584677e-07
% 29.4 4.28178815094339e-07
% 29.5 4.28184996949934e-07
% 29.6 4.2819119425202e-07
% 29.7 4.2819740710602e-07
% 29.8 4.28203621730033e-07
% 29.9 4.28209710751981e-07
% 30 4.28215900961335e-07
% 30.1 4.28222133051985e-07
% 30.2 4.28228398946201e-07
% 30.3 4.28234687412076e-07
% 30.4 4.28241001540852e-07
% 30.5 4.28247333522478e-07
% 30.6 4.28253683815472e-07
% 30.7 4.28260051946491e-07
% 30.8 4.28266449013502e-07
% 30.9 4.2827285883331e-07
% 31 4.28279284702585e-07
% 31.1 4.28285726611963e-07
% 31.2 4.28292186263905e-07
% 31.3 4.28298667470304e-07
% 31.4 4.28305160351712e-07
% 31.5 4.28311662128416e-07
% 31.6 4.28318206099472e-07
% 31.7 4.28324756723568e-07
% 31.8 4.28331321203917e-07
% 31.9 4.28337907801268e-07
% 32 4.2834451031028e-07
% 32.1 4.28351130960384e-07
% 32.2 4.28357765818082e-07
% 32.3 4.2836442228181e-07
% 32.4 4.28371097242023e-07
% 32.5 4.28377790919723e-07
% 32.6 4.28384510483374e-07
% 32.7 4.2839124249099e-07
% 32.8 4.28397993485012e-07
% 32.9 4.28404763620345e-07
% 33 4.28411838269857e-07
% 33.1 4.28418419157273e-07
% 33.2 4.28424979153768e-07
% 33.3 4.2843192495372e-07
% 33.4 4.28438982319336e-07
% 33.5 4.28445770375488e-07
% 33.6 4.28452637932971e-07
% 33.7 4.28459580309939e-07
% 33.8 4.28466422547027e-07
% 33.9 4.28473339336021e-07
% 34 4.28480331487677e-07
% 34.1 4.28487360112887e-07
% 34.2 4.28493969632482e-07
% 34.3 4.2850122419913e-07
% 34.4 4.28508258340308e-07
% 34.5 4.28515250791623e-07
% 34.6 4.28522378910942e-07
% 34.7 4.28529465067143e-07
% 34.8 4.28536570946842e-07
% 34.9 4.28543636020663e-07
% 35 4.28550842744671e-07
% 35.1 4.28558087274316e-07
% 35.2 4.28565207523447e-07
% 35.3 4.28572492182487e-07
% 35.4 4.28579718559254e-07
% 35.5 4.28586903460528e-07
% 35.6 4.28594123418985e-07
% 35.7 4.28601562227754e-07
% 35.8 4.28608621094382e-07
% 35.9 4.28616190282643e-07
% 36 4.28623168724791e-07
% 36.1 4.28630746106602e-07
% 36.2 4.28638360908639e-07
% 36.3 4.28645503871664e-07
% 36.4 4.28652793936115e-07
% 36.5 4.28660218915468e-07
% 36.6 4.28668148541354e-07
% 36.7 4.28675650415404e-07
% 36.8 4.28683300463701e-07
% 36.9 4.28690627318586e-07
% 37 4.28698078242512e-07
% 37.1 4.28705656107764e-07
% 37.2 4.28713282107109e-07
% 37.3 4.28721004829272e-07
% 37.4 4.28728748169629e-07
% 37.5 4.28736517212881e-07
% 37.6 4.28744331830522e-07
% 37.7 4.28752178025425e-07
% 37.8 4.28760054303092e-07
% 37.9 4.28767971623984e-07
% 38 4.28776118160603e-07
% 38.1 4.28784138769292e-07
% 38.2 4.2879198786086e-07
% 38.3 4.28800032665744e-07
% 38.4 4.28807864559339e-07
% 38.5 4.28815951275377e-07
% 38.6 4.28823633187768e-07
% 38.7 4.28831723009445e-07
% 38.8 4.28840110746928e-07
% 38.9 4.28847970669523e-07
% 39 4.28856133987769e-07
% 39.1 4.28864156669237e-07
% 39.2 4.28872316432472e-07
% 39.3 4.28880564243593e-07
% 39.4 4.28888854070648e-07
% 39.5 4.28897189281983e-07
% 39.6 4.28905564592743e-07
% 39.7 4.28913976804546e-07
% 39.8 4.28922410561821e-07
% 39.9 4.28930891385729e-07
% 40 4.28939418798296e-07
% 40.1 4.28947951499905e-07
% 40.2 4.28956530152749e-07
% 40.3 4.28965478275569e-07
% 40.4 4.28973984603717e-07
% 40.5 4.2898262038942e-07
% 40.6 4.28991280047928e-07
% 40.7 4.28999962917054e-07
% 40.8 4.29008767341687e-07
% 40.9 4.29017343006019e-07
% 41 4.2902618828742e-07
% 41.1 4.29035082104841e-07
% 41.2 4.29043820310514e-07
% 41.3 4.29052359843691e-07
% 41.4 4.29061113498711e-07
% 41.5 4.29070031798244e-07
% 41.6 4.29079013905615e-07
% 41.7 4.29088055508966e-07
% 41.8 4.29097147431348e-07
% 41.9 4.29106284546484e-07
% 42 4.29115463842862e-07
% 42.1 4.29124683520386e-07
% 42.2 4.29134254270469e-07
% 42.3 4.29143617473799e-07
% 42.4 4.29152914104394e-07
% 42.5 4.29162241256354e-07
% 42.6 4.29171600842976e-07
% 42.7 4.29180509851864e-07
% 42.8 4.29189847118742e-07
% 42.9 4.29199287447527e-07
% 43 4.29208802859445e-07
% 43.1 4.29218377791614e-07
% 43.2 4.29228004580897e-07
% 43.3 4.29237679015118e-07
% 43.4 4.29247398690955e-07
% 43.5 4.29257146082296e-07
% 43.6 4.29266952751896e-07
% 43.7 4.29276818157702e-07
% 43.8 4.29286977411859e-07
% 43.9 4.29296876582794e-07
% 44 4.29306733928584e-07
% 44.1 4.29316785899806e-07
% 44.2 4.29326714944822e-07
% 44.3 4.29336838999427e-07
% 44.4 4.2934692597575e-07
% 44.5 4.29357148807938e-07
% 44.6 4.29367317580795e-07
% 44.7 4.29377434080451e-07
% 44.8 4.29387696009082e-07
% 44.9 4.29398002039253e-07
% 45 4.29408447446999e-07
% 45.1 4.29418845004361e-07
% 45.2 4.29429288862664e-07
% 45.3 4.29439779684204e-07
% 45.4 4.29450318049224e-07
% 45.5 4.29460901806147e-07
% 45.6 4.2947153512955e-07
% 45.7 4.29482218398463e-07
% 45.8 4.29492856850276e-07
% 45.9 4.29503642378805e-07
% 46 4.29514477738761e-07
% 46.1 4.29525363692407e-07
% 46.2 4.29536300888059e-07
% 46.3 4.29547286958815e-07
% 46.4 4.29558329551805e-07
% 46.5 4.29569345426549e-07
% 46.6 4.29580570968166e-07
% 46.7 4.29591773645823e-07
% 46.8 4.29603126051408e-07
% 46.9 4.29614262959523e-07
% 47 4.2962570724071e-07
% 47.1 4.29637127859103e-07
% 47.2 4.2964870158196e-07
% 47.3 4.29660240725089e-07
% 47.4 4.2967173760682e-07
% 47.5 4.29683311646467e-07
% 47.6 4.29695101552554e-07
% 47.7 4.29706969565731e-07
% 47.8 4.29718558990638e-07
% 47.9 4.29730591244994e-07
% 48 4.29742538247305e-07
% 48.1 4.29754474576811e-07
% 48.2 4.29766722838784e-07
% 48.3 4.29778866050759e-07
% 48.4 4.29791070900006e-07
% 48.5 4.29803238774909e-07
% 48.6 4.29815664623419e-07
% 48.7 4.29827963573747e-07
% 48.8 4.29840425178757e-07
% 48.9 4.29853051624459e-07
% 49 4.29865550380188e-07
% 49.1 4.29878216987773e-07
% 49.2 4.29891049052865e-07
% 49.3 4.29903749455326e-07
% 49.4 4.29916722114363e-07
% 49.5 4.29929566552681e-07
% 49.6 4.29942681286593e-07
% 49.7 4.29955766895809e-07
% 49.8 4.29968929080301e-07
% 49.9 4.29982164244593e-07
% };
% %\addlegendentry{TDB-SVD $|$ $\epsilon_u = 10^{-8}$}
% % \addplot [line width=1.2pt,  mycolor3 ]
% % table {%
% % 0 3.99980268852906e-11
% % 0.1 3.94175014615916e-10
% % 0.2 8.51802188680871e-10
% % 0.3 1.45137378342263e-09
% % 0.4 2.25106081219909e-09
% % 0.5 3.34010602451955e-09
% % 0.6 2.99186902137835e-09
% % 0.7 4.4047961153528e-09
% % 0.8 6.21182123208893e-09
% % 0.9 8.55305973414175e-09
% % 1 4.89004498392429e-09
% % 1.1 6.32635989028698e-09
% % 1.2 8.10625094808375e-09
% % 1.3 1.03307054898327e-08
% % 1.4 1.30906392279066e-08
% % 1.5 1.64475703580541e-08
% % 1.6 2.83332578388368e-09
% % 1.7 3.2814810548828e-09
% % 1.8 3.90302469207251e-09
% % 1.9 4.75618216197358e-09
% % 2 5.90217349807515e-09
% % 2.1 7.39358104733765e-09
% % 2.2 9.2605709131632e-09
% % 2.3 1.15024709510575e-08
% % 2.4 1.40880775051576e-08
% % 2.5 1.69628347026465e-08
% % 2.6 2.00567843722016e-08
% % 2.7 2.3283124141412e-08
% % 2.8 2.6507266243603e-08
% % 2.9 2.94204318587822e-08
% % 3 3.11980921506502e-08
% % 3.1 3.11142041532465e-08
% % 3.2 3.01917891922676e-08
% % 3.3 2.93151433175395e-08
% % 3.4 2.87216060938492e-08
% % 3.5 2.84303936985248e-08
% % 3.6 2.83928325774584e-08
% % 3.7 2.8536947764997e-08
% % 3.8 2.87824630259281e-08
% % 3.9 4.84769478489174e-09
% % 4 4.87095788033335e-09
% % 4.1 4.82581974747832e-09
% % 4.2 4.74023264057018e-09
% % 4.3 4.63806705579482e-09
% % 4.4 4.5295427647095e-09
% % 4.5 2.06629230060601e-09
% % 4.6 1.97355462438236e-09
% % 4.7 4.15504868294075e-09
% % 4.8 1.76211403147823e-09
% % 4.9 1.65568221143238e-09
% % 5 1.55490912858277e-09
% % 5.1 1.46257648025203e-09
% % 5.2 1.38016906737138e-09
% % 5.3 1.30812560742567e-09
% % 5.4 1.24608765864742e-09
% % 5.5 2.27677880866006e-09
% % 5.6 2.0583437696183e-09
% % 5.7 1.86880757269851e-09
% % 5.8 1.70829340858128e-09
% % 5.9 1.03777069664591e-09
% % 6 1.46694082212402e-09
% % 6.1 1.38035900725262e-09
% % 6.2 9.17269473940042e-10
% % 6.3 8.7481064573117e-10
% % 6.4 8.36667680517695e-10
% % 6.5 8.04492166667186e-10
% % 6.6 7.78453708858276e-10
% % 6.7 7.57962870188453e-10
% % 6.8 7.42158720177983e-10
% % 6.9 7.30159095867004e-10
% % 7 1.11832802184717e-09
% % 7.1 1.11342019033091e-09
% % 7.2 1.10993903592666e-09
% % 7.3 1.10751805083535e-09
% % 7.4 7.03789738910045e-10
% % 7.5 7.02158274621421e-10
% % 7.6 7.01125737587831e-10
% % 7.7 7.00546543809179e-10
% % 7.8 1.10383856496904e-09
% % 7.9 7.00336999772076e-10
% % 8 1.10418276887713e-09
% % 8.1 1.10451609345604e-09
% % 8.2 1.10492151337451e-09
% % 8.3 7.02028858082063e-10
% % 8.4 7.0269180842833e-10
% % 8.5 7.03412987504764e-10
% % 8.6 7.04181287919969e-10
% % 8.7 7.04988313721871e-10
% % 8.8 7.05827700263107e-10
% % 8.9 7.06694606823912e-10
% % 9 1.10936542582696e-09
% % 9.1 1.10999329737015e-09
% % 9.2 1.11063037194322e-09
% % 9.3 7.10375247680644e-10
% % 9.4 7.1133870830872e-10
% % 9.5 1.11259120204119e-09
% % 9.6 7.13309150679758e-10
% % 9.7 1.11393685377386e-09
% % 9.8 1.1146208137328e-09
% % 9.9 1.11531214048807e-09
% % 10 1.11601082640655e-09
% % 10.1 1.11671688069272e-09
% % 10.2 7.19527252578236e-10
% % 10.3 7.20604764187031e-10
% % 10.4 7.21693493184011e-10
% % 10.5 1.11961527412432e-09
% % 10.6 7.23904097632682e-10
% % 10.7 7.25025766671433e-10
% % 10.8 7.26158233645762e-10
% % 10.9 7.27301428064437e-10
% % 11 1.12340760334183e-09
% % 11.1 7.29619761973296e-10
% % 11.2 7.30794800966634e-10
% % 11.3 1.12577489464826e-09
% % 11.4 7.33176414974315e-10
% % 11.5 7.34382920608997e-10
% % 11.6 1.12821210712881e-09
% % 11.7 1.12904018249399e-09
% % 11.8 1.12987613999672e-09
% % 11.9 1.13072000741561e-09
% % 12 1.1315718125609e-09
% % 12.1 1.13243158337285e-09
% % 12.2 7.43119090804628e-10
% % 12.3 7.44408402476704e-10
% % 12.4 1.13505897300205e-09
% % 12.5 1.13595089140162e-09
% % 12.6 1.13685091987569e-09
% % 12.7 1.13775908870292e-09
% % 12.8 1.13867542870562e-09
% % 12.9 1.13959997135272e-09
% % 13 1.14053274878468e-09
% % 13.1 1.1414737938243e-09
% % 13.2 1.14242314004387e-09
% % 13.3 1.14338082177066e-09
% % 13.4 1.14434687414233e-09
% % 13.5 1.14532133309661e-09
% % 13.6 7.62101747112787e-10
% % 13.7 1.14729561889645e-09
% % 13.8 7.64977094370704e-10
% % 13.9 7.6643008944643e-10
% % 14 7.67893302183458e-10
% % 14.1 7.69366736100947e-10
% % 14.2 7.70850395539661e-10
% % 14.3 7.72344285638291e-10
% % 14.4 7.73848412346427e-10
% % 14.5 7.75362782424092e-10
% % 14.6 1.15660639944929e-09
% % 14.7 1.15768487530342e-09
% % 14.8 1.15877231099079e-09
% % 14.9 1.15986875640418e-09
% % 15 1.16097426258729e-09
% % 15.1 1.16208888175383e-09
% % 15.2 1.16321266728659e-09
% % 15.3 1.16434567377188e-09
% % 15.4 1.16548795701834e-09
% % 15.5 1.16663957406485e-09
% % 15.6 5.14284310906483e-09
% % 15.7 1.16897104395517e-09
% % 15.8 1.1701510171995e-09
% % 15.9 1.17134056505196e-09
% % 16 1.17253975097712e-09
% % 16.1 1.17374863974734e-09
% % 16.2 1.1749672974903e-09
% % 16.3 1.17619579168681e-09
% % 16.4 1.17743419120259e-09
% % 16.5 1.17868256627165e-09
% % 16.6 1.17994098854062e-09
% % 16.7 1.1812095310634e-09
% % 16.8 1.18248826831677e-09
% % 16.9 1.1837772762068e-09
% % 17 1.18507663210363e-09
% % 17.1 1.18638641481074e-09
% % 17.2 1.18770670459371e-09
% % 17.3 1.18903758322155e-09
% % 17.4 1.19037913390823e-09
% % 17.5 1.19173144137506e-09
% % 17.6 5.17689439538066e-09
% % 17.7 1.19446867298915e-09
% % 17.8 1.19585377405967e-09
% % 17.9 1.1972499857527e-09
% % 18 1.19865740029977e-09
% % 18.1 1.20007611143726e-09
% % 18.2 1.20150621440134e-09
% % 18.3 1.20294780595027e-09
% % 18.4 1.20440098434362e-09
% % 18.5 1.20586584933033e-09
% % 18.6 1.20734250217751e-09
% % 18.7 1.20883104562587e-09
% % 18.8 1.21033158390903e-09
% % 18.9 5.20493681219518e-09
% % 19 1.21336906925825e-09
% % 19.1 1.21490623211561e-09
% % 19.2 1.21645582135579e-09
% % 19.3 5.21466931261149e-09
% % 19.4 5.2171900249318e-09
% % 19.5 1.22118026916248e-09
% % 19.6 1.22278069267089e-09
% % 19.7 1.22439411380995e-09
% % 19.8 1.2260206508807e-09
% % 19.9 1.22766042347031e-09
% % 20 1.22931355243217e-09
% % 20.1 5.2358651087994e-09
% % 20.2 1.23266036905194e-09
% % 20.3 1.23435430445888e-09
% % 20.4 1.23606209169348e-09
% % 20.5 1.23778385742675e-09
% % 20.6 1.2395197294125e-09
% % 20.7 1.24126983638973e-09
% % 20.8 1.24303430808791e-09
% % 20.9 1.2448132751352e-09
% % 21 1.24660686903859e-09
% % 21.1 5.26589607919073e-09
% % 21.2 1.25023846747239e-09
% % 21.3 1.25207673887077e-09
% % 21.4 1.25393017076049e-09
% % 21.5 1.25579889816473e-09
% % 21.6 1.25768305662696e-09
% % 21.7 1.25958278215764e-09
% % 21.8 1.26149821114209e-09
% % 21.9 1.26342948029374e-09
% % 22 1.26537672656354e-09
% % 22.1 1.26734008708529e-09
% % 22.2 1.26931969907333e-09
% % 22.3 1.2713156997531e-09
% % 22.4 1.27332822629921e-09
% % 22.5 1.27535741571428e-09
% % 22.6 1.27740340477033e-09
% % 22.7 1.27946632991018e-09
% % 22.8 1.28154632716892e-09
% % 22.9 1.28364353206212e-09
% % 23 5.33523076169856e-09
% % 23.1 1.28789010371657e-09
% % 23.2 1.2900397381157e-09
% % 23.3 5.3477843559195e-09
% % 23.4 5.3520711928503e-09
% % 23.5 1.29659562263852e-09
% % 23.6 1.29881701259435e-09
% % 23.7 1.30105666438759e-09
% % 23.8 1.30331470453922e-09
% % 23.9 1.30559125804572e-09
% % 24 1.30788644828516e-09
% % 24.1 1.31020039689955e-09
% % 24.2 1.31253322370267e-09
% % 24.3 1.31488504652826e-09
% % 24.4 1.31725598119533e-09
% % 24.5 1.31964614132156e-09
% % 24.6 1.32205563827574e-09
% % 24.7 1.32448458101125e-09
% % 24.8 1.32693307603136e-09
% % 24.9 1.32940122720327e-09
% % 25 1.33188913570893e-09
% % 25.1 1.33439689991859e-09
% % 25.2 1.33692461529215e-09
25.3 1.33947237426163e-09
% % 25.4 1.34204026616118e-09
% % 25.5 1.34462837709336e-09
% % 25.6 1.34723678985004e-09
% % 25.7 5.46523071064301e-09
% % 25.8 1.35251483494822e-09
% % 25.9 1.35518461549237e-09
% % 26 1.35787499410261e-09
% % 26.1 1.36058603567289e-09
% % 26.2 1.36331780124479e-09
% % 26.3 1.36607034796873e-09
% % 26.4 1.36884372900418e-09
% % 26.5 1.37163799346757e-09
% % 26.6 1.37445318635728e-09
% % 26.7 1.37728934850384e-09
% % 26.8 1.38014651651516e-09
% % 26.9 1.38302472272023e-09
% % 27 1.38592399513905e-09
% % 27.1 1.38884435741957e-09
% % 27.2 1.3917858288194e-09
% % 27.3 1.39474842418033e-09
% % 27.4 1.39773215390685e-09
% % 27.5 1.40073702392151e-09
% % 27.6 1.40376303568696e-09
% % 27.7 1.40681018619877e-09
% % 27.8 1.40987846795476e-09
% % 27.9 1.41296786900356e-09
% % 28 1.41607837292301e-09
% % 28.1 1.41920995886491e-09
% % 28.2 1.42236260157446e-09
% % 28.3 1.42553627141096e-09
% % 28.4 1.42873093440911e-09
% % 28.5 1.43194655231452e-09
% % 28.6 1.43518308261909e-09
% % 28.7 1.43844047866861e-09
% % 28.8 1.44171868966925e-09
% % 28.9 1.44501766080777e-09
% % 29 1.44833733331208e-09
% % 29.1 1.45167764453345e-09
% % 29.2 1.45503852804464e-09
% % 29.3 1.45841991374269e-09
% % 29.4 1.46182172795044e-09
% % 29.5 1.46524389351001e-09
% % 29.6 1.46868632994737e-09
% % 29.7 1.47214895353991e-09
% % 29.8 1.47563167747632e-09
% % 29.9 1.47913441199702e-09
% % 30 1.48265706451525e-09
% % 30.1 1.48619953976537e-09
% % 30.2 1.48976173997887e-09
% % 30.3 1.49334356499066e-09
% % 30.4 1.49694491245798e-09
% % 30.5 1.50056567796985e-09
% % 30.6 1.50420575527084e-09
% % 30.7 1.50786503637983e-09
% % 30.8 1.51154341180711e-09
% % 30.9 1.51524077072267e-09
% % 31 5.81963532820787e-09
% % 31.1 1.52269199007371e-09
% % 31.2 1.52644562380602e-09
% % 31.3 1.53021778800818e-09
% % 31.4 1.53400836796571e-09
% % 31.5 1.53781724875834e-09
% % 31.6 5.86444848411297e-09
% % 31.7 1.54548945345322e-09
% % 31.8 1.5493525483692e-09
% % 31.9 1.5532334865685e-09
% % 32 1.55713215519733e-09
% % 32.1 1.5610484424179e-09
% % 32.2 1.56498223764432e-09
% % 32.3 1.56893343172396e-09
% % 32.4 1.57290191713266e-09
% % 32.5 1.57688758821739e-09
% % 32.6 1.58089034138064e-09
% % 32.7 1.58491007527398e-09
% % 32.8 1.58894669103882e-09
% % 32.9 5.96146207056482e-09
% % 33 1.59707018627421e-09
% % 33.1 1.60115688219654e-09
% % 33.2 1.60526009328548e-09
% % 33.3 5.9909915908493e-09
% % 33.4 5.99833460624054e-09
% % 33.5 1.61766800144338e-09
% % 33.6 1.62183647626205e-09
% % 33.7 1.62602108763924e-09
% % 33.8 1.6302217724477e-09
% % 33.9 1.63443847220705e-09
% % 34 1.63867113325788e-09
% % 34.1 6.04919161493382e-09
% % 34.2 1.64718414992843e-09
% % 34.3 1.65146442406617e-09
% % 34.4 1.65576049689675e-09
% % 34.5 1.66007234166707e-09
% % 34.6 1.66439993754381e-09
% % 34.7 1.6687432697702e-09
% % 34.8 1.67310232986191e-09
% % 34.9 1.67747711574968e-09
% % 35 1.68186763196346e-09
% % 35.1 6.11979331549012e-09
% % 35.2 1.69069590746671e-09
% % 35.3 1.69513371027327e-09
% % 35.4 1.69958733077682e-09
% % 35.5 1.70405680894459e-09
% % 35.6 1.70854219231443e-09
% % 35.7 1.71304353614352e-09
% % 35.8 1.71756090358108e-09
% % 35.9 1.72209436581998e-09
% % 36 1.72664400224284e-09
% % 36.1 1.73120990059844e-09
% % 36.2 1.73579215712989e-09
% % 36.3 1.74039087675594e-09
% % 36.4 1.74500617321361e-09
% % 36.5 1.74963816920508e-09
% % 36.6 1.75428699659078e-09
% % 36.7 1.75895279650738e-09
% % 36.8 1.76363571953591e-09
% % 36.9 1.76833592588359e-09
% % 37 1.77305358552701e-09
% % 37.1 1.77778887837508e-09
% % 37.2 1.78254199443436e-09
% % 37.3 1.78731313399364e-09
% % 37.4 1.79210250778154e-09
% % 37.5 1.79691033712717e-09
% % 37.6 1.80173685415622e-09
% % 37.7 1.80658230196261e-09
% % 37.8 1.81144693480171e-09
% % 37.9 1.81633101824863e-09
% % 38 1.82123482942982e-09
% % 38.1 1.8261586571618e-09
% % 38.2 1.83110280221402e-09
% % 38.3 1.83606757748333e-09
% % 38.4 1.84105330817629e-09
% % 38.5 1.84606033208152e-09
% % 38.6 1.85108899973269e-09
% % 38.7 1.85613967467452e-09
% % 38.8 1.86121273367758e-09
% % 38.9 1.86630856698157e-09
% % 39 1.87142757853841e-09
% % 39.1 1.87657018626271e-09
% % 39.2 1.88173682229574e-09
% % 39.3 1.88692793326632e-09
% % 39.4 1.8921439805742e-09
% % 39.5 1.89738544065829e-09
% % 39.6 1.90265280530489e-09
% % 39.7 1.90794658192242e-09
% % 39.8 1.91326729388289e-09
% % 39.9 1.91861548080123e-09
% % 40 1.92399169889409e-09
% % 40.1 1.92939652129035e-09
% % 40.2 1.93483053838814e-09
% % 40.3 1.94029435820557e-09
% % 40.4 1.94578860675049e-09
% % 40.5 1.9513139283919e-09
% % 40.6 1.95687098625068e-09
% % 40.7 1.96246046258405e-09
% % 40.8 1.96808305920801e-09
% % 40.9 1.9737394979042e-09
% % 41 1.97943052085953e-09
% % 41.1 1.9851568911103e-09
% % 41.2 1.99091939297059e-09
% % 41.3 1.99671883254365e-09
% % 41.4 2.0025560381496e-09
% % 41.5 2.00843186085434e-09
% % 41.6 2.01434717495071e-09
% % 41.7 2.02030287847872e-09
% % 41.8 2.02629989376159e-09
% % 41.9 2.03233916792507e-09
% % 42 2.03842167347674e-09
% % 42.1 2.04454840884533e-09
% % 42.2 2.0507203989997e-09
% % 42.3 2.05693869598479e-09
% % 42.4 2.06320437956976e-09
% % 42.5 2.06951855785055e-09
% % 42.6 2.07588236789439e-09
% % 42.7 2.0822969763567e-09
% % 42.8 2.08876358016986e-09
% % 42.9 2.09528340718895e-09
% % 43 2.1018577168864e-09
% % 43.1 2.10848780104462e-09
% % 43.2 2.11517498445617e-09
% % 43.3 2.12192062566397e-09
% % 43.4 2.12872611766565e-09
% % 43.5 2.13559288867382e-09
% % 43.6 2.14252240287767e-09
% % 43.7 2.14951616118965e-09
% % 43.8 2.15657570202829e-09
% % 43.9 2.16370260212481e-09
% % 44 2.17089847728841e-09
% % 44.1 2.17816498322405e-09
% % 44.2 2.18550381635817e-09
% % 44.3 2.19291671465334e-09
% % 44.4 2.20040545842619e-09
% % 44.5 2.20797187121607e-09
% % 44.6 2.21561782058462e-09
% % 44.7 2.22334521899061e-09
% % 44.8 2.23115602465087e-09
% % 44.9 2.23905224237057e-09
% % 45 2.24703592440962e-09
% % 45.1 2.25510917135354e-09
% % 45.2 2.26327413294524e-09
% % 45.3 2.27153300897777e-09
% % 45.4 2.27988805011513e-09
% % 45.5 2.28834155876068e-09
% % 45.6 2.29689588990556e-09
% % 45.7 2.30555345195912e-09
% % 45.8 2.31431670757378e-09
% % 45.9 2.32318817447549e-09
% % 46 2.33217042628163e-09
% % 46.1 2.34126609325481e-09
% % 46.2 2.35047786312929e-09
% % 46.3 2.35980848185332e-09
% % 46.4 2.36926075430672e-09
% % 46.5 2.37883754505539e-09
% % 46.6 2.38854177902799e-09
% % 46.7 2.39837644219199e-09
% % 46.8 2.40834458216643e-09
% % 46.9 2.41844930888484e-09
% % 47 2.42869379510302e-09
% % 47.1 2.43908127698035e-09
% % 47.2 2.44961505456105e-09
% % 47.3 2.46029849223964e-09
% % 47.4 2.47113501915046e-09
% % 47.5 2.48212812955831e-09
% % 47.6 2.49328138314017e-09
% % 47.7 6.82226484259582e-09
% % 47.8 2.51608288718553e-09
% % 47.9 2.52773858617397e-09
% % 48 2.53956932560924e-09
% % 48.1 2.55157899497932e-09
% % 48.2 6.85381579741212e-09
% % 48.3 2.57615101162112e-09
% % 48.4 2.58872146754003e-09
% % 48.5 2.60148707019968e-09
% % 48.6 2.61445203728163e-09
% % 48.7 2.62762065107049e-09
% % 48.8 2.64099725792917e-09
% % 48.9 2.65458626765547e-09
% % 49 2.66839215277595e-09
% % 49.1 2.68241944769664e-09
% % 49.2 2.69667274780797e-09
% % 49.3 2.71115670846492e-09
% % 49.4 2.72587604383587e-09
% % 49.5 2.74083552570184e-09
% % 49.6 2.75603998210457e-09
% % 49.7 2.7714942958924e-09
% % 49.8 2.7872034031723e-09
% % 49.9 2.80317229162864e-09
% % };

% % %\addlegendentry{Bound | $\epsilon_u = 10^{-8}$}
% \addplot [line width=1.2pt,  mycolor1, dotted]
% table {%
% 0 1.9762929443436206e-18
% 0.1 6.97735786129966e-11
% 0.2 6.45401640046746e-11
% 0.3 6.51161057529467e-11
% 0.4 6.64909006456611e-11
% 0.5 6.98586226419848e-11
% 0.6 7.3896061180745e-11
% 0.7 7.75460394250078e-11
% 0.8 8.17970574265575e-11
% 0.9 8.6265021416192e-11
% 1 9.09180427366007e-11
% 1.1 9.72522353629265e-11
% 1.2 1.09172017006477e-10
% 1.3 1.30478997710703e-10
% 1.4 1.4259677581632e-10
% 1.5 1.61966280533995e-10
% 1.6 1.71943658946028e-10
% 1.7 1.74418287969107e-10
% 1.8 1.86029996699469e-10
% 1.9 2.04575939840388e-10
% 2 2.62288435275193e-10
% 2.1 2.94857989568368e-10
% 2.2 2.62259441406679e-10
% 2.3 2.43579385959663e-10
% 2.4 2.38617748202251e-10
% 2.5 2.5493999914815e-10
% 2.6 2.96568763307787e-10
% 2.7 2.70693177492582e-09
% 2.8 2.27930628432717e-09
% 2.9 1.93347504527989e-09
% 3 1.64954522526739e-09
% 3.1 1.41596393952896e-09
% 3.2 1.22505558857154e-09
% 3.3 1.0713188458825e-09
% 3.4 9.50660946475783e-10
% 3.5 8.45304338886544e-10
% 3.6 7.67879077305313e-10
% 3.7 7.07886850567147e-10
% 3.8 6.26977822317929e-10
% 3.9 5.81005184525137e-10
% 4 5.53440706541948e-10
% 4.1 5.31481931121595e-10
% 4.2 5.14066124717271e-10
% 4.3 5.04615398748706e-10
% 4.4 4.89946563810661e-10
% 4.5 4.75582562356018e-10
% 4.6 5.94834128860589e-10
% 4.7 5.37646119298291e-10
% 4.8 6.04118684200508e-10
% 4.9 5.53269955716209e-10
% 5 5.21537661458861e-10
% 5.1 5.53990629248407e-10
% 5.2 5.22709176207181e-10
% 5.3 5.00748334492356e-10
% 5.4 4.85817599951874e-10
% 5.5 4.7526788905696e-10
% 5.6 4.67721952314655e-10
% 5.7 4.62562957735355e-10
% 5.8 4.59364903656498e-10
% 5.9 4.57072825489594e-10
% 6 4.55485924580655e-10
% 6.1 4.54116615951945e-10
% 6.2 4.53130154482576e-10
% 6.3 5.24463219476484e-10
% 6.4 5.45039433879062e-10
% 6.5 5.62167936334224e-10
% 6.6 5.30644880427577e-10
% 6.7 5.53297860368876e-10
% 6.8 5.24849396592872e-10
% 6.9 5.04847886134378e-10
% 7 4.909751503162e-10
% 7.1 4.81419703465001e-10
% 7.2 4.74826324114455e-10
% 7.3 4.7018627721177e-10
% 7.4 4.67359229522591e-10
% 7.5 4.65721791355197e-10
% 7.6 4.64917365227128e-10
% 7.7 4.64503124522424e-10
% 7.8 4.64189329554407e-10
% 7.9 4.63968782539714e-10
% 8 4.63941371548117e-10
% 8.1 4.64053600073215e-10
% 8.2 4.64265334328628e-10
% 8.3 4.82759550111135e-10
% 8.4 4.75668265235397e-10
% 8.5 4.71405324353644e-10
% 8.6 4.76822008523302e-10
% 8.7 4.7266038674522e-10
% 8.8 4.69955671810701e-10
% 8.9 4.68190826997951e-10
% 9 4.67117878404117e-10
% 9.1 4.66542231459935e-10
% 9.2 4.66166175568903e-10
% 9.3 4.65871344128711e-10
% 9.4 4.74868609365609e-10
% 9.5 4.72971117455716e-10
% 9.6 4.9080279904515e-10
% 9.7 4.83331697696103e-10
% 9.8 4.78328554348127e-10
% 9.9 4.82674099315202e-10
% 10 5.78105796538388e-10
% 10.1 6.1082403385872e-10
% 10.2 5.70675120048531e-10
% 10.3 5.42502196445127e-10
% 10.4 5.22606296162854e-10
% 10.5 5.07818862209918e-10
% 10.6 4.97164967977942e-10
% 10.7 4.9059633507407e-10
% 10.8 4.86417881758887e-10
% 10.9 4.84736870050541e-10
% 11 4.84069192614324e-10
% 11.1 4.83724715510458e-10
% 11.2 4.84228252442792e-10
% 11.3 5.02707949813191e-10
% 11.4 5.6289415594418e-10
% 11.5 5.39130527226516e-10
% 11.6 5.228074474011e-10
% 11.7 5.11693698098726e-10
% 11.8 5.04381378652034e-10
% 11.9 4.99368529796585e-10
% 12 4.95963014861209e-10
% 12.1 4.93721066558555e-10
% 12.2 4.91945010973002e-10
% 12.3 4.90751190927726e-10
% 12.4 4.90593519516021e-10
% 12.5 4.90440383497233e-10
% 12.6 4.90370026766625e-10
% 12.7 4.90409428910872e-10
% 12.8 4.90586815619601e-10
% 12.9 4.90899807408392e-10
% 13 4.91395406010968e-10
% 13.1 4.92226656216098e-10
% 13.2 4.91809415064958e-10
% 13.3 4.92358127966796e-10
% 13.4 4.92997123082985e-10
% 13.5 4.9361143229319e-10
% 13.6 4.94292225891927e-10
% 13.7 4.94375015652576e-10
% 13.8 6.1466932946469e-10
% 13.9 6.13493689684648e-10
% 14 5.78275063166352e-10
% 14.1 5.54091753824272e-10
% 14.2 5.37370319282888e-10
% 14.3 5.93320875614969e-10
% 14.4 7.37534787333915e-10
% 14.5 7.22664764182866e-10
% 14.6 6.61715530557961e-10
% 14.7 7.46968563051022e-10
% 14.8 6.76987613688036e-10
% 14.9 6.26160187344577e-10
% 15 5.8966964109417e-10
% 15.1 5.64035012769364e-10
% 15.2 5.46316827617339e-10
% 15.3 6.54767023379568e-10
% 15.4 6.1187955141887e-10
% 15.5 7.10319262675409e-10
% 15.6 6.5343038790733e-10
% 15.7 7.40309445631411e-10
% 15.8 6.76176052368144e-10
% 15.9 7.4428350366038e-10
% 16 6.80511694614765e-10
% 16.1 7.32551412017748e-10
% 16.2 7.18269907797288e-10
% 16.3 6.6315710675754e-10
% 16.4 6.2353185867725e-10
% 16.5 7.34812362641514e-10
% 16.6 6.766004241576e-10
% 16.7 6.34605220202647e-10
% 16.8 6.04848782386518e-10
% 16.9 5.84167907286498e-10
% 17 6.7614305076269e-10
% 17.1 6.37985637964791e-10
% 17.2 6.11357083204686e-10
% 17.3 5.94152362226513e-10
% 17.4 6.58392397540586e-10
% 17.5 6.29040478911583e-10
% 17.6 7.18508591686096e-10
% 17.7 6.69487683140464e-10
% 17.8 6.34407978795239e-10
% 17.9 6.09263589528439e-10
% 18 5.91560345561811e-10
% 18.1 5.79299217528141e-10
% 18.2 5.70720857392086e-10
% 18.3 5.64732784981964e-10
% 18.4 5.60573336134706e-10
% 18.5 5.97382767962017e-10
% 18.6 5.82375078520572e-10
% 18.7 5.72123071137971e-10
% 18.8 5.651840112968e-10
% 18.9 5.60436713976916e-10
% 19 5.57175771226411e-10
% 19.1 5.54922755764978e-10
% 19.2 5.53368148955825e-10
% 19.3 5.52308894249993e-10
% 19.4 5.51585963906185e-10
% 19.5 5.51105719472202e-10
% 19.6 5.50790132337538e-10
% 19.7 5.50588369874274e-10
% 19.8 5.50466574765838e-10
% 19.9 5.50400320012017e-10
% 20 5.50372958031397e-10
% 20.1 5.5037297095084e-10
% 20.2 5.50392531478614e-10
% 20.3 5.50432692903595e-10
% 20.4 5.50501850660832e-10
% 20.5 5.50564887234289e-10
% 20.6 5.50583581365633e-10
% 20.7 5.50454513515288e-10
% 20.8 5.50532687219027e-10
% 20.9 5.50579629950988e-10
% 21 5.50624959011461e-10
% 21.1 5.50671805485515e-10
% 21.2 5.50720255035312e-10
% 21.3 5.5076985389487e-10
% 21.4 5.50818722803498e-10
% 21.5 5.5087450807556e-10
% 21.6 5.5095533454293e-10
% 21.7 5.51033541543148e-10
% 21.8 5.51097990804798e-10
% 21.9 5.51162269900828e-10
% 22 5.51230333789459e-10
% 22.1 5.51302263273046e-10
% 22.2 5.51378919526392e-10
% 22.3 5.51459301283973e-10
% 22.4 5.57092940871732e-10
% 22.5 5.53391723632062e-10
% 22.6 5.53425623429392e-10
% 22.7 5.51154962287711e-10
% 22.8 5.55885652318043e-10
% 22.9 5.54309525737453e-10
% 23 5.56516235190426e-10
% 23.1 5.54889484081847e-10
% 23.2 5.53319947749047e-10
% 23.3 5.53675887473064e-10
% 23.4 5.52022867787454e-10
% 23.5 5.60274921979456e-10
% 23.6 5.57111760466941e-10
% 23.7 5.63976362078355e-10
% 23.8 5.61400768675939e-10
% 23.9 5.62547198151296e-10
% 24 5.98502083931125e-10
% 24.1 5.8366090081832e-10
% 24.2 5.73788809784817e-10
% 24.3 5.66997881482709e-10
% 24.4 5.62197474408832e-10
% 24.5 5.59025086695236e-10
% 24.6 5.56725192455171e-10
% 24.7 5.55148164350799e-10
% 24.8 5.53958799716614e-10
% 24.9 5.53138120585929e-10
% 25 5.52560667572374e-10
% 25.1 5.52148496511599e-10
% 25.2 5.51852827536613e-10
% 25.3 5.51641966420468e-10
% 25.4 5.51496719458083e-10
% 25.5 5.51410865650925e-10
% 25.6 5.51097071856854e-10
% 25.7 5.50694601295227e-10
% 25.8 5.50424532554388e-10
% 25.9 5.50053497315427e-10
% 26 5.4986953225202e-10
% 26.1 5.50089328495214e-10
% 26.2 5.55755235314653e-10
% 26.3 5.72468004976709e-10
% 26.4 5.66069678634573e-10
% 26.5 5.64886464112656e-10
% 26.6 5.61420900004391e-10
% 26.7 5.59104719649408e-10
% 26.8 5.5707761298805e-10
% 26.9 5.56229797613324e-10
% 27 5.55677413297932e-10
% 27.1 5.55193753571849e-10
% 27.2 5.54916813880564e-10
% 27.3 5.60106058768829e-10
% 27.4 5.60268427111972e-10
% 27.5 5.61391215395294e-10
% 27.6 5.66038402250861e-10
% 27.7 5.65239808129867e-10
% 27.8 5.69376612159942e-10
% 27.9 5.68264910579112e-10
% 28 5.66957399488152e-10
% 28.1 5.63831433775961e-10
% 28.2 5.73651360562022e-10
% 28.3 5.79030387017713e-10
% 28.4 5.73913872486914e-10
% 28.5 6.1780525379261e-10
% 28.6 6.01294020643263e-10
% 28.7 5.90189289143114e-10
% 28.8 5.8255432197447e-10
% 28.9 5.76914484092872e-10
% 29 5.73168181567486e-10
% 29.1 5.70612826680995e-10
% 29.2 5.68868268686179e-10
% 29.3 5.67787016080019e-10
% 29.4 5.67045240046464e-10
% 29.5 5.6655358784735e-10
% 29.6 5.66298180104472e-10
% 29.7 5.66156516980672e-10
% 29.8 5.66097069868375e-10
% 29.9 5.6601593664834e-10
% 30 5.69293549900577e-10
% 30.1 5.67790861728586e-10
% 30.2 5.66789722173888e-10
% 30.3 5.7055769552516e-10
% 30.4 5.69141885778559e-10
% 30.5 5.68042559516827e-10
% 30.6 5.67256210521535e-10
% 30.7 5.66693889389936e-10
% 30.8 5.66045797271739e-10
% 30.9 5.53581789796658e-10
% 31 5.81805812181693e-10
% 31.1 5.75590697934997e-10
% 31.2 5.71088066848981e-10
% 31.3 5.69899020049005e-10
% 31.4 5.8208942074861e-10
% 31.5 5.7246645312885e-10
% 31.6 5.69270394301747e-10
% 31.7 5.67312741547338e-10
% 31.8 6.35952816238895e-10
% 31.9 5.99219963425829e-10
% 32 5.87154362699939e-10
% 32.1 5.78989996773086e-10
% 32.2 5.73323889825471e-10
% 32.3 5.86622513367634e-10
% 32.4 5.79212222696658e-10
% 32.5 5.74202391484367e-10
% 32.6 5.70655304611037e-10
% 32.7 5.68233708180683e-10
% 32.8 5.66744491737799e-10
% 32.9 5.65905637738616e-10
% 33 5.65498853582307e-10
% 33.1 5.65329222176767e-10
% 33.2 5.65375669722663e-10
% 33.3 5.66077080208349e-10
% 33.4 5.65864347403089e-10
% 33.5 5.65249728147925e-10
% 33.6 5.64997260151494e-10
% 33.7 5.65176726240956e-10
% 33.8 5.65264739920001e-10
% 33.9 5.84615162892028e-10
% 34 5.98647232665377e-10
% 34.1 5.90216651188625e-10
% 34.2 5.84488097424244e-10
% 34.3 5.79786374025342e-10
% 34.4 5.76153080778119e-10
% 34.5 5.8764589951943e-10
% 34.6 5.88812943358963e-10
% 34.7 5.82447006147012e-10
% 34.8 5.78617138028824e-10
% 34.9 5.76255676626258e-10
% 35 5.749061801422e-10
% 35.1 5.73991937643645e-10
% 35.2 5.73459233814941e-10
% 35.3 5.72624938024174e-10
% 35.4 5.72183848258319e-10
% 35.5 5.72010537483957e-10
% 35.6 5.71476295824029e-10
% 35.7 5.71168885707767e-10
% 35.8 5.70812234355767e-10
% 35.9 5.70465814842766e-10
% 36 5.701151395481e-10
% 36.1 5.78088557691352e-10
% 36.2 5.78354740666071e-10
% 36.3 5.76670011865677e-10
% 36.4 5.75617983808403e-10
% 36.5 5.74945375919274e-10
% 36.6 6.04569015296163e-10
% 36.7 5.95150392654489e-10
% 36.8 5.88641674663227e-10
% 36.9 5.84049264021676e-10
% 37 5.81127089008277e-10
% 37.1 5.79186741282434e-10
% 37.2 5.77911409777793e-10
% 37.3 5.77125052195999e-10
% 37.4 5.76618381380271e-10
% 37.5 5.76331112087283e-10
% 37.6 5.7619793470809e-10
% 37.7 5.76132350929599e-10
% 37.8 5.7613009203327e-10
% 37.9 5.76177038156365e-10
% 38 5.76464496154618e-10
% 38.1 5.76037978727095e-10
% 38.2 5.75845053157418e-10
% 38.3 5.75179638886e-10
% 38.4 5.75312081604192e-10
% 38.5 5.75496926070521e-10
% 38.6 5.75667497724231e-10
% 38.7 5.75828506963694e-10
% 38.8 5.76002350972213e-10
% 38.9 5.76262959543406e-10
% 39 5.76417407898114e-10
% 39.1 5.7620361695739e-10
% 39.2 5.75756599303428e-10
% 39.3 5.76091929590257e-10
% 39.4 5.7685075590438e-10
% 39.5 5.77744822542726e-10
% 39.6 5.78232579863442e-10
% 39.7 5.78493307271973e-10
% 39.8 5.79115996856644e-10
% 39.9 6.00319881574089e-10
% 40 5.94190053875444e-10
% 40.1 5.92287496580873e-10
% 40.2 5.90961372186252e-10
% 40.3 5.89999316853579e-10
% 40.4 5.89935087277556e-10
% 40.5 5.90156430516947e-10
% 40.6 5.90455609782106e-10
% 40.7 5.90743772842379e-10
% 40.8 5.90898676448255e-10
% 40.9 6.18173989204522e-10
% 41 6.14629735628972e-10
% 41.1 6.06758659998209e-10
% 41.2 6.00866402118448e-10
% 41.3 5.97722900253247e-10
% 41.4 5.95859243314563e-10
% 41.5 5.94790888228432e-10
% 41.6 6.20182684047826e-10
% 41.7 6.47391914924321e-10
% 41.8 7.02951103835693e-10
% 41.9 6.69894219886793e-10
% 42 6.46893793749137e-10
% 42.1 6.31174856449111e-10
% 42.2 6.20075751083856e-10
% 42.3 6.12394382533601e-10
% 42.4 6.07066172768187e-10
% 42.5 6.86086839605157e-10
% 42.6 6.59909087904346e-10
% 42.7 6.41020406569684e-10
% 42.8 6.28023191088413e-10
% 42.9 6.19146637161283e-10
% 43 6.40347082738383e-10
% 43.1 6.5417162595365e-10
% 43.2 6.5842669559332e-10
% 43.3 6.94624758989166e-10
% 43.4 6.56150283836975e-10
% 43.5 6.7578059670181e-10
% 43.6 6.55576413493705e-10
% 43.7 6.64090607658823e-10
% 43.8 6.5399061123153e-10
% 43.9 6.6310032422299e-10
% 44 6.50832490472537e-10
% 44.1 6.43247434751056e-10
% 44.2 6.38356223455622e-10
% 44.3 6.35068596549223e-10
% 44.4 6.37722523117838e-10
% 44.5 6.3463686498405e-10
% 44.6 6.32722120609023e-10
% 44.7 6.31550766532587e-10
% 44.8 6.41998219625334e-10
% 44.9 6.41663487158662e-10
% 45 6.58150189469621e-10
% 45.1 6.56745193490409e-10
% 45.2 6.65583285512802e-10
% 45.3 6.56940375131064e-10
% 45.4 6.49449214072406e-10
% 45.5 6.53526690448962e-10
% 45.6 6.5441675953372e-10
% 45.7 6.47446296928905e-10
% 45.8 6.56447011939082e-10
% 45.9 6.55529417250554e-10
% 46 6.51909353278084e-10
% 46.1 6.5138914906112e-10
% 46.2 6.48768290208927e-10
% 46.3 6.51013377810743e-10
% 46.4 6.48981638208661e-10
% 46.5 6.60352089053129e-10
% 46.6 6.57051025405262e-10
% 46.7 6.63209178463681e-10
% 46.8 6.59642257234629e-10
% 46.9 6.5732089369269e-10
% 47 6.5587399066122e-10
% 47.1 6.54610359986201e-10
% 47.2 6.53921698527729e-10
% 47.3 6.53483015911601e-10
% 47.4 6.53236081645761e-10
% 47.5 6.53172406734639e-10
% 47.6 6.53287417177872e-10
% 47.7 6.53478772071988e-10
% 47.8 6.53701143130168e-10
% 47.9 6.53938726516117e-10
% 48 6.54191070087984e-10
% 48.1 6.60566920412674e-10
% 48.2 6.58510322166766e-10
% 48.3 6.56403198117263e-10
% 48.4 6.97081079968855e-10
% 48.5 6.8224357612312e-10
% 48.6 6.91887194585886e-10
% 48.7 7.44036611599645e-10
% 48.8 7.77243595840604e-10
% 48.9 7.40396083533601e-10
% 49 7.14936426482732e-10
% 49.1 7.51108012355433e-10
% 49.2 7.21539887474174e-10
% 49.3 7.01558844237346e-10
% 49.4 6.87817606819768e-10
% 49.5 6.78373282528951e-10
% 49.6 7.27828157014472e-10
% 49.7 7.27040457747449e-10
% 49.8 7.0620149333679e-10
% 49.9 6.92002427286035e-10
% };
% %\addlegendentry{TDB-CUR $|$ $\epsilon_u = 10^{-11}$}
% \addplot [line width=1.2pt,  mycolor2, dotted]
% table {%
% 0 1.9762929443436206e-18
% 0.1 3.60311159730417e-14
% 0.2 2.20164628736548e-12
% 0.3 3.41402066284646e-12
% 0.4 4.8788492238594e-12
% 0.5 7.00160846587361e-12
% 0.6 6.82767870303438e-12
% 0.7 6.92790248801916e-12
% 0.8 7.38272499771587e-12
% 0.9 8.009316427523e-12
% 1 8.93797406693642e-12
% 1.1 1.1004795443418e-11
% 1.2 1.5569249615975e-11
% 1.3 2.26030927645607e-11
% 1.4 3.14814805971087e-11
% 1.5 4.44820045468851e-11
% 1.6 5.11507913850988e-11
% 1.7 5.29852039674695e-11
% 1.8 5.83620588764761e-11
% 1.9 6.82277859177912e-11
% 2 8.29705838845673e-11
% 2.1 9.04758805385135e-11
% 2.2 7.82019456897264e-11
% 2.3 7.35783874705991e-11
% 2.4 7.60519140546664e-11
% 2.5 8.48357662144074e-11
% 2.6 9.7460694246598e-11
% 2.7 1.19166168250206e-10
% 2.8 9.07558438957584e-11
% 2.9 7.65727027578296e-11
% 3 6.91092376060549e-11
% 3.1 6.54741197285313e-11
% 3.2 6.3921286095506e-11
% 3.3 6.33699202642599e-11
% 3.4 6.3444256970433e-11
% 3.5 6.41080337778568e-11
% 3.6 6.53258448697339e-11
% 3.7 6.69887340038887e-11
% 3.8 6.30555081876029e-11
% 3.9 6.21200062220527e-11
% 4 6.21301401840702e-11
% 4.1 6.23387455753775e-11
% 4.2 6.24554541636766e-11
% 4.3 6.23587587972475e-11
% 4.4 6.07228976397848e-11
% 4.5 5.9111953763423e-11
% 4.6 5.88014544840951e-11
% 4.7 5.81412573140046e-11
% 4.8 5.7378096315759e-11
% 4.9 5.68209610895829e-11
% 5 5.6505671471639e-11
% 5.1 5.63669781288827e-11
% 5.2 5.6242574553246e-11
% 5.3 5.61737340577925e-11
% 5.4 5.61358161709309e-11
% 5.5 5.61169725126739e-11
% 5.6 5.61100184350917e-11
% 5.7 5.6110444399714e-11
% 5.8 5.61153730570645e-11
% 5.9 5.61229503483303e-11
% 6 5.61319750957301e-11
% 6.1 5.61416702893552e-11
% 6.2 5.61515390528004e-11
% 6.3 5.61647737072343e-11
% 6.4 5.61696416334497e-11
% 6.5 5.61795804921567e-11
% 6.6 5.61846734000562e-11
% 6.7 5.6193217777687e-11
% 6.8 5.61992341585238e-11
% 6.9 5.62056906895981e-11
% 7 5.6212075098306e-11
% 7.1 5.62182781872085e-11
% 7.2 5.62242535523087e-11
% 7.3 5.62299817181586e-11
% 7.4 5.6235457672773e-11
% 7.5 5.6240683237128e-11
% 7.6 5.62456635310181e-11
% 7.7 5.62504059396753e-11
% 7.8 5.62549195053334e-11
% 7.9 5.62592173379921e-11
% 8 5.62633180573578e-11
% 8.1 5.62672468756765e-11
% 8.2 5.6271034957733e-11
% 8.3 5.62792995750326e-11
% 8.4 5.62821306797731e-11
% 8.5 5.62845030503144e-11
% 8.6 5.62888998167361e-11
% 8.7 5.62910620043229e-11
% 8.8 5.62938169004428e-11
% 8.9 5.6296754610387e-11
% 9 5.62998490815411e-11
% 9.1 5.63030965820245e-11
% 9.2 5.63064926478224e-11
% 9.3 5.6310029564851e-11
% 9.4 5.63158288801296e-11
% 9.5 5.63187713931898e-11
% 9.6 5.63225553914952e-11
% 9.7 5.63258940807393e-11
% 9.8 5.63296925116088e-11
% 9.9 5.63370147887149e-11
% 10 5.62448954908153e-11
% 10.1 5.62446280768687e-11
% 10.2 5.62463489627769e-11
% 10.3 5.62489972792724e-11
% 10.4 5.625211581233e-11
% 10.5 5.62555272980147e-11
% 10.6 5.62591329601109e-11
% 10.7 5.62628726792917e-11
% 10.8 5.6266708729964e-11
% 10.9 5.62706166156799e-11
% 11 5.62745805894049e-11
% 11.1 5.62785901357059e-11
% 11.2 5.62826380688375e-11
% 11.3 5.62910869696485e-11
% 11.4 5.62936137185347e-11
% 11.5 5.6296610159702e-11
% 11.6 5.630052383937e-11
% 11.7 5.63045893251183e-11
% 11.8 5.63087221578108e-11
% 11.9 5.63128960840116e-11
% 12 5.63171000986219e-11
% 12.1 5.63213288427325e-11
% 12.2 5.63255793346086e-11
% 12.3 5.63298500270242e-11
% 12.4 5.63341398065277e-11
% 12.5 5.63384478928151e-11
% 12.6 5.63427737644226e-11
% 12.7 5.63471168435445e-11
% 12.8 5.6351476804539e-11
% 12.9 5.63558531768908e-11
% 13 5.63602456926703e-11
% 13.1 5.63646539475615e-11
% 13.2 5.63690775284559e-11
% 13.3 5.63735161116463e-11
% 13.4 5.63779694950591e-11
% 13.5 5.63824371794414e-11
% 13.6 5.63869190469535e-11
% 13.7 5.63914146971919e-11
% 13.8 5.63989004772448e-11
% 13.9 5.64015593075813e-11
% 14 5.64057528838598e-11
% 14.1 5.64101621990221e-11
% 14.2 5.64146410221667e-11
% 14.3 5.6422750490348e-11
% 14.4 5.64268003600752e-11
% 14.5 5.6429915521494e-11
% 14.6 5.64337325187367e-11
% 14.7 5.64405216100938e-11
% 14.8 5.64430886818138e-11
% 14.9 5.64473756065762e-11
% 15 5.64518532134899e-11
% 15.1 5.64564126395004e-11
% 15.2 5.64610199959312e-11
% 15.3 5.64663544977718e-11
% 15.4 5.64707082590479e-11
% 15.5 5.64777995977837e-11
% 15.6 5.64804826405995e-11
% 15.7 5.64882664139967e-11
% 15.8 5.64901189510409e-11
% 15.9 5.64978343608079e-11
% 16 5.64997141392752e-11
% 16.1 5.65051291670111e-11
% 16.2 5.65097876872584e-11
% 16.3 5.65139614964478e-11
% 16.4 5.65185225519706e-11
% 16.5 5.65259069144923e-11
% 16.6 5.65286749505088e-11
% 16.7 5.65331672863514e-11
% 16.8 5.65378615904098e-11
% 16.9 5.65426420880079e-11
% 17 5.65485408794291e-11
% 17.1 5.65527733373451e-11
% 17.2 5.65574964134299e-11
% 17.3 5.65623260624096e-11
% 17.4 5.656793885086e-11
% 17.5 5.65724909711862e-11
% 17.6 5.65759988241486e-11
% 17.7 5.65796825086436e-11
% 17.8 5.65839949898499e-11
% 17.9 5.65885622091666e-11
% 18 5.65932740365486e-11
% 18.1 5.65980795639434e-11
% 18.2 5.66029511567404e-11
% 18.3 5.66078722489003e-11
% 18.4 5.66128326733958e-11
% 18.5 5.66208000365543e-11
% 18.6 5.66237093489082e-11
% 18.7 5.66284287298971e-11
% 18.8 5.66333167109961e-11
% 18.9 5.66382838911191e-11
% 19 5.6643303182181e-11
% 19.1 5.66483614139113e-11
% 19.2 5.66534507237233e-11
% 19.3 5.66585663158433e-11
% 19.4 5.66637047763776e-11
% 19.5 5.66688635629709e-11
% 19.6 5.66740407857281e-11
% 19.7 5.66792349924058e-11
% 19.8 5.66844449310151e-11
% 19.9 5.66896695150259e-11
% 20 5.66949075721426e-11
% 20.1 5.6700158053157e-11
% 20.2 5.67054197508893e-11
% 20.3 5.67106914595338e-11
% 20.4 5.67159714617728e-11
% 20.5 5.67212581610003e-11
% 20.6 5.67265492066301e-11
% 20.7 5.67318418369685e-11
% 20.8 5.67371325299133e-11
% 20.9 5.67424170306571e-11
% 21 5.67476895880644e-11
% 21.1 5.67529434737284e-11
% 21.2 5.6758170196559e-11
% 21.3 5.6763359698708e-11
% 21.4 5.67685003580038e-11
% 21.5 5.67735802178523e-11
% 21.6 5.6778588004609e-11
% 21.7 5.67835154478443e-11
% 21.8 5.67883601291776e-11
% 21.9 5.67931281120291e-11
% 22 5.67978345804847e-11
% 22.1 5.68025030616552e-11
% 22.2 5.68071616684618e-11
% 22.3 5.68118383945662e-11
% 22.4 5.68172402848272e-11
% 22.5 5.68251129254314e-11
% 22.6 5.6828882428283e-11
% 22.7 5.68340382061739e-11
% 22.8 5.68379869840203e-11
% 22.9 5.68420655123712e-11
% 23 5.68478405285042e-11
% 23.1 5.68521421716706e-11
% 23.2 5.68570398911636e-11
% 23.3 5.68621215025779e-11
% 23.4 5.68686152505053e-11
% 23.5 5.68766652941842e-11
% 23.6 5.68821676788372e-11
% 23.7 5.68850074955918e-11
% 23.8 5.68903870085972e-11
% 23.9 5.68971466382089e-11
% 24 5.69010640887029e-11
% 24.1 5.69056164476794e-11
% 24.2 5.69106956792839e-11
% 24.3 5.69159505065843e-11
% 24.4 5.69212964818279e-11
% 24.5 5.69266978067203e-11
% 24.6 5.69321363968883e-11
% 24.7 5.69376023159787e-11
% 24.8 5.69430896527038e-11
% 24.9 5.69485947586608e-11
% 25 5.69541155955052e-11
% 25.1 5.69596507974146e-11
% 25.2 5.69651993383641e-11
% 25.3 5.69707607274199e-11
% 25.4 5.69763346608992e-11
% 25.5 5.69819209282457e-11
% 25.6 5.69875193995781e-11
% 25.7 5.69931300032667e-11
% 25.8 5.69987527697351e-11
% 25.9 5.70043877610906e-11
% 26 5.70100349758046e-11
% 26.1 5.70156942788747e-11
% 26.2 5.70221915919225e-11
% 26.3 5.70282873167922e-11
% 26.4 5.70366183287607e-11
% 26.5 5.70407098582697e-11
% 26.6 5.70450677978876e-11
% 26.7 5.70504157613331e-11
% 26.8 5.70559745084089e-11
% 26.9 5.70616297534652e-11
% 27 5.70673404315492e-11
% 27.1 5.7073087574908e-11
% 27.2 5.70788614391258e-11
% 27.3 5.70872427660145e-11
% 27.4 5.70928171220671e-11
% 27.5 5.70976282287194e-11
% 27.6 5.71061724669395e-11
% 27.7 5.7109333565127e-11
% 27.8 5.71166346467418e-11
% 27.9 5.71226660421371e-11
% 28 5.71287845891349e-11
% 28.1 5.71353887960574e-11
% 28.2 5.71420910125723e-11
% 28.3 5.71453762529162e-11
% 28.4 5.71504922393251e-11
% 28.5 5.71567804823638e-11
% 28.6 5.71622179621411e-11
% 28.7 5.71679604968251e-11
% 28.8 5.7173829509381e-11
% 28.9 5.71797702161312e-11
% 29 5.71857576729094e-11
% 29.1 5.71917787332265e-11
% 29.2 5.71978258843848e-11
% 29.3 5.72038946889107e-11
% 29.4 5.72099825684275e-11
% 29.5 5.72160876666767e-11
% 29.6 5.72222089292189e-11
% 29.7 5.72283454865512e-11
% 29.8 5.72344969035747e-11
% 29.9 5.72406629004793e-11
% 30 5.72476544026758e-11
% 30.1 5.725350126226e-11
% 30.2 5.72595789835773e-11
% 30.3 5.72670066298049e-11
% 30.4 5.72724873900187e-11
% 30.5 5.72785153947548e-11
% 30.6 5.72846674516221e-11
% 30.7 5.72908796533026e-11
% 30.8 5.72971291795025e-11
% 30.9 5.7303405155398e-11
% 31 5.73122981139347e-11
% 31.1 5.73169533210853e-11
% 31.2 5.73241252720802e-11
% 31.3 5.7329725392195e-11
% 31.4 5.73397837102012e-11
% 31.5 5.73450480634812e-11
% 31.6 5.73495700281101e-11
% 31.7 5.73578427898559e-11
% 31.8 5.73647545760564e-11
% 31.9 5.73707202307283e-11
% 32 5.737574638306e-11
% 32.1 5.73816761772738e-11
% 32.2 5.73878519948535e-11
% 32.3 5.73969342276156e-11
% 32.4 5.74015429718854e-11
% 32.5 5.7407604481619e-11
% 32.6 5.74138812444463e-11
% 32.7 5.74202559130396e-11
% 32.8 5.74266895316443e-11
% 32.9 5.74331641393947e-11
% 33 5.74396707479129e-11
% 33.1 5.7446203969301e-11
% 33.2 5.74527610962862e-11
% 33.3 5.74593404287594e-11
% 33.4 5.74659410353275e-11
% 33.5 5.74725624369418e-11
% 33.6 5.74792043040593e-11
% 33.7 5.74858665492658e-11
% 33.8 5.7492549115584e-11
% 33.9 5.75059130387742e-11
% 34 5.7511453494857e-11
% 34.1 5.75154855999564e-11
% 34.2 5.75214863434775e-11
% 34.3 5.75278797741889e-11
% 34.4 5.75344530216462e-11
% 34.5 5.75436947047557e-11
% 34.6 5.75528583552879e-11
% 34.7 5.75572492480821e-11
% 34.8 5.75632877705078e-11
% 34.9 5.75697389130152e-11
% 35 5.75763915856125e-11
% 35.1 5.7583163754195e-11
% 35.2 5.75900154024854e-11
% 35.3 5.75969243904608e-11
% 35.4 5.76038780621339e-11
% 35.5 5.76108684344608e-11
% 35.6 5.7617890433537e-11
% 35.7 5.76249409289475e-11
% 35.8 5.76320176896793e-11
% 35.9 5.76391192418489e-11
% 36 5.76462445684997e-11
% 36.1 5.76518051295941e-11
% 36.2 5.76575019931925e-11
% 36.3 5.76638289630086e-11
% 36.4 5.76706060559794e-11
% 36.5 5.76775818579548e-11
% 36.6 5.7686872265171e-11
% 36.7 5.76926123720539e-11
% 36.8 5.76995192206294e-11
% 36.9 5.7706629719946e-11
% 37 5.77138424785396e-11
% 37.1 5.77211212106613e-11
% 37.2 5.77284483783173e-11
% 37.3 5.77358142823802e-11
% 37.4 5.77432130800092e-11
% 37.5 5.77506413050018e-11
% 37.6 5.7758096773629e-11
% 37.7 5.77655781873797e-11
% 37.8 5.7773084468906e-11
% 37.9 5.77806150267171e-11
% 38 5.77881695084391e-11
% 38.1 5.77957477383767e-11
% 38.2 5.78033497385894e-11
% 38.3 5.78109752683487e-11
% 38.4 5.78186246012322e-11
% 38.5 5.782629786246e-11
% 38.6 5.78339949334736e-11
% 38.7 5.7841716015422e-11
% 38.8 5.78494611228038e-11
% 38.9 5.78572304645634e-11
% 39 5.78650240446522e-11
% 39.1 5.78728423668552e-11
% 39.2 5.78806854688057e-11
% 39.3 5.78885533077223e-11
% 39.4 5.78964462950975e-11
% 39.5 5.79043645173723e-11
% 39.6 5.79123082642847e-11
% 39.7 5.79202776366681e-11
% 39.8 5.7928272843579e-11
% 39.9 5.79376000374169e-11
% 40 5.79471145561155e-11
% 40.1 5.79532210334414e-11
% 40.2 5.79609954463304e-11
% 40.3 5.79689695503878e-11
% 40.4 5.79770356769217e-11
% 40.5 5.79851616391666e-11
% 40.6 5.79933338348201e-11
% 40.7 5.80015450202885e-11
% 40.8 5.8009791589925e-11
% 40.9 5.80206430687689e-11
% 41 5.80287784965848e-11
% 41.1 5.80355967427962e-11
% 41.2 5.80436242602913e-11
% 41.3 5.80518592062598e-11
% 41.4 5.80601954943175e-11
% 41.5 5.80685987635516e-11
% 41.6 5.80781738933171e-11
% 41.7 5.80879449207917e-11
% 41.8 5.80964226715642e-11
% 41.9 5.81036884198431e-11
% 42 5.81119025333159e-11
% 42.1 5.81203422561234e-11
% 42.2 5.81288993969919e-11
% 42.3 5.81375343253907e-11
% 42.4 5.81462284195525e-11
% 42.5 5.81561038217217e-11
% 42.6 5.81642571409459e-11
% 42.7 5.81729022707644e-11
% 42.8 5.81816721968409e-11
% 42.9 5.81905166477636e-11
% 43 5.82028438612066e-11
% 43.1 5.82094003947556e-11
% 43.2 5.82188455091657e-11
% 43.3 5.82283581827237e-11
% 43.4 5.82382412942069e-11
% 43.5 5.82478458390729e-11
% 43.6 5.82579407100761e-11
% 43.7 5.82655847875839e-11
% 43.8 5.82763147816353e-11
% 43.9 5.82806189958824e-11
% 44 5.82878995186205e-11
% 44.1 5.82961817437588e-11
% 44.2 5.83049116318055e-11
% 44.3 5.83138949979389e-11
% 44.4 5.83249953398335e-11
% 44.5 5.83329456085403e-11
% 44.6 5.83420263750884e-11
% 44.7 5.83513314498982e-11
% 44.8 5.83626867150457e-11
% 44.9 5.83725444694811e-11
% 45 5.83833303554633e-11
% 45.1 5.83938723654026e-11
% 45.2 5.84037398912078e-11
% 45.3 5.84133487647823e-11
% 45.4 5.84230132258074e-11
% 45.5 5.84324423250213e-11
% 45.6 5.84430637822075e-11
% 45.7 5.84529953877835e-11
% 45.8 5.84635878296233e-11
% 45.9 5.84718186019901e-11
% 46 5.84843890865576e-11
% 46.1 5.84945969735018e-11
% 46.2 5.85034282881897e-11
% 46.3 5.85134658298614e-11
% 46.4 5.8523451125424e-11
% 46.5 5.85354447283617e-11
% 46.6 5.85452602445017e-11
% 46.7 5.8556822742247e-11
% 46.8 5.85646066088951e-11
% 46.9 5.8574074878653e-11
% 47 5.85840873048038e-11
% 47.1 5.85943754745485e-11
% 47.2 5.86048373863989e-11
% 47.3 5.86154261636221e-11
% 47.4 5.86261167411384e-11
% 47.5 5.86368945994366e-11
% 47.6 5.86477506039839e-11
% 47.7 5.86586787945928e-11
% 47.8 5.8669675471628e-11
% 47.9 5.86807380439584e-11
% 48 5.86918648600693e-11
% 48.1 5.87047081906748e-11
% 48.2 5.87148904283361e-11
% 48.3 5.87259447673478e-11
% 48.4 5.87390527693918e-11
% 48.5 5.87524952690507e-11
% 48.6 5.87677172395072e-11
% 48.7 5.87806432461095e-11
% 48.8 5.87912061919812e-11
% 48.9 5.88023848151458e-11
% 49 5.88139807261601e-11
% 49.1 5.88277707369456e-11
% 49.2 5.88383369848778e-11
% 49.3 5.88500948195614e-11
% 49.4 5.88620626317826e-11
% 49.5 5.88741561188501e-11
% 49.6 5.88898586573003e-11
% 49.7 5.8901675298209e-11
% 49.8 5.8912031238652e-11
% 49.9 5.89240761307986e-11
% };
% %\addlegendentry{TDB-SVD $|$ $\epsilon_u = 10^{-11}$}




\end{axis}
\end{tikzpicture}%

==> figures/Error_Burgers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
title={Burgers},
width=1.5in,
height=1.5in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
log basis y=10,
ymin=1e-15,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.04,0.22)},
  anchor=west}
  % draw=lightgray204}
]
\addplot [color=mycolor1, line width=1.2pt,y filter/.expression={log10(y)}]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.0125	4.74558749574291e-09\\
0.025	7.1404817448325e-09\\
0.0375	8.41832358688583e-09\\
0.05	1.18526221504213e-08\\
0.0625	1.57889334997273e-08\\
0.075	1.90894212245822e-08\\
0.0875	2.12776729105025e-08\\
0.1	2.24765472242708e-08\\
0.1125	2.33219776966992e-08\\
0.125	2.34998292364818e-08\\
0.1375	2.31200903333664e-08\\
0.15	2.25524667366513e-08\\
0.1625	2.20996021835405e-08\\
0.175	2.21133231127903e-08\\
0.1875	2.28009659292086e-08\\
0.2	2.44249343835678e-08\\
0.2125	2.75869858287993e-08\\
0.225	3.17331393812747e-08\\
0.2375	3.65864404356045e-08\\
0.25	4.27333759632771e-08\\
0.2625	5.10329307500994e-08\\
0.275	6.11315443975405e-08\\
0.2875	6.53302549922977e-08\\
0.3	6.60392310832461e-08\\
0.3125	6.63411521341859e-08\\
0.325	6.57891319649309e-08\\
0.3375	6.47350116700401e-08\\
0.35	6.40614564091693e-08\\
0.3625	6.329944816595e-08\\
0.375	6.23468490985603e-08\\
0.3875	6.12121742318163e-08\\
0.4	6.00911997309666e-08\\
0.4125	5.88272694810917e-08\\
0.425	5.74592572176885e-08\\
0.4375	5.62106401560078e-08\\
0.45	5.52283201129799e-08\\
0.4625	5.43653978802957e-08\\
0.475	5.32094259667982e-08\\
0.4875	5.22923366150077e-08\\
0.5	5.15684531418479e-08\\
0.5125	5.10761620190862e-08\\
0.525	4.99769370565053e-08\\
0.5375	4.87596245868138e-08\\
0.55	4.7747037587343e-08\\
0.5625	4.68334995946479e-08\\
0.575	4.88887371500047e-08\\
0.5875	5.60041347063583e-08\\
0.6	6.20729409726389e-08\\
0.6125	6.61130258760891e-08\\
0.625	6.89670607045497e-08\\
0.6375	7.10462729873247e-08\\
0.65	7.54135980411398e-08\\
0.6625	8.25150508454171e-08\\
0.675	8.9285259464561e-08\\
0.6875	9.50906142678833e-08\\
0.7	9.99021235608862e-08\\
0.7125	1.01364529077259e-07\\
0.725	1.02946757861101e-07\\
0.7375	1.04692961818009e-07\\
0.75	1.07052724279704e-07\\
0.7625	1.09967393411362e-07\\
0.775	1.15195191449742e-07\\
0.7875	1.21782514449105e-07\\
0.8	1.26308820809739e-07\\
0.8125	1.3153505623443e-07\\
0.825	1.37685235657236e-07\\
0.8375	1.44848409253245e-07\\
0.85	1.52369500083918e-07\\
0.8625	1.58420686502307e-07\\
0.875	1.64661448149989e-07\\
0.8875	1.72406062452603e-07\\
0.9	1.79460563872439e-07\\
0.9125	1.86725191633087e-07\\
0.925	1.93910574383413e-07\\
0.9375	2.00815566569262e-07\\
0.95	2.06888365303201e-07\\
0.9625	2.12158518380452e-07\\
0.975	2.16543314388177e-07\\
0.9875	2.20111142542406e-07\\
1	2.22235115274322e-07\\
1.0125	2.24571057440713e-07\\
1.025	2.26676282113186e-07\\
1.0375	2.27781812815746e-07\\
1.05	2.28866734470823e-07\\
1.0625	2.30091821378013e-07\\
1.075	2.31587604507675e-07\\
1.0875	2.3306595207053e-07\\
1.1	2.33247269650232e-07\\
1.1125	2.32891372831345e-07\\
1.125	2.32672728129724e-07\\
1.1375	2.32246796116514e-07\\
1.15	2.31711509861566e-07\\
1.1625	2.30846622297101e-07\\
1.175	2.29595018627383e-07\\
1.1875	2.27821498174314e-07\\
1.2	2.25874883304909e-07\\
1.2125	8.09376793044725e-07\\
1.225	6.58774011563893e-07\\
1.2375	5.71362095343447e-07\\
1.25	5.09735403085149e-07\\
1.2625	4.64075852309988e-07\\
1.275	4.29073460775176e-07\\
1.2875	4.00920241859788e-07\\
1.3	3.77616591600158e-07\\
1.3125	3.57940260937862e-07\\
1.325	3.41274659752358e-07\\
1.3375	3.26611178480304e-07\\
1.35	3.14101489238306e-07\\
1.3625	3.03241059439066e-07\\
1.375	2.93869724864658e-07\\
1.3875	2.85980919920606e-07\\
1.4	2.79151041435763e-07\\
1.4125	2.7329390744588e-07\\
1.425	2.69264717008497e-07\\
1.4375	2.66097071364189e-07\\
1.45	2.63288405742778e-07\\
1.4625	2.61634526645894e-07\\
1.475	2.6061598848134e-07\\
1.4875	2.60069610745846e-07\\
1.5	2.822891807427e-07\\
1.5125	2.77721603067227e-07\\
1.525	2.74127067879451e-07\\
1.5375	2.71212904164683e-07\\
1.55	2.68774035155565e-07\\
1.5625	2.67397275893719e-07\\
1.575	2.6536386558993e-07\\
1.5875	2.64119234013792e-07\\
1.6	2.63586094202621e-07\\
1.6125	2.63686338875899e-07\\
1.625	2.64546181865037e-07\\
1.6375	2.6622103778709e-07\\
1.65	2.68605479684959e-07\\
1.6625	2.71688694711687e-07\\
1.675	2.75397324930839e-07\\
1.6875	2.79682386248152e-07\\
1.7	2.84633506930605e-07\\
1.7125	2.90346017292994e-07\\
1.725	2.96753142458067e-07\\
1.7375	3.03899866680518e-07\\
1.75	3.11710591164935e-07\\
1.7625	3.20123618926722e-07\\
1.775	3.29792167737562e-07\\
1.7875	3.37946576483465e-07\\
1.8	3.46361756163784e-07\\
1.8125	3.54906940388776e-07\\
1.825	3.62719502781876e-07\\
1.8375	3.70448362520523e-07\\
1.85	3.77567927524694e-07\\
1.8625	3.84457637347008e-07\\
1.875	3.90895399705701e-07\\
1.8875	3.96959397443103e-07\\
1.9	4.02490622964663e-07\\
1.9125	4.07528882747138e-07\\
1.925	4.12035107168964e-07\\
1.9375	4.16021062375671e-07\\
1.95	4.19438977185547e-07\\
1.9625	4.2234068708096e-07\\
1.975	4.24926716261325e-07\\
1.9875	4.27072793611749e-07\\
2	4.2906644774016e-07\\
2.0125	4.30492331203121e-07\\
2.025	4.31474893780579e-07\\
2.0375	4.32246500379674e-07\\
2.05	4.32791361975202e-07\\
2.0625	4.33115674242671e-07\\
2.075	4.33214131777605e-07\\
2.0875	4.33155081222598e-07\\
2.1	4.32947366002036e-07\\
2.1125	4.32623303635115e-07\\
2.125	4.32231854003879e-07\\
2.1375	4.31590255952096e-07\\
2.15	4.30944854654344e-07\\
2.1625	4.30229259962832e-07\\
2.175	4.29473128412319e-07\\
2.1875	4.28683165468609e-07\\
2.2	4.27780362381799e-07\\
2.2125	4.2684960066506e-07\\
2.225	4.25915017867394e-07\\
2.2375	4.25070147432411e-07\\
2.25	4.24402259523679e-07\\
2.2625	4.23993380825911e-07\\
2.275	4.23942300574245e-07\\
2.2875	4.24419262573016e-07\\
2.3	4.25670198055287e-07\\
2.3125	4.27362185274487e-07\\
2.325	4.29887623314741e-07\\
2.3375	4.3327456404986e-07\\
2.35	4.37513699290399e-07\\
2.3625	4.42470593177339e-07\\
2.375	4.48135519516744e-07\\
2.3875	4.54324445250156e-07\\
2.4	4.60700541714798e-07\\
2.4125	4.67193021537198e-07\\
2.425	4.73575499022861e-07\\
2.4375	4.79573366402205e-07\\
2.45	4.85230699197387e-07\\
2.4625	4.90309827635448e-07\\
2.475	4.94830934863025e-07\\
2.4875	4.98660531691111e-07\\
2.5	5.01976856894092e-07\\
2.5125	5.04971119730733e-07\\
2.525	8.78234231562658e-07\\
2.5375	7.70714777369339e-07\\
2.55	6.98059362322544e-07\\
2.5625	6.48823027459876e-07\\
2.575	6.1710428280848e-07\\
2.5875	5.98557696103295e-07\\
2.6	5.84124364397108e-07\\
2.6125	5.73674066592562e-07\\
2.625	5.68505835859718e-07\\
2.6375	5.66886236039758e-07\\
2.65	5.67519155889569e-07\\
2.6625	5.70215088010948e-07\\
2.675	5.74980700197888e-07\\
2.6875	5.81855290968675e-07\\
2.7	5.90170620712168e-07\\
2.7125	5.99946587373183e-07\\
2.725	6.1212964502144e-07\\
2.7375	6.25673101865931e-07\\
2.75	6.39815454811545e-07\\
2.7625	6.53999088623055e-07\\
2.775	6.6777046905875e-07\\
2.7875	6.83706677556635e-07\\
2.8	7.00820782106852e-07\\
2.8125	7.19213530892352e-07\\
2.825	7.38639630582167e-07\\
2.8375	7.58363628882649e-07\\
2.85	7.78050723134366e-07\\
2.8625	7.97984623271425e-07\\
2.875	8.17917137570754e-07\\
2.8875	8.35162592555972e-07\\
2.9	8.50499981655053e-07\\
2.9125	8.65203986341821e-07\\
2.925	8.79015331569784e-07\\
2.9375	8.91335929595233e-07\\
2.95	9.01518439766003e-07\\
2.9625	9.10511531013867e-07\\
2.975	9.18613109300798e-07\\
2.9875	9.25854886727775e-07\\
3	9.32374078138853e-07\\
3.0125	9.39140691325436e-07\\
3.025	9.42610145988515e-07\\
3.0375	9.46502356124381e-07\\
3.05	9.50020484821914e-07\\
3.0625	9.527911776751e-07\\
3.075	9.60545706737554e-07\\
3.0875	9.66958309802767e-07\\
3.1	9.72192157616836e-07\\
3.1125	9.7594026513748e-07\\
3.125	9.7920242518262e-07\\
3.1375	9.81905546952716e-07\\
3.15	9.79023333896625e-07\\
3.1625	9.69449697469462e-07\\
3.175	9.63456986213922e-07\\
3.1875	9.59151204610991e-07\\
3.2	9.55694343955365e-07\\
3.2125	9.52704335783769e-07\\
3.225	9.49877713607636e-07\\
3.2375	9.47252211824749e-07\\
3.25	9.44788314642862e-07\\
3.2625	9.42236535007873e-07\\
3.275	9.39542289491932e-07\\
3.2875	9.36912954880272e-07\\
3.3	9.33801089604815e-07\\
3.3125	9.32990623278906e-07\\
3.325	9.33483880869426e-07\\
3.3375	9.30720495018022e-07\\
3.35	9.28336684613923e-07\\
3.3625	9.2602598742079e-07\\
3.375	9.24029757957857e-07\\
3.3875	9.22239596050348e-07\\
3.4	9.20612921921742e-07\\
3.4125	9.18277365748488e-07\\
3.425	9.16113423830708e-07\\
3.4375	9.18916521564571e-07\\
3.45	9.18110309371392e-07\\
3.4625	9.17794649687578e-07\\
3.475	9.16950711274734e-07\\
3.4875	9.16224358962299e-07\\
3.5	9.15533110025519e-07\\
3.5125	9.14632228082065e-07\\
3.525	9.13928527683594e-07\\
3.5375	9.13149320219973e-07\\
3.55	9.12709957430668e-07\\
3.5625	9.12475378299e-07\\
3.575	9.13876589865886e-07\\
3.5875	9.14618286844015e-07\\
3.6	9.16849679526867e-07\\
3.6125	9.15386192128464e-07\\
3.625	9.15619527316139e-07\\
3.6375	9.18633923005438e-07\\
3.65	9.24574291186677e-07\\
3.6625	9.32784252487697e-07\\
3.675	9.42331083499433e-07\\
3.6875	9.54298144462823e-07\\
3.7	9.67475842949e-07\\
3.7125	9.81758802915935e-07\\
3.725	9.97523319603998e-07\\
3.7375	1.01463016168501e-06\\
3.75	1.03341177466801e-06\\
3.7625	1.05455053052992e-06\\
3.775	1.07747929021437e-06\\
3.7875	1.1026150278517e-06\\
3.8	1.12953885158492e-06\\
3.8125	1.1582324507009e-06\\
3.825	1.18827870298694e-06\\
3.8375	1.21588728510724e-06\\
3.85	1.23927008986903e-06\\
3.8625	1.26234677408408e-06\\
3.875	1.28367666992715e-06\\
3.8875	1.30328249157864e-06\\
3.9	1.3215018345625e-06\\
3.9125	1.338314351944e-06\\
3.925	1.35367972569191e-06\\
3.9375	1.36794928002551e-06\\
3.95	1.38139481937758e-06\\
3.9625	1.39343047025277e-06\\
3.975	1.40407613323507e-06\\
3.9875	1.41342769743336e-06\\
4	1.4215684203541e-06\\
4.0125	1.4286002079552e-06\\
4.025	1.43461294674321e-06\\
4.0375	1.4396956960684e-06\\
4.05	1.4439340997591e-06\\
4.0625	1.44739786706095e-06\\
4.075	1.45018476989002e-06\\
4.0875	1.45189756506095e-06\\
4.1	1.45290018599359e-06\\
4.1125	1.45353076891355e-06\\
4.125	1.45365138277074e-06\\
4.1375	1.45333022597958e-06\\
4.15	1.45266039618728e-06\\
4.1625	1.45168564908512e-06\\
4.175	1.45040597573394e-06\\
4.1875	1.44902269923191e-06\\
4.2	1.44694720444125e-06\\
4.2125	1.44628632144476e-06\\
4.225	1.44502436141595e-06\\
4.2375	1.44423738226133e-06\\
4.25	1.44331380174065e-06\\
4.2625	1.44278618275948e-06\\
4.275	1.44217117108046e-06\\
4.2875	1.44164842718684e-06\\
4.3	1.43959525767976e-06\\
4.3125	1.43252558100386e-06\\
4.325	1.42595128450285e-06\\
4.3375	1.42073747047293e-06\\
4.35	1.41427710815592e-06\\
4.3625	1.40831307359611e-06\\
4.375	1.40340277867814e-06\\
4.3875	1.39762971778891e-06\\
4.4	1.39326063716526e-06\\
4.4125	1.38180569039731e-06\\
4.425	1.37632329555195e-06\\
4.4375	1.36747332029995e-06\\
4.45	1.35797436880403e-06\\
4.4625	1.34697365859694e-06\\
4.475	1.33498614266004e-06\\
4.4875	1.62365803932431e-06\\
4.5	1.56190209622255e-06\\
4.5125	1.51799919397516e-06\\
4.525	1.46073827998577e-06\\
4.5375	1.41563728113715e-06\\
4.55	1.36919690624627e-06\\
4.5625	1.31354329360397e-06\\
4.575	1.26717458388515e-06\\
4.5875	1.23207222490884e-06\\
4.6	1.20731994974707e-06\\
4.6125	1.19041583757321e-06\\
4.625	1.18075614448847e-06\\
4.6375	1.17671972316637e-06\\
4.65	1.17668832649811e-06\\
4.6625	1.17970526048777e-06\\
4.675	1.18537865494155e-06\\
4.6875	1.19248001647355e-06\\
4.7	1.20085606407702e-06\\
4.7125	1.21005595744974e-06\\
4.725	1.21993579276601e-06\\
4.7375	1.23097185082075e-06\\
4.75	1.24308464237565e-06\\
4.7625	1.25596220620917e-06\\
4.775	1.26983128340074e-06\\
4.7875	1.28417490177393e-06\\
4.8	1.29766525731731e-06\\
4.8125	1.3110399292084e-06\\
4.825	1.32422422548447e-06\\
4.8375	1.33696357967183e-06\\
4.85	1.34878333330876e-06\\
4.8625	1.36084362052017e-06\\
4.875	1.37158109225633e-06\\
4.8875	1.3816077361179e-06\\
4.9	1.39101965293266e-06\\
4.9125	1.40013181957914e-06\\
4.925	1.40868985225342e-06\\
4.9375	1.41633460287212e-06\\
4.95	1.42271051834148e-06\\
4.9625	1.42834749121244e-06\\
4.975	1.43302122756703e-06\\
4.9875	1.43656112257392e-06\\
5	1.43912657019324e-06\\
};
\addlegendentry{\texttt{TDB-CUR-CR-OS} $|$ $\epsilon_u = 10^{-8}$ }

\addplot [color=mycolor2, line width=1.2pt,y filter/.expression={log10(y)}]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.0125	4.57396484974063e-09\\
0.025	5.40957073080839e-09\\
0.0375	7.0152195366919e-09\\
0.05	8.98680047527615e-09\\
0.0625	1.07657161429857e-08\\
0.075	1.20492038806194e-08\\
0.0875	1.28086885099942e-08\\
0.1	1.31177288263468e-08\\
0.1125	1.30698967722278e-08\\
0.125	1.27602384314494e-08\\
0.1375	1.22767174726221e-08\\
0.15	1.16988290274225e-08\\
0.1625	1.11131063366971e-08\\
0.175	1.06265497682019e-08\\
0.1875	1.03451822777607e-08\\
0.2	1.03241649397481e-08\\
0.2125	1.05474430302258e-08\\
0.225	1.09675274061253e-08\\
0.2375	1.15555991787762e-08\\
0.25	1.23086117111691e-08\\
0.2625	1.32250163988259e-08\\
0.275	1.42902159928152e-08\\
0.2875	1.421351415492e-08\\
0.3	1.35374647898614e-08\\
0.3125	1.30396423300771e-08\\
0.325	1.26446703298485e-08\\
0.3375	1.23105913611871e-08\\
0.35	1.20194513554798e-08\\
0.3625	1.17685880886914e-08\\
0.375	1.1561278170078e-08\\
0.3875	1.14012410058994e-08\\
0.4	1.12930506762087e-08\\
0.4125	1.12450580194504e-08\\
0.425	1.12700984911966e-08\\
0.4375	1.13830942442702e-08\\
0.45	1.15982705280768e-08\\
0.4625	1.19280554649971e-08\\
0.475	1.2383449382253e-08\\
0.4875	1.29756828101742e-08\\
0.5	1.37193503846784e-08\\
0.5125	1.46344074954115e-08\\
0.525	1.57422998509876e-08\\
0.5375	1.70569996003278e-08\\
0.55	1.85802228215856e-08\\
0.5625	2.03066630760877e-08\\
0.575	2.57532074060301e-08\\
0.5875	2.93199473027604e-08\\
0.6	3.36244780396673e-08\\
0.6125	3.86102752577227e-08\\
0.625	4.4164802337937e-08\\
0.6375	5.01430355793386e-08\\
0.65	5.63930518321573e-08\\
0.6625	6.27689913263082e-08\\
0.675	6.91364140723322e-08\\
0.6875	7.53798164750261e-08\\
0.7	8.14126750633997e-08\\
0.7125	8.73309751584386e-08\\
0.725	9.3231669568397e-08\\
0.7375	9.89904719967285e-08\\
0.75	1.04564549936953e-07\\
0.7625	1.09993829391041e-07\\
0.775	1.15384375195463e-07\\
0.7875	1.20846863182847e-07\\
0.8	1.26439159526797e-07\\
0.8125	1.32377384969003e-07\\
0.825	1.38890962159882e-07\\
0.8375	1.46239828664546e-07\\
0.85	1.55035331914782e-07\\
0.8625	1.64239974549854e-07\\
0.875	1.73561777606197e-07\\
0.8875	1.82176978759543e-07\\
0.9	1.90587057217649e-07\\
0.9125	1.98507162180798e-07\\
0.925	2.05524033566255e-07\\
0.9375	2.11586104643542e-07\\
0.95	2.16742426396213e-07\\
0.9625	2.21076020053735e-07\\
0.975	2.2468202950049e-07\\
0.9875	2.27811925216181e-07\\
1	2.30380048934613e-07\\
1.0125	2.32712322600105e-07\\
1.025	2.3461035360636e-07\\
1.0375	2.36085940380319e-07\\
1.05	2.37158584194355e-07\\
1.0625	2.37858294898673e-07\\
1.075	2.38222241607946e-07\\
1.0875	2.38295934661385e-07\\
1.1	2.38215536948931e-07\\
1.1125	2.37980049548629e-07\\
1.125	2.37588369518424e-07\\
1.1375	2.3705392527422e-07\\
1.15	2.36393798802372e-07\\
1.1625	2.35625550759101e-07\\
1.175	2.34765848186978e-07\\
1.1875	2.3370223579115e-07\\
1.2	2.32597987786089e-07\\
1.2125	2.31465171041977e-07\\
1.225	2.30316969628012e-07\\
1.2375	2.29151635254794e-07\\
1.25	2.27957350618231e-07\\
1.2625	2.26748537828842e-07\\
1.275	2.25535236629674e-07\\
1.2875	2.24288412236702e-07\\
1.3	2.23040244937955e-07\\
1.3125	2.21792526600911e-07\\
1.325	2.20547394113382e-07\\
1.3375	2.19768186080982e-07\\
1.35	2.18704088428588e-07\\
1.3625	2.17656790849915e-07\\
1.375	2.16618008313827e-07\\
1.3875	2.15586147222143e-07\\
1.4	2.1456111649578e-07\\
1.4125	2.13543282451248e-07\\
1.425	2.12448970404476e-07\\
1.4375	2.11393631108235e-07\\
1.45	2.10372947070221e-07\\
1.4625	2.0939516464278e-07\\
1.475	2.08471026473202e-07\\
1.4875	2.07614592895094e-07\\
1.5	2.06821689740204e-07\\
1.5125	2.06053787940224e-07\\
1.525	2.05366599524546e-07\\
1.5375	2.04792760648891e-07\\
1.55	2.04370380477799e-07\\
1.5625	2.04396615884888e-07\\
1.575	2.04694848578163e-07\\
1.5875	2.05418378229329e-07\\
1.6	2.06639284944203e-07\\
1.6125	2.08390578157559e-07\\
1.625	2.10659372879775e-07\\
1.6375	2.13389397472597e-07\\
1.65	2.16498463028419e-07\\
1.6625	2.19900724984273e-07\\
1.675	2.23522854558193e-07\\
1.6875	2.27310789042448e-07\\
1.7	2.31229565584003e-07\\
1.7125	2.35259494896801e-07\\
1.725	2.39391121492374e-07\\
1.7375	2.43620492897492e-07\\
1.75	2.47944079089479e-07\\
1.7625	2.52351312548963e-07\\
1.775	2.56815760308841e-07\\
1.7875	2.61253339688353e-07\\
1.8	2.65616768517748e-07\\
1.8125	2.69846551597564e-07\\
1.825	2.7386921978907e-07\\
1.8375	2.77606926768358e-07\\
1.85	2.8085629154997e-07\\
1.8625	2.83578508989894e-07\\
1.875	2.85769878137186e-07\\
1.8875	2.87447024751089e-07\\
1.9	2.88643826450379e-07\\
1.9125	2.89402983936246e-07\\
1.925	2.89770093447344e-07\\
1.9375	2.89791039477466e-07\\
1.95	2.8951128255459e-07\\
1.9625	2.88979242778339e-07\\
1.975	2.88255351303203e-07\\
1.9875	2.87510651180549e-07\\
2	2.86649876281594e-07\\
2.0125	2.86267696065675e-07\\
2.025	2.85406794929514e-07\\
2.0375	2.84542659269817e-07\\
2.05	2.83673168772301e-07\\
2.0625	2.82800022707605e-07\\
2.075	2.81925518957049e-07\\
2.0875	2.81051609425753e-07\\
2.1	2.80180148453086e-07\\
2.1125	2.79313869408319e-07\\
2.125	2.78396518948794e-07\\
2.1375	2.77598411171128e-07\\
2.15	2.76826850366516e-07\\
2.1625	2.76100358483057e-07\\
2.175	2.7544620342862e-07\\
2.1875	2.7490213883878e-07\\
2.2	2.74518774190852e-07\\
2.2125	2.74362584104112e-07\\
2.225	2.74518960112328e-07\\
2.2375	2.75094105959373e-07\\
2.25	2.76214316402635e-07\\
2.2625	2.78021184313731e-07\\
2.275	2.80661549969336e-07\\
2.2875	2.84271737046174e-07\\
2.3	2.89325773624224e-07\\
2.3125	2.95154956202098e-07\\
2.325	3.02093622832707e-07\\
2.3375	3.10020622240115e-07\\
2.35	3.18741061367328e-07\\
2.3625	3.28003642719442e-07\\
2.375	3.37526274574812e-07\\
2.3875	3.47024980819274e-07\\
2.4	3.5624129017802e-07\\
2.4125	3.6496280530941e-07\\
2.425	3.73031910304667e-07\\
2.4375	3.80343090429872e-07\\
2.45	3.8683699847877e-07\\
2.4625	3.92498741144003e-07\\
2.475	3.9735055063017e-07\\
2.4875	4.01444139088597e-07\\
2.5	4.04849400934072e-07\\
2.5125	4.07603461499746e-07\\
2.525	4.09604602255582e-07\\
2.5375	4.11195288251504e-07\\
2.55	4.12446696329277e-07\\
2.5625	4.13429507853473e-07\\
2.575	4.14212832787125e-07\\
2.5875	4.14861844467532e-07\\
2.6	4.15432928536919e-07\\
2.6125	4.15967780757328e-07\\
2.625	4.16487407243834e-07\\
2.6375	4.17015942852523e-07\\
2.65	4.17561106098832e-07\\
2.6625	4.18080567975907e-07\\
2.675	4.18588189461113e-07\\
2.6875	4.19089455189606e-07\\
2.7	4.21291475048208e-07\\
2.7125	4.22222192947918e-07\\
2.725	4.2321217072221e-07\\
2.7375	4.24243402776284e-07\\
2.75	4.25323311588895e-07\\
2.7625	4.2647805634686e-07\\
2.775	4.27739812096568e-07\\
2.7875	4.29120620879148e-07\\
2.8	4.30602532569218e-07\\
2.8125	4.32145491607327e-07\\
2.825	4.33692152081563e-07\\
2.8375	4.35438574846361e-07\\
2.85	4.37014424857201e-07\\
2.8625	4.38545301949231e-07\\
2.875	4.40001097336476e-07\\
2.8875	4.41343064454894e-07\\
2.9	4.42540444667099e-07\\
2.9125	4.43519916943176e-07\\
2.925	4.44264843342844e-07\\
2.9375	4.44760771767054e-07\\
2.95	4.45031382413467e-07\\
2.9625	4.45137579601591e-07\\
2.975	4.45069665784831e-07\\
2.9875	4.44834727399203e-07\\
3	4.44448516492538e-07\\
3.0125	4.44386577370026e-07\\
3.025	4.4757849297593e-07\\
3.0375	4.47050698849695e-07\\
3.05	4.46481332072198e-07\\
3.0625	4.45855022877605e-07\\
3.075	4.55016506188333e-07\\
3.0875	4.54312318167345e-07\\
3.1	4.53552782645853e-07\\
3.1125	4.52738940919038e-07\\
3.125	4.51875101033597e-07\\
3.1375	4.5096772960684e-07\\
3.15	4.48910691386142e-07\\
3.1625	4.45061170105331e-07\\
3.175	4.42184748492155e-07\\
3.1875	4.39848020184664e-07\\
3.2	4.37850269467572e-07\\
3.2125	4.36069433235462e-07\\
3.225	4.34438563594205e-07\\
3.2375	4.32917012318576e-07\\
3.25	4.31471921403827e-07\\
3.2625	4.3009276610371e-07\\
3.275	4.2874688130546e-07\\
3.2875	4.2743831955141e-07\\
3.3	4.26160364396537e-07\\
3.3125	4.24904335927303e-07\\
3.325	4.23669563907031e-07\\
3.3375	4.22414216567701e-07\\
3.35	4.21259026916321e-07\\
3.3625	4.200770953226e-07\\
3.375	4.18935210907737e-07\\
3.3875	4.17798563209535e-07\\
3.4	4.18304968932132e-07\\
3.4125	4.1723323072291e-07\\
3.425	4.16180325356157e-07\\
3.4375	4.24155235412264e-07\\
3.45	4.23191192491723e-07\\
3.4625	4.22244526400837e-07\\
3.475	4.21316029161141e-07\\
3.4875	4.20409001868371e-07\\
3.5	4.19529437918874e-07\\
3.5125	4.18686253070908e-07\\
3.525	4.17891876055392e-07\\
3.5375	4.17162815079899e-07\\
3.55	4.16519561368528e-07\\
3.5625	4.15985359059335e-07\\
3.575	4.15583452686123e-07\\
3.5875	4.15332537394098e-07\\
3.6	4.15241073953187e-07\\
3.6125	4.13609458831526e-07\\
3.625	4.12374655528444e-07\\
3.6375	4.11639358092408e-07\\
3.65	4.11281899285743e-07\\
3.6625	4.11219823289554e-07\\
3.675	4.11453670191018e-07\\
3.6875	4.119590543628e-07\\
3.7	4.12689609724182e-07\\
3.7125	4.13647279940776e-07\\
3.725	4.14818500923685e-07\\
3.7375	4.16169637824912e-07\\
3.75	4.17675095869512e-07\\
3.7625	4.19560900052114e-07\\
3.775	4.21365268257777e-07\\
3.7875	4.23321550694144e-07\\
3.8	4.25411811431394e-07\\
3.8125	4.2760635402435e-07\\
3.825	4.29866554780149e-07\\
3.8375	4.32144767647771e-07\\
3.85	4.34383668064204e-07\\
3.8625	4.38206690809208e-07\\
3.875	4.40017401614012e-07\\
3.8875	4.41623600277906e-07\\
3.9	4.42993779396893e-07\\
3.9125	4.44076057354658e-07\\
3.925	4.44849656834475e-07\\
3.9375	4.45877669192413e-07\\
3.95	4.46130718466344e-07\\
3.9625	4.46141455595527e-07\\
3.975	4.45966081159358e-07\\
3.9875	4.45669740928711e-07\\
4	4.45316061301642e-07\\
4.0125	4.44952174205091e-07\\
4.025	4.44599626664984e-07\\
4.0375	4.44258485391122e-07\\
4.05	4.43920366788871e-07\\
4.0625	4.43579587183777e-07\\
4.075	4.43236494443046e-07\\
4.0875	4.42744928591048e-07\\
4.1	4.42262879668705e-07\\
4.1125	4.41829755669622e-07\\
4.125	4.414554214367e-07\\
4.1375	4.41121786383974e-07\\
4.15	4.40832463828702e-07\\
4.1625	4.40582567510977e-07\\
4.175	4.40995194677049e-07\\
4.1875	4.40736626630304e-07\\
4.2	4.40637185467e-07\\
4.2125	4.47064399706302e-07\\
4.225	4.46269156119848e-07\\
4.2375	4.45226936313378e-07\\
4.25	4.43849708099327e-07\\
4.2625	4.42040554118588e-07\\
4.275	4.39699613729594e-07\\
4.2875	4.36733786484464e-07\\
4.3	4.32529163767926e-07\\
4.3125	4.27052172084025e-07\\
4.325	4.21287882517193e-07\\
4.3375	4.15097582560444e-07\\
4.35	4.08442406697829e-07\\
4.3625	4.0197700280544e-07\\
4.375	3.94774364310322e-07\\
4.3875	3.88461217518489e-07\\
4.4	3.81443379037176e-07\\
4.4125	3.52321391007274e-07\\
4.425	3.4217370308792e-07\\
4.4375	3.32033320545024e-07\\
4.45	3.21999108803966e-07\\
4.4625	3.12169766888386e-07\\
4.475	3.01669755674372e-07\\
4.4875	1.15213501286718e-06\\
4.5	1.06152489717725e-06\\
4.5125	9.93478701007781e-07\\
4.525	9.0946249061018e-07\\
4.5375	8.41963634219937e-07\\
4.55	7.70404555638985e-07\\
4.5625	6.95754317092175e-07\\
4.575	6.33379887513555e-07\\
4.5875	5.84678293662208e-07\\
4.6	5.48663597293232e-07\\
4.6125	5.23325253582455e-07\\
4.625	5.06201705166643e-07\\
4.6375	4.94935615418636e-07\\
4.65	4.8759046721506e-07\\
4.6625	4.82763954675726e-07\\
4.675	4.79510310665424e-07\\
4.6875	4.77229914647568e-07\\
4.7	4.75559336879248e-07\\
4.7125	4.74297734444275e-07\\
4.725	4.73417562272847e-07\\
4.7375	4.7281857032571e-07\\
4.75	4.72428870853415e-07\\
4.7625	4.72224832282258e-07\\
4.775	4.72211704137533e-07\\
4.7875	4.72401861333309e-07\\
4.8	4.72799261244036e-07\\
4.8125	4.73392253634387e-07\\
4.825	4.74152172104501e-07\\
4.8375	4.74976428754087e-07\\
4.85	4.75810674191837e-07\\
4.8625	4.76605041034665e-07\\
4.875	4.77297992773442e-07\\
4.8875	4.77834791042005e-07\\
4.9	4.7816799603727e-07\\
4.9125	4.78258653812022e-07\\
4.925	4.78079046284053e-07\\
4.9375	4.77614744649522e-07\\
4.95	4.76864323136911e-07\\
4.9625	4.75839030511556e-07\\
4.975	4.74564721823815e-07\\
4.9875	4.73082206474227e-07\\
5	4.71439265481534e-07\\
};
\addlegendentry{\texttt{TDB-SVD} $|$ $\epsilon_u = 10^{-8}$}



\addplot [color=mycolor1, dotted, line width=1.2pt,y filter/.expression={log10(y)}]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.0125	5.18747011939031e-12\\
0.025	5.70068007147524e-12\\
0.0375	5.87556444215407e-12\\
0.05	5.86652495580232e-12\\
0.0625	5.71581258500695e-12\\
0.075	5.72744526776692e-12\\
0.0875	5.63255809535912e-12\\
0.1	5.65800267209923e-12\\
0.1125	5.97987822696888e-12\\
0.125	7.23276594947053e-12\\
0.1375	8.60195910418864e-12\\
0.15	1.07628154359891e-11\\
0.1625	1.47561130333986e-11\\
0.175	2.04799251995241e-11\\
0.1875	2.50607485560757e-11\\
0.2	2.85942822252962e-11\\
0.2125	3.2325043192954e-11\\
0.225	3.44653840630988e-11\\
0.2375	3.46415716719e-11\\
0.25	3.55160803572537e-11\\
0.2625	3.85336425694492e-11\\
0.275	4.47544507321231e-11\\
0.2875	4.63528537351341e-11\\
0.3	4.87595620796389e-11\\
0.3125	4.97697204103345e-11\\
0.325	5.33714475097115e-11\\
0.3375	5.68130368541525e-11\\
0.35	6.3270518524848e-11\\
0.3625	6.81892993912627e-11\\
0.375	7.08603359120889e-11\\
0.3875	7.53565728073004e-11\\
0.4	7.74968493557484e-11\\
0.4125	7.95807815056109e-11\\
0.425	8.52025853811024e-11\\
0.4375	9.34037779937754e-11\\
0.45	1.04302257327811e-10\\
0.4625	1.17550116676037e-10\\
0.475	1.21898405821122e-10\\
0.4875	1.35564554781884e-10\\
0.5	1.31080015627624e-10\\
0.5125	1.31471472261558e-10\\
0.525	1.368883541705e-10\\
0.5375	1.40133681644619e-10\\
0.55	1.44919628061274e-10\\
0.5625	1.48631324606984e-10\\
0.575	1.52898695311794e-10\\
0.5875	1.60234567809485e-10\\
0.6	1.74238986941928e-10\\
0.6125	1.7637425646831e-10\\
0.625	1.80863056121284e-10\\
0.6375	1.84469793682843e-10\\
0.65	1.85957801750338e-10\\
0.6625	2.01396286178787e-10\\
0.675	2.10906362337127e-10\\
0.6875	2.09613530077846e-10\\
0.7	2.09932287954833e-10\\
0.7125	2.08559079756448e-10\\
0.725	2.09278827118527e-10\\
0.7375	2.09625574922357e-10\\
0.75	2.10576301926434e-10\\
0.7625	2.11982465421739e-10\\
0.775	2.13880682817342e-10\\
0.7875	2.16184546420881e-10\\
0.8	2.17639574313429e-10\\
0.8125	2.18752192984288e-10\\
0.825	2.20057057033505e-10\\
0.8375	2.21713035920322e-10\\
0.85	2.24230721697219e-10\\
0.8625	2.27908164282168e-10\\
0.875	2.29375039963071e-10\\
0.8875	2.31663752706657e-10\\
0.9	2.34267440097961e-10\\
0.9125	2.36631652379683e-10\\
0.925	2.38690890378786e-10\\
0.9375	2.40930787045474e-10\\
0.95	2.42809255874723e-10\\
0.9625	2.44623468774208e-10\\
0.975	2.45652656192112e-10\\
0.9875	2.46949697677364e-10\\
1	2.48493067219326e-10\\
1.0125	2.49855285668473e-10\\
1.025	2.51385971305823e-10\\
1.0375	2.52947626760915e-10\\
1.05	2.54337983359838e-10\\
1.0625	2.55828225322944e-10\\
1.075	2.57244887264415e-10\\
1.0875	2.58450981522302e-10\\
1.1	2.59486699254454e-10\\
1.1125	2.60650447608704e-10\\
1.125	2.61777518024278e-10\\
1.1375	2.62982721891622e-10\\
1.15	2.64110275874936e-10\\
1.1625	2.65117937323821e-10\\
1.175	2.6607773520256e-10\\
1.1875	2.66898328084365e-10\\
1.2	2.6763911622453e-10\\
1.2125	2.68312291937346e-10\\
1.225	2.68907090865635e-10\\
1.2375	2.69448304906909e-10\\
1.25	2.69937577439056e-10\\
1.2625	2.70350890612467e-10\\
1.275	2.70709827615938e-10\\
1.2875	2.71019547232599e-10\\
1.3	2.71307410367583e-10\\
1.3125	2.71551972941526e-10\\
1.325	2.7175710858247e-10\\
1.3375	2.71918556379381e-10\\
1.35	2.7203222146735e-10\\
1.3625	2.72107304283966e-10\\
1.375	2.72148651137472e-10\\
1.3875	2.72171432416827e-10\\
1.4	2.72166782438681e-10\\
1.4125	2.72061668388389e-10\\
1.425	2.71956317371674e-10\\
1.4375	2.71787051354702e-10\\
1.45	2.71605802448338e-10\\
1.4625	2.71415808875704e-10\\
1.475	2.71149338946305e-10\\
1.4875	2.70836183504167e-10\\
1.5	2.70482644723755e-10\\
1.5125	2.70102497247977e-10\\
1.525	2.69688124786775e-10\\
1.5375	2.6924982538682e-10\\
1.55	2.68786592258622e-10\\
1.5625	2.68027259958223e-10\\
1.575	2.67540111498072e-10\\
1.5875	2.67058717487846e-10\\
1.6	2.66489143083613e-10\\
1.6125	2.65933185218162e-10\\
1.625	2.65368074847672e-10\\
1.6375	2.64855863580705e-10\\
1.65	2.64394564659065e-10\\
1.6625	2.63775131643229e-10\\
1.675	2.63055547746794e-10\\
1.6875	2.62336469546309e-10\\
1.7	2.61655474193573e-10\\
1.7125	2.61036079676564e-10\\
1.725	2.6038302755477e-10\\
1.7375	2.59798696006608e-10\\
1.75	2.59162076037906e-10\\
1.7625	2.583745137048e-10\\
1.775	2.57553966138246e-10\\
1.7875	2.56781329610181e-10\\
1.8	2.55973002487706e-10\\
1.8125	2.54907853809952e-10\\
1.825	2.53917589313153e-10\\
1.8375	2.5300145673291e-10\\
1.85	2.51928263122116e-10\\
1.8625	2.50747799443927e-10\\
1.875	2.49600313402427e-10\\
1.8875	2.484270227505e-10\\
1.9	2.47172312058068e-10\\
1.9125	2.45850823607741e-10\\
1.925	2.4445470956557e-10\\
1.9375	2.43037597280182e-10\\
1.95	2.41619174730326e-10\\
1.9625	2.40160593666702e-10\\
1.975	2.38725679437693e-10\\
1.9875	2.37247672522351e-10\\
2	2.35722217908703e-10\\
2.0125	2.34254647779162e-10\\
2.025	2.32762106034533e-10\\
2.0375	2.31046376344705e-10\\
2.05	2.29295883566355e-10\\
2.0625	2.27677653529377e-10\\
2.075	2.26040726069235e-10\\
2.0875	2.24412350854692e-10\\
2.1	2.22905349790869e-10\\
2.1125	2.21334532878987e-10\\
2.125	2.19814709997665e-10\\
2.1375	2.18250754066781e-10\\
2.15	2.16765452259585e-10\\
2.1625	2.15217796864406e-10\\
2.175	2.13825423961976e-10\\
2.1875	2.1245668621035e-10\\
2.2	2.11177743775403e-10\\
2.2125	2.10063780308509e-10\\
2.225	2.09104291870387e-10\\
2.2375	2.08379756167683e-10\\
2.25	2.07973799980608e-10\\
2.2625	2.07946383726093e-10\\
2.275	2.08440341360477e-10\\
2.2875	2.09566544895454e-10\\
2.3	2.11392407879029e-10\\
2.3125	2.13998743770847e-10\\
2.325	2.17417545354142e-10\\
2.3375	2.216504854374e-10\\
2.35	2.26635652435283e-10\\
2.3625	2.3416864214972e-10\\
2.375	2.39679307635293e-10\\
2.3875	2.45634832831759e-10\\
2.4	2.51644383669402e-10\\
2.4125	2.57501363710677e-10\\
2.425	2.63084439117607e-10\\
2.4375	2.68279302558075e-10\\
2.45	2.72917828346021e-10\\
2.4625	2.76983935090123e-10\\
2.475	2.80514195800514e-10\\
2.4875	2.83514842953023e-10\\
2.5	2.86016084284009e-10\\
2.5125	2.88049486328902e-10\\
2.525	2.89645973726358e-10\\
2.5375	2.90846791461586e-10\\
2.55	2.91739754668666e-10\\
2.5625	2.92441581522438e-10\\
2.575	2.92799456177061e-10\\
2.5875	2.92991135460134e-10\\
2.6	2.9303842334659e-10\\
2.6125	2.92918551572642e-10\\
2.625	2.92691482353715e-10\\
2.6375	2.92442689740295e-10\\
2.65	2.92257674256104e-10\\
2.6625	2.92016904917734e-10\\
2.675	2.91771731448756e-10\\
2.6875	2.91521260952926e-10\\
2.7	2.91354717474079e-10\\
2.7125	2.91101640110612e-10\\
2.725	2.90986909604512e-10\\
2.7375	2.90998547716747e-10\\
2.75	2.91018509364583e-10\\
2.7625	2.91074881700534e-10\\
2.775	2.91175675480982e-10\\
2.7875	2.91335123011023e-10\\
2.8	2.91558457574942e-10\\
2.8125	2.9190616375709e-10\\
2.825	2.91960895031002e-10\\
2.8375	2.92039761681516e-10\\
2.85	2.92057253042438e-10\\
2.8625	2.92175630488038e-10\\
2.875	2.92311266053828e-10\\
2.8875	2.92285853295425e-10\\
2.9	2.92217435384331e-10\\
2.9125	2.92030873817259e-10\\
2.925	2.91818699719105e-10\\
2.9375	2.91539088932939e-10\\
2.95	2.91206898024746e-10\\
2.9625	2.90779965905101e-10\\
2.975	2.9029380040318e-10\\
2.9875	2.89800950279614e-10\\
3	2.89423802821507e-10\\
3.0125	2.88815461048243e-10\\
3.025	2.88217804849579e-10\\
3.0375	2.8777724350888e-10\\
3.05	2.87179120468539e-10\\
3.0625	2.86484375069879e-10\\
3.075	2.85738330987562e-10\\
3.0875	2.84952982862084e-10\\
3.1	2.84251419597824e-10\\
3.1125	2.835394753939e-10\\
3.125	2.82757884646394e-10\\
3.1375	2.81987635094272e-10\\
3.15	2.81203191624648e-10\\
3.1625	2.80401018575522e-10\\
3.175	2.79574802144186e-10\\
3.1875	2.78727433754862e-10\\
3.2	2.77872236611714e-10\\
3.2125	2.77019464212848e-10\\
3.225	2.76151825176867e-10\\
3.2375	2.75283547025301e-10\\
3.25	2.74414493811533e-10\\
3.2625	2.7354649854263e-10\\
3.275	2.72699585296093e-10\\
3.2875	2.71856771469734e-10\\
3.3	2.71025618770081e-10\\
3.3125	2.70209375849673e-10\\
3.325	2.69393479323635e-10\\
3.3375	2.68603472441278e-10\\
3.35	2.6792438857889e-10\\
3.3625	2.67130779264406e-10\\
3.375	2.66311924389543e-10\\
3.3875	2.65506632471619e-10\\
3.4	2.6467934146381e-10\\
3.4125	2.63861986711479e-10\\
3.425	2.63051690055224e-10\\
3.4375	2.62261687119036e-10\\
3.45	2.61502563350264e-10\\
3.4625	2.60758603410562e-10\\
3.475	2.59992466038974e-10\\
3.4875	2.59298784473107e-10\\
3.5	2.58630660590339e-10\\
3.5125	2.57954134085492e-10\\
3.525	2.57258802360719e-10\\
3.5375	2.56712996737478e-10\\
3.55	2.56039173886982e-10\\
3.5625	2.55415744339021e-10\\
3.575	2.54851060999934e-10\\
3.5875	2.54344888657659e-10\\
3.6	2.53861559037224e-10\\
3.6125	2.53458790663202e-10\\
3.625	2.53080616031612e-10\\
3.6375	2.52795184734046e-10\\
3.65	2.52640274331848e-10\\
3.6625	2.52618868624358e-10\\
3.675	2.52676254407087e-10\\
3.6875	2.52669182802472e-10\\
3.7	2.52816993296183e-10\\
3.7125	2.53062957811836e-10\\
3.725	2.5339435048446e-10\\
3.7375	2.53840250698261e-10\\
3.75	2.54505572601616e-10\\
3.7625	2.55384235837122e-10\\
3.775	2.56082017622366e-10\\
3.7875	2.56528683493881e-10\\
3.8	2.57357909913733e-10\\
3.8125	2.58245234034301e-10\\
3.825	2.58915245763382e-10\\
3.8375	2.59670217171487e-10\\
3.85	2.60394093022469e-10\\
3.8625	2.61117615059641e-10\\
3.875	2.61825314097008e-10\\
3.8875	2.62482718847196e-10\\
3.9	2.63078668989832e-10\\
3.9125	2.63622485874282e-10\\
3.925	2.64093476778774e-10\\
3.9375	2.64506433594757e-10\\
3.95	2.64879497580266e-10\\
3.9625	2.65206024100886e-10\\
3.975	2.65470201645479e-10\\
3.9875	2.65680788799635e-10\\
4	2.65882526731805e-10\\
4.0125	2.65975364487138e-10\\
4.025	2.66033032221146e-10\\
4.0375	2.66070029227393e-10\\
4.05	2.660905239291e-10\\
4.0625	2.66082411725656e-10\\
4.075	2.66078480835771e-10\\
4.0875	2.66087875263285e-10\\
4.1	2.66118708767457e-10\\
4.1125	2.66137682522884e-10\\
4.125	2.66141443575829e-10\\
4.1375	2.66146023706483e-10\\
4.15	2.66153059253673e-10\\
4.1625	2.66164587478058e-10\\
4.175	2.66150606971473e-10\\
4.1875	2.66070076829711e-10\\
4.2	2.6594277705322e-10\\
4.2125	2.65727284038337e-10\\
4.225	2.65343092285146e-10\\
4.2375	2.64737691461847e-10\\
4.25	2.63871230145591e-10\\
4.2625	2.62639893602557e-10\\
4.275	2.6099202409162e-10\\
4.2875	2.58808233804332e-10\\
4.3	2.56013429592102e-10\\
4.3125	2.5258998761535e-10\\
4.325	2.48485267533793e-10\\
4.3375	2.43704530891549e-10\\
4.35	2.38314640355968e-10\\
4.3625	2.32417892612797e-10\\
4.375	2.26120504294364e-10\\
4.3875	2.19595384287288e-10\\
4.4	2.12993385991781e-10\\
4.4125	2.06487649305119e-10\\
4.425	2.00192365717215e-10\\
4.4375	1.94166517488953e-10\\
4.45	1.8843676507609e-10\\
4.4625	1.8296100182286e-10\\
4.475	1.77636377191144e-10\\
4.4875	1.72335264946283e-10\\
4.5	1.66941603556902e-10\\
4.5125	1.61382773021664e-10\\
4.525	1.55677660258285e-10\\
4.5375	1.49934821353843e-10\\
4.55	1.44364982161862e-10\\
4.5625	1.39230110139795e-10\\
4.575	1.3476144873757e-10\\
4.5875	1.3109722049029e-10\\
4.6	1.28300908702202e-10\\
4.6125	1.26339508822012e-10\\
4.625	1.25089136782123e-10\\
4.6375	1.24461998582062e-10\\
4.65	1.24326327172931e-10\\
4.6625	1.24592397390146e-10\\
4.675	1.25199240825366e-10\\
4.6875	1.26086851061892e-10\\
4.7	1.27218876560834e-10\\
4.7125	1.28561133652766e-10\\
4.725	1.30100264059673e-10\\
4.7375	1.31800181427303e-10\\
4.75	1.33640088037867e-10\\
4.7625	1.35595185610762e-10\\
4.775	1.37639566041648e-10\\
4.7875	1.39752007165206e-10\\
4.8	1.41901640827436e-10\\
4.8125	1.44059958378202e-10\\
4.825	1.46200186262485e-10\\
4.8375	1.48304828153097e-10\\
4.85	1.50346660631576e-10\\
4.8625	1.5230395208525e-10\\
4.875	1.54143920535228e-10\\
4.8875	1.55873741439661e-10\\
4.9	1.5747357995632e-10\\
4.9125	1.5894472268081e-10\\
4.925	1.60282148884713e-10\\
4.9375	1.61485076869744e-10\\
4.95	1.62553146550832e-10\\
4.9625	1.63487574802597e-10\\
4.975	1.64294901858055e-10\\
4.9875	1.64981387277337e-10\\
5	1.65553864374066e-10\\
};
\addlegendentry{\texttt{TDB-CUR-CR-OS} $|$ $\epsilon_u = 10^{-11}$}

\addplot [color=mycolor2, dotted, line width=1.2pt,y filter/.expression={log10(y)}]
  table[row sep=crcr]{%
0	6.25305022111612e-19\\
0.0125	2.57821786147377e-14\\
0.025	4.9768591903554e-14\\
0.0375	1.46155800819145e-13\\
0.05	2.06909838438981e-13\\
0.0625	3.11407814489249e-13\\
0.075	5.19036042075774e-13\\
0.0875	6.46673875066252e-13\\
0.1	8.14925234540622e-13\\
0.1125	1.11465845998137e-12\\
0.125	1.58794280708104e-12\\
0.1375	2.24715092452125e-12\\
0.15	3.04176492656747e-12\\
0.1625	3.93173847593347e-12\\
0.175	5.11883504895187e-12\\
0.1875	6.89561333936423e-12\\
0.2	9.65655317901314e-12\\
0.2125	1.34721155397483e-11\\
0.225	1.64939614812536e-11\\
0.2375	1.80360890602349e-11\\
0.25	1.89347452006755e-11\\
0.2625	1.9940719378409e-11\\
0.275	2.13091022874618e-11\\
0.2875	2.2608475273703e-11\\
0.3	2.37744267694863e-11\\
0.3125	2.53358731906743e-11\\
0.325	2.80421024543617e-11\\
0.3375	3.2256803143307e-11\\
0.35	3.65126714736412e-11\\
0.3625	3.90911954589358e-11\\
0.375	4.04786044077894e-11\\
0.3875	4.15232380712102e-11\\
0.4	4.26599249236053e-11\\
0.4125	4.42757685215506e-11\\
0.425	4.68719291710486e-11\\
0.4375	5.11256873757258e-11\\
0.45	5.76976408099581e-11\\
0.4625	6.70177389969487e-11\\
0.475	7.98410685282691e-11\\
0.4875	9.78272994399686e-11\\
0.5	1.10547389132086e-10\\
0.5125	1.16208731271789e-10\\
0.525	1.23530567349189e-10\\
0.5375	1.33882770808135e-10\\
0.55	1.4918917936293e-10\\
0.5625	1.70496304056769e-10\\
0.575	1.97845321332289e-10\\
0.5875	2.31431557429502e-10\\
0.6	2.71041587953965e-10\\
0.6125	3.13019452407016e-10\\
0.625	3.57295745119992e-10\\
0.6375	4.03470333805182e-10\\
0.65	4.51190506197088e-10\\
0.6625	5.01405061829858e-10\\
0.675	5.54670701999263e-10\\
0.6875	6.08515010496503e-10\\
0.7	6.61920026731604e-10\\
0.7125	7.16080262978518e-10\\
0.725	7.712160708598e-10\\
0.7375	8.26853990366644e-10\\
0.75	8.83021966838653e-10\\
0.7625	9.40255154082214e-10\\
0.775	9.99338942479845e-10\\
0.7875	1.06066326869238e-09\\
0.8	1.12425195098155e-09\\
0.8125	1.18984490876633e-09\\
0.825	1.25804423203108e-09\\
0.8375	1.33034462169224e-09\\
0.85	1.40755418121071e-09\\
0.8625	1.48851774788902e-09\\
0.875	1.57054691184513e-09\\
0.8875	1.65046204567327e-09\\
0.9	1.72587167451559e-09\\
0.9125	1.7955053323273e-09\\
0.925	1.85882829399606e-09\\
0.9375	1.91571446462037e-09\\
0.95	1.96627472725165e-09\\
0.9625	2.01076243628149e-09\\
0.975	2.04976177388453e-09\\
0.9875	2.08362986605243e-09\\
1	2.11277199592984e-09\\
1.0125	2.13758658684918e-09\\
1.025	2.15845603080373e-09\\
1.0375	2.17575266686472e-09\\
1.05	2.1898348544215e-09\\
1.0625	2.20103053820503e-09\\
1.075	2.20963173306207e-09\\
1.0875	2.21590960967327e-09\\
1.1	2.22011390170358e-09\\
1.1125	2.22244774548385e-09\\
1.125	2.22311775626731e-09\\
1.1375	2.22231478191946e-09\\
1.15	2.22020716135688e-09\\
1.1625	2.21693965812107e-09\\
1.175	2.21263181542093e-09\\
1.1875	2.20740500093483e-09\\
1.2	2.20137877014665e-09\\
1.2125	2.19465954494001e-09\\
1.225	2.18734041409542e-09\\
1.2375	2.17950164867086e-09\\
1.25	2.17121232673668e-09\\
1.2625	2.16253403805361e-09\\
1.275	2.15352313979732e-09\\
1.2875	2.14423202205433e-09\\
1.3	2.13471080271581e-09\\
1.3125	2.12500749235588e-09\\
1.325	2.11516326872489e-09\\
1.3375	2.10520534761562e-09\\
1.35	2.09515544525535e-09\\
1.3625	2.08503708061417e-09\\
1.375	2.07487344490627e-09\\
1.3875	2.06468501895912e-09\\
1.4	2.05449049463381e-09\\
1.4125	2.0443082868925e-09\\
1.425	2.03415745795257e-09\\
1.4375	2.02405689337261e-09\\
1.45	2.01402671381273e-09\\
1.4625	2.0040907565763e-09\\
1.475	1.99427867858443e-09\\
1.4875	1.9846228115737e-09\\
1.5	1.97515774574348e-09\\
1.5125	1.96593135561278e-09\\
1.525	1.95700320857938e-09\\
1.5375	1.9484533693648e-09\\
1.55	1.94040584302906e-09\\
1.5625	1.93301664529254e-09\\
1.575	1.92649204802735e-09\\
1.5875	1.92105581197183e-09\\
1.6	1.91691847149298e-09\\
1.6125	1.91427888641771e-09\\
1.625	1.91322838797914e-09\\
1.6375	1.91368309250708e-09\\
1.65	1.91575342001979e-09\\
1.6625	1.91962458722631e-09\\
1.675	1.92534903945495e-09\\
1.6875	1.93294242669213e-09\\
1.7	1.9423722316129e-09\\
1.7125	1.95353992828331e-09\\
1.725	1.96628122576847e-09\\
1.7375	1.98036908348464e-09\\
1.75	1.99584406897292e-09\\
1.7625	2.01260000603698e-09\\
1.775	2.0304371557752e-09\\
1.7875	2.04919405081901e-09\\
1.8	2.06870731186843e-09\\
1.8125	2.08858315097674e-09\\
1.825	2.10838911673507e-09\\
1.8375	2.12782731870687e-09\\
1.85	2.14670416323052e-09\\
1.8625	2.16487156407523e-09\\
1.875	2.18214425185511e-09\\
1.8875	2.19835533766007e-09\\
1.9	2.21338029558071e-09\\
1.9125	2.227126204481e-09\\
1.925	2.23952204173577e-09\\
1.9375	2.25051439611533e-09\\
1.95	2.26006418733738e-09\\
1.9625	2.26814463238045e-09\\
1.975	2.27478396397418e-09\\
1.9875	2.28015220174638e-09\\
2	2.28438471555699e-09\\
2.0125	2.28755321362381e-09\\
2.025	2.28974333281004e-09\\
2.0375	2.2910473618708e-09\\
2.05	2.29155338485432e-09\\
2.0625	2.29134386001665e-09\\
2.075	2.29050335838125e-09\\
2.0875	2.28910942267264e-09\\
2.1	2.28724012713204e-09\\
2.1125	2.28499982000905e-09\\
2.125	2.28248355376531e-09\\
2.1375	2.2798349733356e-09\\
2.15	2.27724318845888e-09\\
2.1625	2.27494476928652e-09\\
2.175	2.27325898988496e-09\\
2.1875	2.27262391739894e-09\\
2.2	2.27361949363623e-09\\
2.2125	2.27700330057596e-09\\
2.225	2.2837451332769e-09\\
2.2375	2.2950416002103e-09\\
2.25	2.31230163384783e-09\\
2.2625	2.33708653394655e-09\\
2.275	2.37098727815608e-09\\
2.2875	2.41543431993813e-09\\
2.3	2.47146093647598e-09\\
2.3125	2.53946789267135e-09\\
2.325	2.61903233769136e-09\\
2.3375	2.70883477307606e-09\\
2.35	2.8067347164715e-09\\
2.3625	2.90998741134881e-09\\
2.375	3.01553803317054e-09\\
2.3875	3.12034931117035e-09\\
2.4	3.22168322177029e-09\\
2.4125	3.31729613367035e-09\\
2.425	3.40553730784458e-09\\
2.4375	3.48535870276913e-09\\
2.45	3.55625907345534e-09\\
2.4625	3.61818937451151e-09\\
2.475	3.67144297301909e-09\\
2.4875	3.71655155599779e-09\\
2.5	3.75419366849024e-09\\
2.5125	3.78512162502358e-09\\
2.525	3.81011364722116e-09\\
2.5375	3.82993709682067e-09\\
2.55	3.84532374308041e-09\\
2.5625	3.85695786514458e-09\\
2.575	3.86549319490856e-09\\
2.5875	3.87152334886914e-09\\
2.6	3.87558154995564e-09\\
2.6125	3.8781426335962e-09\\
2.625	3.8796196547714e-09\\
2.6375	3.88033901830202e-09\\
2.65	3.88058212578051e-09\\
2.6625	3.88058737674534e-09\\
2.675	3.88054939387344e-09\\
2.6875	3.88063696332225e-09\\
2.7	3.88099811296971e-09\\
2.7125	3.88173745220879e-09\\
2.725	3.88293014976311e-09\\
2.7375	3.88463347149835e-09\\
2.75	3.88686859107564e-09\\
2.7625	3.88959977051785e-09\\
2.775	3.89276560028585e-09\\
2.7875	3.89626972612671e-09\\
2.8	3.89999757940189e-09\\
2.8125	3.90384170823331e-09\\
2.825	3.90769278157687e-09\\
2.8375	3.91144598813016e-09\\
2.85	3.91501138745011e-09\\
2.8625	3.91827700444594e-09\\
2.875	3.92110049784116e-09\\
2.8875	3.92335759811341e-09\\
2.9	3.924953775611e-09\\
2.9125	3.92581772881001e-09\\
2.925	3.925897119403e-09\\
2.9375	3.9251562160074e-09\\
2.95	3.92357204914569e-09\\
2.9625	3.92112721439841e-09\\
2.975	3.91785503249374e-09\\
2.9875	3.9138656870374e-09\\
3	3.90919147993497e-09\\
3.0125	3.90387251332499e-09\\
3.025	3.89796294437729e-09\\
3.0375	3.89152125283385e-09\\
3.05	3.88460432050699e-09\\
3.0625	3.87726514730265e-09\\
3.075	3.86955100485457e-09\\
3.0875	3.86150272979573e-09\\
3.1	3.85315800654607e-09\\
3.1125	3.8445489791975e-09\\
3.125	3.83569986817846e-09\\
3.1375	3.82663878949433e-09\\
3.15	3.8173898849005e-09\\
3.1625	3.80797244004574e-09\\
3.175	3.79840934945257e-09\\
3.1875	3.78871871213108e-09\\
3.2	3.77891728383409e-09\\
3.2125	3.76902084355872e-09\\
3.225	3.75904384023344e-09\\
3.2375	3.74900031575363e-09\\
3.25	3.73890345671277e-09\\
3.2625	3.7287653488998e-09\\
3.275	3.71859700972488e-09\\
3.2875	3.70840797879043e-09\\
3.3	3.69820703434562e-09\\
3.3125	3.68800259858765e-09\\
3.325	3.67780274745731e-09\\
3.3375	3.66761499428556e-09\\
3.35	3.65744587067915e-09\\
3.3625	3.64729933281431e-09\\
3.375	3.63718155499987e-09\\
3.3875	3.62711814222209e-09\\
3.4	3.61710325978597e-09\\
3.4125	3.60713820790757e-09\\
3.425	3.59722779847e-09\\
3.4375	3.58737792154291e-09\\
3.45	3.57759565045373e-09\\
3.4625	3.56788997134362e-09\\
3.475	3.55827215596484e-09\\
3.4875	3.54875240744618e-09\\
3.5	3.53934719828583e-09\\
3.5125	3.53008022922215e-09\\
3.525	3.52098030949947e-09\\
3.5375	3.512088851519e-09\\
3.55	3.50346392418865e-09\\
3.5625	3.49518626330178e-09\\
3.575	3.48734257246249e-09\\
3.5875	3.48003590824241e-09\\
3.6	3.47338476743607e-09\\
3.6125	3.46750317236506e-09\\
3.625	3.46248891459394e-09\\
3.6375	3.45838998496968e-09\\
3.65	3.45521484317885e-09\\
3.6625	3.45298562052695e-09\\
3.675	3.45180554032805e-09\\
3.6875	3.45174298250069e-09\\
3.7	3.4528108552994e-09\\
3.7125	3.45500953290992e-09\\
3.725	3.4582927042369e-09\\
3.7375	3.46257196569269e-09\\
3.75	3.46773566942895e-09\\
3.7625	3.47370027656568e-09\\
3.775	3.4804447920049e-09\\
3.7875	3.48782796998263e-09\\
3.8	3.49571265805462e-09\\
3.8125	3.50394617448183e-09\\
3.825	3.51228731413009e-09\\
3.8375	3.52055845939783e-09\\
3.85	3.52859774451118e-09\\
3.8625	3.53625889168512e-09\\
3.875	3.54342306506143e-09\\
3.8875	3.55002131097349e-09\\
3.9	3.55600163085894e-09\\
3.9125	3.56131747352725e-09\\
3.925	3.5659388714783e-09\\
3.9375	3.56985081893992e-09\\
3.95	3.57305309162354e-09\\
3.9625	3.57556152146069e-09\\
3.975	3.57741379574642e-09\\
3.9875	3.57868007377993e-09\\
4	3.57944239342768e-09\\
4.0125	3.57978401633959e-09\\
4.025	3.57979688706604e-09\\
4.0375	3.57957733520053e-09\\
4.05	3.5792218400886e-09\\
4.0625	3.57882413537711e-09\\
4.075	3.57847355604752e-09\\
4.0875	3.57825220953236e-09\\
4.1	3.57823210812885e-09\\
4.1125	3.57846906195268e-09\\
4.125	3.57899830973997e-09\\
4.1375	3.5798291769115e-09\\
4.15	3.58093238011296e-09\\
4.1625	3.58222512060716e-09\\
4.175	3.58355485811391e-09\\
4.1875	3.5846804110684e-09\\
4.2	3.58525141594485e-09\\
4.2125	3.58478837147457e-09\\
4.225	3.58266679889873e-09\\
4.2375	3.57810877879123e-09\\
4.25	3.57018877020028e-09\\
4.2625	3.55785977888373e-09\\
4.275	3.54000596216124e-09\\
4.2875	3.51552541345742e-09\\
4.3	3.48344192998645e-09\\
4.3125	3.44303724923592e-09\\
4.325	3.39398598198948e-09\\
4.3375	3.3364666713042e-09\\
4.35	3.27121710978248e-09\\
4.3625	3.1995040943333e-09\\
4.375	3.12299025458885e-09\\
4.3875	3.04350509324968e-09\\
4.4	2.9627527303316e-09\\
4.4125	2.88201001083356e-09\\
4.425	2.80188781371072e-09\\
4.4375	2.72221269391724e-09\\
4.45	2.64206234192312e-09\\
4.4625	2.55995841400729e-09\\
4.475	2.47419910496774e-09\\
4.4875	2.38330506024523e-09\\
4.5	2.28653949221084e-09\\
4.5125	2.18441542467705e-09\\
4.525	2.07903257150953e-09\\
4.5375	1.97403573517632e-09\\
4.55	1.87406025078492e-09\\
4.5625	1.78375560680707e-09\\
4.575	1.70673150807737e-09\\
4.5875	1.64485655549055e-09\\
4.6	1.5981619127351e-09\\
4.6125	1.56527459009479e-09\\
4.625	1.54407589008725e-09\\
4.6375	1.53229318820378e-09\\
4.65	1.52788923537109e-09\\
4.6625	1.52922982814121e-09\\
4.675	1.53509963338066e-09\\
4.6875	1.54463466593203e-09\\
4.7	1.55722609557323e-09\\
4.7125	1.5724304395614e-09\\
4.725	1.58990261559539e-09\\
4.7375	1.60934457090631e-09\\
4.75	1.63047052231014e-09\\
4.7625	1.65298906611527e-09\\
4.775	1.67659630136186e-09\\
4.7875	1.70097863762288e-09\\
4.8	1.7258176949348e-09\\
4.8125	1.75079734138123e-09\\
4.825	1.77561211244684e-09\\
4.8375	1.79997261112288e-09\\
4.85	1.82361678812973e-09\\
4.8625	1.84631267010701e-09\\
4.875	1.86786079546231e-09\\
4.8875	1.88809496065256e-09\\
4.9	1.90688242581884e-09\\
4.9125	1.92413093709537e-09\\
4.925	1.93978437040679e-09\\
4.9375	1.95381733179759e-09\\
4.95	1.96623273830047e-09\\
4.9625	1.97706906812262e-09\\
4.975	1.98638838716605e-09\\
4.9875	1.99426708648481e-09\\
5	2.00079667922965e-09\\
};
\addlegendentry{\texttt{TDB-SVD} $|$ $\epsilon_u = 10^{-11}$}


\end{axis}
\end{tikzpicture}%

==> figures/Error_KdV.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
title={Korteweg-De Vries},
width=1.5in,
height=1.5in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=5.29809904625405e-15,
ymax=1.00522160516934e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={Error},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.04,0.22)},
  anchor=west}
  % draw=lightgray204}
]
\addplot [line width=1.2pt,
     mycolor1]
table {
0 2.05934457563911e-17
0.01 3.06021546771438e-09
0.02 5.56671029267056e-09
0.03 6.92920139131839e-09
0.04 1.94028835076467e-08
0.05 2.81528183736129e-08
0.06 3.91485417493368e-08
0.07 4.98180063865181e-08
0.08 9.4871589846143e-08
0.09 1.01271368364374e-07
0.1 1.07790556923319e-07
0.11 1.17447100836668e-07
0.12 1.34835692639099e-07
0.13 1.53215944999662e-07
0.14 1.74819531366616e-07
0.15 1.95054737479547e-07
0.16 2.15430308738211e-07
0.17 2.32668247716854e-07
0.18 2.5295173069173e-07
0.19 2.53114359839037e-07
0.2 2.52559090014799e-07
0.21 2.67587253965618e-07
0.22 2.85010169926438e-07
0.23 3.0086640033793e-07
0.24 3.17451033813896e-07
0.25 3.33303879902198e-07
0.26 3.48901087720408e-07
0.27 3.6452242845489e-07
0.28 3.79527006956338e-07
0.29 3.94343310015245e-07
0.3 4.0914380578467e-07
0.31 4.23392973949531e-07
0.32 4.37568830369578e-07
0.33 4.52100430219736e-07
0.34 4.65749377840334e-07
0.35 4.79292595301998e-07
0.36 4.93253811916526e-07
0.37 5.06753886573696e-07
0.38 5.20444133343887e-07
0.39 5.34047624763245e-07
0.4 5.4794887625098e-07
0.41 5.61770847533383e-07
0.42 5.7619414987287e-07
0.43 5.90835580342341e-07
0.44 6.05089828997937e-07
0.45 6.19795656304921e-07
0.46 6.35187243390416e-07
0.47 6.51174147443873e-07
0.48 6.55255378630194e-07
0.49 6.57397996794645e-07
0.5 6.38602825443728e-07
0.51 6.37984854649074e-07
0.52 6.37365145180647e-07
0.53 6.36682369715509e-07
0.54 6.36202130047814e-07
0.55 6.36016027502636e-07
0.56 6.35554013737688e-07
0.57 6.35573238507762e-07
0.58 6.3641455595288e-07
0.59 6.3739895431413e-07
0.6 6.38501591483356e-07
0.61 6.39624030711908e-07
0.62 6.4014347750924e-07
0.63 6.41015514376557e-07
0.64 6.42527061972809e-07
0.65 6.43783672187673e-07
0.66 6.44139992772596e-07
0.67 6.44673083439973e-07
0.68 6.45518527270282e-07
0.69 6.45608598888666e-07
0.7 6.46312976138773e-07
0.71 6.46522666411158e-07
0.72 6.46698004990342e-07
0.73 6.47204750959184e-07
0.74 6.47615850093527e-07
0.75 6.48048121600432e-07
0.76 6.48554720450926e-07
0.77 6.48567779528273e-07
0.78 6.49002783395378e-07
0.79 6.48826236393777e-07
0.8 6.48276439394222e-07
0.81 6.4832568230612e-07
0.82 6.48413478789154e-07
0.83 6.48051248937921e-07
0.84 6.47007483171686e-07
0.85 6.4631288024377e-07
0.86 6.46268245948216e-07
0.87 6.46800953902437e-07
0.88 6.47974581112675e-07
0.89 6.48661554570818e-07
0.9 6.48499023008748e-07
0.91 6.48699950077494e-07
0.92 6.49381913606928e-07
0.93 6.50322599946804e-07
0.94 6.52508982618207e-07
0.95 6.53907899850317e-07
0.96 6.55487280681503e-07
0.97 6.5775697607384e-07
0.98 6.59238093814864e-07
0.99 6.60332222311941e-07
};
%%\addlegendentry{TDB-CUR $|$ $\epsilon_u = 10^{-8}$}


\addplot [line width=1.2pt,
     mycolor2]
table {
0 2.05934457563911e-17
0.01 4.3957490222699e-10
0.02 2.21344198668747e-09
0.03 3.13498182081315e-09
0.04 1.68273724097476e-08
0.05 2.15266065809132e-08
0.06 2.63902309644173e-08
0.07 3.13570091590976e-08
0.08 8.29606500624722e-08
0.09 8.54538720166412e-08
0.1 8.81693515544946e-08
0.11 9.11685193416542e-08
0.12 9.43741549928609e-08
0.13 9.77738803443162e-08
0.14 1.01373216668488e-07
0.15 1.05085962080404e-07
0.16 1.08965249788625e-07
0.17 1.12920070034968e-07
0.18 1.16975416106284e-07
0.19 1.17177789616226e-07
0.2 1.17307009340991e-07
0.21 1.29426829331333e-07
0.22 1.33553712953671e-07
0.23 1.37638606202593e-07
0.24 1.41629324253511e-07
0.25 1.45547928315131e-07
0.26 1.4944166651353e-07
0.27 1.53286764612136e-07
0.28 1.57131219289538e-07
0.29 1.60925135082326e-07
0.3 1.64699362061882e-07
0.31 1.68456008725952e-07
0.32 1.72180011638622e-07
0.33 1.75903545055028e-07
0.34 1.79590663029782e-07
0.35 1.83278896538604e-07
0.36 1.86955662535199e-07
0.37 1.90618971774773e-07
0.38 1.94295090182382e-07
0.39 1.97961662211465e-07
0.4 2.01647839907832e-07
0.41 2.05349169044092e-07
0.42 2.09067975705763e-07
0.43 2.12832472444307e-07
0.44 2.16630733736809e-07
0.45 2.20488695745056e-07
0.46 2.24420601186045e-07
0.47 2.28428579713862e-07
0.48 2.29192677853749e-07
0.49 2.29306991434768e-07
0.5 2.29381704733563e-07
0.51 2.29108113502798e-07
0.52 2.28855304664682e-07
0.53 2.28641742549688e-07
0.54 2.28485866600654e-07
0.55 2.28423583179416e-07
0.56 2.28493509360242e-07
0.57 2.28700570604962e-07
0.58 2.28998285791104e-07
0.59 2.29372722957277e-07
0.6 2.297808951305e-07
0.61 2.30248993805969e-07
0.62 2.30808528354633e-07
0.63 2.31433795821243e-07
0.64 2.32047648302324e-07
0.65 2.32519945831921e-07
0.66 2.32862558866649e-07
0.67 2.33197612383412e-07
0.68 2.33503364758757e-07
0.69 2.33765441533853e-07
0.7 2.34079783687226e-07
0.71 2.34273795656118e-07
0.72 2.34483704749074e-07
0.73 2.34747933746759e-07
0.74 2.34958094155551e-07
0.75 2.35228158105297e-07
0.76 2.35455368261522e-07
0.77 2.35602154808812e-07
0.78 2.35821918711631e-07
0.79 2.35984151632084e-07
0.8 2.36220576214063e-07
0.81 2.36492089347015e-07
0.82 2.36713774327844e-07
0.83 2.37001484777229e-07
0.84 2.37245173630826e-07
0.85 2.37448403935215e-07
0.86 2.37756193282868e-07
0.87 2.3797964948871e-07
0.88 2.38186745567338e-07
0.89 2.3839184875889e-07
0.9 2.38616293050237e-07
0.91 2.38948617529697e-07
0.92 2.39322637235437e-07
0.93 2.39740414525397e-07
0.94 2.40099531283447e-07
0.95 2.40293502878607e-07
0.96 2.40434720315241e-07
0.97 2.40535238292999e-07
0.98 2.40722573680563e-07
0.99 2.41102468282783e-07
};
%%\addlegendentry{TDB-SVD $|$ $\epsilon_u = 10^{-8}$}


\addplot [line width=1.2pt,
    mycolor1,dotted]
table {
0 2.05934457563911e-17
0.001 2.41006814924418e-10
0.002 2.40982454462195e-10
0.003 2.40969792343543e-10
0.004 2.40986579621665e-10
0.005 2.41066539292179e-10
0.006 2.41064821138205e-10
0.007 2.41088741628617e-10
0.008 2.41147055615557e-10
0.009 2.41180506027345e-10
0.01 2.41180242114886e-10
0.011 2.41206750438254e-10
0.012 2.4128898733191e-10
0.013 2.4126991072772e-10
0.014 2.41323989184621e-10
0.015 2.41402630612884e-10
0.016 2.41486138142461e-10
0.017 2.41581668394802e-10
0.018 2.41713460487227e-10
0.019 2.4182724256803e-10
0.02 2.42055480074838e-10
0.021 2.42327222965385e-10
0.022 2.42509752546336e-10
0.023 2.42968989691816e-10
0.024 2.43154844500513e-10
0.025 2.43419074830701e-10
0.026 2.45141123083116e-10
0.027 2.45492932766694e-10
0.028 2.4580122654901e-10
0.029 2.46016859445327e-10
0.03 2.46333401317602e-10
0.031 2.46568529245532e-10
0.032 2.46800075947294e-10
0.033 2.47236543557425e-10
0.034 2.47795105373036e-10
0.035 2.47973057576867e-10
0.036 2.47742855612373e-10
0.037 2.47545822094085e-10
0.038 2.47430105927195e-10
0.039 2.47598725285065e-10
0.04 2.47949504364428e-10
0.041 2.48281025736328e-10
0.042 2.48566978496229e-10
0.043 2.48945580710654e-10
0.044 2.49217001213098e-10
0.045 2.49565903890401e-10
0.046 2.4970084944107e-10
0.047 2.49755477463348e-10
0.048 2.49709174404276e-10
0.049 2.49745432726927e-10
0.05 2.50086410514978e-10
0.051 2.50374517482271e-10
0.052 2.50725220284433e-10
0.053 2.51441015616148e-10
0.054 2.51615141381129e-10
0.055 2.52085983043224e-10
0.056 2.52754822368662e-10
0.057 2.53402293513981e-10
0.058 2.53965758998292e-10
0.059 2.54139771890557e-10
0.06 2.54518995508442e-10
0.061 2.55456516574888e-10
0.062 2.55817580869927e-10
0.063 2.56430056240623e-10
0.064 2.56419549297263e-10
0.065 2.56526700156667e-10
0.066 2.56616533083695e-10
0.067 2.56817000676457e-10
0.068 2.56818724537868e-10
0.069 2.56875286386943e-10
0.07 2.56943711571242e-10
0.071 2.57055546817412e-10
0.072 2.57101122531695e-10
0.073 2.57430800400317e-10
0.074 2.57587658086823e-10
0.075 2.5791457310983e-10
0.076 2.58278061852385e-10
0.077 2.5869047685186e-10
0.078 2.58877929595347e-10
0.079 2.5924344296398e-10
0.08 2.5960974116175e-10
0.081 2.59786664501826e-10
0.082 2.59955660418899e-10
0.083 2.59902476595763e-10
0.084 2.60197375917977e-10
0.085 2.6057480545649e-10
0.086 2.60958592517791e-10
0.087 2.61404730958033e-10
0.088 2.62136062676368e-10
0.089 2.62481784079023e-10
0.09 2.62524467164214e-10
0.091 2.63004731612989e-10
0.092 2.63046185361661e-10
0.093 2.62971440083034e-10
0.094 2.63138543109422e-10
0.095 2.63423836989151e-10
0.096 2.63692505856341e-10
0.097 2.64686922997598e-10
0.098 2.65692830051623e-10
0.099 2.66506524622648e-10
0.1 2.67257709011205e-10
0.101 2.68197505330503e-10
0.102 2.69402580924901e-10
0.103 2.71345398370891e-10
0.104 2.72422931504801e-10
0.105 2.72545986493148e-10
0.106 2.73711382732312e-10
0.107 2.74367654085e-10
0.108 2.7561708535027e-10
0.109 2.77290009846821e-10
0.11 2.7877479113463e-10
0.111 2.78723025853916e-10
0.112 2.79247782717084e-10
0.113 2.799197224649e-10
0.114 2.80403129505273e-10
0.115 2.8070424420956e-10
0.116 2.81168996786735e-10
0.117 2.81910191413064e-10
0.118 2.82756291057802e-10
0.119 2.83826688274409e-10
0.12 2.84588774299291e-10
0.121 2.84890773267327e-10
0.122 2.85792256118026e-10
0.123 2.86411688670279e-10
0.124 2.87657792523346e-10
0.125 2.87337346391307e-10
0.126 2.88268446910763e-10
0.127 2.89520504772147e-10
0.128 2.90001479362129e-10
0.129 2.90460604467802e-10
0.13 2.90936208236136e-10
0.131 2.90792084602195e-10
0.132 2.91031215882675e-10
0.133 2.91179064748504e-10
0.134 2.91543992379084e-10
0.135 2.92366168765135e-10
0.136 2.92905184774543e-10
0.137 2.93463283966245e-10
0.138 2.93947708431696e-10
0.139 2.9497864044758e-10
0.14 2.95376478903297e-10
0.141 2.95533803644434e-10
0.142 2.96118247685979e-10
0.143 2.96750733738574e-10
0.144 2.9778003510283e-10
0.145 2.98394447517767e-10
0.146 2.9902815226928e-10
0.147 2.9979161918478e-10
0.148 3.00651145064521e-10
0.149 3.01193805481403e-10
0.15 3.01759495624019e-10
0.151 3.0274172647978e-10
0.152 3.03470804972875e-10
0.153 3.03891828600582e-10
0.154 3.04080287309598e-10
0.155 3.04925622943668e-10
0.156 3.05836714422658e-10
0.157 3.06087035582371e-10
0.158 3.06157127319257e-10
0.159 3.06596820820758e-10
0.16 3.06833097371574e-10
0.161 3.06940206471662e-10
0.162 3.06924658487512e-10
0.163 3.07993869454963e-10
0.164 3.08302681331852e-10
0.165 3.08608525165144e-10
0.166 3.08907147643056e-10
0.167 3.09318114433945e-10
0.168 3.09854991417428e-10
0.169 3.10186270780707e-10
0.17 3.10613426007821e-10
0.171 3.10989763488426e-10
0.172 3.11361740094659e-10
0.173 3.11719512771624e-10
0.174 3.11557448024722e-10
0.175 3.1220264119858e-10
0.176 3.12446747837091e-10
0.177 3.12711736637399e-10
0.178 3.13088140435897e-10
0.179 3.13571764868898e-10
0.18 3.13783874430786e-10
0.181 3.1398197477654e-10
0.182 3.14210506838855e-10
0.183 3.14361956980799e-10
0.184 3.14539500901353e-10
0.185 3.15195099957941e-10
0.186 3.15355231567155e-10
0.187 3.15310138427863e-10
0.188 3.15692482595381e-10
0.189 3.1510206989596e-10
0.19 3.15596325575566e-10
0.191 3.15815379488342e-10
0.192 3.15934219593917e-10
0.193 3.1616712193533e-10
0.194 3.16435962657181e-10
0.195 3.16038336954834e-10
0.196 3.16273452249384e-10
0.197 3.165391592654e-10
0.198 3.17324857868204e-10
0.199 7.52431518034932e-10
0.2 7.524255719783e-10
0.201 7.52426939987463e-10
0.202 7.52440885911202e-10
0.203 7.52473578272865e-10
0.204 7.52544147537022e-10
0.205 7.52539273723539e-10
0.206 7.52631590657231e-10
0.207 7.5207727478495e-10
0.208 7.5195844863648e-10
0.209 7.51889636151897e-10
0.21 7.51954535106927e-10
0.211 7.51770420241945e-10
0.212 7.51702734506194e-10
0.213 7.51599093620596e-10
0.214 7.51873307250892e-10
0.215 7.52320534080986e-10
0.216 7.52496164059289e-10
0.217 7.5261089128318e-10
0.218 7.52919606088254e-10
0.219 7.53970295310943e-10
0.22 7.54384691286284e-10
0.221 7.54455875463213e-10
0.222 7.54842808712074e-10
0.223 7.55172743886357e-10
0.224 7.55381862097908e-10
0.225 7.55460772339414e-10
0.226 7.55504844393535e-10
0.227 7.55608604188809e-10
0.228 7.55680884757616e-10
0.229 7.5582443674387e-10
0.23 7.56214142862809e-10
0.231 7.56498517137094e-10
0.232 7.56771164530885e-10
0.233 7.56839645449944e-10
0.234 7.57167985455052e-10
0.235 7.57455594965555e-10
0.236 7.57887972297594e-10
0.237 7.58142278983503e-10
0.238 7.58299542516025e-10
0.239 7.58393376865696e-10
0.24 7.58473041591734e-10
0.241 7.58649380455429e-10
0.242 7.58958620342502e-10
0.243 7.59233071762607e-10
0.244 7.5976131912949e-10
0.245 7.59904462729164e-10
0.246 7.60038771348212e-10
0.247 7.60618681976623e-10
0.248 7.60989760203897e-10
0.249 7.61063645047827e-10
0.25 7.61181801343688e-10
0.251 7.61298575322279e-10
0.252 7.61526848119816e-10
0.253 7.61648311596683e-10
0.254 7.61654734512214e-10
0.255 7.6176032252555e-10
0.256 7.62042257129459e-10
0.257 7.62340922348194e-10
0.258 7.62434357742348e-10
0.259 7.62752420884708e-10
0.26 7.62739764753365e-10
0.261 7.62948262571378e-10
0.262 7.62870003354905e-10
0.263 7.63509021241872e-10
0.264 7.638150888778e-10
0.265 7.63994023757508e-10
0.266 7.63984838413948e-10
0.267 7.64148967604804e-10
0.268 7.64122850802443e-10
0.269 7.64231819693769e-10
0.27 7.64392732189775e-10
0.271 7.6465313310428e-10
0.272 7.64868064672955e-10
0.273 7.6516753060838e-10
0.274 7.65426373731806e-10
0.275 7.6556698647957e-10
0.276 7.66151479685703e-10
0.277 7.66357590062958e-10
0.278 7.66477195773451e-10
0.279 7.66472762921844e-10
0.28 7.6667136541363e-10
0.281 7.66875038611662e-10
0.282 7.67089458109579e-10
0.283 7.67603628483363e-10
0.284 7.67528072416729e-10
0.285 7.67746634847969e-10
0.286 7.67544563207122e-10
0.287 7.67685402710644e-10
0.288 7.67784975068574e-10
0.289 7.67958408738718e-10
0.29 7.67967107697724e-10
0.291 7.68065298774289e-10
0.292 7.68241298213489e-10
0.293 7.6874474666298e-10
0.294 7.69064412332488e-10
0.295 7.69694985273358e-10
0.296 7.69922762727049e-10
0.297 7.70236912502785e-10
0.298 7.70659535861167e-10
0.299 7.71059640312913e-10
0.3 7.71337303373378e-10
0.301 7.71550086430676e-10
0.302 7.71988804450099e-10
0.303 7.72186948548732e-10
0.304 7.72417343831165e-10
0.305 7.72661477455833e-10
0.306 7.73035411773712e-10
0.307 7.73143537898118e-10
0.308 7.73527484131394e-10
0.309 7.73842343147706e-10
0.31 7.74773354591635e-10
0.311 7.75220890944165e-10
0.312 7.7544940915673e-10
0.313 7.75574248297273e-10
0.314 7.7578607850242e-10
0.315 7.75876287402886e-10
0.316 7.76041810483737e-10
0.317 7.7648603287061e-10
0.318 7.76817861943286e-10
0.319 7.76980925566517e-10
0.32 7.77071044124328e-10
0.321 7.77497683636846e-10
0.322 7.78104623874828e-10
0.323 7.78035519290772e-10
0.324 7.78178624447625e-10
0.325 7.78298546901167e-10
0.326 7.78776857537374e-10
0.327 7.78804997309995e-10
0.328 7.78735588625167e-10
0.329 7.79153179185061e-10
0.33 7.79433471457762e-10
0.331 7.78807593396496e-10
0.332 7.79267746070773e-10
0.333 7.79640599151889e-10
0.334 7.80177982938617e-10
0.335 7.80274699348192e-10
0.336 7.80816653476948e-10
0.337 7.80972993358954e-10
0.338 7.81227200657429e-10
0.339 7.81114087739729e-10
0.34 7.80544130446846e-10
0.341 7.80225167662384e-10
0.342 7.80406349192252e-10
0.343 7.80909375691037e-10
0.344 7.81062876378646e-10
0.345 7.80974729310219e-10
0.346 7.81850998100472e-10
0.347 7.82510902712939e-10
0.348 7.82497544915532e-10
0.349 7.82563035679501e-10
0.35 7.82384809470251e-10
0.351 7.82571504972934e-10
0.352 7.82417343204479e-10
0.353 7.82433911167979e-10
0.354 7.8384124602112e-10
0.355 7.84167063995819e-10
0.356 7.8546204039246e-10
0.357 7.85912836301623e-10
0.358 7.86473357651536e-10
0.359 7.86423397135399e-10
0.36 7.86728708385133e-10
0.361 7.87306897054014e-10
0.362 7.87303065553839e-10
0.363 7.87256893283736e-10
0.364 7.87684656002555e-10
0.365 7.88132179075108e-10
0.366 7.88531993527532e-10
0.367 7.8962779547098e-10
0.368 7.91264805771626e-10
0.369 7.92040945220875e-10
0.37 7.92153795474007e-10
0.371 7.92416909725356e-10
0.372 7.92858096641328e-10
0.373 7.93387929644537e-10
0.374 7.93945510840456e-10
0.375 7.94526161584586e-10
0.376 7.95204263287053e-10
0.377 7.95674512312438e-10
0.378 7.96118184660762e-10
0.379 7.9656366696684e-10
0.38 7.97046583672217e-10
0.381 7.97614873611984e-10
0.382 7.97655761133267e-10
0.383 7.97621202833957e-10
0.384 7.98320340786737e-10
0.385 7.9972797269001e-10
0.386 8.01270429470337e-10
0.387 8.02166353030454e-10
0.388 8.03685797738014e-10
0.389 8.04972003654066e-10
0.39 8.06162534705092e-10
0.391 8.06932467544934e-10
0.392 8.08056916992383e-10
0.393 8.09346674896844e-10
0.394 8.09419710826905e-10
0.395 8.09752311792271e-10
0.396 8.10705611690232e-10
0.397 8.11415303884583e-10
0.398 8.13398953427094e-10
0.399 8.14352716722309e-10
0.4 8.15640896876707e-10
0.401 8.16449298443101e-10
0.402 8.168772547116e-10
0.403 8.1800071039518e-10
0.404 8.1908582924465e-10
0.405 8.19610030274153e-10
0.406 8.20505285801381e-10
0.407 8.21099601989904e-10
0.408 8.2240482267436e-10
0.409 8.22865686800944e-10
0.41 8.2418266306976e-10
0.411 8.25894400982911e-10
0.412 8.26442758688996e-10
0.413 8.27053421092011e-10
0.414 8.279798159001e-10
0.415 8.2958661736554e-10
0.416 8.29646182694269e-10
0.417 8.29404842001485e-10
0.418 8.29654475911361e-10
0.419 8.29561469047598e-10
0.42 8.29928442438419e-10
0.421 8.30769301182613e-10
0.422 8.31477481608623e-10
0.423 8.32886456541182e-10
0.424 8.34374573766469e-10
0.425 8.350170293753e-10
0.426 8.35168203785555e-10
0.427 8.35332880581879e-10
0.428 8.35902004958791e-10
0.429 8.36658480680525e-10
0.43 8.37723126505302e-10
0.431 8.39122974539205e-10
0.432 8.39909926146925e-10
0.433 8.40456791531274e-10
0.434 8.40878150966833e-10
0.435 8.42332505450871e-10
0.436 8.43355916090587e-10
0.437 8.44504103233197e-10
0.438 8.45825442269911e-10
0.439 8.46632157706097e-10
0.44 8.47957457174408e-10
0.441 8.48611026032699e-10
0.442 8.49312984998229e-10
0.443 8.50077678243943e-10
0.444 8.50863686376551e-10
0.445 8.52024779887525e-10
0.446 8.5254761773898e-10
0.447 8.53136742574745e-10
0.448 8.54113595748804e-10
0.449 8.54635708060336e-10
0.45 8.55228276288862e-10
0.451 8.56577381400913e-10
0.452 8.57700124666927e-10
0.453 8.58244424377098e-10
0.454 8.58679584012505e-10
0.455 8.59685859095842e-10
0.456 8.59944884715857e-10
0.457 8.6040343507305e-10
0.458 8.60826390336425e-10
0.459 8.61369871577473e-10
0.46 8.62816661972557e-10
0.461 8.63315563439685e-10
0.462 8.64014486558065e-10
0.463 8.64658815962613e-10
0.464 8.65187712891975e-10
0.465 8.65499871131231e-10
0.466 8.65991129073232e-10
0.467 8.66485681705553e-10
0.468 8.67308307914212e-10
0.469 8.67971878079083e-10
0.47 8.68453759676696e-10
0.471 8.69485720897469e-10
0.472 8.70155459712034e-10
0.473 8.71062701267781e-10
0.474 8.71507669951163e-10
0.475 8.72990013881662e-10
0.476 8.74710150224467e-10
0.477 8.75350264649041e-10
0.478 8.76177757236185e-10
0.479 8.77450846415876e-10
0.48 8.78446881935429e-10
0.481 8.78987543765775e-10
0.482 8.79940744523924e-10
0.483 8.80113505939737e-10
0.484 8.80498645607888e-10
0.485 8.81184058749719e-10
0.486 8.82562404105213e-10
0.487 8.83834008862725e-10
0.488 8.85933100411878e-10
0.489 8.87335735362574e-10
0.49 8.87796112239156e-10
0.491 8.89018102038621e-10
0.492 8.89907979227982e-10
0.493 8.90014038641554e-10
0.494 8.91506665484371e-10
0.495 8.9226378989018e-10
0.496 8.93365115815765e-10
0.497 8.94421163529072e-10
0.498 8.95128391924585e-10
0.499 8.9597319553341e-10
0.5 8.97281856265698e-10
0.501 8.98228134171135e-10
0.502 8.99387975511527e-10
0.503 9.00470497859849e-10
0.504 9.01301394320401e-10
0.505 9.02703289677646e-10
0.506 9.04031463726843e-10
0.507 9.04717569182765e-10
0.508 9.05504242490096e-10
0.509 9.06464575200791e-10
0.51 9.07705153833557e-10
0.511 9.08237259409929e-10
0.512 9.08935274271325e-10
0.513 9.09077461804732e-10
0.514 9.10369224913333e-10
0.515 9.10745013875245e-10
0.516 9.11355742956574e-10
0.517 9.12730794632438e-10
0.518 9.13160622130666e-10
0.519 9.14077345158744e-10
0.52 9.15156096986603e-10
0.521 9.16056690505053e-10
0.522 9.17865770862174e-10
0.523 9.19148764960024e-10
0.524 9.20958359361207e-10
0.525 9.23229660404086e-10
0.526 9.22666902060575e-10
0.527 9.22372861411435e-10
0.528 9.21462441359258e-10
0.529 9.21294862934052e-10
0.53 9.21703041271916e-10
0.531 9.21523670339251e-10
0.532 9.21520136397429e-10
0.533 9.21886780728594e-10
0.534 9.22113898503072e-10
0.535 9.21293428286881e-10
0.536 9.2229168895079e-10
0.537 9.22636358009669e-10
0.538 9.22843188351428e-10
0.539 9.22601146318182e-10
0.54 9.23438062817046e-10
0.541 9.25087994982965e-10
0.542 9.26791071056001e-10
0.543 9.278558789486e-10
0.544 9.28595089498176e-10
0.545 9.30399991960192e-10
0.546 9.31396936173424e-10
0.547 9.32448106625881e-10
0.548 9.34825442764636e-10
0.549 9.36449573433095e-10
0.55 9.37734315895686e-10
0.551 9.38674640322996e-10
0.552 9.40291482833293e-10
0.553 9.4218174760722e-10
0.554 9.432461004396e-10
0.555 9.44483360615807e-10
0.556 9.4617118486829e-10
0.557 9.47540480825637e-10
0.558 9.49115281587483e-10
0.559 9.50068047724065e-10
0.56 9.51184394640857e-10
0.561 9.53109097106739e-10
0.562 9.54472724578822e-10
0.563 9.56013495573922e-10
0.564 9.57639716441863e-10
0.565 9.59430354509137e-10
0.566 9.60701256715967e-10
0.567 9.62216613248383e-10
0.568 9.64231068962513e-10
0.569 9.65685407871776e-10
0.57 9.66771837723056e-10
0.571 9.68499355950406e-10
0.572 9.69910715758093e-10
0.573 9.70954409861416e-10
0.574 9.72818203678705e-10
0.575 9.75020598253238e-10
0.576 9.76292579532574e-10
0.577 9.78093664100725e-10
0.578 9.79622291071691e-10
0.579 9.8125551514092e-10
0.58 9.82691659356289e-10
0.581 9.84245496603914e-10
0.582 9.85617936073318e-10
0.583 9.87664215067397e-10
0.584 9.89703453328984e-10
0.585 9.91006042445254e-10
0.586 9.93303357401781e-10
0.587 9.95876228887218e-10
0.588 9.97283389512592e-10
0.589 9.9857808799681e-10
0.59 1.0001165931589e-09
0.591 1.00153464629882e-09
0.592 1.00328521524296e-09
0.593 1.00434065950622e-09
0.594 1.00582010067813e-09
0.595 1.00783455188139e-09
0.596 1.00981774249027e-09
0.597 1.01166568719416e-09
0.598 1.01478833634081e-09
0.599 1.01577543709662e-09
0.6 1.01742239428899e-09
0.601 1.01833240367394e-09
0.602 1.01883843888604e-09
0.603 1.02002995478308e-09
0.604 1.02163224600928e-09
0.605 1.02238210297133e-09
0.606 1.02301268861548e-09
0.607 1.02483211776154e-09
0.608 1.02645092922825e-09
0.609 1.02811373013584e-09
0.61 1.03081945190235e-09
0.611 1.0305067468944e-09
0.612 1.03196889594333e-09
0.613 1.03352349573961e-09
0.614 1.03521293876026e-09
0.615 1.03604830229876e-09
0.616 1.03630873563768e-09
0.617 1.036450384677e-09
0.618 1.03756550820072e-09
0.619 1.039122812559e-09
0.62 1.0393583840489e-09
0.621 1.04112001004889e-09
0.622 1.04208771524661e-09
0.623 1.04263230297551e-09
0.624 1.04279136874653e-09
0.625 1.04437974541303e-09
0.626 1.0459776820613e-09
0.627 1.04562494930139e-09
0.628 1.04638278278734e-09
0.629 1.04755059221384e-09
0.63 1.04934717239871e-09
0.631 1.05125381100045e-09
0.632 1.0523921602006e-09
0.633 1.05302192329965e-09
0.634 1.0545087751688e-09
0.635 1.05553699265797e-09
0.636 1.05620777930298e-09
0.637 1.05722079391097e-09
0.638 1.05808258526811e-09
0.639 1.05934138362558e-09
0.64 1.06088223992555e-09
0.641 1.06362909249956e-09
0.642 1.06406488432827e-09
0.643 1.06687166369245e-09
0.644 1.06813763592257e-09
0.645 1.06910889656538e-09
0.646 1.07039973846748e-09
0.647 1.07203090487803e-09
0.648 1.07409650862237e-09
0.649 1.07592671551135e-09
0.65 1.07880977606535e-09
0.651 1.08002921448827e-09
0.652 1.08109854418049e-09
0.653 1.08357996075433e-09
0.654 1.08463859241534e-09
0.655 1.08615728132527e-09
0.656 1.08847170030666e-09
0.657 1.0907586316864e-09
0.658 1.09363206527862e-09
0.659 1.0949495857736e-09
0.66 1.09697176436572e-09
0.661 1.09923430088746e-09
0.662 1.10122472126587e-09
0.663 1.10349978970669e-09
0.664 1.1056070551128e-09
0.665 1.10721378112396e-09
0.666 1.10952862302358e-09
0.667 1.110354408798e-09
0.668 1.11312749595743e-09
0.669 1.116060727739e-09
0.67 1.11699648032113e-09
0.671 1.11791938102283e-09
0.672 1.11962369580124e-09
0.673 1.12168208840495e-09
0.674 1.12138037258644e-09
0.675 1.12331833338543e-09
0.676 1.12590545044962e-09
0.677 1.12818139485084e-09
0.678 1.1284252721132e-09
0.679 1.1278779832566e-09
0.68 1.12954506903472e-09
0.681 1.13170964850235e-09
0.682 1.13278281906486e-09
0.683 1.13407530409817e-09
0.684 1.13593841509924e-09
0.685 1.13737952940668e-09
0.686 1.13864188993567e-09
0.687 1.13985164989593e-09
0.688 1.14236153254019e-09
0.689 1.14358400814077e-09
0.69 1.14162619213676e-09
0.691 1.14396933448751e-09
0.692 1.14631262943829e-09
0.693 1.14609491967656e-09
0.694 1.14888275330182e-09
0.695 1.15041870605788e-09
0.696 1.15156531464334e-09
0.697 1.15417648965468e-09
0.698 1.15706740810463e-09
0.699 1.15938782470033e-09
0.7 1.16012503159567e-09
0.701 1.16057584353565e-09
0.702 1.1624602302847e-09
0.703 1.16338611731123e-09
0.704 1.16426127572775e-09
0.705 1.16629764283318e-09
0.706 1.16733294881214e-09
0.707 1.16841688575946e-09
0.708 1.17068826728584e-09
0.709 1.17379457918862e-09
0.71 1.17572874730324e-09
0.711 1.17654074389319e-09
0.712 1.17923410383617e-09
0.713 1.18112006913424e-09
0.714 1.1838461791547e-09
0.715 1.18426909428452e-09
0.716 1.186738079103e-09
0.717 1.1878109388501e-09
0.718 1.18871975725494e-09
0.719 1.1904536736536e-09
0.72 1.19268109659337e-09
0.721 1.1945097559714e-09
0.722 1.19746210852014e-09
0.723 1.20041531639958e-09
0.724 1.2024912573981e-09
0.725 1.20532740618571e-09
0.726 1.21001957066229e-09
0.727 1.21350388640252e-09
0.728 1.21735294947025e-09
0.729 1.22016053593872e-09
0.73 1.22186915750953e-09
0.731 1.22495738243171e-09
0.732 1.22532976168908e-09
0.733 1.22656701875225e-09
0.734 1.22751974773677e-09
0.735 1.22953901671501e-09
0.736 1.23162485137911e-09
0.737 1.23302263303998e-09
0.738 1.23356764146211e-09
0.739 1.23291851163669e-09
0.74 1.23300366844654e-09
0.741 1.23550071209233e-09
0.742 1.23619487629997e-09
0.743 1.2368935237759e-09
0.744 1.23696294186767e-09
0.745 1.23725165805499e-09
0.746 1.23829008860399e-09
0.747 1.2390002498442e-09
0.748 1.23988972096408e-09
0.749 1.24062862495411e-09
0.75 1.24125547420322e-09
0.751 1.24180167086594e-09
0.752 1.24273234587922e-09
0.753 1.2436939008692e-09
0.754 1.24423405147632e-09
0.755 1.24495372969558e-09
0.756 1.24641082935073e-09
0.757 1.24727865892186e-09
0.758 1.24840634561861e-09
0.759 1.24887667679145e-09
0.76 1.24953288521228e-09
0.761 1.25039599188532e-09
0.762 1.2508140571727e-09
0.763 1.25173524076399e-09
0.764 1.25210750766366e-09
0.765 1.25249698608829e-09
0.766 1.25301416072174e-09
0.767 1.25330926676409e-09
0.768 1.25382954034938e-09
0.769 1.25502640193408e-09
0.77 1.25556829722817e-09
0.771 1.25622086795927e-09
0.772 1.25689328119066e-09
0.773 1.2576078058427e-09
0.774 1.2584274562522e-09
0.775 1.25944030676755e-09
0.776 1.26089095090124e-09
0.777 1.26247409478851e-09
0.778 1.26378578264908e-09
0.779 1.26477445894688e-09
0.78 1.26574094064808e-09
0.781 1.26626749454139e-09
0.782 1.26616316062868e-09
0.783 1.26713989051837e-09
0.784 1.26850902829557e-09
0.785 1.2694142584382e-09
0.786 1.2706022498942e-09
0.787 1.27179967683505e-09
0.788 1.27233224559751e-09
0.789 1.27319094511254e-09
0.79 1.27389632504339e-09
0.791 1.27512166030541e-09
0.792 1.27721172736983e-09
0.793 1.27811570910668e-09
0.794 1.27933869473352e-09
0.795 1.28067342143071e-09
0.796 1.28166743823389e-09
0.797 1.28283500719604e-09
0.798 1.28409735067635e-09
0.799 1.2857674659575e-09
0.8 1.28677124992316e-09
0.801 1.28840872178466e-09
0.802 1.28987133610319e-09
0.803 1.29110628266791e-09
0.804 1.29213373773657e-09
0.805 1.29325445652841e-09
0.806 1.29468030598797e-09
0.807 1.29565163652137e-09
0.808 1.2966787487188e-09
0.809 1.29742453737789e-09
0.81 1.298059746878e-09
0.811 1.29928021605922e-09
0.812 1.29998955277834e-09
0.813 1.31083363230323e-09
0.814 1.3121594793804e-09
0.815 1.31426624978805e-09
0.816 1.31551150997416e-09
0.817 1.31671579144522e-09
0.818 1.31742245286783e-09
0.819 1.31874407195453e-09
0.82 1.31976324205464e-09
0.821 1.32054323062066e-09
0.822 1.32165936925517e-09
0.823 1.32301929632704e-09
0.824 1.32428396417179e-09
0.825 1.32557426050156e-09
0.826 1.32706297393049e-09
0.827 1.32808750041801e-09
0.828 1.32975660945675e-09
0.829 1.33114151889959e-09
0.83 1.33197591366739e-09
0.831 1.33323965449316e-09
0.832 1.33469509668167e-09
0.833 1.3355390840499e-09
0.834 1.33676580974679e-09
0.835 1.33785583523652e-09
0.836 1.33903838929135e-09
0.837 1.34039557220822e-09
0.838 1.34124047432344e-09
0.839 1.34257910787963e-09
0.84 1.34377636241427e-09
0.841 1.34412871029865e-09
0.842 1.34426193954276e-09
0.843 1.34493132111659e-09
0.844 1.34581665916562e-09
0.845 1.34706106636492e-09
0.846 1.34819672721387e-09
0.847 1.34929550908197e-09
0.848 1.35069571851764e-09
0.849 1.35182756048152e-09
0.85 1.35332047242383e-09
0.851 1.35503739669465e-09
0.852 1.3570403439718e-09
0.853 1.35831530656048e-09
0.854 1.35961628265814e-09
0.855 1.36096368364327e-09
0.856 1.36251658452224e-09
0.857 1.36313139196247e-09
0.858 1.36422836226395e-09
0.859 1.3661016337258e-09
0.86 1.36795851063324e-09
0.861 1.36896566929559e-09
0.862 1.37060646598185e-09
0.863 1.37169481368605e-09
0.864 1.3734738198687e-09
0.865 1.37470792589526e-09
0.866 1.37629245189108e-09
0.867 1.37746722462034e-09
0.868 1.37935638509454e-09
0.869 1.38093880307342e-09
0.87 1.38244362193344e-09
0.871 1.38341342170573e-09
0.872 1.38432156366643e-09
0.873 1.38568222705158e-09
0.874 1.38717962974873e-09
0.875 1.38845766985978e-09
0.876 1.38980285064973e-09
0.877 1.39029199343351e-09
0.878 1.39119586592406e-09
0.879 1.39207568561626e-09
0.88 1.3930716144882e-09
0.881 1.39373884213344e-09
0.882 1.39423931352604e-09
0.883 1.39579414055848e-09
0.884 1.39700815235918e-09
0.885 1.39850606465562e-09
0.886 1.39964456724557e-09
0.887 1.40125800389631e-09
0.888 1.40323741043155e-09
0.889 1.40474625885734e-09
0.89 1.40615357321824e-09
0.891 1.40824878271164e-09
0.892 1.41063326850747e-09
0.893 1.41301740256129e-09
0.894 1.41512971287291e-09
0.895 1.41792071964576e-09
0.896 1.4210890460984e-09
0.897 1.42300367528199e-09
0.898 1.42430826339585e-09
0.899 1.42576806531809e-09
0.9 1.42714304075193e-09
0.901 1.42890231810593e-09
0.902 1.43068396677833e-09
0.903 1.43346786490761e-09
0.904 1.43496910076641e-09
0.905 1.43737466782609e-09
0.906 1.44030178212143e-09
0.907 1.44411532105554e-09
0.908 1.44785936793614e-09
0.909 1.45001727757229e-09
0.91 1.45285000834959e-09
0.911 1.4559936491596e-09
0.912 1.45904877535752e-09
0.913 1.46255876236241e-09
0.914 1.46611549734892e-09
0.915 1.4682420373024e-09
0.916 1.47032698906533e-09
0.917 1.4724121113317e-09
0.918 1.47474418698674e-09
0.919 1.47807251373309e-09
0.92 1.47974664891392e-09
0.921 1.4815273840903e-09
0.922 1.48313841588536e-09
0.923 1.48449736880865e-09
0.924 1.48587576332103e-09
0.925 1.4881986941468e-09
0.926 1.4885542940682e-09
0.927 1.48939201848953e-09
0.928 1.49058580365481e-09
0.929 1.49250877358968e-09
0.93 1.49516028535167e-09
0.931 1.4980996414144e-09
0.932 1.50061911532758e-09
0.933 1.50317462175545e-09
0.934 1.50514182376044e-09
0.935 1.50727558836652e-09
0.936 1.50965634059764e-09
0.937 1.51238257484412e-09
0.938 1.51556226566719e-09
0.939 1.51850710525049e-09
0.94 1.52168785844297e-09
0.941 1.52571869835302e-09
0.942 1.52978041083502e-09
0.943 1.53314791611028e-09
0.944 1.53611910582086e-09
0.945 1.53844933534096e-09
0.946 1.54089498766881e-09
0.947 1.54419399565109e-09
0.948 1.54673445496119e-09
0.949 1.54918320073094e-09
0.95 1.55206280521593e-09
0.951 1.55393994919209e-09
0.952 1.55600941103873e-09
0.953 1.55670399421297e-09
0.954 1.55739118125733e-09
0.955 1.5588424085133e-09
0.956 1.56304975912443e-09
0.957 1.56650499357118e-09
0.958 1.56945755543864e-09
0.959 1.57272271506412e-09
0.96 1.57476359678344e-09
0.961 1.57668982914444e-09
0.962 1.57923359859863e-09
0.963 1.58165442843265e-09
0.964 1.58420045016701e-09
0.965 1.58681745739019e-09
0.966 1.5900760270154e-09
0.967 1.59337360105439e-09
0.968 1.59713503167124e-09
0.969 1.60024920360191e-09
0.97 1.60324463858724e-09
0.971 1.60680682007107e-09
0.972 1.61075939243606e-09
0.973 1.61463038530365e-09
0.974 1.61853546574717e-09
0.975 1.62197678382181e-09
0.976 1.62489501653942e-09
0.977 1.62837744640955e-09
0.978 1.63173426971017e-09
0.979 1.63507046018125e-09
0.98 1.63863193587014e-09
0.981 1.64221205417155e-09
0.982 1.6457079730289e-09
0.983 1.64878383541514e-09
0.984 1.65114791386643e-09
0.985 1.65361714735341e-09
0.986 1.65682496679232e-09
0.987 1.66090003004517e-09
0.988 1.66528124548393e-09
0.989 1.66905315119528e-09
0.99 1.6736097704232e-09
0.991 1.67833452507252e-09
0.992 1.68304169326143e-09
0.993 1.68720751459174e-09
0.994 1.69194397617036e-09
0.995 1.69660397644667e-09
0.996 1.70155082737294e-09
0.997 1.70653073640081e-09
0.998 1.71094948197183e-09
0.999 1.71517146798202e-09
};
%%\addlegendentry{TDB-CUR $|$ $\epsilon_u = 10^{-11}$}


\addplot [line width=1.2pt,
    mycolor2,dotted]
table {
0 2.05934457563911e-17
0.001 9.32452045438918e-15
0.002 4.68672044408667e-14
0.003 1.30704933766325e-13
0.004 2.20189159705642e-13
0.005 3.35335211653766e-13
0.006 3.77490029767335e-13
0.007 4.10855125831732e-13
0.008 5.66495074107319e-13
0.009 1.00324973312639e-12
0.01 1.46503316716987e-12
0.011 1.8060857061341e-12
0.012 1.97307111797224e-12
0.013 1.98968405662294e-12
0.014 2.01574080026576e-12
0.015 2.05519400744922e-12
0.016 2.10892106563177e-12
0.017 2.17659907633965e-12
0.018 2.25944105425064e-12
0.019 2.35846210169172e-12
0.02 2.47004135569697e-12
0.021 2.58862821049125e-12
0.022 2.71277778166718e-12
0.023 2.84825225094773e-12
0.024 3.00054041137474e-12
0.025 3.17002375012864e-12
0.026 3.27866027725335e-12
0.027 3.30746440553073e-12
0.028 3.34181350067728e-12
0.029 3.38051176292436e-12
0.03 3.42185962413155e-12
0.031 3.46799508880092e-12
0.032 3.52036514835269e-12
0.033 3.57589404781082e-12
0.034 3.63365340551828e-12
0.035 3.69821748729535e-12
0.036 3.77098647642733e-12
0.037 3.84814397124961e-12
0.038 3.93066742690501e-12
0.039 4.02550994300341e-12
0.04 4.13236426564427e-12
0.041 4.24382793149447e-12
0.042 4.36205741195822e-12
0.043 4.49707897285805e-12
0.044 4.64657548677768e-12
0.045 4.79889000905213e-12
0.046 4.95549276205801e-12
0.047 5.12712645391317e-12
0.048 5.31090218983452e-12
0.049 5.49423845613634e-12
0.05 5.67795681053723e-12
0.051 5.87271247045308e-12
0.052 6.07573867758992e-12
0.053 6.27487536080949e-12
0.054 6.47221266872504e-12
0.055 6.6793461268396e-12
0.056 6.89452700446577e-12
0.057 7.10805176413248e-12
0.058 7.32383119117542e-12
0.059 7.55271223140655e-12
0.06 7.79274960021731e-12
0.061 8.03597630946107e-12
0.062 8.28529478929044e-12
0.063 8.54614909703314e-12
0.064 8.81321967167711e-12
0.065 9.08141782128552e-12
0.066 9.35704588720642e-12
0.067 9.6441417668798e-12
0.068 9.93506097822182e-12
0.069 1.02258461717921e-11
0.07 1.05241150878758e-11
0.071 1.08311629439613e-11
0.072 1.1135041400689e-11
0.073 1.14306743251116e-11
0.074 1.17263784486403e-11
0.075 1.20223890828956e-11
0.076 1.2306517679276e-11
0.077 1.25781648513929e-11
0.078 1.28519607652076e-11
0.079 1.31326324567436e-11
0.08 1.34120746797529e-11
0.081 1.36934801885135e-11
0.082 1.3991123900574e-11
0.083 1.43054556537041e-11
0.084 1.46238995177821e-11
0.085 1.49439982049891e-11
0.086 1.52718730040492e-11
0.087 1.56031501995323e-11
0.088 1.5927649776637e-11
0.089 1.6247122069663e-11
0.09 1.65701850017307e-11
0.091 1.68971887485154e-11
0.092 1.72246850720979e-11
0.093 1.75559990644685e-11
0.094 1.78948906790006e-11
0.095 1.82369741666552e-11
0.096 1.85766331003528e-11
0.097 1.89138509811429e-11
0.098 1.92475120098307e-11
0.099 1.95719136408516e-11
0.1 1.98864601040883e-11
0.101 2.01994009299789e-11
0.102 2.0516934985652e-11
0.103 2.08384124335257e-11
0.104 2.11663397151434e-11
0.105 2.15098465036106e-11
0.106 2.18724645071812e-11
0.107 2.22462629063318e-11
0.108 2.26237774454245e-11
0.109 2.30062275541173e-11
0.11 2.3394184907952e-11
0.111 2.37806480027181e-11
0.112 2.41612757186751e-11
0.113 2.45421209972083e-11
0.114 2.49297499742633e-11
0.115 2.53230449117941e-11
0.116 2.57207934154831e-11
0.117 2.61266754888099e-11
0.118 2.65409334126172e-11
0.119 2.68654072806088e-11
0.12 2.71340511251148e-11
0.121 2.7404329044666e-11
0.122 2.76708356326592e-11
0.123 2.7936109759802e-11
0.124 2.82061684213422e-11
0.125 2.8481098576864e-11
0.126 2.87585150567372e-11
0.127 2.90416757030702e-11
0.128 2.93344591174563e-11
0.129 2.9632913690333e-11
0.13 2.99304519441411e-11
0.131 3.02123870250056e-11
0.132 3.03675159796594e-11
0.133 3.0525979497395e-11
0.134 3.06879403594634e-11
0.135 3.08547009848878e-11
0.136 3.10267155901886e-11
0.137 3.12027936609561e-11
0.138 3.13822374890709e-11
0.139 3.15648228238016e-11
0.14 3.17485054934155e-11
0.141 3.19307244370247e-11
0.142 3.21111943780877e-11
0.143 3.22904864562288e-11
0.144 3.24682057812087e-11
0.145 3.26451319875219e-11
0.146 3.28242286715168e-11
0.147 3.30077921378473e-11
0.148 3.31964430015728e-11
0.149 3.33911198737698e-11
0.15 3.35924026862669e-11
0.151 3.37980315138911e-11
0.152 3.40046587310835e-11
0.153 3.42111972790757e-11
0.154 3.44173468251958e-11
0.155 3.46212434002529e-11
0.156 3.48220152713262e-11
0.157 3.5022046630258e-11
0.158 3.5224186659887e-11
0.159 3.54296810359664e-11
0.16 3.56399884254055e-11
0.161 3.58567068871206e-11
0.162 3.60787281734914e-11
0.163 3.62506708493305e-11
0.164 3.63451822476805e-11
0.165 3.64412911271793e-11
0.166 3.65371006765208e-11
0.167 3.66303079790313e-11
0.168 3.67225156331329e-11
0.169 3.68166403958198e-11
0.17 3.69128144847769e-11
0.171 3.70108393237643e-11
0.172 3.71130862493223e-11
0.173 3.72209661623276e-11
0.174 3.73322883803178e-11
0.175 3.74224044752611e-11
0.176 3.75036696252285e-11
0.177 3.75853135040132e-11
0.178 3.76670355518735e-11
0.179 3.77482415265955e-11
0.18 3.7828953044772e-11
0.181 3.79103884515716e-11
0.182 3.79936320403141e-11
0.183 3.80786170732339e-11
0.184 3.81649313035822e-11
0.185 3.82386552760549e-11
0.186 3.82927831707764e-11
0.187 3.83484226092021e-11
0.188 3.84051781648483e-11
0.189 3.84626977745174e-11
0.19 3.85213254040911e-11
0.191 3.85813680992654e-11
0.192 3.86427304680412e-11
0.193 3.87058610870352e-11
0.194 3.87716958612171e-11
0.195 3.88216847337532e-11
0.196 3.88680556593289e-11
0.197 3.89148628751996e-11
0.198 3.89623628993342e-11
0.199 3.89983032746893e-11
0.2 3.90262954243607e-11
0.201 3.90546162459231e-11
0.202 3.90835135241897e-11
0.203 3.91130500501069e-11
0.204 3.91432339774454e-11
0.205 3.91741543882155e-11
0.206 3.92057918161993e-11
0.207 3.92378841901254e-11
0.208 3.92701638784666e-11
0.209 3.93025544692038e-11
0.21 3.93350205649039e-11
0.211 3.93675118628837e-11
0.212 3.94002045497715e-11
0.213 3.94334851715923e-11
0.214 3.94675931805649e-11
0.215 3.95025838308235e-11
0.216 3.95385897093091e-11
0.217 3.95756977485877e-11
0.218 3.96136255311518e-11
0.219 3.9651923400922e-11
0.22 3.96903974069601e-11
0.221 3.972900020034e-11
0.222 3.9767564434707e-11
0.223 3.98060860785169e-11
0.224 3.98450177892584e-11
0.225 3.98848680509485e-11
0.226 3.99257839922169e-11
0.227 3.99678233297373e-11
0.228 4.00111817652467e-11
0.229 4.00557829696708e-11
0.23 4.01010611177416e-11
0.231 4.01464753479951e-11
0.232 4.01918752616674e-11
0.233 4.02371994737872e-11
0.234 4.0282342299394e-11
0.235 4.0327557596188e-11
0.236 4.03734967758603e-11
0.237 4.04206586511182e-11
0.238 4.04692076483131e-11
0.239 4.05192745436155e-11
0.24 4.05708809311441e-11
0.241 4.06235950489265e-11
0.242 4.06767324299266e-11
0.243 4.07298467246157e-11
0.244 4.07827360838398e-11
0.245 4.08352618858114e-11
0.246 4.08875900547031e-11
0.247 4.09403481575597e-11
0.248 4.0994188069356e-11
0.249 4.1049457300076e-11
0.25 4.110640472426e-11
0.251 4.11651691818999e-11
0.252 4.12253905460558e-11
0.253 4.12863026570189e-11
0.254 4.13473132279626e-11
0.255 4.1408142372206e-11
0.256 4.14685502805045e-11
0.257 4.1528527503607e-11
0.258 4.15886967178348e-11
0.259 4.16499373862248e-11
0.26 4.17127197075182e-11
0.261 4.17772618699535e-11
0.262 4.1843856149469e-11
0.263 4.19123855338223e-11
0.264 4.19819992744153e-11
0.265 4.20518243056507e-11
0.266 4.21215307474827e-11
0.267 4.21909210806316e-11
0.268 4.22597508466679e-11
0.269 4.23283876347846e-11
0.27 4.23978952772918e-11
0.271 4.24690789750708e-11
0.272 4.2542154029467e-11
0.273 4.26173883298716e-11
0.274 4.26950204175536e-11
0.275 4.27744479785192e-11
0.276 4.28545157932386e-11
0.277 4.29346062945905e-11
0.278 4.30146321169737e-11
0.279 4.3094338915338e-11
0.28 4.31736959270933e-11
0.281 4.32536302749106e-11
0.282 4.33353338136207e-11
0.283 4.34191939775294e-11
0.284 4.35052231344876e-11
0.285 4.35937243877384e-11
0.286 4.36845150910852e-11
0.287 4.3776342295133e-11
0.288 4.38680478108226e-11
0.289 4.39594545742765e-11
0.29 4.40505306690764e-11
0.291 4.41409770942725e-11
0.292 4.42313211625187e-11
0.293 4.43230644391794e-11
0.294 4.44171695805744e-11
0.295 4.45136149353663e-11
0.296 4.46125575603342e-11
0.297 4.47143222926505e-11
0.298 4.4818108639642e-11
0.299 4.49223288945016e-11
0.3 4.50263160464862e-11
0.301 4.51303024673791e-11
0.302 4.52341577694177e-11
0.303 4.53378235353395e-11
0.304 4.5442527173057e-11
0.305 4.55499114422078e-11
0.306 4.56603798724022e-11
0.307 4.57735762999384e-11
0.308 4.5889625673254e-11
0.309 4.60083770679516e-11
0.31 4.61282835749648e-11
0.311 4.6247655110065e-11
0.312 4.63662766525292e-11
0.313 4.64845665984993e-11
0.314 4.66024193527792e-11
0.315 4.67202813504738e-11
0.316 4.6839981749537e-11
0.317 4.69630814504191e-11
0.318 4.70895582667651e-11
0.319 4.72190310649141e-11
0.32 4.7351656813424e-11
0.321 4.7486791173362e-11
0.322 4.76224905369418e-11
0.323 4.77574649174862e-11
0.324 4.78920278702299e-11
0.325 4.80266445533312e-11
0.326 4.81614418268213e-11
0.327 4.82975489740403e-11
0.328 4.8436987879221e-11
0.329 4.8580765290461e-11
0.33 4.87284616416643e-11
0.331 4.88796082075264e-11
0.332 4.90338009562605e-11
0.333 4.91895309373262e-11
0.334 4.93446759576223e-11
0.335 4.94983209695897e-11
0.336 4.96508646042766e-11
0.337 4.98027903622654e-11
0.338 4.99547597222027e-11
0.339 5.01084490862308e-11
0.34 5.02657932727093e-11
0.341 5.04274762965173e-11
0.342 5.05930571839473e-11
0.343 5.07620233067188e-11
0.344 5.09335390102734e-11
0.345 5.11057676425307e-11
0.346 5.12768641278342e-11
0.347 5.14464166004171e-11
0.348 5.16151105765218e-11
0.349 5.1783737766914e-11
0.35 5.19534797380039e-11
0.351 5.21263262068498e-11
0.352 5.23039702136809e-11
0.353 5.24866260702172e-11
0.354 5.26735575070672e-11
0.355 5.28638821580661e-11
0.356 5.30560748288582e-11
0.357 5.32477956701574e-11
0.358 5.34373074381095e-11
0.359 5.36244924018678e-11
0.36 5.38101151641464e-11
0.361 5.3995123382216e-11
0.362 5.41811292152545e-11
0.363 5.43703571279582e-11
0.364 5.45642443060218e-11
0.365 5.4762718561441e-11
0.366 5.49650299544369e-11
0.367 5.51701769000884e-11
0.368 5.53763182329671e-11
0.369 5.55811491506451e-11
0.37 5.57835047366123e-11
0.371 5.59838712578187e-11
0.372 5.6183333996882e-11
0.373 5.63831738372927e-11
0.374 5.65854635957109e-11
0.375 5.67925200422123e-11
0.376 5.70053135857131e-11
0.377 5.72233023421119e-11
0.378 5.74454908967833e-11
0.379 5.76704182568844e-11
0.38 5.78956136681985e-11
0.381 5.81186775795768e-11
0.382 5.83388998719519e-11
0.383 5.85569785049634e-11
0.384 5.87739021633708e-11
0.385 5.8991210758897e-11
0.386 5.9211336059428e-11
0.387 5.94362804134017e-11
0.388 5.96664318695237e-11
0.389 5.99011465121555e-11
0.39 6.01393813567217e-11
0.391 6.03792459464268e-11
0.392 6.06181990956154e-11
0.393 6.08545891455334e-11
0.394 6.10884574575903e-11
0.395 6.13207541235826e-11
0.396 6.15528669604781e-11
0.397 6.17869944185244e-11
0.398 6.20256176980446e-11
0.399 6.22701394008128e-11
0.4 6.25205578348614e-11
0.401 6.2776036630502e-11
0.402 6.30349479154549e-11
0.403 6.329480684224e-11
0.404 6.3553261523092e-11
0.405 6.38092738009988e-11
0.406 6.40630573906268e-11
0.407 6.43155553093067e-11
0.408 6.45685670383216e-11
0.409 6.48244759794699e-11
0.41 6.50850752799465e-11
0.411 6.53509949049241e-11
0.412 6.56219814615025e-11
0.413 6.58967994877304e-11
0.414 6.61731599626429e-11
0.415 6.64487053275019e-11
0.416 6.67221082605178e-11
0.417 6.69930759690467e-11
0.418 6.72621379152804e-11
0.419 6.75310072344054e-11
0.42 6.78022609135523e-11
0.421 6.80779643401059e-11
0.422 6.83591055284469e-11
0.423 6.86460242401531e-11
0.424 6.89380725239129e-11
0.425 6.9233067674726e-11
0.426 6.95283639844899e-11
0.427 6.98223770032631e-11
0.428 7.01145131088142e-11
0.429 7.04046254889585e-11
0.43 7.06937250230692e-11
0.431 7.09843260790622e-11
0.432 7.12787970814536e-11
0.433 7.15780501563349e-11
0.434 7.1882330418886e-11
0.435 7.21915378721298e-11
0.436 7.25039569412235e-11
0.437 7.28165439710507e-11
0.438 7.31272791966252e-11
0.439 7.34358077699492e-11
0.44 7.37420149641263e-11
0.441 7.4046287445984e-11
0.442 7.43510187977855e-11
0.443 7.46593981895931e-11
0.444 7.49728333636935e-11
0.445 7.529137135092e-11
0.446 7.5615213843278e-11
0.447 7.59434548117245e-11
0.448 7.62729677485549e-11
0.449 7.66008919452712e-11
0.45 7.6926733632385e-11
0.451 7.7250743232207e-11
0.452 7.75728442704617e-11
0.453 7.78946963730223e-11
0.454 7.82199386844311e-11
0.455 7.85508498454593e-11
0.456 7.88872400102352e-11
0.457 7.92288464576895e-11
0.458 7.9575329344212e-11
0.459 7.9923843255774e-11
0.46 8.02703714915045e-11
0.461 8.06135064553779e-11
0.462 8.09539541043913e-11
0.463 8.12917512831537e-11
0.464 8.16276532485662e-11
0.465 8.19654085196928e-11
0.466 8.23087936639331e-11
0.467 8.2658219976605e-11
0.468 8.30129093097048e-11
0.469 8.33729706412123e-11
0.47 8.37365744669557e-11
0.471 8.40990686792915e-11
0.472 8.44575559015934e-11
0.473 8.48127694795372e-11
0.474 8.51654275883728e-11
0.475 8.55155543052658e-11
0.476 8.58661527392119e-11
0.477 8.62222774821282e-11
0.478 8.65857957976361e-11
0.479 8.69554786327671e-11
0.48 8.73310127705425e-11
0.481 8.77116988869989e-11
0.482 8.80930430208269e-11
0.483 8.84701047458615e-11
0.484 8.88424035803227e-11
0.485 8.92114368205652e-11
0.486 8.95770422711602e-11
0.487 8.99406637442598e-11
0.488 9.03077518790736e-11
0.489 9.0682405560172e-11
0.49 9.10638680116723e-11
0.491 9.1450933176102e-11
0.492 9.18438245688485e-11
0.493 9.2239478159374e-11
0.494 9.26316663302359e-11
0.495 9.3017803090405e-11
0.496 9.33997603986847e-11
0.497 9.37782327819908e-11
0.498 9.41533104479869e-11
0.499 9.45295939108496e-11
0.5 9.49133114301735e-11
0.501 9.5305553539736e-11
0.502 9.57043178896943e-11
0.503 9.61096530504796e-11
0.504 9.65203994962188e-11
0.505 9.69304048391086e-11
0.506 9.73343621477476e-11
0.507 9.77329955139873e-11
0.508 9.81281789773459e-11
0.509 9.85193950966698e-11
0.51 9.89091043381128e-11
0.511 9.9304266772013e-11
0.512 9.97086743664158e-11
0.513 1.00120479477273e-10
0.514 1.00538574816051e-10
0.515 1.00963207649023e-10
0.516 1.01389910958188e-10
0.517 1.01811562663229e-10
0.518 1.02226493466606e-10
0.519 1.02637314911323e-10
0.52 1.03044351291274e-10
0.521 1.03448135280267e-10
0.522 1.03854739851453e-10
0.523 1.04270612009242e-10
0.524 1.04695776186289e-10
0.525 1.05128031506271e-10
0.526 1.05567804442541e-10
0.527 1.0601310473352e-10
0.528 1.06456782191199e-10
0.529 1.06894279931254e-10
0.53 1.07327553470328e-10
0.531 1.07758465954989e-10
0.532 1.08186657569565e-10
0.533 1.08616027371465e-10
0.534 1.09054233291013e-10
0.535 1.09504056725614e-10
0.536 1.0996308718686e-10
0.537 1.10430708583064e-10
0.538 1.10906687785573e-10
0.539 1.11273453687884e-10
0.54 1.11564674510628e-10
0.541 1.11856230868388e-10
0.542 1.12151382074319e-10
0.543 1.12448158820948e-10
0.544 1.12744090590067e-10
0.545 1.13043062451085e-10
0.546 1.13349038522423e-10
0.547 1.13659889851246e-10
0.548 1.13973889407073e-10
0.549 1.14293867138171e-10
0.55 1.14619818032885e-10
0.551 1.14946493254041e-10
0.552 1.15271840931598e-10
0.553 1.15598800847365e-10
0.554 1.15927540523591e-10
0.555 1.16255592399229e-10
0.556 1.16585378965886e-10
0.557 1.16922058411749e-10
0.558 1.17265602881334e-10
0.559 1.17613333480256e-10
0.56 1.17966251693234e-10
0.561 1.18325004151455e-10
0.562 1.18684962399071e-10
0.563 1.19042197307082e-10
0.564 1.19398441295902e-10
0.565 1.19755422425395e-10
0.566 1.20111699578039e-10
0.567 1.20468688046191e-10
0.568 1.20831805610573e-10
0.569 1.21203096164869e-10
0.57 1.21580139953583e-10
0.571 1.21962314886464e-10
0.572 1.22350150734834e-10
0.573 1.22739814998954e-10
0.574 1.23126135018002e-10
0.575 1.23509037736683e-10
0.576 1.23890782474056e-10
0.577 1.24271027165251e-10
0.578 1.24650448232942e-10
0.579 1.25033998843021e-10
0.58 1.25425314522872e-10
0.581 1.25822978178054e-10
0.582 1.2622527828619e-10
0.583 1.26632233334878e-10
0.584 1.2704094150054e-10
0.585 1.27445874946455e-10
0.586 1.27845230143798e-10
0.587 1.28241202049989e-10
0.588 1.28634829897581e-10
0.589 1.29026815388091e-10
0.59 1.2942158273476e-10
0.591 1.29824202521713e-10
0.592 1.30235146691254e-10
0.593 1.30652592039573e-10
0.594 1.31076098710338e-10
0.595 1.31503750457042e-10
0.596 1.31930385783673e-10
0.597 1.32352732607672e-10
0.598 1.327721601803e-10
0.599 1.33190550457909e-10
0.6 1.33608827520773e-10
0.601 1.34030573067246e-10
0.602 1.34461213609534e-10
0.603 1.34902684741768e-10
0.604 1.35353313695487e-10
0.605 1.35811636789841e-10
0.606 1.36275520434674e-10
0.607 1.36739758319081e-10
0.608 1.37199500963237e-10
0.609 1.37654236451087e-10
0.61 1.38105495823552e-10
0.611 1.38554246627992e-10
0.612 1.39003245105232e-10
0.613 1.39457638155003e-10
0.614 1.39920431596248e-10
0.615 1.40390672789468e-10
0.616 1.4086660634333e-10
0.617 1.41346118526467e-10
0.618 1.41824292396235e-10
0.619 1.42295611166257e-10
0.62 1.42758530851456e-10
0.621 1.43214448697954e-10
0.622 1.43664489351713e-10
0.623 1.44111178457116e-10
0.624 1.44560087645058e-10
0.625 1.4501566413835e-10
0.626 1.45478019665712e-10
0.627 1.45945827173879e-10
0.628 1.46417959044029e-10
0.629 1.46890511400872e-10
0.63 1.473574300919e-10
0.631 1.47816058393784e-10
0.632 1.48268042507014e-10
0.633 1.48715068515382e-10
0.634 1.49158894715782e-10
0.635 1.49604752579511e-10
0.636 1.50058916128333e-10
0.637 1.50523191380613e-10
0.638 1.50995881150275e-10
0.639 1.51475789022432e-10
0.64 1.51960662628199e-10
0.641 1.52444735456548e-10
0.642 1.52922883356142e-10
0.643 1.53395171739283e-10
0.644 1.53864310978178e-10
0.645 1.54332125669823e-10
0.646 1.54801471135158e-10
0.647 1.55277697812639e-10
0.648 1.55764759952947e-10
0.649 1.56262142808076e-10
0.65 1.56766816314854e-10
0.651 1.57198445932978e-10
0.652 1.5761062137032e-10
0.653 1.58015144021818e-10
0.654 1.58409708125636e-10
0.655 1.58797733080743e-10
0.656 1.59181994153064e-10
0.657 1.59564585691325e-10
0.658 1.59950909773433e-10
0.659 1.60346777120376e-10
0.66 1.60752827052542e-10
0.661 1.61166125742721e-10
0.662 1.61584039201505e-10
0.663 1.62002682320877e-10
0.664 1.62415545907865e-10
0.665 1.62817938801214e-10
0.666 1.6321029232305e-10
0.667 1.63595179567527e-10
0.668 1.63974775801074e-10
0.669 1.64352913818979e-10
0.67 1.64735194830478e-10
0.671 1.65124399661297e-10
0.672 1.65518599744528e-10
0.673 1.6591465422078e-10
0.674 1.66309934312781e-10
0.675 1.66700297550976e-10
0.676 1.67081229356273e-10
0.677 1.67452593767018e-10
0.678 1.67818976576616e-10
0.679 1.68185298720362e-10
0.68 1.68555790764845e-10
0.681 1.68936175901239e-10
0.682 1.69331688000977e-10
0.683 1.69742687123374e-10
0.684 1.70165543757057e-10
0.685 1.70596432791428e-10
0.686 1.71031200523754e-10
0.687 1.71464486770837e-10
0.688 1.7189324268789e-10
0.689 1.72319262742129e-10
0.69 1.72746115170135e-10
0.691 1.73176808753516e-10
0.692 1.73615605075398e-10
0.693 1.74067257215985e-10
0.694 1.74532543770974e-10
0.695 1.75007944702741e-10
0.696 1.7548950497287e-10
0.697 1.75973302654876e-10
0.698 1.76453806602215e-10
0.699 1.76926669396385e-10
0.7 1.77392520519241e-10
0.701 1.77775587808974e-10
0.702 1.78139543111083e-10
0.703 1.78506446726724e-10
0.704 1.78879225953346e-10
0.705 1.79258313951261e-10
0.706 1.79641601508003e-10
0.707 1.80027354495147e-10
0.708 1.80413983374694e-10
0.709 1.80798553766688e-10
0.71 1.8117922963787e-10
0.711 1.81557677018053e-10
0.712 1.81936677249568e-10
0.713 1.82318300000024e-10
0.714 1.82706122401245e-10
0.715 1.83105083603614e-10
0.716 1.8351724933162e-10
0.717 1.83941209141438e-10
0.718 1.84375570851596e-10
0.719 1.84818633123402e-10
0.72 1.85265505104535e-10
0.721 1.85710760300702e-10
0.722 1.86153383219054e-10
0.723 1.86595347949705e-10
0.724 1.87037747714878e-10
0.725 1.87482334739248e-10
0.726 1.87933535949604e-10
0.727 1.88394652377439e-10
0.728 1.88864745400928e-10
0.729 1.89341401638153e-10
0.73 1.89822413909023e-10
0.731 1.90180417798921e-10
0.732 1.90456010434093e-10
0.733 1.90731410563838e-10
0.734 1.91010802170864e-10
0.735 1.91294296066702e-10
0.736 1.91577997312466e-10
0.737 1.91863288539313e-10
0.738 1.92155405183239e-10
0.739 1.92454175119493e-10
0.74 1.927558701961e-10
0.741 1.93031810111328e-10
0.742 1.93266223967851e-10
0.743 1.93498937181706e-10
0.744 1.9372762679966e-10
0.745 1.93954103732244e-10
0.746 1.94180049943108e-10
0.747 1.94404237513851e-10
0.748 1.94626964308151e-10
0.749 1.9485107131183e-10
0.75 1.95076939947959e-10
0.751 1.95302947919016e-10
0.752 1.95530497909952e-10
0.753 1.95761794140668e-10
0.754 1.95994921367189e-10
0.755 1.96227776940713e-10
0.756 1.96462892643442e-10
0.757 1.96702440397521e-10
0.758 1.96944209035087e-10
0.759 1.97187703847912e-10
0.76 1.97437058141149e-10
0.761 1.97693504326861e-10
0.762 1.97941867418693e-10
0.763 1.98165298205624e-10
0.764 1.98391271648029e-10
0.765 1.98618061338682e-10
0.766 1.98841082964499e-10
0.767 1.99061283008454e-10
0.768 1.99283209029736e-10
0.769 1.99506107020785e-10
0.77 1.99725837061086e-10
0.771 1.99943029689004e-10
0.772 2.00160641010953e-10
0.773 2.00376983056294e-10
0.774 2.00589426382824e-10
0.775 2.00801038888589e-10
0.776 2.01016346541069e-10
0.777 2.01234714148261e-10
0.778 2.01453221597848e-10
0.779 2.01671348242628e-10
0.78 2.01888910096889e-10
0.781 2.02104360140591e-10
0.782 2.02318302964695e-10
0.783 2.02535013583045e-10
0.784 2.02759095391769e-10
0.785 2.02992477662776e-10
0.786 2.03233662786409e-10
0.787 2.03478229108434e-10
0.788 2.03721389647435e-10
0.789 2.03961128816638e-10
0.79 2.04198239970807e-10
0.791 2.04434753521041e-10
0.792 2.04659871710831e-10
0.793 2.04867997018369e-10
0.794 2.0507830195888e-10
0.795 2.05287041186139e-10
0.796 2.05493115745486e-10
0.797 2.05698844454893e-10
0.798 2.05904851819469e-10
0.799 2.06108739629356e-10
0.8 2.06309723182188e-10
0.801 2.06509471527073e-10
0.802 2.06708379832346e-10
0.803 2.06906393451824e-10
0.804 2.07106723982664e-10
0.805 2.07312871081546e-10
0.806 2.07523544322052e-10
0.807 2.07736004239557e-10
0.808 2.07951574432859e-10
0.809 2.08122096280768e-10
0.81 2.08247524973439e-10
0.811 2.0837408601553e-10
0.812 2.08500903126728e-10
0.813 2.08602513531395e-10
0.814 2.08686614816594e-10
0.815 2.08770842679187e-10
0.816 2.08855054745618e-10
0.817 2.0893731774283e-10
0.818 2.0901812918678e-10
0.819 2.09099614558934e-10
0.82 2.09181478809712e-10
0.821 2.09262358673134e-10
0.822 2.09343325949237e-10
0.823 2.09425624471134e-10
0.824 2.09507692711715e-10
0.825 2.09588319684691e-10
0.826 2.09669194196931e-10
0.827 2.09751083898834e-10
0.828 2.09831870201341e-10
0.829 2.09910897382296e-10
0.83 2.09990391391995e-10
0.831 2.10070937703418e-10
0.832 2.10150807701654e-10
0.833 2.10230419325884e-10
0.834 2.10311968172914e-10
0.835 2.1039500206065e-10
0.836 2.10477763857093e-10
0.837 2.10561429467298e-10
0.838 2.10647850857718e-10
0.839 2.10735710373101e-10
0.84 2.10823617696036e-10
0.841 2.1091342370185e-10
0.842 2.11006350609e-10
0.843 2.11100222302734e-10
0.844 2.11193844575042e-10
0.845 2.11289202992681e-10
0.846 2.11386844766395e-10
0.847 2.11484596303876e-10
0.848 2.1158249145665e-10
0.849 2.11683149718364e-10
0.85 2.11786668364184e-10
0.851 2.1189100580035e-10
0.852 2.11996677510761e-10
0.853 2.12105219726528e-10
0.854 2.12214926041272e-10
0.855 2.12323543652348e-10
0.856 2.12432274197826e-10
0.857 2.12542380778395e-10
0.858 2.12651765234633e-10
0.859 2.12758788586271e-10
0.86 2.12864889005167e-10
0.861 2.12970517016661e-10
0.862 2.13073722310543e-10
0.863 2.13174732357826e-10
0.864 2.13276349032453e-10
0.865 2.13378871235824e-10
0.866 2.13480402691547e-10
0.867 2.13581730046655e-10
0.868 2.13684810455995e-10
0.869 2.13788103344162e-10
0.87 2.13889403092799e-10
0.871 2.139903598627e-10
0.872 2.14092620047548e-10
0.873 2.14193632988378e-10
0.874 2.14291325745456e-10
0.875 2.14388019564869e-10
0.876 2.14485607016099e-10
0.877 2.14582578708252e-10
0.878 2.14678856071003e-10
0.879 2.14777191733287e-10
0.88 2.14877634410307e-10
0.881 2.14977319816679e-10
0.882 2.15076644469522e-10
0.883 2.15178544268579e-10
0.884 2.15281959351696e-10
0.885 2.15383314966166e-10
0.886 2.15483029640159e-10
0.887 2.15583412449379e-10
0.888 2.1568281039286e-10
0.889 2.1577872588766e-10
0.89 2.15873152101606e-10
0.891 2.15968640363258e-10
0.892 2.16063606198298e-10
0.893 2.16156776985877e-10
0.894 2.16250838468335e-10
0.895 2.16347261332209e-10
0.896 2.16443571872057e-10
0.897 2.16539016707729e-10
0.898 2.16636384209123e-10
0.899 2.16736201362789e-10
0.9 2.16835955638443e-10
0.901 2.16935847400276e-10
0.902 2.17038563875332e-10
0.903 2.17143745250103e-10
0.904 2.17249058130191e-10
0.905 2.17355386753026e-10
0.906 2.17465208727044e-10
0.907 2.17578129234966e-10
0.908 2.17693118215225e-10
0.909 2.1781189659433e-10
0.91 2.17935352361072e-10
0.911 2.18060550117619e-10
0.912 2.18185373935517e-10
0.913 2.18311556343065e-10
0.914 2.18429902169274e-10
0.915 2.18524384266814e-10
0.916 2.18618672791903e-10
0.917 2.18714604391609e-10
0.918 2.18811648790477e-10
0.919 2.18908160822218e-10
0.92 2.1900581925227e-10
0.921 2.19097516071547e-10
0.922 2.1918688961654e-10
0.923 2.19276113537078e-10
0.924 2.19366120526522e-10
0.925 2.19458166933611e-10
0.926 2.19550920216154e-10
0.927 2.19643244965868e-10
0.928 2.19736384418217e-10
0.929 2.19830875619562e-10
0.93 2.19925481162205e-10
0.931 2.20001500402163e-10
0.932 2.20065237407823e-10
0.933 2.20130628861243e-10
0.934 2.20196277266525e-10
0.935 2.202634479039e-10
0.936 2.20333746860875e-10
0.937 2.20405803170344e-10
0.938 2.20477921910429e-10
0.939 2.20551033933395e-10
0.94 2.20625902049922e-10
0.941 2.20701261831142e-10
0.942 2.20776917172894e-10
0.943 2.20854502676138e-10
0.944 2.20933994910183e-10
0.945 2.21013550177036e-10
0.946 2.21093210077102e-10
0.947 2.2117446916046e-10
0.948 2.21256268889649e-10
0.949 2.21336334714026e-10
0.95 2.21415467149842e-10
0.951 2.21495619939412e-10
0.952 2.21575780688963e-10
0.953 2.21654376363965e-10
0.954 2.21732797914939e-10
0.955 2.21812427275518e-10
0.956 2.21892008334729e-10
0.957 2.21968437492309e-10
0.958 2.22045511692252e-10
0.959 2.22123634495431e-10
0.96 2.22201582945375e-10
0.961 2.22279280572617e-10
0.962 2.22358279472791e-10
0.963 2.22438923356463e-10
0.964 2.22520250062876e-10
0.965 2.22602454110872e-10
0.966 2.22686162037747e-10
0.967 2.22770285775778e-10
0.968 2.22853668442178e-10
0.969 2.2293702984983e-10
0.97 2.23020896716342e-10
0.971 2.23104243811163e-10
0.972 2.23186714313356e-10
0.973 2.23269245801881e-10
0.974 2.23351734748861e-10
0.975 2.23432891649136e-10
0.976 2.23512640731233e-10
0.977 2.23592247348342e-10
0.978 2.23672219481988e-10
0.979 2.2375250481398e-10
0.98 2.23834088846009e-10
0.981 2.23914301776531e-10
0.982 2.23992128077419e-10
0.983 2.24069911687793e-10
0.984 2.24148727582162e-10
0.985 2.2422952480832e-10
0.986 2.24311155501626e-10
0.987 2.2439281684784e-10
0.988 2.24475426063653e-10
0.989 2.24558624156023e-10
0.99 2.24633145634861e-10
0.991 2.24703154940169e-10
0.992 2.24773040617685e-10
0.993 2.24842729655487e-10
0.994 2.24910991997993e-10
0.995 2.24978297877375e-10
0.996 2.25045847624519e-10
0.997 2.25113081131135e-10
0.998 2.2517922723219e-10
0.999 2.2524535954576e-10
};
%\addlegendentry{TDB-SVD $|$ $\epsilon_u = 10^{-11}$}

\end{axis}

\end{tikzpicture}






==> figures/Oversamp_c_HCR.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.4in,
height=1.4in,
% at={(1.011in,0.649in)},
scale only axis,
xmin=0,
xmax=80000,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$m_c$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,fill opacity=0.8}]
% legend style={at={(0.65,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	2\\
19.625	8\\
39.25	8\\
58.875	5\\
78.5	8\\
98.125	9\\
117.75	8\\
137.375	7\\
157	6\\
176.625	5\\
196.25	4\\
215.875	7\\
235.5	5\\
255.125	8\\
274.75	5\\
294.375	4\\
314	6\\
333.625	6\\
353.25	6\\
372.875	8\\
392.5	6\\
412.125	8\\
431.75	6\\
451.375	6\\
471	6\\
490.625	7\\
510.25	7\\
529.875	7\\
549.5	7\\
569.125	7\\
588.75	7\\
608.375	7\\
628	7\\
647.625	7\\
667.25	7\\
686.875	7\\
706.5	7\\
726.125	7\\
745.75	15\\
765.375	37\\
785	18\\
804.625	11\\
824.25	14\\
843.875	23\\
863.5	12\\
883.125	26\\
902.75	17\\
922.375	13\\
942	21\\
961.625	5\\
981.25	15\\
1000.875	6\\
1020.5	6\\
1040.125	7\\
1059.75	6\\
1079.375	6\\
1099	7\\
1118.625	7\\
1138.25	7\\
1157.875	6\\
1177.5	6\\
1197.125	6\\
1216.75	5\\
1236.375	7\\
1256	6\\
1275.625	6\\
1295.25	6\\
1314.875	7\\
1334.5	5\\
1354.125	4\\
1373.75	7\\
1393.375	5\\
1413	6\\
1432.625	6\\
1452.25	5\\
1471.875	5\\
1491.5	5\\
1511.125	5\\
1530.75	6\\
1550.375	6\\
1570	6\\
1589.625	6\\
1609.25	4\\
1628.875	4\\
1648.5	5\\
1668.125	5\\
1687.75	5\\
1707.375	7\\
1727	7\\
1746.625	6\\
1766.25	6\\
1785.875	6\\
1805.5	6\\
1825.125	6\\
1844.75	7\\
1864.375	6\\
1884	6\\
1903.625	25\\
1923.25	19\\
1942.875	6\\
1962.5	7\\
1982.125	8\\
2001.75	8\\
2021.375	8\\
2041	8\\
2060.625	7\\
2080.25	7\\
2099.875	7\\
2119.5	7\\
2139.125	7\\
2158.75	7\\
2178.375	6\\
2198	6\\
2217.625	6\\
2237.25	6\\
2256.875	5\\
2276.5	6\\
2296.125	6\\
2315.75	6\\
2335.375	6\\
2355	7\\
2374.625	5\\
2394.25	6\\
2413.875	6\\
2433.5	5\\
2453.125	6\\
2472.75	5\\
2492.375	5\\
2512	6\\
2531.625	7\\
2551.25	6\\
2570.875	8\\
2590.5	8\\
2610.125	8\\
2629.75	7\\
2649.375	7\\
2669	7\\
2688.625	7\\
2708.25	8\\
2727.875	9\\
2747.5	7\\
2767.125	7\\
2786.75	8\\
2806.375	8\\
2826	8\\
2845.625	7\\
2865.25	7\\
2884.875	7\\
2904.5	7\\
2924.125	7\\
2943.75	7\\
2963.375	7\\
2983	7\\
3002.625	7\\
3022.25	7\\
3041.875	6\\
3061.5	7\\
3081.125	6\\
3100.75	7\\
3120.375	7\\
3140	7\\
3159.625	7\\
3179.25	7\\
3198.875	6\\
3218.5	7\\
3238.125	7\\
3257.75	7\\
3277.375	7\\
3297	6\\
3316.625	6\\
3336.25	6\\
3355.875	7\\
3375.5	7\\
3395.125	7\\
3414.75	7\\
3434.375	7\\
3454	7\\
3473.625	7\\
3493.25	7\\
3512.875	6\\
3532.5	6\\
3552.125	6\\
3571.75	6\\
3591.375	6\\
3611	6\\
3630.625	6\\
3650.25	6\\
3669.875	6\\
3689.5	6\\
3709.125	6\\
3728.75	6\\
3748.375	6\\
3768	6\\
3787.625	6\\
3807.25	6\\
3826.875	6\\
3846.5	6\\
3866.125	6\\
3885.75	6\\
3905.375	6\\
3925	6\\
3944.625	7\\
3964.25	7\\
3983.875	7\\
4003.5	7\\
4023.125	7\\
4042.75	7\\
4062.375	7\\
4082	7\\
4101.625	7\\
4121.25	7\\
4140.875	7\\
4160.5	7\\
4180.125	7\\
4199.75	6\\
4219.375	6\\
4239	6\\
4258.625	5\\
4278.25	7\\
4297.875	16\\
4317.5	7\\
4337.125	6\\
4356.75	8\\
4376.375	7\\
4396	7\\
4415.625	7\\
4435.25	6\\
4454.875	7\\
4474.5	7\\
4494.125	7\\
4513.75	7\\
4533.375	7\\
4553	6\\
4572.625	32\\
4592.25	6\\
4611.875	6\\
4631.5	6\\
4651.125	7\\
4670.75	7\\
4690.375	7\\
4710	6\\
4729.625	6\\
4749.25	6\\
4768.875	7\\
4788.5	7\\
4808.125	7\\
4827.75	8\\
4847.375	7\\
4867	7\\
4886.625	7\\
4906.25	7\\
4925.875	7\\
4945.5	7\\
4965.125	6\\
4984.75	6\\
5004.375	6\\
5024	6\\
5043.625	6\\
5063.25	6\\
5082.875	6\\
5102.5	6\\
5122.125	6\\
5141.75	6\\
5161.375	8\\
5181	6\\
5200.625	6\\
5220.25	6\\
5239.875	8\\
5259.5	23\\
5279.125	7\\
5298.75	7\\
5318.375	9\\
5338	9\\
5357.625	9\\
5377.25	9\\
5396.875	9\\
5416.5	9\\
5436.125	7\\
5455.75	7\\
5475.375	7\\
5495	7\\
5514.625	7\\
5534.25	7\\
5553.875	7\\
5573.5	8\\
5593.125	8\\
5612.75	7\\
5632.375	7\\
5652	7\\
5671.625	7\\
5691.25	7\\
5710.875	7\\
5730.5	8\\
5750.125	7\\
5769.75	7\\
5789.375	7\\
5809	8\\
5828.625	8\\
5848.25	8\\
5867.875	8\\
5887.5	7\\
5907.125	7\\
5926.75	7\\
5946.375	7\\
5966	7\\
5985.625	7\\
6005.25	7\\
6024.875	7\\
6044.5	6\\
6064.125	6\\
6083.75	6\\
6103.375	6\\
6123	6\\
6142.625	7\\
6162.25	8\\
6181.875	7\\
6201.5	7\\
6221.125	7\\
6240.75	7\\
6260.375	7\\
6280	7\\
6299.625	7\\
6319.25	7\\
6338.875	8\\
6358.5	8\\
6378.125	8\\
6397.75	8\\
6417.375	8\\
6437	6\\
6456.625	8\\
6476.25	7\\
6495.875	7\\
6515.5	7\\
6535.125	7\\
6554.75	7\\
6574.375	7\\
6594	8\\
6613.625	7\\
6633.25	7\\
6652.875	7\\
6672.5	7\\
6692.125	7\\
6711.75	7\\
6731.375	7\\
6751	7\\
6770.625	7\\
6790.25	7\\
6809.875	7\\
6829.5	7\\
6849.125	7\\
6868.75	7\\
6888.375	7\\
6908	7\\
6927.625	7\\
6947.25	7\\
6966.875	7\\
6986.5	7\\
7006.125	7\\
7025.75	7\\
7045.375	7\\
7065	7\\
7084.625	18\\
7104.25	7\\
7123.875	7\\
7143.5	7\\
7163.125	8\\
7182.75	7\\
7202.375	7\\
7222	8\\
7241.625	8\\
7261.25	8\\
7280.875	8\\
7300.5	8\\
7320.125	6\\
7339.75	6\\
7359.375	6\\
7379	8\\
7398.625	8\\
7418.25	8\\
7437.875	8\\
7457.5	8\\
7477.125	9\\
7496.75	9\\
7516.375	6\\
7536	9\\
7555.625	9\\
7575.25	8\\
7594.875	7\\
7614.5	9\\
7634.125	9\\
7653.75	9\\
7673.375	7\\
7693	7\\
7712.625	8\\
7732.25	7\\
7751.875	8\\
7771.5	7\\
7791.125	8\\
7810.75	7\\
7830.375	7\\
7850	6\\
7869.625	6\\
7889.25	6\\
7908.875	7\\
7928.5	9\\
7948.125	7\\
7967.75	8\\
7987.375	6\\
8007	7\\
8026.625	7\\
8046.25	7\\
8065.875	7\\
8085.5	7\\
8105.125	8\\
8124.75	9\\
8144.375	8\\
8164	7\\
8183.625	6\\
8203.25	7\\
8222.875	8\\
8242.5	8\\
8262.125	8\\
8281.75	8\\
8301.375	7\\
8321	7\\
8340.625	7\\
8360.25	7\\
8379.875	7\\
8399.5	8\\
8419.125	7\\
8438.75	7\\
8458.375	7\\
8478	8\\
8497.625	7\\
8517.25	8\\
8536.875	8\\
8556.5	8\\
8576.125	8\\
8595.75	8\\
8615.375	8\\
8635	10\\
8654.625	7\\
8674.25	8\\
8693.875	7\\
8713.5	8\\
8733.125	7\\
8752.75	7\\
8772.375	7\\
8792	7\\
8811.625	7\\
8831.25	7\\
8850.875	7\\
8870.5	7\\
8890.125	7\\
8909.75	7\\
8929.375	8\\
8949	7\\
8968.625	7\\
8988.25	7\\
9007.875	7\\
9027.5	7\\
9047.125	7\\
9066.75	6\\
9086.375	6\\
9106	6\\
9125.625	6\\
9145.25	6\\
9164.875	6\\
9184.5	6\\
9204.125	6\\
9223.75	6\\
9243.375	7\\
9263	7\\
9282.625	7\\
9302.25	7\\
9321.875	7\\
9341.5	8\\
9361.125	8\\
9380.75	6\\
9400.375	7\\
9420	7\\
9439.625	7\\
9459.25	7\\
9478.875	7\\
9498.5	8\\
9518.125	18\\
9537.75	8\\
9557.375	7\\
9577	8\\
9596.625	8\\
9616.25	8\\
9635.875	7\\
9655.5	7\\
9675.125	7\\
9694.75	7\\
9714.375	7\\
9734	7\\
9753.625	7\\
9773.25	7\\
9792.875	7\\
9812.5	7\\
9832.125	7\\
9851.75	7\\
9871.375	8\\
9891	7\\
9910.625	7\\
9930.25	7\\
9949.875	8\\
9969.5	8\\
9989.125	8\\
10008.75	7\\
10028.375	15\\
10048	7\\
10067.625	7\\
10087.25	9\\
10106.875	9\\
10126.5	8\\
10146.125	7\\
10165.75	8\\
10185.375	7\\
10205	7\\
10224.625	7\\
10244.25	7\\
10263.875	8\\
10283.5	8\\
10303.125	7\\
10322.75	7\\
10342.375	7\\
10362	7\\
10381.625	8\\
10401.25	8\\
10420.875	7\\
10440.5	8\\
10460.125	9\\
10479.75	9\\
10499.375	9\\
10519	7\\
10538.625	8\\
10558.25	8\\
10577.875	8\\
10597.5	7\\
10617.125	7\\
10636.75	9\\
10656.375	9\\
10676	6\\
10695.625	6\\
10715.25	8\\
10734.875	8\\
10754.5	6\\
10774.125	8\\
10793.75	8\\
10813.375	6\\
10833	8\\
10852.625	7\\
10872.25	6\\
10891.875	7\\
10911.5	6\\
10931.125	7\\
10950.75	7\\
10970.375	7\\
10990	8\\
11009.625	8\\
11029.25	7\\
11048.875	7\\
11068.5	6\\
11088.125	7\\
11107.75	5\\
11127.375	8\\
11147	8\\
11166.625	7\\
11186.25	8\\
11205.875	6\\
11225.5	9\\
11245.125	9\\
11264.75	8\\
11284.375	8\\
11304	9\\
11323.625	8\\
11343.25	8\\
11362.875	7\\
11382.5	7\\
11402.125	7\\
11421.75	8\\
11441.375	8\\
11461	7\\
11480.625	8\\
11500.25	8\\
11519.875	8\\
11539.5	8\\
11559.125	8\\
11578.75	8\\
11598.375	8\\
11618	8\\
11637.625	8\\
11657.25	7\\
11676.875	7\\
11696.5	7\\
11716.125	7\\
11735.75	7\\
11755.375	8\\
11775	8\\
11794.625	8\\
11814.25	9\\
11833.875	9\\
11853.5	7\\
11873.125	7\\
11892.75	6\\
11912.375	7\\
11932	7\\
11951.625	7\\
11971.25	7\\
11990.875	7\\
12010.5	7\\
12030.125	8\\
12049.75	8\\
12069.375	8\\
12089	9\\
12108.625	9\\
12128.25	8\\
12147.875	6\\
12167.5	8\\
12187.125	8\\
12206.75	7\\
12226.375	7\\
12246	6\\
12265.625	7\\
12285.25	6\\
12304.875	7\\
12324.5	7\\
12344.125	7\\
12363.75	7\\
12383.375	7\\
12403	24\\
12422.625	6\\
12442.25	7\\
12461.875	7\\
12481.5	5\\
12501.125	6\\
12520.75	7\\
12540.375	5\\
12560	8\\
12579.625	8\\
12599.25	6\\
12618.875	6\\
12638.5	7\\
12658.125	8\\
12677.75	8\\
12697.375	7\\
12717	7\\
12736.625	8\\
12756.25	6\\
12775.875	8\\
12795.5	6\\
12815.125	7\\
12834.75	7\\
12854.375	7\\
12874	7\\
12893.625	8\\
12913.25	8\\
12932.875	8\\
12952.5	8\\
12972.125	8\\
12991.75	8\\
13011.375	8\\
13031	8\\
13050.625	8\\
13070.25	8\\
13089.875	7\\
13109.5	7\\
13129.125	8\\
13148.75	8\\
13168.375	6\\
13188	8\\
13207.625	9\\
13227.25	7\\
13246.875	6\\
13266.5	7\\
13286.125	8\\
13305.75	7\\
13325.375	7\\
13345	7\\
13364.625	6\\
13384.25	8\\
13403.875	6\\
13423.5	6\\
13443.125	7\\
13462.75	6\\
13482.375	7\\
13502	6\\
13521.625	7\\
13541.25	7\\
13560.875	7\\
13580.5	6\\
13600.125	8\\
13619.75	7\\
13639.375	7\\
13659	6\\
13678.625	7\\
13698.25	8\\
13717.875	7\\
13737.5	7\\
13757.125	7\\
13776.75	7\\
13796.375	8\\
13816	7\\
13835.625	8\\
13855.25	7\\
13874.875	7\\
13894.5	7\\
13914.125	7\\
13933.75	7\\
13953.375	5\\
13973	8\\
13992.625	6\\
14012.25	6\\
14031.875	6\\
14051.5	6\\
14071.125	6\\
14090.75	6\\
14110.375	7\\
14130	8\\
14149.625	7\\
14169.25	7\\
14188.875	7\\
14208.5	7\\
14228.125	7\\
14247.75	7\\
14267.375	8\\
14287	7\\
14306.625	7\\
14326.25	9\\
14345.875	8\\
14365.5	7\\
14385.125	7\\
14404.75	6\\
14424.375	6\\
14444	6\\
14463.625	8\\
14483.25	8\\
14502.875	8\\
14522.5	9\\
14542.125	8\\
14561.75	8\\
14581.375	7\\
14601	6\\
14620.625	6\\
14640.25	8\\
14659.875	7\\
14679.5	6\\
14699.125	5\\
14718.75	7\\
14738.375	7\\
14758	7\\
14777.625	7\\
14797.25	6\\
14816.875	6\\
14836.5	7\\
14856.125	5\\
14875.75	7\\
14895.375	6\\
14915	7\\
14934.625	7\\
14954.25	7\\
14973.875	8\\
14993.5	7\\
15013.125	20\\
15032.75	7\\
15052.375	8\\
15072	8\\
15091.625	9\\
15111.25	8\\
15130.875	8\\
15150.5	9\\
15170.125	7\\
15189.75	7\\
15209.375	8\\
15229	7\\
15248.625	9\\
15268.25	7\\
15287.875	7\\
15307.5	6\\
15327.125	7\\
15346.75	8\\
15366.375	7\\
15386	7\\
15405.625	7\\
15425.25	7\\
15444.875	8\\
15464.5	8\\
15484.125	7\\
15503.75	7\\
15523.375	5\\
15543	7\\
15562.625	7\\
15582.25	7\\
15601.875	7\\
15621.5	7\\
15641.125	8\\
15660.75	8\\
15680.375	8\\
15700	8\\
15719.625	8\\
15739.25	7\\
15758.875	7\\
15778.5	27\\
15798.125	29\\
15817.75	8\\
15837.375	7\\
15857	8\\
15876.625	7\\
15896.25	6\\
15915.875	7\\
15935.5	7\\
15955.125	6\\
15974.75	7\\
15994.375	7\\
16014	8\\
16033.625	7\\
16053.25	7\\
16072.875	8\\
16092.5	8\\
16112.125	8\\
16131.75	8\\
16151.375	8\\
16171	8\\
16190.625	8\\
16210.25	8\\
16229.875	8\\
16249.5	8\\
16269.125	8\\
16288.75	8\\
16308.375	7\\
16328	9\\
16347.625	6\\
16367.25	8\\
16386.875	8\\
16406.5	8\\
16426.125	7\\
16445.75	7\\
16465.375	7\\
16485	8\\
16504.625	8\\
16524.25	8\\
16543.875	8\\
16563.5	8\\
16583.125	9\\
16602.75	8\\
16622.375	7\\
16642	8\\
16661.625	9\\
16681.25	9\\
16700.875	8\\
16720.5	7\\
16740.125	7\\
16759.75	7\\
16779.375	7\\
16799	7\\
16818.625	7\\
16838.25	7\\
16857.875	7\\
16877.5	7\\
16897.125	7\\
16916.75	7\\
16936.375	6\\
16956	7\\
16975.625	7\\
16995.25	6\\
17014.875	6\\
17034.5	8\\
17054.125	7\\
17073.75	8\\
17093.375	8\\
17113	8\\
17132.625	9\\
17152.25	5\\
17171.875	8\\
17191.5	7\\
17211.125	6\\
17230.75	7\\
17250.375	7\\
17270	7\\
17289.625	7\\
17309.25	6\\
17328.875	6\\
17348.5	8\\
17368.125	7\\
17387.75	8\\
17407.375	7\\
17427	7\\
17446.625	7\\
17466.25	7\\
17485.875	6\\
17505.5	7\\
17525.125	6\\
17544.75	6\\
17564.375	6\\
17584	6\\
17603.625	6\\
17623.25	6\\
17642.875	6\\
17662.5	6\\
17682.125	6\\
17701.75	7\\
17721.375	7\\
17741	7\\
17760.625	7\\
17780.25	7\\
17799.875	6\\
17819.5	7\\
17839.125	7\\
17858.75	7\\
17878.375	7\\
17898	6\\
17917.625	6\\
17937.25	7\\
17956.875	7\\
17976.5	7\\
17996.125	7\\
18015.75	7\\
18035.375	7\\
18055	6\\
18074.625	6\\
18094.25	6\\
18113.875	6\\
18133.5	7\\
18153.125	6\\
18172.75	6\\
18192.375	7\\
18212	8\\
18231.625	7\\
18251.25	7\\
18270.875	7\\
18290.5	7\\
18310.125	9\\
18329.75	6\\
18349.375	8\\
18369	8\\
18388.625	9\\
18408.25	9\\
18427.875	9\\
18447.5	7\\
18467.125	7\\
18486.75	7\\
18506.375	7\\
18526	7\\
18545.625	8\\
18565.25	7\\
18584.875	7\\
18604.5	7\\
18624.125	8\\
18643.75	8\\
18663.375	8\\
18683	7\\
18702.625	7\\
18722.25	7\\
18741.875	7\\
18761.5	9\\
18781.125	7\\
18800.75	7\\
18820.375	7\\
18840	7\\
18859.625	7\\
18879.25	7\\
18898.875	7\\
18918.5	7\\
18938.125	6\\
18957.75	6\\
18977.375	7\\
18997	7\\
19016.625	7\\
19036.25	7\\
19055.875	7\\
19075.5	20\\
19095.125	8\\
19114.75	7\\
19134.375	7\\
19154	8\\
19173.625	9\\
19193.25	9\\
19212.875	7\\
19232.5	8\\
19252.125	8\\
19271.75	21\\
19291.375	7\\
19311	7\\
19330.625	7\\
19350.25	6\\
19369.875	6\\
19389.5	7\\
19409.125	7\\
19428.75	7\\
19448.375	7\\
19468	6\\
19487.625	7\\
19507.25	7\\
19526.875	6\\
19546.5	7\\
19566.125	7\\
19585.75	6\\
19605.375	6\\
19625	8\\
19644.625	7\\
19664.25	7\\
19683.875	7\\
19703.5	7\\
19723.125	6\\
19742.75	7\\
19762.375	7\\
19782	6\\
19801.625	7\\
19821.25	6\\
19840.875	6\\
19860.5	6\\
19880.125	6\\
19899.75	5\\
19919.375	7\\
19939	6\\
19958.625	5\\
19978.25	6\\
19997.875	7\\
20017.5	6\\
20037.125	6\\
20056.75	8\\
20076.375	7\\
20096	6\\
20115.625	8\\
20135.25	7\\
20154.875	6\\
20174.5	7\\
20194.125	7\\
20213.75	7\\
20233.375	7\\
20253	7\\
20272.625	7\\
20292.25	7\\
20311.875	7\\
20331.5	8\\
20351.125	7\\
20370.75	7\\
20390.375	8\\
20410	6\\
20429.625	6\\
20449.25	7\\
20468.875	6\\
20488.5	7\\
20508.125	7\\
20527.75	6\\
20547.375	7\\
20567	7\\
20586.625	8\\
20606.25	8\\
20625.875	7\\
20645.5	7\\
20665.125	7\\
20684.75	7\\
20704.375	7\\
20724	7\\
20743.625	7\\
20763.25	7\\
20782.875	6\\
20802.5	7\\
20822.125	7\\
20841.75	7\\
20861.375	7\\
20881	7\\
20900.625	8\\
20920.25	8\\
20939.875	8\\
20959.5	8\\
20979.125	8\\
20998.75	8\\
21018.375	8\\
21038	7\\
21057.625	7\\
21077.25	7\\
21096.875	7\\
21116.5	7\\
21136.125	7\\
21155.75	7\\
21175.375	7\\
21195	8\\
21214.625	7\\
21234.25	7\\
21253.875	8\\
21273.5	7\\
21293.125	7\\
21312.75	7\\
21332.375	7\\
21352	7\\
21371.625	7\\
21391.25	7\\
21410.875	8\\
21430.5	9\\
21450.125	8\\
21469.75	8\\
21489.375	7\\
21509	8\\
21528.625	8\\
21548.25	6\\
21567.875	7\\
21587.5	7\\
21607.125	34\\
21626.75	9\\
21646.375	6\\
21666	7\\
21685.625	6\\
21705.25	8\\
21724.875	8\\
21744.5	8\\
21764.125	7\\
21783.75	6\\
21803.375	7\\
21823	7\\
21842.625	8\\
21862.25	8\\
21881.875	8\\
21901.5	6\\
21921.125	7\\
21940.75	7\\
21960.375	8\\
21980	6\\
21999.625	6\\
22019.25	5\\
22038.875	7\\
22058.5	6\\
22078.125	6\\
22097.75	7\\
22117.375	24\\
22137	7\\
22156.625	6\\
22176.25	7\\
22195.875	6\\
22215.5	6\\
22235.125	7\\
22254.75	6\\
22274.375	6\\
22294	6\\
22313.625	6\\
22333.25	6\\
22352.875	25\\
22372.5	6\\
22392.125	8\\
22411.75	7\\
22431.375	8\\
22451	7\\
22470.625	7\\
22490.25	7\\
22509.875	7\\
22529.5	6\\
22549.125	8\\
22568.75	7\\
22588.375	7\\
22608	7\\
22627.625	7\\
22647.25	7\\
22666.875	7\\
22686.5	7\\
22706.125	7\\
22725.75	7\\
22745.375	8\\
22765	8\\
22784.625	8\\
22804.25	8\\
22823.875	8\\
22843.5	8\\
22863.125	8\\
22882.75	7\\
22902.375	7\\
22922	7\\
22941.625	7\\
22961.25	8\\
22980.875	6\\
23000.5	14\\
23020.125	7\\
23039.75	6\\
23059.375	8\\
23079	8\\
23098.625	8\\
23118.25	7\\
23137.875	8\\
23157.5	8\\
23177.125	8\\
23196.75	8\\
23216.375	8\\
23236	8\\
23255.625	8\\
23275.25	8\\
23294.875	8\\
23314.5	9\\
23334.125	9\\
23353.75	7\\
23373.375	7\\
23393	9\\
23412.625	9\\
23432.25	8\\
23451.875	8\\
23471.5	8\\
23491.125	7\\
23510.75	7\\
23530.375	7\\
23550	8\\
23569.625	8\\
23589.25	8\\
23608.875	6\\
23628.5	6\\
23648.125	7\\
23667.75	7\\
23687.375	7\\
23707	8\\
23726.625	7\\
23746.25	8\\
23765.875	8\\
23785.5	9\\
23805.125	9\\
23824.75	18\\
23844.375	8\\
23864	9\\
23883.625	8\\
23903.25	7\\
23922.875	7\\
23942.5	7\\
23962.125	7\\
23981.75	8\\
24001.375	8\\
24021	9\\
24040.625	9\\
24060.25	8\\
24079.875	7\\
24099.5	6\\
24119.125	6\\
24138.75	6\\
24158.375	7\\
24178	8\\
24197.625	8\\
24217.25	7\\
24236.875	6\\
24256.5	6\\
24276.125	6\\
24295.75	6\\
24315.375	6\\
24335	7\\
24354.625	6\\
24374.25	7\\
24393.875	7\\
24413.5	5\\
24433.125	15\\
24452.75	7\\
24472.375	8\\
24492	7\\
24511.625	6\\
24531.25	8\\
24550.875	7\\
24570.5	7\\
24590.125	7\\
24609.75	6\\
24629.375	6\\
24649	8\\
24668.625	7\\
24688.25	7\\
24707.875	9\\
24727.5	6\\
24747.125	7\\
24766.75	6\\
24786.375	6\\
24806	6\\
24825.625	7\\
24845.25	6\\
24864.875	7\\
24884.5	7\\
24904.125	7\\
24923.75	7\\
24943.375	7\\
24963	7\\
24982.625	7\\
25002.25	7\\
25021.875	7\\
25041.5	7\\
25061.125	7\\
25080.75	8\\
25100.375	7\\
25120	7\\
25139.625	8\\
25159.25	8\\
25178.875	8\\
25198.5	8\\
25218.125	8\\
25237.75	8\\
25257.375	8\\
25277	8\\
25296.625	6\\
25316.25	7\\
25335.875	6\\
25355.5	8\\
25375.125	8\\
25394.75	7\\
25414.375	7\\
25434	8\\
25453.625	7\\
25473.25	7\\
25492.875	8\\
25512.5	8\\
25532.125	8\\
25551.75	8\\
25571.375	8\\
25591	7\\
25610.625	7\\
25630.25	7\\
25649.875	7\\
25669.5	7\\
25689.125	7\\
25708.75	7\\
25728.375	7\\
25748	7\\
25767.625	7\\
25787.25	7\\
25806.875	7\\
25826.5	7\\
25846.125	7\\
25865.75	7\\
25885.375	7\\
25905	7\\
25924.625	7\\
25944.25	7\\
25963.875	7\\
25983.5	7\\
26003.125	7\\
26022.75	7\\
26042.375	7\\
26062	7\\
26081.625	7\\
26101.25	7\\
26120.875	7\\
26140.5	7\\
26160.125	7\\
26179.75	7\\
26199.375	7\\
26219	7\\
26238.625	7\\
26258.25	7\\
26277.875	7\\
26297.5	7\\
26317.125	7\\
26336.75	7\\
26356.375	7\\
26376	7\\
26395.625	7\\
26415.25	7\\
26434.875	7\\
26454.5	7\\
26474.125	7\\
26493.75	7\\
26513.375	7\\
26533	7\\
26552.625	7\\
26572.25	7\\
26591.875	7\\
26611.5	7\\
26631.125	14\\
26650.75	7\\
26670.375	7\\
26690	9\\
26709.625	6\\
26729.25	7\\
26748.875	7\\
26768.5	7\\
26788.125	7\\
26807.75	7\\
26827.375	7\\
26847	7\\
26866.625	7\\
26886.25	7\\
26905.875	7\\
26925.5	7\\
26945.125	7\\
26964.75	7\\
26984.375	7\\
27004	6\\
27023.625	7\\
27043.25	6\\
27062.875	7\\
27082.5	7\\
27102.125	7\\
27121.75	7\\
27141.375	7\\
27161	7\\
27180.625	7\\
27200.25	7\\
27219.875	6\\
27239.5	6\\
27259.125	6\\
27278.75	6\\
27298.375	6\\
27318	6\\
27337.625	6\\
27357.25	6\\
27376.875	6\\
27396.5	6\\
27416.125	6\\
27435.75	6\\
27455.375	6\\
27475	6\\
27494.625	6\\
27514.25	6\\
27533.875	22\\
27553.5	8\\
27573.125	8\\
27592.75	8\\
27612.375	7\\
27632	8\\
27651.625	7\\
27671.25	8\\
27690.875	7\\
27710.5	8\\
27730.125	7\\
27749.75	18\\
27769.375	8\\
27789	6\\
27808.625	7\\
27828.25	6\\
27847.875	6\\
27867.5	5\\
27887.125	7\\
27906.75	7\\
27926.375	6\\
27946	9\\
27965.625	7\\
27985.25	8\\
28004.875	7\\
28024.5	7\\
28044.125	7\\
28063.75	6\\
28083.375	8\\
28103	6\\
28122.625	8\\
28142.25	8\\
28161.875	8\\
28181.5	8\\
28201.125	7\\
28220.75	7\\
28240.375	6\\
28260	8\\
28279.625	6\\
28299.25	8\\
28318.875	7\\
28338.5	7\\
28358.125	7\\
28377.75	8\\
28397.375	7\\
28417	7\\
28436.625	7\\
28456.25	7\\
28475.875	7\\
28495.5	7\\
28515.125	7\\
28534.75	7\\
28554.375	7\\
28574	8\\
28593.625	8\\
28613.25	6\\
28632.875	8\\
28652.5	8\\
28672.125	8\\
28691.75	8\\
28711.375	8\\
28731	8\\
28750.625	8\\
28770.25	8\\
28789.875	8\\
28809.5	8\\
28829.125	8\\
28848.75	9\\
28868.375	7\\
28888	8\\
28907.625	6\\
28927.25	9\\
28946.875	8\\
28966.5	7\\
28986.125	7\\
29005.75	7\\
29025.375	7\\
29045	8\\
29064.625	8\\
29084.25	6\\
29103.875	7\\
29123.5	8\\
29143.125	5\\
29162.75	5\\
29182.375	5\\
29202	5\\
29221.625	7\\
29241.25	7\\
29260.875	7\\
29280.5	6\\
29300.125	6\\
29319.75	6\\
29339.375	6\\
29359	6\\
29378.625	6\\
29398.25	7\\
29417.875	7\\
29437.5	8\\
29457.125	8\\
29476.75	7\\
29496.375	7\\
29516	7\\
29535.625	7\\
29555.25	7\\
29574.875	8\\
29594.5	9\\
29614.125	8\\
29633.75	8\\
29653.375	8\\
29673	7\\
29692.625	7\\
29712.25	7\\
29731.875	20\\
29751.5	6\\
29771.125	6\\
29790.75	7\\
29810.375	7\\
29830	7\\
29849.625	7\\
29869.25	6\\
29888.875	7\\
29908.5	7\\
29928.125	7\\
29947.75	7\\
29967.375	7\\
29987	6\\
30006.625	8\\
30026.25	7\\
30045.875	8\\
30065.5	8\\
30085.125	8\\
30104.75	7\\
30124.375	7\\
30144	7\\
30163.625	7\\
30183.25	7\\
30202.875	7\\
30222.5	7\\
30242.125	7\\
30261.75	8\\
30281.375	7\\
30301	8\\
30320.625	7\\
30340.25	7\\
30359.875	9\\
30379.5	7\\
30399.125	7\\
30418.75	7\\
30438.375	7\\
30458	7\\
30477.625	7\\
30497.25	7\\
30516.875	7\\
30536.5	7\\
30556.125	7\\
30575.75	7\\
30595.375	7\\
30615	7\\
30634.625	7\\
30654.25	7\\
30673.875	7\\
30693.5	7\\
30713.125	7\\
30732.75	7\\
30752.375	7\\
30772	7\\
30791.625	7\\
30811.25	8\\
30830.875	8\\
30850.5	8\\
30870.125	8\\
30889.75	8\\
30909.375	8\\
30929	8\\
30948.625	8\\
30968.25	8\\
30987.875	8\\
31007.5	8\\
31027.125	8\\
31046.75	8\\
31066.375	7\\
31086	7\\
31105.625	7\\
31125.25	7\\
31144.875	7\\
31164.5	7\\
31184.125	7\\
31203.75	7\\
31223.375	7\\
31243	7\\
31262.625	7\\
31282.25	7\\
31301.875	8\\
31321.5	7\\
31341.125	7\\
31360.75	7\\
31380.375	7\\
31400	7\\
31419.625	7\\
31439.25	7\\
31458.875	7\\
31478.5	7\\
31498.125	8\\
31517.75	8\\
31537.375	8\\
31557	8\\
31576.625	8\\
31596.25	8\\
31615.875	8\\
31635.5	8\\
31655.125	8\\
31674.75	8\\
31694.375	8\\
31714	8\\
31733.625	8\\
31753.25	8\\
31772.875	8\\
31792.5	8\\
31812.125	8\\
31831.75	8\\
31851.375	8\\
31871	8\\
31890.625	8\\
31910.25	8\\
31929.875	8\\
31949.5	8\\
31969.125	8\\
31988.75	8\\
32008.375	8\\
32028	8\\
32047.625	8\\
32067.25	8\\
32086.875	8\\
32106.5	8\\
32126.125	7\\
32145.75	8\\
32165.375	8\\
32185	7\\
32204.625	7\\
32224.25	7\\
32243.875	7\\
32263.5	6\\
32283.125	6\\
32302.75	7\\
32322.375	7\\
32342	8\\
32361.625	7\\
32381.25	7\\
32400.875	7\\
32420.5	7\\
32440.125	8\\
32459.75	7\\
32479.375	6\\
32499	6\\
32518.625	6\\
32538.25	6\\
32557.875	8\\
32577.5	7\\
32597.125	6\\
32616.75	7\\
32636.375	8\\
32656	7\\
32675.625	8\\
32695.25	7\\
32714.875	8\\
32734.5	7\\
32754.125	7\\
32773.75	7\\
32793.375	7\\
32813	7\\
32832.625	7\\
32852.25	8\\
32871.875	8\\
32891.5	8\\
32911.125	7\\
32930.75	7\\
32950.375	7\\
32970	6\\
32989.625	6\\
33009.25	7\\
33028.875	6\\
33048.5	6\\
33068.125	6\\
33087.75	6\\
33107.375	6\\
33127	6\\
33146.625	6\\
33166.25	6\\
33185.875	5\\
33205.5	7\\
33225.125	8\\
33244.75	8\\
33264.375	7\\
33284	7\\
33303.625	7\\
33323.25	7\\
33342.875	7\\
33362.5	7\\
33382.125	8\\
33401.75	7\\
33421.375	7\\
33441	7\\
33460.625	7\\
33480.25	7\\
33499.875	8\\
33519.5	8\\
33539.125	8\\
33558.75	8\\
33578.375	8\\
33598	7\\
33617.625	8\\
33637.25	8\\
33656.875	8\\
33676.5	7\\
33696.125	7\\
33715.75	7\\
33735.375	7\\
33755	7\\
33774.625	8\\
33794.25	8\\
33813.875	8\\
33833.5	9\\
33853.125	9\\
33872.75	7\\
33892.375	8\\
33912	8\\
33931.625	8\\
33951.25	7\\
33970.875	7\\
33990.5	8\\
34010.125	8\\
34029.75	8\\
34049.375	8\\
34069	8\\
34088.625	7\\
34108.25	8\\
34127.875	9\\
34147.5	8\\
34167.125	8\\
34186.75	7\\
34206.375	7\\
34226	8\\
34245.625	8\\
34265.25	8\\
34284.875	9\\
34304.5	9\\
34324.125	8\\
34343.75	8\\
34363.375	8\\
34383	8\\
34402.625	8\\
34422.25	8\\
34441.875	8\\
34461.5	8\\
34481.125	8\\
34500.75	8\\
34520.375	8\\
34540	8\\
34559.625	8\\
34579.25	8\\
34598.875	8\\
34618.5	8\\
34638.125	8\\
34657.75	8\\
34677.375	8\\
34697	8\\
34716.625	8\\
34736.25	7\\
34755.875	8\\
34775.5	8\\
34795.125	8\\
34814.75	8\\
34834.375	8\\
34854	8\\
34873.625	8\\
34893.25	9\\
34912.875	9\\
34932.5	7\\
34952.125	8\\
34971.75	8\\
34991.375	8\\
35011	8\\
35030.625	8\\
35050.25	8\\
35069.875	8\\
35089.5	8\\
35109.125	8\\
35128.75	8\\
35148.375	8\\
35168	8\\
35187.625	8\\
35207.25	8\\
35226.875	8\\
35246.5	8\\
35266.125	8\\
35285.75	8\\
35305.375	8\\
35325	8\\
35344.625	8\\
35364.25	8\\
35383.875	8\\
35403.5	8\\
35423.125	8\\
35442.75	7\\
35462.375	7\\
35482	7\\
35501.625	6\\
35521.25	6\\
35540.875	6\\
35560.5	6\\
35580.125	6\\
35599.75	6\\
35619.375	21\\
35639	8\\
35658.625	6\\
35678.25	7\\
35697.875	6\\
35717.5	9\\
35737.125	9\\
35756.75	8\\
35776.375	8\\
35796	8\\
35815.625	8\\
35835.25	8\\
35854.875	8\\
35874.5	8\\
35894.125	8\\
35913.75	8\\
35933.375	8\\
35953	8\\
35972.625	8\\
35992.25	8\\
36011.875	8\\
36031.5	8\\
36051.125	8\\
36070.75	8\\
36090.375	8\\
36110	8\\
36129.625	8\\
36149.25	8\\
36168.875	8\\
36188.5	8\\
36208.125	8\\
36227.75	7\\
36247.375	8\\
36267	8\\
36286.625	8\\
36306.25	7\\
36325.875	8\\
36345.5	8\\
36365.125	8\\
36384.75	8\\
36404.375	9\\
36424	7\\
36443.625	10\\
36463.25	6\\
36482.875	9\\
36502.5	8\\
36522.125	8\\
36541.75	8\\
36561.375	8\\
36581	7\\
36600.625	7\\
36620.25	6\\
36639.875	8\\
36659.5	8\\
36679.125	8\\
36698.75	8\\
36718.375	8\\
36738	8\\
36757.625	8\\
36777.25	8\\
36796.875	8\\
36816.5	8\\
36836.125	7\\
36855.75	7\\
36875.375	7\\
36895	7\\
36914.625	8\\
36934.25	7\\
36953.875	7\\
36973.5	7\\
36993.125	7\\
37012.75	7\\
37032.375	8\\
37052	6\\
37071.625	8\\
37091.25	7\\
37110.875	6\\
37130.5	7\\
37150.125	8\\
37169.75	7\\
37189.375	7\\
37209	7\\
37228.625	7\\
37248.25	7\\
37267.875	8\\
37287.5	7\\
37307.125	7\\
37326.75	7\\
37346.375	7\\
37366	7\\
37385.625	9\\
37405.25	9\\
37424.875	8\\
37444.5	7\\
37464.125	7\\
37483.75	7\\
37503.375	8\\
37523	7\\
37542.625	7\\
37562.25	9\\
37581.875	7\\
37601.5	7\\
37621.125	7\\
37640.75	8\\
37660.375	8\\
37680	8\\
37699.625	8\\
37719.25	8\\
37738.875	8\\
37758.5	8\\
37778.125	8\\
37797.75	8\\
37817.375	7\\
37837	7\\
37856.625	8\\
37876.25	8\\
37895.875	8\\
37915.5	8\\
37935.125	8\\
37954.75	9\\
37974.375	7\\
37994	7\\
38013.625	8\\
38033.25	8\\
38052.875	8\\
38072.5	8\\
38092.125	25\\
38111.75	8\\
38131.375	9\\
38151	8\\
38170.625	7\\
38190.25	8\\
38209.875	7\\
38229.5	8\\
38249.125	6\\
38268.75	6\\
38288.375	6\\
38308	8\\
38327.625	6\\
38347.25	6\\
38366.875	7\\
38386.5	7\\
38406.125	6\\
38425.75	6\\
38445.375	6\\
38465	6\\
38484.625	8\\
38504.25	8\\
38523.875	8\\
38543.5	8\\
38563.125	8\\
38582.75	8\\
38602.375	7\\
38622	8\\
38641.625	7\\
38661.25	7\\
38680.875	8\\
38700.5	8\\
38720.125	13\\
38739.75	7\\
38759.375	8\\
38779	8\\
38798.625	8\\
38818.25	7\\
38837.875	7\\
38857.5	8\\
38877.125	7\\
38896.75	7\\
38916.375	8\\
38936	8\\
38955.625	8\\
38975.25	8\\
38994.875	7\\
39014.5	8\\
39034.125	7\\
39053.75	8\\
39073.375	7\\
39093	6\\
39112.625	7\\
39132.25	8\\
39151.875	7\\
39171.5	9\\
39191.125	8\\
39210.75	8\\
39230.375	7\\
39250	6\\
39269.625	6\\
39289.25	8\\
39308.875	7\\
39328.5	7\\
39348.125	7\\
39367.75	7\\
39387.375	7\\
39407	7\\
39426.625	7\\
39446.25	7\\
39465.875	7\\
39485.5	8\\
39505.125	7\\
39524.75	7\\
39544.375	7\\
39564	7\\
39583.625	8\\
39603.25	7\\
39622.875	9\\
39642.5	8\\
39662.125	8\\
39681.75	8\\
39701.375	10\\
39721	7\\
39740.625	7\\
39760.25	8\\
39779.875	7\\
39799.5	7\\
39819.125	7\\
39838.75	8\\
39858.375	7\\
39878	7\\
39897.625	25\\
39917.25	7\\
39936.875	7\\
39956.5	16\\
39976.125	27\\
39995.75	9\\
40015.375	8\\
40035	8\\
40054.625	8\\
40074.25	8\\
40093.875	8\\
40113.5	7\\
40133.125	9\\
40152.75	8\\
40172.375	8\\
40192	7\\
40211.625	6\\
40231.25	7\\
40250.875	8\\
40270.5	7\\
40290.125	8\\
40309.75	8\\
40329.375	8\\
40349	9\\
40368.625	8\\
40388.25	8\\
40407.875	8\\
40427.5	8\\
40447.125	8\\
40466.75	8\\
40486.375	8\\
40506	15\\
40525.625	6\\
40545.25	9\\
40564.875	8\\
40584.5	7\\
40604.125	9\\
40623.75	9\\
40643.375	8\\
40663	8\\
40682.625	8\\
40702.25	7\\
40721.875	8\\
40741.5	9\\
40761.125	9\\
40780.75	9\\
40800.375	7\\
40820	8\\
40839.625	7\\
40859.25	8\\
40878.875	9\\
40898.5	7\\
40918.125	8\\
40937.75	8\\
40957.375	9\\
40977	8\\
40996.625	7\\
41016.25	8\\
41035.875	7\\
41055.5	7\\
41075.125	8\\
41094.75	8\\
41114.375	8\\
41134	9\\
41153.625	9\\
41173.25	9\\
41192.875	9\\
41212.5	7\\
41232.125	9\\
41251.75	9\\
41271.375	8\\
41291	8\\
41310.625	8\\
41330.25	7\\
41349.875	7\\
41369.5	8\\
41389.125	8\\
41408.75	9\\
41428.375	8\\
41448	7\\
41467.625	7\\
41487.25	8\\
41506.875	8\\
41526.5	6\\
41546.125	6\\
41565.75	6\\
41585.375	7\\
41605	8\\
41624.625	7\\
41644.25	8\\
41663.875	7\\
41683.5	7\\
41703.125	7\\
41722.75	7\\
41742.375	8\\
41762	7\\
41781.625	7\\
41801.25	14\\
41820.875	8\\
41840.5	7\\
41860.125	8\\
41879.75	7\\
41899.375	7\\
41919	7\\
41938.625	9\\
41958.25	6\\
41977.875	7\\
41997.5	7\\
42017.125	7\\
42036.75	9\\
42056.375	8\\
42076	6\\
42095.625	8\\
42115.25	8\\
42134.875	8\\
42154.5	8\\
42174.125	8\\
42193.75	9\\
42213.375	7\\
42233	7\\
42252.625	7\\
42272.25	8\\
42291.875	8\\
42311.5	7\\
42331.125	6\\
42350.75	7\\
42370.375	8\\
42390	8\\
42409.625	8\\
42429.25	7\\
42448.875	9\\
42468.5	8\\
42488.125	8\\
42507.75	8\\
42527.375	8\\
42547	8\\
42566.625	8\\
42586.25	7\\
42605.875	7\\
42625.5	7\\
42645.125	7\\
42664.75	8\\
42684.375	8\\
42704	8\\
42723.625	7\\
42743.25	7\\
42762.875	7\\
42782.5	8\\
42802.125	7\\
42821.75	7\\
42841.375	7\\
42861	8\\
42880.625	7\\
42900.25	8\\
42919.875	23\\
42939.5	7\\
42959.125	8\\
42978.75	7\\
42998.375	7\\
43018	7\\
43037.625	7\\
43057.25	6\\
43076.875	6\\
43096.5	6\\
43116.125	9\\
43135.75	7\\
43155.375	7\\
43175	9\\
43194.625	8\\
43214.25	9\\
43233.875	9\\
43253.5	8\\
43273.125	9\\
43292.75	8\\
43312.375	8\\
43332	8\\
43351.625	7\\
43371.25	7\\
43390.875	7\\
43410.5	8\\
43430.125	8\\
43449.75	8\\
43469.375	7\\
43489	7\\
43508.625	7\\
43528.25	7\\
43547.875	7\\
43567.5	8\\
43587.125	8\\
43606.75	7\\
43626.375	8\\
43646	8\\
43665.625	8\\
43685.25	8\\
43704.875	7\\
43724.5	8\\
43744.125	7\\
43763.75	8\\
43783.375	8\\
43803	8\\
43822.625	8\\
43842.25	9\\
43861.875	8\\
43881.5	9\\
43901.125	9\\
43920.75	9\\
43940.375	7\\
43960	7\\
43979.625	8\\
43999.25	7\\
44018.875	6\\
44038.5	7\\
44058.125	8\\
44077.75	8\\
44097.375	7\\
44117	8\\
44136.625	7\\
44156.25	7\\
44175.875	7\\
44195.5	7\\
44215.125	7\\
44234.75	7\\
44254.375	7\\
44274	7\\
44293.625	7\\
44313.25	7\\
44332.875	18\\
44352.5	6\\
44372.125	8\\
44391.75	7\\
44411.375	7\\
44431	8\\
44450.625	7\\
44470.25	9\\
44489.875	8\\
44509.5	8\\
44529.125	8\\
44548.75	8\\
44568.375	7\\
44588	8\\
44607.625	9\\
44627.25	8\\
44646.875	8\\
44666.5	8\\
44686.125	9\\
44705.75	9\\
44725.375	8\\
44745	8\\
44764.625	8\\
44784.25	8\\
44803.875	8\\
44823.5	8\\
44843.125	8\\
44862.75	8\\
44882.375	8\\
44902	8\\
44921.625	16\\
44941.25	9\\
44960.875	8\\
44980.5	8\\
45000.125	8\\
45019.75	6\\
45039.375	6\\
45059	7\\
45078.625	6\\
45098.25	7\\
45117.875	7\\
45137.5	7\\
45157.125	7\\
45176.75	7\\
45196.375	7\\
45216	7\\
45235.625	7\\
45255.25	7\\
45274.875	7\\
45294.5	6\\
45314.125	7\\
45333.75	7\\
45353.375	5\\
45373	7\\
45392.625	7\\
45412.25	7\\
45431.875	7\\
45451.5	7\\
45471.125	7\\
45490.75	9\\
45510.375	6\\
45530	6\\
45549.625	6\\
45569.25	6\\
45588.875	8\\
45608.5	7\\
45628.125	7\\
45647.75	7\\
45667.375	7\\
45687	7\\
45706.625	8\\
45726.25	6\\
45745.875	7\\
45765.5	7\\
45785.125	20\\
45804.75	7\\
45824.375	7\\
45844	8\\
45863.625	8\\
45883.25	8\\
45902.875	23\\
45922.5	7\\
45942.125	6\\
45961.75	6\\
45981.375	8\\
46001	8\\
46020.625	7\\
46040.25	7\\
46059.875	8\\
46079.5	7\\
46099.125	8\\
46118.75	6\\
46138.375	6\\
46158	7\\
46177.625	8\\
46197.25	7\\
46216.875	7\\
46236.5	7\\
46256.125	7\\
46275.75	7\\
46295.375	7\\
46315	6\\
46334.625	6\\
46354.25	6\\
46373.875	6\\
46393.5	6\\
46413.125	6\\
46432.75	6\\
46452.375	8\\
46472	7\\
46491.625	7\\
46511.25	7\\
46530.875	7\\
46550.5	6\\
46570.125	6\\
46589.75	5\\
46609.375	6\\
46629	5\\
46648.625	7\\
46668.25	8\\
46687.875	7\\
46707.5	8\\
46727.125	18\\
46746.75	7\\
46766.375	6\\
46786	6\\
46805.625	9\\
46825.25	8\\
46844.875	8\\
46864.5	8\\
46884.125	8\\
46903.75	7\\
46923.375	8\\
46943	7\\
46962.625	9\\
46982.25	8\\
47001.875	8\\
47021.5	9\\
47041.125	7\\
47060.75	7\\
47080.375	6\\
47100	7\\
47119.625	9\\
47139.25	7\\
47158.875	6\\
47178.5	7\\
47198.125	8\\
47217.75	8\\
47237.375	7\\
47257	7\\
47276.625	6\\
47296.25	8\\
47315.875	6\\
47335.5	7\\
47355.125	7\\
47374.75	6\\
47394.375	7\\
47414	8\\
47433.625	7\\
47453.25	8\\
47472.875	6\\
47492.5	8\\
47512.125	15\\
47531.75	8\\
47551.375	6\\
47571	7\\
47590.625	7\\
47610.25	6\\
47629.875	8\\
47649.5	8\\
47669.125	8\\
47688.75	8\\
47708.375	8\\
47728	7\\
47747.625	7\\
47767.25	8\\
47786.875	7\\
47806.5	7\\
47826.125	7\\
47845.75	7\\
47865.375	7\\
47885	6\\
47904.625	7\\
47924.25	6\\
47943.875	7\\
47963.5	6\\
47983.125	7\\
48002.75	7\\
48022.375	8\\
48042	9\\
48061.625	7\\
48081.25	8\\
48100.875	8\\
48120.5	8\\
48140.125	7\\
48159.75	8\\
48179.375	8\\
48199	8\\
48218.625	8\\
48238.25	8\\
48257.875	8\\
48277.5	9\\
48297.125	7\\
48316.75	7\\
48336.375	6\\
48356	7\\
48375.625	7\\
48395.25	7\\
48414.875	7\\
48434.5	7\\
48454.125	6\\
48473.75	8\\
48493.375	7\\
48513	7\\
48532.625	7\\
48552.25	7\\
48571.875	8\\
48591.5	8\\
48611.125	7\\
48630.75	8\\
48650.375	7\\
48670	8\\
48689.625	6\\
48709.25	6\\
48728.875	7\\
48748.5	7\\
48768.125	7\\
48787.75	7\\
48807.375	7\\
48827	6\\
48846.625	6\\
48866.25	7\\
48885.875	7\\
48905.5	8\\
48925.125	7\\
48944.75	8\\
48964.375	7\\
48984	6\\
49003.625	6\\
49023.25	6\\
49042.875	6\\
49062.5	7\\
49082.125	7\\
49101.75	8\\
49121.375	7\\
49141	6\\
49160.625	6\\
49180.25	6\\
49199.875	6\\
49219.5	6\\
49239.125	7\\
49258.75	7\\
49278.375	7\\
49298	7\\
49317.625	7\\
49337.25	6\\
49356.875	6\\
49376.5	7\\
49396.125	7\\
49415.75	8\\
49435.375	7\\
49455	7\\
49474.625	6\\
49494.25	6\\
49513.875	7\\
49533.5	7\\
49553.125	7\\
49572.75	6\\
49592.375	8\\
49612	8\\
49631.625	7\\
49651.25	7\\
49670.875	6\\
49690.5	5\\
49710.125	5\\
49729.75	5\\
49749.375	5\\
49769	5\\
49788.625	5\\
49808.25	5\\
49827.875	6\\
49847.5	6\\
49867.125	7\\
49886.75	8\\
49906.375	7\\
49926	8\\
49945.625	7\\
49965.25	8\\
49984.875	8\\
50004.5	8\\
50024.125	8\\
50043.75	8\\
50063.375	8\\
50083	8\\
50102.625	7\\
50122.25	8\\
50141.875	7\\
50161.5	7\\
50181.125	7\\
50200.75	7\\
50220.375	7\\
50240	7\\
50259.625	8\\
50279.25	6\\
50298.875	7\\
50318.5	7\\
50338.125	7\\
50357.75	6\\
50377.375	7\\
50397	6\\
50416.625	6\\
50436.25	7\\
50455.875	6\\
50475.5	6\\
50495.125	7\\
50514.75	7\\
50534.375	6\\
50554	6\\
50573.625	7\\
50593.25	6\\
50612.875	6\\
50632.5	7\\
50652.125	7\\
50671.75	7\\
50691.375	6\\
50711	8\\
50730.625	8\\
50750.25	7\\
50769.875	5\\
50789.5	6\\
50809.125	6\\
50828.75	6\\
50848.375	6\\
50868	7\\
50887.625	7\\
50907.25	7\\
50926.875	8\\
50946.5	8\\
50966.125	8\\
50985.75	8\\
51005.375	8\\
51025	8\\
51044.625	8\\
51064.25	8\\
51083.875	7\\
51103.5	8\\
51123.125	8\\
51142.75	8\\
51162.375	7\\
51182	8\\
51201.625	8\\
51221.25	8\\
51240.875	8\\
51260.5	7\\
51280.125	7\\
51299.75	7\\
51319.375	21\\
51339	23\\
51358.625	25\\
51378.25	7\\
51397.875	7\\
51417.5	8\\
51437.125	7\\
51456.75	7\\
51476.375	7\\
51496	7\\
51515.625	7\\
51535.25	6\\
51554.875	6\\
51574.5	7\\
51594.125	6\\
51613.75	7\\
51633.375	7\\
51653	7\\
51672.625	7\\
51692.25	7\\
51711.875	7\\
51731.5	7\\
51751.125	7\\
51770.75	7\\
51790.375	7\\
51810	7\\
51829.625	7\\
51849.25	7\\
51868.875	7\\
51888.5	7\\
51908.125	7\\
51927.75	7\\
51947.375	7\\
51967	7\\
51986.625	7\\
52006.25	7\\
52025.875	7\\
52045.5	6\\
52065.125	5\\
52084.75	7\\
52104.375	6\\
52124	7\\
52143.625	25\\
52163.25	8\\
52182.875	8\\
52202.5	8\\
52222.125	8\\
52241.75	8\\
52261.375	8\\
52281	8\\
52300.625	8\\
52320.25	8\\
52339.875	8\\
52359.5	8\\
52379.125	8\\
52398.75	8\\
52418.375	8\\
52438	8\\
52457.625	8\\
52477.25	8\\
52496.875	8\\
52516.5	8\\
52536.125	7\\
52555.75	6\\
52575.375	7\\
52595	7\\
52614.625	8\\
52634.25	6\\
52653.875	7\\
52673.5	8\\
52693.125	7\\
52712.75	7\\
52732.375	7\\
52752	8\\
52771.625	8\\
52791.25	8\\
52810.875	6\\
52830.5	8\\
52850.125	8\\
52869.75	7\\
52889.375	7\\
52909	7\\
52928.625	8\\
52948.25	7\\
52967.875	7\\
52987.5	7\\
53007.125	7\\
53026.75	7\\
53046.375	6\\
53066	7\\
53085.625	7\\
53105.25	7\\
53124.875	7\\
53144.5	7\\
53164.125	7\\
53183.75	8\\
53203.375	7\\
53223	7\\
53242.625	7\\
53262.25	8\\
53281.875	6\\
53301.5	7\\
53321.125	7\\
53340.75	7\\
53360.375	7\\
53380	7\\
53399.625	7\\
53419.25	7\\
53438.875	7\\
53458.5	7\\
53478.125	7\\
53497.75	7\\
53517.375	7\\
53537	7\\
53556.625	7\\
53576.25	7\\
53595.875	7\\
53615.5	7\\
53635.125	8\\
53654.75	8\\
53674.375	7\\
53694	25\\
53713.625	7\\
53733.25	7\\
53752.875	6\\
53772.5	8\\
53792.125	8\\
53811.75	8\\
53831.375	8\\
53851	8\\
53870.625	8\\
53890.25	8\\
53909.875	8\\
53929.5	6\\
53949.125	7\\
53968.75	6\\
53988.375	7\\
54008	7\\
54027.625	7\\
54047.25	7\\
54066.875	23\\
54086.5	7\\
54106.125	6\\
54125.75	7\\
54145.375	8\\
54165	6\\
54184.625	7\\
54204.25	7\\
54223.875	8\\
54243.5	8\\
54263.125	7\\
54282.75	7\\
54302.375	6\\
54322	7\\
54341.625	8\\
54361.25	8\\
54380.875	8\\
54400.5	7\\
54420.125	7\\
54439.75	8\\
54459.375	7\\
54479	7\\
54498.625	8\\
54518.25	21\\
54537.875	25\\
54557.5	7\\
54577.125	7\\
54596.75	7\\
54616.375	8\\
54636	7\\
54655.625	7\\
54675.25	7\\
54694.875	7\\
54714.5	7\\
54734.125	9\\
54753.75	9\\
54773.375	9\\
54793	7\\
54812.625	9\\
54832.25	6\\
54851.875	7\\
54871.5	7\\
54891.125	7\\
54910.75	6\\
54930.375	5\\
54950	7\\
54969.625	7\\
54989.25	7\\
55008.875	6\\
55028.5	5\\
55048.125	8\\
55067.75	8\\
55087.375	8\\
55107	7\\
55126.625	7\\
55146.25	6\\
55165.875	6\\
55185.5	6\\
55205.125	8\\
55224.75	7\\
55244.375	7\\
55264	9\\
55283.625	6\\
55303.25	8\\
55322.875	7\\
55342.5	7\\
55362.125	8\\
55381.75	6\\
55401.375	5\\
55421	6\\
55440.625	6\\
55460.25	6\\
55479.875	6\\
55499.5	6\\
55519.125	6\\
55538.75	6\\
55558.375	6\\
55578	6\\
55597.625	6\\
55617.25	6\\
55636.875	6\\
55656.5	6\\
55676.125	6\\
55695.75	6\\
55715.375	6\\
55735	22\\
55754.625	7\\
55774.25	7\\
55793.875	7\\
55813.5	7\\
55833.125	7\\
55852.75	7\\
55872.375	7\\
55892	7\\
55911.625	7\\
55931.25	7\\
55950.875	7\\
55970.5	7\\
55990.125	7\\
56009.75	5\\
56029.375	6\\
56049	6\\
56068.625	6\\
56088.25	6\\
56107.875	6\\
56127.5	6\\
56147.125	6\\
56166.75	7\\
56186.375	6\\
56206	8\\
56225.625	6\\
56245.25	5\\
56264.875	5\\
56284.5	6\\
56304.125	6\\
56323.75	5\\
56343.375	5\\
56363	5\\
56382.625	7\\
56402.25	7\\
56421.875	7\\
56441.5	7\\
56461.125	7\\
56480.75	8\\
56500.375	7\\
56520	8\\
56539.625	6\\
56559.25	7\\
56578.875	7\\
56598.5	7\\
56618.125	7\\
56637.75	7\\
56657.375	7\\
56677	8\\
56696.625	7\\
56716.25	6\\
56735.875	7\\
56755.5	7\\
56775.125	7\\
56794.75	7\\
56814.375	7\\
56834	7\\
56853.625	7\\
56873.25	7\\
56892.875	7\\
56912.5	7\\
56932.125	7\\
56951.75	7\\
56971.375	8\\
56991	9\\
57010.625	7\\
57030.25	7\\
57049.875	6\\
57069.5	7\\
57089.125	7\\
57108.75	7\\
57128.375	7\\
57148	7\\
57167.625	7\\
57187.25	8\\
57206.875	8\\
57226.5	8\\
57246.125	8\\
57265.75	8\\
57285.375	8\\
57305	7\\
57324.625	7\\
57344.25	8\\
57363.875	8\\
57383.5	8\\
57403.125	7\\
57422.75	7\\
57442.375	7\\
57462	7\\
57481.625	7\\
57501.25	7\\
57520.875	7\\
57540.5	7\\
57560.125	7\\
57579.75	8\\
57599.375	7\\
57619	8\\
57638.625	6\\
57658.25	7\\
57677.875	7\\
57697.5	6\\
57717.125	7\\
57736.75	7\\
57756.375	7\\
57776	7\\
57795.625	7\\
57815.25	7\\
57834.875	7\\
57854.5	7\\
57874.125	7\\
57893.75	7\\
57913.375	7\\
57933	7\\
57952.625	7\\
57972.25	7\\
57991.875	7\\
58011.5	7\\
58031.125	7\\
58050.75	7\\
58070.375	7\\
58090	7\\
58109.625	7\\
58129.25	7\\
58148.875	7\\
58168.5	8\\
58188.125	6\\
58207.75	6\\
58227.375	6\\
58247	7\\
58266.625	6\\
58286.25	6\\
58305.875	6\\
58325.5	6\\
58345.125	6\\
58364.75	6\\
58384.375	7\\
58404	7\\
58423.625	6\\
58443.25	7\\
58462.875	7\\
58482.5	7\\
58502.125	7\\
58521.75	7\\
58541.375	7\\
58561	7\\
58580.625	6\\
58600.25	6\\
58619.875	7\\
58639.5	6\\
58659.125	5\\
58678.75	5\\
58698.375	5\\
58718	7\\
58737.625	6\\
58757.25	6\\
58776.875	7\\
58796.5	6\\
58816.125	7\\
58835.75	7\\
58855.375	7\\
58875	7\\
58894.625	7\\
58914.25	7\\
58933.875	5\\
58953.5	5\\
58973.125	6\\
58992.75	7\\
59012.375	7\\
59032	7\\
59051.625	7\\
59071.25	7\\
59090.875	7\\
59110.5	7\\
59130.125	7\\
59149.75	7\\
59169.375	6\\
59189	6\\
59208.625	6\\
59228.25	6\\
59247.875	6\\
59267.5	6\\
59287.125	6\\
59306.75	6\\
59326.375	6\\
59346	6\\
59365.625	6\\
59385.25	6\\
59404.875	6\\
59424.5	7\\
59444.125	6\\
59463.75	7\\
59483.375	7\\
59503	6\\
59522.625	7\\
59542.25	7\\
59561.875	7\\
59581.5	7\\
59601.125	7\\
59620.75	7\\
59640.375	7\\
59660	7\\
59679.625	7\\
59699.25	7\\
59718.875	6\\
59738.5	6\\
59758.125	6\\
59777.75	15\\
59797.375	7\\
59817	7\\
59836.625	8\\
59856.25	8\\
59875.875	8\\
59895.5	8\\
59915.125	7\\
59934.75	8\\
59954.375	8\\
59974	8\\
59993.625	6\\
60013.25	6\\
60032.875	6\\
60052.5	6\\
60072.125	8\\
60091.75	7\\
60111.375	7\\
60131	7\\
60150.625	8\\
60170.25	8\\
60189.875	8\\
60209.5	7\\
60229.125	7\\
60248.75	7\\
60268.375	7\\
60288	7\\
60307.625	7\\
60327.25	7\\
60346.875	7\\
60366.5	8\\
60386.125	7\\
60405.75	7\\
60425.375	7\\
60445	23\\
60464.625	8\\
60484.25	7\\
60503.875	7\\
60523.5	7\\
60543.125	7\\
60562.75	7\\
60582.375	7\\
60602	7\\
60621.625	7\\
60641.25	8\\
60660.875	8\\
60680.5	6\\
60700.125	7\\
60719.75	6\\
60739.375	6\\
60759	6\\
60778.625	6\\
60798.25	6\\
60817.875	6\\
60837.5	6\\
60857.125	7\\
60876.75	7\\
60896.375	7\\
60916	7\\
60935.625	8\\
60955.25	8\\
60974.875	7\\
60994.5	6\\
61014.125	6\\
61033.75	7\\
61053.375	8\\
61073	22\\
61092.625	7\\
61112.25	6\\
61131.875	6\\
61151.5	6\\
61171.125	7\\
61190.75	7\\
61210.375	7\\
61230	7\\
61249.625	7\\
61269.25	6\\
61288.875	7\\
61308.5	7\\
61328.125	7\\
61347.75	7\\
61367.375	7\\
61387	7\\
61406.625	7\\
61426.25	7\\
61445.875	7\\
61465.5	8\\
61485.125	6\\
61504.75	7\\
61524.375	8\\
61544	7\\
61563.625	7\\
61583.25	8\\
61602.875	7\\
61622.5	8\\
61642.125	7\\
61661.75	7\\
61681.375	7\\
61701	8\\
61720.625	8\\
61740.25	7\\
61759.875	7\\
61779.5	7\\
61799.125	7\\
61818.75	7\\
61838.375	7\\
61858	7\\
61877.625	7\\
61897.25	7\\
61916.875	9\\
61936.5	7\\
61956.125	8\\
61975.75	8\\
61995.375	7\\
62015	8\\
62034.625	7\\
62054.25	7\\
62073.875	7\\
62093.5	7\\
62113.125	7\\
62132.75	8\\
62152.375	6\\
62172	7\\
62191.625	7\\
62211.25	6\\
62230.875	6\\
62250.5	7\\
62270.125	7\\
62289.75	7\\
62309.375	7\\
62329	7\\
62348.625	7\\
62368.25	8\\
62387.875	8\\
62407.5	9\\
62427.125	7\\
62446.75	7\\
62466.375	6\\
62486	6\\
62505.625	8\\
62525.25	8\\
62544.875	7\\
62564.5	7\\
62584.125	6\\
62603.75	7\\
62623.375	7\\
62643	5\\
62662.625	7\\
62682.25	7\\
62701.875	7\\
62721.5	7\\
62741.125	7\\
62760.75	5\\
62780.375	8\\
62800	6\\
62819.625	6\\
62839.25	6\\
62858.875	5\\
62878.5	5\\
62898.125	5\\
62917.75	6\\
62937.375	6\\
62957	6\\
62976.625	7\\
62996.25	6\\
63015.875	8\\
63035.5	8\\
63055.125	8\\
63074.75	8\\
63094.375	6\\
63114	6\\
63133.625	7\\
63153.25	6\\
63172.875	6\\
63192.5	6\\
63212.125	6\\
63231.75	6\\
63251.375	6\\
63271	8\\
63290.625	7\\
63310.25	22\\
63329.875	7\\
63349.5	8\\
63369.125	8\\
63388.75	8\\
63408.375	8\\
63428	7\\
63447.625	7\\
63467.25	7\\
63486.875	6\\
63506.5	6\\
63526.125	7\\
63545.75	6\\
63565.375	6\\
63585	6\\
63604.625	7\\
63624.25	5\\
63643.875	7\\
63663.5	8\\
63683.125	8\\
63702.75	5\\
63722.375	6\\
63742	6\\
63761.625	6\\
63781.25	6\\
63800.875	6\\
63820.5	5\\
63840.125	5\\
63859.75	5\\
63879.375	7\\
63899	6\\
63918.625	6\\
63938.25	6\\
63957.875	7\\
63977.5	6\\
63997.125	8\\
64016.75	8\\
64036.375	8\\
64056	7\\
64075.625	7\\
64095.25	8\\
64114.875	7\\
64134.5	9\\
64154.125	8\\
64173.75	8\\
64193.375	6\\
64213	7\\
64232.625	6\\
64252.25	6\\
64271.875	6\\
64291.5	6\\
64311.125	6\\
64330.75	6\\
64350.375	6\\
64370	6\\
64389.625	7\\
64409.25	7\\
64428.875	7\\
64448.5	6\\
64468.125	6\\
64487.75	6\\
64507.375	7\\
64527	7\\
64546.625	7\\
64566.25	7\\
64585.875	6\\
64605.5	6\\
64625.125	7\\
64644.75	6\\
64664.375	10\\
64684	7\\
64703.625	7\\
64723.25	17\\
64742.875	7\\
64762.5	7\\
64782.125	6\\
64801.75	7\\
64821.375	7\\
64841	7\\
64860.625	7\\
64880.25	6\\
64899.875	7\\
64919.5	8\\
64939.125	6\\
64958.75	6\\
64978.375	7\\
64998	6\\
65017.625	7\\
65037.25	6\\
65056.875	6\\
65076.5	6\\
65096.125	6\\
65115.75	6\\
65135.375	6\\
65155	6\\
65174.625	6\\
65194.25	6\\
65213.875	7\\
65233.5	7\\
65253.125	7\\
65272.75	7\\
65292.375	7\\
65312	7\\
65331.625	6\\
65351.25	6\\
65370.875	6\\
65390.5	6\\
65410.125	6\\
65429.75	7\\
65449.375	7\\
65469	6\\
65488.625	7\\
65508.25	6\\
65527.875	7\\
65547.5	7\\
65567.125	7\\
65586.75	7\\
65606.375	7\\
65626	7\\
65645.625	6\\
65665.25	7\\
65684.875	7\\
65704.5	7\\
65724.125	7\\
65743.75	7\\
65763.375	7\\
65783	7\\
65802.625	7\\
65822.25	7\\
65841.875	7\\
65861.5	6\\
65881.125	6\\
65900.75	6\\
65920.375	7\\
65940	6\\
65959.625	6\\
65979.25	6\\
65998.875	6\\
66018.5	7\\
66038.125	7\\
66057.75	8\\
66077.375	8\\
66097	7\\
66116.625	7\\
66136.25	8\\
66155.875	9\\
66175.5	8\\
66195.125	6\\
66214.75	8\\
66234.375	9\\
66254	6\\
66273.625	9\\
66293.25	5\\
66312.875	6\\
66332.5	7\\
66352.125	6\\
66371.75	6\\
66391.375	7\\
66411	7\\
66430.625	6\\
66450.25	8\\
66469.875	7\\
66489.5	7\\
66509.125	7\\
66528.75	7\\
66548.375	7\\
66568	6\\
66587.625	7\\
66607.25	8\\
66626.875	7\\
66646.5	7\\
66666.125	7\\
66685.75	7\\
66705.375	6\\
66725	7\\
66744.625	7\\
66764.25	7\\
66783.875	7\\
66803.5	7\\
66823.125	7\\
66842.75	7\\
66862.375	8\\
66882	7\\
66901.625	7\\
66921.25	8\\
66940.875	7\\
66960.5	7\\
66980.125	7\\
66999.75	7\\
67019.375	7\\
67039	7\\
67058.625	6\\
67078.25	7\\
67097.875	8\\
67117.5	6\\
67137.125	6\\
67156.75	8\\
67176.375	6\\
67196	7\\
67215.625	8\\
67235.25	5\\
67254.875	8\\
67274.5	8\\
67294.125	8\\
67313.75	6\\
67333.375	7\\
67353	7\\
67372.625	7\\
67392.25	6\\
67411.875	6\\
67431.5	7\\
67451.125	7\\
67470.75	5\\
67490.375	6\\
67510	6\\
67529.625	7\\
67549.25	6\\
67568.875	6\\
67588.5	6\\
67608.125	6\\
67627.75	6\\
67647.375	7\\
67667	8\\
67686.625	9\\
67706.25	6\\
67725.875	6\\
67745.5	6\\
67765.125	6\\
67784.75	7\\
67804.375	6\\
67824	8\\
67843.625	8\\
67863.25	8\\
67882.875	9\\
67902.5	9\\
67922.125	6\\
67941.75	7\\
67961.375	7\\
67981	6\\
68000.625	7\\
68020.25	6\\
68039.875	6\\
68059.5	7\\
68079.125	7\\
68098.75	6\\
68118.375	5\\
68138	6\\
68157.625	6\\
68177.25	6\\
68196.875	7\\
68216.5	7\\
68236.125	7\\
68255.75	6\\
68275.375	7\\
68295	7\\
68314.625	6\\
68334.25	6\\
68353.875	6\\
68373.5	7\\
68393.125	7\\
68412.75	6\\
68432.375	7\\
68452	7\\
68471.625	7\\
68491.25	7\\
68510.875	7\\
68530.5	7\\
68550.125	8\\
68569.75	7\\
68589.375	7\\
68609	7\\
68628.625	7\\
68648.25	7\\
68667.875	7\\
68687.5	7\\
68707.125	7\\
68726.75	7\\
68746.375	7\\
68766	7\\
68785.625	7\\
68805.25	7\\
68824.875	7\\
68844.5	7\\
68864.125	7\\
68883.75	7\\
68903.375	7\\
68923	7\\
68942.625	7\\
68962.25	7\\
68981.875	7\\
69001.5	6\\
69021.125	6\\
69040.75	5\\
69060.375	7\\
69080	6\\
69099.625	5\\
69119.25	5\\
69138.875	5\\
69158.5	5\\
69178.125	5\\
69197.75	5\\
69217.375	5\\
69237	5\\
69256.625	7\\
69276.25	7\\
69295.875	8\\
69315.5	6\\
69335.125	7\\
69354.75	7\\
69374.375	7\\
69394	8\\
69413.625	7\\
69433.25	7\\
69452.875	7\\
69472.5	8\\
69492.125	8\\
69511.75	7\\
69531.375	7\\
69551	7\\
69570.625	6\\
69590.25	8\\
69609.875	8\\
69629.5	8\\
69649.125	8\\
69668.75	8\\
69688.375	8\\
69708	8\\
69727.625	7\\
69747.25	7\\
69766.875	7\\
69786.5	7\\
69806.125	7\\
69825.75	7\\
69845.375	7\\
69865	7\\
69884.625	6\\
69904.25	6\\
69923.875	7\\
69943.5	6\\
69963.125	26\\
69982.75	6\\
70002.375	6\\
70022	7\\
70041.625	5\\
70061.25	8\\
70080.875	7\\
70100.5	6\\
70120.125	6\\
70139.75	6\\
70159.375	7\\
70179	8\\
70198.625	8\\
70218.25	8\\
70237.875	7\\
70257.5	7\\
70277.125	7\\
70296.75	7\\
70316.375	7\\
70336	8\\
70355.625	8\\
70375.25	8\\
70394.875	8\\
70414.5	6\\
70434.125	6\\
70453.75	8\\
70473.375	7\\
70493	7\\
70512.625	7\\
70532.25	8\\
70551.875	6\\
70571.5	8\\
70591.125	41\\
70610.75	8\\
70630.375	6\\
70650	6\\
70669.625	6\\
70689.25	7\\
70708.875	6\\
70728.5	7\\
70748.125	7\\
70767.75	6\\
70787.375	6\\
70807	7\\
70826.625	7\\
70846.25	7\\
70865.875	7\\
70885.5	7\\
70905.125	7\\
70924.75	7\\
70944.375	7\\
70964	7\\
70983.625	7\\
71003.25	7\\
71022.875	6\\
71042.5	6\\
71062.125	6\\
71081.75	6\\
71101.375	6\\
71121	7\\
71140.625	7\\
71160.25	6\\
71179.875	7\\
71199.5	6\\
71219.125	7\\
71238.75	7\\
71258.375	6\\
71278	6\\
71297.625	6\\
71317.25	6\\
71336.875	7\\
71356.5	7\\
71376.125	7\\
71395.75	6\\
71415.375	8\\
71435	7\\
71454.625	7\\
71474.25	7\\
71493.875	7\\
71513.5	7\\
71533.125	7\\
71552.75	7\\
71572.375	7\\
71592	7\\
71611.625	7\\
71631.25	7\\
71650.875	7\\
71670.5	7\\
71690.125	6\\
71709.75	6\\
71729.375	6\\
71749	14\\
71768.625	8\\
71788.25	8\\
71807.875	6\\
71827.5	6\\
71847.125	8\\
71866.75	7\\
71886.375	7\\
71906	6\\
71925.625	7\\
71945.25	6\\
71964.875	6\\
71984.5	6\\
72004.125	7\\
72023.75	7\\
72043.375	7\\
72063	7\\
72082.625	7\\
72102.25	7\\
72121.875	7\\
72141.5	7\\
72161.125	7\\
72180.75	7\\
72200.375	7\\
72220	7\\
72239.625	6\\
72259.25	17\\
72278.875	23\\
72298.5	8\\
72318.125	7\\
72337.75	7\\
72357.375	7\\
72377	8\\
72396.625	6\\
72416.25	7\\
72435.875	7\\
72455.5	8\\
72475.125	6\\
72494.75	7\\
72514.375	8\\
72534	7\\
72553.625	7\\
72573.25	7\\
72592.875	7\\
72612.5	7\\
72632.125	8\\
72651.75	7\\
72671.375	9\\
72691	7\\
72710.625	8\\
72730.25	7\\
72749.875	7\\
72769.5	8\\
72789.125	8\\
72808.75	8\\
72828.375	5\\
72848	8\\
72867.625	6\\
72887.25	6\\
72906.875	7\\
72926.5	6\\
72946.125	6\\
72965.75	6\\
72985.375	6\\
73005	6\\
73024.625	6\\
73044.25	7\\
73063.875	6\\
73083.5	6\\
73103.125	7\\
73122.75	6\\
73142.375	6\\
73162	7\\
73181.625	7\\
73201.25	7\\
73220.875	7\\
73240.5	7\\
73260.125	7\\
73279.75	7\\
73299.375	7\\
73319	7\\
73338.625	18\\
73358.25	8\\
73377.875	7\\
73397.5	5\\
73417.125	5\\
73436.75	4\\
73456.375	4\\
73476	4\\
73495.625	4\\
73515.25	4\\
73534.875	4\\
73554.5	4\\
73574.125	4\\
73593.75	6\\
73613.375	7\\
73633	6\\
73652.625	6\\
73672.25	7\\
73691.875	6\\
73711.5	7\\
73731.125	7\\
73750.75	8\\
73770.375	7\\
73790	6\\
73809.625	7\\
73829.25	8\\
73848.875	7\\
73868.5	7\\
73888.125	7\\
73907.75	7\\
73927.375	7\\
73947	7\\
73966.625	6\\
73986.25	8\\
74005.875	8\\
74025.5	8\\
74045.125	7\\
74064.75	7\\
74084.375	6\\
74104	7\\
74123.625	6\\
74143.25	8\\
74162.875	8\\
74182.5	7\\
74202.125	8\\
74221.75	8\\
74241.375	7\\
74261	7\\
74280.625	7\\
74300.25	7\\
74319.875	7\\
74339.5	7\\
74359.125	8\\
74378.75	7\\
74398.375	8\\
74418	8\\
74437.625	7\\
74457.25	7\\
74476.875	7\\
74496.5	7\\
74516.125	7\\
74535.75	7\\
74555.375	8\\
74575	7\\
74594.625	7\\
74614.25	6\\
74633.875	8\\
74653.5	8\\
74673.125	8\\
74692.75	7\\
74712.375	7\\
74732	24\\
74751.625	6\\
74771.25	6\\
74790.875	5\\
74810.5	7\\
74830.125	7\\
74849.75	7\\
74869.375	7\\
74889	7\\
74908.625	7\\
74928.25	7\\
74947.875	7\\
74967.5	7\\
74987.125	7\\
75006.75	7\\
75026.375	7\\
75046	7\\
75065.625	7\\
75085.25	7\\
75104.875	7\\
75124.5	34\\
75144.125	6\\
75163.75	6\\
75183.375	7\\
75203	7\\
75222.625	7\\
75242.25	7\\
75261.875	6\\
75281.5	7\\
75301.125	6\\
75320.75	7\\
75340.375	7\\
75360	7\\
75379.625	7\\
75399.25	7\\
75418.875	6\\
75438.5	5\\
75458.125	7\\
75477.75	6\\
75497.375	6\\
75517	6\\
75536.625	7\\
75556.25	6\\
75575.875	6\\
75595.5	7\\
75615.125	7\\
75634.75	6\\
75654.375	6\\
75674	6\\
75693.625	8\\
75713.25	6\\
75732.875	8\\
75752.5	8\\
75772.125	7\\
75791.75	7\\
75811.375	8\\
75831	8\\
75850.625	8\\
75870.25	8\\
75889.875	7\\
75909.5	7\\
75929.125	7\\
75948.75	7\\
75968.375	6\\
75988	7\\
76007.625	7\\
76027.25	7\\
76046.875	7\\
76066.5	8\\
76086.125	7\\
76105.75	8\\
76125.375	7\\
76145	7\\
76164.625	8\\
76184.25	7\\
76203.875	7\\
76223.5	8\\
76243.125	8\\
76262.75	8\\
76282.375	8\\
76302	8\\
76321.625	8\\
76341.25	7\\
76360.875	8\\
76380.5	8\\
76400.125	8\\
76419.75	7\\
76439.375	7\\
76459	7\\
76478.625	7\\
76498.25	6\\
76517.875	7\\
76537.5	7\\
76557.125	7\\
76576.75	7\\
76596.375	7\\
76616	7\\
76635.625	7\\
76655.25	7\\
76674.875	7\\
76694.5	7\\
76714.125	7\\
76733.75	7\\
76753.375	7\\
76773	7\\
76792.625	7\\
76812.25	7\\
76831.875	7\\
76851.5	7\\
76871.125	7\\
76890.75	7\\
76910.375	7\\
76930	8\\
76949.625	6\\
76969.25	6\\
76988.875	8\\
77008.5	7\\
77028.125	7\\
77047.75	7\\
77067.375	7\\
77087	7\\
77106.625	7\\
77126.25	7\\
77145.875	7\\
77165.5	7\\
77185.125	7\\
77204.75	7\\
77224.375	6\\
77244	6\\
77263.625	7\\
77283.25	7\\
77302.875	7\\
77322.5	8\\
77342.125	7\\
77361.75	7\\
77381.375	7\\
77401	7\\
77420.625	8\\
77440.25	8\\
77459.875	8\\
77479.5	8\\
77499.125	8\\
77518.75	17\\
77538.375	7\\
77558	6\\
77577.625	17\\
77597.25	8\\
77616.875	6\\
77636.5	5\\
77656.125	6\\
77675.75	8\\
77695.375	8\\
77715	7\\
77734.625	7\\
77754.25	8\\
77773.875	7\\
77793.5	7\\
77813.125	7\\
77832.75	7\\
77852.375	7\\
77872	8\\
77891.625	8\\
77911.25	7\\
77930.875	8\\
77950.5	8\\
77970.125	7\\
77989.75	6\\
78009.375	15\\
78029	19\\
78048.625	7\\
78068.25	7\\
78087.875	7\\
78107.5	7\\
78127.125	7\\
78146.75	8\\
78166.375	8\\
78186	8\\
78205.625	8\\
78225.25	7\\
78244.875	7\\
78264.5	8\\
78284.125	8\\
78303.75	7\\
78323.375	7\\
78343	7\\
78362.625	7\\
78382.25	7\\
78401.875	7\\
78421.5	7\\
78441.125	8\\
78460.75	7\\
78480.375	6\\
78500	7\\
};
\addlegendentry{$s= 10^4$}
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	2\\
9.8125	147\\
19.625	118\\
29.4375	97\\
39.25	113\\
49.0625	94\\
58.875	168\\
68.6875	146\\
78.5	137\\
88.3125	176\\
98.125	117\\
107.9375	190\\
117.75	194\\
127.5625	189\\
137.375	179\\
147.1875	188\\
157	185\\
166.8125	138\\
176.625	122\\
186.4375	123\\
196.25	176\\
206.0625	141\\
215.875	150\\
225.6875	142\\
235.5	113\\
245.3125	159\\
255.125	115\\
264.9375	147\\
274.75	132\\
284.5625	126\\
294.375	117\\
304.1875	113\\
314	101\\
323.8125	103\\
333.625	104\\
343.4375	102\\
353.25	104\\
363.0625	104\\
372.875	105\\
382.6875	105\\
392.5	105\\
402.3125	107\\
412.125	107\\
421.9375	106\\
431.75	106\\
441.5625	105\\
451.375	106\\
461.1875	106\\
471	105\\
480.8125	106\\
490.625	141\\
500.4375	107\\
510.25	107\\
520.0625	216\\
529.875	105\\
539.6875	131\\
549.5	105\\
559.3125	272\\
569.125	106\\
578.9375	107\\
588.75	105\\
598.5625	105\\
608.375	105\\
618.1875	105\\
628	105\\
637.8125	105\\
647.625	104\\
657.4375	105\\
667.25	249\\
677.0625	202\\
686.875	105\\
696.6875	106\\
706.5	106\\
716.3125	106\\
726.125	107\\
735.9375	106\\
745.75	104\\
755.5625	105\\
765.375	105\\
775.1875	107\\
785	106\\
794.8125	106\\
804.625	105\\
814.4375	107\\
824.25	105\\
834.0625	106\\
843.875	106\\
853.6875	107\\
863.5	107\\
873.3125	105\\
883.125	106\\
892.9375	106\\
902.75	105\\
912.5625	106\\
922.375	105\\
932.1875	105\\
942	105\\
951.8125	106\\
961.625	106\\
971.4375	106\\
981.25	104\\
991.0625	105\\
1000.875	105\\
1010.6875	106\\
1020.5	106\\
1030.3125	106\\
1040.125	105\\
1049.9375	106\\
1059.75	107\\
1069.5625	105\\
1079.375	106\\
1089.1875	106\\
1099	106\\
1108.8125	105\\
1118.625	105\\
1128.4375	104\\
1138.25	106\\
1148.0625	105\\
1157.875	157\\
1167.6875	246\\
1177.5	364\\
1187.3125	217\\
1197.125	214\\
1206.9375	106\\
1216.75	167\\
1226.5625	102\\
1236.375	146\\
1246.1875	103\\
1256	103\\
1265.8125	102\\
1275.625	104\\
1285.4375	103\\
1295.25	156\\
1305.0625	105\\
1314.875	103\\
1324.6875	143\\
1334.5	106\\
1344.3125	105\\
1354.125	153\\
1363.9375	190\\
1373.75	153\\
1383.5625	102\\
1393.375	104\\
1403.1875	104\\
1413	136\\
1422.8125	103\\
1432.625	101\\
1442.4375	104\\
1452.25	103\\
1462.0625	103\\
1471.875	135\\
1481.6875	102\\
1491.5	102\\
1501.3125	103\\
1511.125	103\\
1520.9375	100\\
1530.75	102\\
1540.5625	102\\
1550.375	104\\
1560.1875	102\\
1570	102\\
1579.8125	102\\
1589.625	102\\
1599.4375	104\\
1609.25	101\\
1619.0625	101\\
1628.875	101\\
1638.6875	103\\
1648.5	102\\
1658.3125	104\\
1668.125	103\\
1677.9375	103\\
1687.75	103\\
1697.5625	104\\
1707.375	101\\
1717.1875	104\\
1727	104\\
1736.8125	103\\
1746.625	101\\
1756.4375	103\\
1766.25	102\\
1776.0625	104\\
1785.875	102\\
1795.6875	102\\
1805.5	106\\
1815.3125	105\\
1825.125	103\\
1834.9375	104\\
1844.75	104\\
1854.5625	104\\
1864.375	104\\
1874.1875	103\\
1884	105\\
1893.8125	104\\
1903.625	104\\
1913.4375	105\\
1923.25	104\\
1933.0625	102\\
1942.875	103\\
1952.6875	103\\
1962.5	102\\
1972.3125	103\\
1982.125	102\\
1991.9375	104\\
2001.75	105\\
2011.5625	103\\
2021.375	102\\
2031.1875	102\\
2041	106\\
2050.8125	104\\
2060.625	104\\
2070.4375	107\\
2080.25	103\\
2090.0625	104\\
2099.875	104\\
2109.6875	104\\
2119.5	104\\
2129.3125	102\\
2139.125	105\\
2148.9375	105\\
2158.75	103\\
2168.5625	103\\
2178.375	103\\
2188.1875	105\\
2198	104\\
2207.8125	104\\
2217.625	104\\
2227.4375	105\\
2237.25	104\\
2247.0625	104\\
2256.875	105\\
2266.6875	104\\
2276.5	103\\
2286.3125	104\\
2296.125	103\\
2305.9375	104\\
2315.75	103\\
2325.5625	104\\
2335.375	105\\
2345.1875	103\\
2355	104\\
2364.8125	103\\
2374.625	103\\
2384.4375	103\\
2394.25	105\\
2404.0625	102\\
2413.875	105\\
2423.6875	103\\
2433.5	105\\
2443.3125	102\\
2453.125	104\\
2462.9375	106\\
2472.75	103\\
2482.5625	103\\
2492.375	104\\
2502.1875	102\\
2512	104\\
2521.8125	104\\
2531.625	103\\
2541.4375	105\\
2551.25	104\\
2561.0625	167\\
2570.875	104\\
2580.6875	106\\
2590.5	105\\
2600.3125	105\\
2610.125	103\\
2619.9375	103\\
2629.75	103\\
2639.5625	103\\
2649.375	104\\
2659.1875	105\\
2669	104\\
2678.8125	105\\
2688.625	161\\
2698.4375	200\\
2708.25	106\\
2718.0625	206\\
2727.875	104\\
2737.6875	104\\
2747.5	106\\
2757.3125	106\\
2767.125	106\\
2776.9375	104\\
2786.75	105\\
2796.5625	105\\
2806.375	104\\
2816.1875	106\\
2826	104\\
2835.8125	104\\
2845.625	106\\
2855.4375	104\\
2865.25	106\\
2875.0625	105\\
2884.875	105\\
2894.6875	105\\
2904.5	104\\
2914.3125	104\\
2924.125	105\\
2933.9375	106\\
2943.75	107\\
2953.5625	107\\
2963.375	106\\
2973.1875	106\\
2983	106\\
2992.8125	106\\
3002.625	104\\
3012.4375	107\\
3022.25	106\\
3032.0625	103\\
3041.875	106\\
3051.6875	105\\
3061.5	104\\
3071.3125	104\\
3081.125	104\\
3090.9375	105\\
3100.75	104\\
3110.5625	104\\
3120.375	105\\
3130.1875	102\\
3140	105\\
3149.8125	105\\
3159.625	104\\
3169.4375	106\\
3179.25	106\\
3189.0625	104\\
3198.875	104\\
3208.6875	105\\
3218.5	105\\
3228.3125	104\\
3238.125	104\\
3247.9375	105\\
3257.75	104\\
3267.5625	104\\
3277.375	105\\
3287.1875	103\\
3297	104\\
3306.8125	104\\
3316.625	104\\
3326.4375	100\\
3336.25	103\\
3346.0625	104\\
3355.875	104\\
3365.6875	102\\
3375.5	103\\
3385.3125	105\\
3395.125	104\\
3404.9375	103\\
3414.75	105\\
3424.5625	104\\
3434.375	104\\
3444.1875	104\\
3454	103\\
3463.8125	104\\
3473.625	104\\
3483.4375	106\\
3493.25	104\\
3503.0625	103\\
3512.875	103\\
3522.6875	105\\
3532.5	102\\
3542.3125	104\\
3552.125	104\\
3561.9375	104\\
3571.75	105\\
3581.5625	103\\
3591.375	106\\
3601.1875	103\\
3611	104\\
3620.8125	105\\
3630.625	104\\
3640.4375	104\\
3650.25	105\\
3660.0625	105\\
3669.875	105\\
3679.6875	105\\
3689.5	102\\
3699.3125	104\\
3709.125	104\\
3718.9375	104\\
3728.75	104\\
3738.5625	106\\
3748.375	107\\
3758.1875	104\\
3768	105\\
3777.8125	104\\
3787.625	105\\
3797.4375	105\\
3807.25	104\\
3817.0625	104\\
3826.875	103\\
3836.6875	105\\
3846.5	104\\
3856.3125	104\\
3866.125	105\\
3875.9375	104\\
3885.75	104\\
3895.5625	104\\
3905.375	104\\
3915.1875	104\\
3925	104\\
3934.8125	103\\
3944.625	105\\
3954.4375	105\\
3964.25	105\\
3974.0625	104\\
3983.875	105\\
3993.6875	102\\
4003.5	105\\
4013.3125	103\\
4023.125	103\\
4032.9375	103\\
4042.75	101\\
4052.5625	104\\
4062.375	103\\
4072.1875	104\\
4082	103\\
4091.8125	103\\
4101.625	104\\
4111.4375	103\\
4121.25	102\\
4131.0625	103\\
4140.875	102\\
4150.6875	103\\
4160.5	104\\
4170.3125	105\\
4180.125	105\\
4189.9375	106\\
4199.75	104\\
4209.5625	105\\
4219.375	103\\
4229.1875	103\\
4239	105\\
4248.8125	104\\
4258.625	104\\
4268.4375	105\\
4278.25	104\\
4288.0625	105\\
4297.875	103\\
4307.6875	104\\
4317.5	104\\
4327.3125	103\\
4337.125	104\\
4346.9375	104\\
4356.75	105\\
4366.5625	103\\
4376.375	104\\
4386.1875	102\\
4396	103\\
4405.8125	103\\
4415.625	103\\
4425.4375	104\\
4435.25	103\\
4445.0625	102\\
4454.875	104\\
4464.6875	103\\
4474.5	103\\
4484.3125	104\\
4494.125	103\\
4503.9375	105\\
4513.75	103\\
4523.5625	103\\
4533.375	104\\
4543.1875	104\\
4553	103\\
4562.8125	103\\
4572.625	103\\
4582.4375	103\\
4592.25	104\\
4602.0625	102\\
4611.875	102\\
4621.6875	103\\
4631.5	104\\
4641.3125	105\\
4651.125	105\\
4660.9375	106\\
4670.75	105\\
4680.5625	106\\
4690.375	106\\
4700.1875	104\\
4710	106\\
4719.8125	103\\
4729.625	105\\
4739.4375	106\\
4749.25	105\\
4759.0625	102\\
4768.875	104\\
4778.6875	105\\
4788.5	104\\
4798.3125	104\\
4808.125	106\\
4817.9375	106\\
4827.75	106\\
4837.5625	106\\
4847.375	105\\
4857.1875	106\\
4867	104\\
4876.8125	104\\
4886.625	104\\
4896.4375	102\\
4906.25	104\\
4916.0625	103\\
4925.875	102\\
4935.6875	103\\
4945.5	104\\
4955.3125	101\\
4965.125	103\\
4974.9375	102\\
4984.75	103\\
4994.5625	103\\
5004.375	105\\
5014.1875	105\\
5024	103\\
5033.8125	103\\
5043.625	104\\
5053.4375	106\\
5063.25	106\\
5073.0625	103\\
5082.875	105\\
5092.6875	106\\
5102.5	106\\
5112.3125	105\\
5122.125	106\\
5131.9375	104\\
5141.75	107\\
5151.5625	106\\
5161.375	105\\
5171.1875	103\\
5181	103\\
5190.8125	106\\
5200.625	104\\
5210.4375	102\\
5220.25	105\\
5230.0625	104\\
5239.875	105\\
5249.6875	105\\
5259.5	105\\
5269.3125	104\\
5279.125	105\\
5288.9375	104\\
5298.75	106\\
5308.5625	104\\
5318.375	104\\
5328.1875	102\\
5338	104\\
5347.8125	105\\
5357.625	104\\
5367.4375	104\\
5377.25	107\\
5387.0625	142\\
5396.875	105\\
5406.6875	181\\
5416.5	104\\
5426.3125	103\\
5436.125	102\\
5445.9375	103\\
5455.75	103\\
5465.5625	105\\
5475.375	103\\
5485.1875	106\\
5495	104\\
5504.8125	104\\
5514.625	104\\
5524.4375	269\\
5534.25	103\\
5544.0625	101\\
5553.875	103\\
5563.6875	105\\
5573.5	103\\
5583.3125	104\\
5593.125	104\\
5602.9375	105\\
5612.75	104\\
5622.5625	106\\
5632.375	104\\
5642.1875	104\\
5652	105\\
5661.8125	104\\
5671.625	104\\
5681.4375	104\\
5691.25	104\\
5701.0625	104\\
5710.875	103\\
5720.6875	105\\
5730.5	105\\
5740.3125	107\\
5750.125	103\\
5759.9375	104\\
5769.75	104\\
5779.5625	102\\
5789.375	104\\
5799.1875	103\\
5809	103\\
5818.8125	103\\
5828.625	105\\
5838.4375	104\\
5848.25	105\\
5858.0625	104\\
5867.875	104\\
5877.6875	105\\
5887.5	105\\
5897.3125	104\\
5907.125	103\\
5916.9375	103\\
5926.75	104\\
5936.5625	106\\
5946.375	104\\
5956.1875	102\\
5966	104\\
5975.8125	105\\
5985.625	105\\
5995.4375	106\\
6005.25	104\\
6015.0625	102\\
6024.875	105\\
6034.6875	102\\
6044.5	101\\
6054.3125	101\\
6064.125	104\\
6073.9375	101\\
6083.75	105\\
6093.5625	102\\
6103.375	102\\
6113.1875	104\\
6123	105\\
6132.8125	101\\
6142.625	104\\
6152.4375	103\\
6162.25	102\\
6172.0625	103\\
6181.875	203\\
6191.6875	105\\
6201.5	159\\
6211.3125	104\\
6221.125	105\\
6230.9375	151\\
6240.75	104\\
6250.5625	105\\
6260.375	102\\
6270.1875	104\\
6280	104\\
6289.8125	106\\
6299.625	103\\
6309.4375	103\\
6319.25	105\\
6329.0625	104\\
6338.875	103\\
6348.6875	104\\
6358.5	103\\
6368.3125	105\\
6378.125	105\\
6387.9375	101\\
6397.75	104\\
6407.5625	103\\
6417.375	103\\
6427.1875	103\\
6437	106\\
6446.8125	106\\
6456.625	105\\
6466.4375	106\\
6476.25	106\\
6486.0625	106\\
6495.875	105\\
6505.6875	103\\
6515.5	103\\
6525.3125	102\\
6535.125	104\\
6544.9375	100\\
6554.75	103\\
6564.5625	101\\
6574.375	102\\
6584.1875	104\\
6594	105\\
6603.8125	103\\
6613.625	104\\
6623.4375	103\\
6633.25	104\\
6643.0625	103\\
6652.875	103\\
6662.6875	104\\
6672.5	102\\
6682.3125	103\\
6692.125	102\\
6701.9375	101\\
6711.75	103\\
6721.5625	101\\
6731.375	102\\
6741.1875	104\\
6751	103\\
6760.8125	103\\
6770.625	105\\
6780.4375	104\\
6790.25	103\\
6800.0625	103\\
6809.875	102\\
6819.6875	101\\
6829.5	105\\
6839.3125	103\\
6849.125	104\\
6858.9375	102\\
6868.75	104\\
6878.5625	102\\
6888.375	102\\
6898.1875	102\\
6908	103\\
6917.8125	103\\
6927.625	103\\
6937.4375	103\\
6947.25	105\\
6957.0625	105\\
6966.875	104\\
6976.6875	105\\
6986.5	103\\
6996.3125	103\\
7006.125	103\\
7015.9375	103\\
7025.75	104\\
7035.5625	104\\
7045.375	106\\
7055.1875	107\\
7065	104\\
7074.8125	105\\
7084.625	103\\
7094.4375	105\\
7104.25	103\\
7114.0625	107\\
7123.875	103\\
7133.6875	104\\
7143.5	106\\
7153.3125	105\\
7163.125	104\\
7172.9375	104\\
7182.75	105\\
7192.5625	105\\
7202.375	105\\
7212.1875	103\\
7222	104\\
7231.8125	105\\
7241.625	105\\
7251.4375	103\\
7261.25	105\\
7271.0625	105\\
7280.875	103\\
7290.6875	104\\
7300.5	105\\
7310.3125	105\\
7320.125	105\\
7329.9375	107\\
7339.75	105\\
7349.5625	107\\
7359.375	104\\
7369.1875	105\\
7379	106\\
7388.8125	107\\
7398.625	103\\
7408.4375	105\\
7418.25	104\\
7428.0625	106\\
7437.875	104\\
7447.6875	106\\
7457.5	105\\
7467.3125	105\\
7477.125	104\\
7486.9375	103\\
7496.75	104\\
7506.5625	104\\
7516.375	102\\
7526.1875	103\\
7536	103\\
7545.8125	103\\
7555.625	103\\
7565.4375	103\\
7575.25	104\\
7585.0625	102\\
7594.875	104\\
7604.6875	102\\
7614.5	104\\
7624.3125	105\\
7634.125	103\\
7643.9375	103\\
7653.75	106\\
7663.5625	104\\
7673.375	104\\
7683.1875	103\\
7693	105\\
7702.8125	104\\
7712.625	103\\
7722.4375	103\\
7732.25	103\\
7742.0625	103\\
7751.875	103\\
7761.6875	105\\
7771.5	103\\
7781.3125	103\\
7791.125	103\\
7800.9375	103\\
7810.75	103\\
7820.5625	103\\
7830.375	104\\
7840.1875	105\\
7850	104\\
7859.8125	104\\
7869.625	106\\
7879.4375	107\\
7889.25	103\\
7899.0625	105\\
7908.875	104\\
7918.6875	105\\
7928.5	106\\
7938.3125	103\\
7948.125	104\\
7957.9375	105\\
7967.75	102\\
7977.5625	105\\
7987.375	104\\
7997.1875	106\\
8007	107\\
8016.8125	104\\
8026.625	104\\
8036.4375	104\\
8046.25	106\\
8056.0625	105\\
8065.875	104\\
8075.6875	105\\
8085.5	105\\
8095.3125	103\\
8105.125	103\\
8114.9375	104\\
8124.75	105\\
8134.5625	105\\
8144.375	105\\
8154.1875	106\\
8164	106\\
8173.8125	105\\
8183.625	103\\
8193.4375	104\\
8203.25	104\\
8213.0625	106\\
8222.875	102\\
8232.6875	105\\
8242.5	105\\
8252.3125	104\\
8262.125	103\\
8271.9375	105\\
8281.75	107\\
8291.5625	105\\
8301.375	106\\
8311.1875	105\\
8321	105\\
8330.8125	104\\
8340.625	104\\
8350.4375	103\\
8360.25	103\\
8370.0625	107\\
8379.875	106\\
8389.6875	106\\
8399.5	105\\
8409.3125	105\\
8419.125	106\\
8428.9375	107\\
8438.75	106\\
8448.5625	106\\
8458.375	158\\
8468.1875	168\\
8478	104\\
8487.8125	102\\
8497.625	103\\
8507.4375	104\\
8517.25	103\\
8527.0625	106\\
8536.875	103\\
8546.6875	103\\
8556.5	102\\
8566.3125	104\\
8576.125	104\\
8585.9375	103\\
8595.75	103\\
8605.5625	105\\
8615.375	102\\
8625.1875	102\\
8635	102\\
8644.8125	103\\
8654.625	105\\
8664.4375	102\\
8674.25	105\\
8684.0625	105\\
8693.875	104\\
8703.6875	101\\
8713.5	107\\
8723.3125	103\\
8733.125	104\\
8742.9375	104\\
8752.75	107\\
8762.5625	106\\
8772.375	104\\
8782.1875	104\\
8792	104\\
8801.8125	105\\
8811.625	103\\
8821.4375	104\\
8831.25	102\\
8841.0625	103\\
8850.875	104\\
8860.6875	103\\
8870.5	102\\
8880.3125	103\\
8890.125	103\\
8899.9375	104\\
8909.75	103\\
8919.5625	104\\
8929.375	103\\
8939.1875	103\\
8949	105\\
8958.8125	105\\
8968.625	105\\
8978.4375	103\\
8988.25	103\\
8998.0625	104\\
9007.875	104\\
9017.6875	106\\
9027.5	104\\
9037.3125	104\\
9047.125	104\\
9056.9375	102\\
9066.75	105\\
9076.5625	103\\
9086.375	106\\
9096.1875	104\\
9106	102\\
9115.8125	105\\
9125.625	106\\
9135.4375	105\\
9145.25	103\\
9155.0625	105\\
9164.875	100\\
9174.6875	104\\
9184.5	102\\
9194.3125	106\\
9204.125	104\\
9213.9375	107\\
9223.75	104\\
9233.5625	104\\
9243.375	103\\
9253.1875	104\\
9263	102\\
9272.8125	104\\
9282.625	103\\
9292.4375	105\\
9302.25	104\\
9312.0625	103\\
9321.875	104\\
9331.6875	104\\
9341.5	103\\
9351.3125	103\\
9361.125	106\\
9370.9375	103\\
9380.75	104\\
9390.5625	104\\
9400.375	104\\
9410.1875	103\\
9420	104\\
9429.8125	104\\
9439.625	104\\
9449.4375	104\\
9459.25	103\\
9469.0625	105\\
9478.875	103\\
9488.6875	103\\
9498.5	104\\
9508.3125	104\\
9518.125	102\\
9527.9375	103\\
9537.75	104\\
9547.5625	102\\
9557.375	103\\
9567.1875	167\\
9577	101\\
9586.8125	104\\
9596.625	103\\
9606.4375	104\\
9616.25	103\\
9626.0625	104\\
9635.875	105\\
9645.6875	102\\
9655.5	103\\
9665.3125	103\\
9675.125	103\\
9684.9375	103\\
9694.75	103\\
9704.5625	103\\
9714.375	104\\
9724.1875	103\\
9734	103\\
9743.8125	102\\
9753.625	101\\
9763.4375	103\\
9773.25	102\\
9783.0625	102\\
9792.875	104\\
9802.6875	103\\
9812.5	104\\
9822.3125	102\\
9832.125	105\\
9841.9375	102\\
9851.75	103\\
9861.5625	104\\
9871.375	103\\
9881.1875	104\\
9891	103\\
9900.8125	104\\
9910.625	102\\
9920.4375	103\\
9930.25	104\\
9940.0625	102\\
9949.875	104\\
9959.6875	103\\
9969.5	102\\
9979.3125	102\\
9989.125	105\\
9998.9375	103\\
10008.75	104\\
10018.5625	103\\
10028.375	103\\
10038.1875	101\\
10048	106\\
10057.8125	103\\
10067.625	103\\
10077.4375	102\\
10087.25	105\\
10097.0625	103\\
10106.875	104\\
10116.6875	104\\
10126.5	101\\
10136.3125	103\\
10146.125	101\\
10155.9375	106\\
10165.75	102\\
10175.5625	101\\
10185.375	104\\
10195.1875	102\\
10205	103\\
10214.8125	105\\
10224.625	102\\
10234.4375	104\\
10244.25	102\\
10254.0625	102\\
10263.875	104\\
10273.6875	105\\
10283.5	104\\
10293.3125	102\\
10303.125	103\\
10312.9375	103\\
10322.75	103\\
10332.5625	103\\
10342.375	100\\
10352.1875	103\\
10362	100\\
10371.8125	103\\
10381.625	103\\
10391.4375	101\\
10401.25	103\\
10411.0625	102\\
10420.875	103\\
10430.6875	103\\
10440.5	102\\
10450.3125	102\\
10460.125	102\\
10469.9375	103\\
10479.75	103\\
10489.5625	103\\
10499.375	104\\
10509.1875	103\\
10519	102\\
10528.8125	102\\
10538.625	101\\
10548.4375	102\\
10558.25	103\\
10568.0625	103\\
10577.875	103\\
10587.6875	104\\
10597.5	102\\
10607.3125	103\\
10617.125	103\\
10626.9375	105\\
10636.75	104\\
10646.5625	104\\
10656.375	101\\
10666.1875	102\\
10676	103\\
10685.8125	101\\
10695.625	101\\
10705.4375	102\\
10715.25	100\\
10725.0625	101\\
10734.875	103\\
10744.6875	101\\
10754.5	103\\
10764.3125	105\\
10774.125	103\\
10783.9375	102\\
10793.75	103\\
10803.5625	100\\
10813.375	101\\
10823.1875	104\\
10833	103\\
10842.8125	103\\
10852.625	101\\
10862.4375	101\\
10872.25	103\\
10882.0625	102\\
10891.875	105\\
10901.6875	102\\
10911.5	102\\
10921.3125	102\\
10931.125	102\\
10940.9375	102\\
10950.75	103\\
10960.5625	103\\
10970.375	104\\
10980.1875	103\\
10990	103\\
10999.8125	172\\
11009.625	103\\
11019.4375	102\\
11029.25	101\\
11039.0625	103\\
11048.875	102\\
11058.6875	104\\
11068.5	105\\
11078.3125	102\\
11088.125	101\\
11097.9375	105\\
11107.75	102\\
11117.5625	104\\
11127.375	104\\
11137.1875	106\\
11147	104\\
11156.8125	103\\
11166.625	102\\
11176.4375	103\\
11186.25	102\\
11196.0625	103\\
11205.875	101\\
11215.6875	102\\
11225.5	103\\
11235.3125	104\\
11245.125	101\\
11254.9375	103\\
11264.75	102\\
11274.5625	101\\
11284.375	102\\
11294.1875	101\\
11304	103\\
11313.8125	103\\
11323.625	102\\
11333.4375	104\\
11343.25	102\\
11353.0625	105\\
11362.875	104\\
11372.6875	103\\
11382.5	102\\
11392.3125	102\\
11402.125	102\\
11411.9375	102\\
11421.75	101\\
11431.5625	104\\
11441.375	102\\
11451.1875	101\\
11461	104\\
11470.8125	102\\
11480.625	102\\
11490.4375	103\\
11500.25	101\\
11510.0625	103\\
11519.875	105\\
11529.6875	103\\
11539.5	104\\
11549.3125	103\\
11559.125	101\\
11568.9375	103\\
11578.75	101\\
11588.5625	104\\
11598.375	101\\
11608.1875	102\\
11618	103\\
11627.8125	102\\
11637.625	103\\
11647.4375	104\\
11657.25	102\\
11667.0625	103\\
11676.875	101\\
11686.6875	103\\
11696.5	103\\
11706.3125	102\\
11716.125	102\\
11725.9375	102\\
11735.75	103\\
11745.5625	102\\
11755.375	104\\
11765.1875	100\\
11775	101\\
11784.8125	102\\
11794.625	104\\
11804.4375	102\\
11814.25	102\\
11824.0625	101\\
11833.875	101\\
11843.6875	101\\
11853.5	103\\
11863.3125	103\\
11873.125	102\\
11882.9375	103\\
11892.75	102\\
11902.5625	101\\
11912.375	100\\
11922.1875	104\\
11932	101\\
11941.8125	103\\
11951.625	102\\
11961.4375	103\\
11971.25	102\\
11981.0625	103\\
11990.875	101\\
12000.6875	104\\
12010.5	105\\
12020.3125	101\\
12030.125	102\\
12039.9375	103\\
12049.75	102\\
12059.5625	102\\
12069.375	102\\
12079.1875	100\\
12089	102\\
12098.8125	100\\
12108.625	103\\
12118.4375	103\\
12128.25	103\\
12138.0625	103\\
12147.875	100\\
12157.6875	100\\
12167.5	101\\
12177.3125	102\\
12187.125	102\\
12196.9375	103\\
12206.75	102\\
12216.5625	103\\
12226.375	102\\
12236.1875	103\\
12246	102\\
12255.8125	101\\
12265.625	103\\
12275.4375	100\\
12285.25	101\\
12295.0625	102\\
12304.875	100\\
12314.6875	100\\
12324.5	101\\
12334.3125	104\\
12344.125	102\\
12353.9375	101\\
12363.75	100\\
12373.5625	102\\
12383.375	101\\
12393.1875	100\\
12403	102\\
12412.8125	102\\
12422.625	104\\
12432.4375	104\\
12442.25	101\\
12452.0625	102\\
12461.875	102\\
12471.6875	103\\
12481.5	101\\
12491.3125	104\\
12501.125	100\\
12510.9375	100\\
12520.75	101\\
12530.5625	102\\
12540.375	102\\
12550.1875	102\\
12560	101\\
12569.8125	100\\
12579.625	101\\
12589.4375	99\\
12599.25	100\\
12609.0625	104\\
12618.875	103\\
12628.6875	101\\
12638.5	103\\
12648.3125	102\\
12658.125	103\\
12667.9375	101\\
12677.75	101\\
12687.5625	101\\
12697.375	101\\
12707.1875	101\\
12717	101\\
12726.8125	101\\
12736.625	101\\
12746.4375	101\\
12756.25	100\\
12766.0625	100\\
12775.875	101\\
12785.6875	101\\
12795.5	101\\
12805.3125	102\\
12815.125	103\\
12824.9375	102\\
12834.75	101\\
12844.5625	99\\
12854.375	102\\
12864.1875	100\\
12874	103\\
12883.8125	101\\
12893.625	101\\
12903.4375	101\\
12913.25	102\\
12923.0625	101\\
12932.875	101\\
12942.6875	101\\
12952.5	101\\
12962.3125	103\\
12972.125	102\\
12981.9375	102\\
12991.75	101\\
13001.5625	100\\
13011.375	101\\
13021.1875	145\\
13031	100\\
13040.8125	101\\
13050.625	101\\
13060.4375	102\\
13070.25	100\\
13080.0625	102\\
13089.875	101\\
13099.6875	103\\
13109.5	100\\
13119.3125	102\\
13129.125	101\\
13138.9375	102\\
13148.75	100\\
13158.5625	101\\
13168.375	101\\
13178.1875	105\\
13188	101\\
13197.8125	100\\
13207.625	102\\
13217.4375	104\\
13227.25	102\\
13237.0625	100\\
13246.875	102\\
13256.6875	101\\
13266.5	100\\
13276.3125	99\\
13286.125	100\\
13295.9375	98\\
13305.75	101\\
13315.5625	171\\
13325.375	101\\
13335.1875	101\\
13345	101\\
13354.8125	100\\
13364.625	105\\
13374.4375	102\\
13384.25	101\\
13394.0625	99\\
13403.875	103\\
13413.6875	101\\
13423.5	103\\
13433.3125	101\\
13443.125	101\\
13452.9375	225\\
13462.75	103\\
13472.5625	102\\
13482.375	105\\
13492.1875	102\\
13502	102\\
13511.8125	103\\
13521.625	100\\
13531.4375	100\\
13541.25	99\\
13551.0625	99\\
13560.875	102\\
13570.6875	101\\
13580.5	102\\
13590.3125	102\\
13600.125	103\\
13609.9375	101\\
13619.75	102\\
13629.5625	101\\
13639.375	102\\
13649.1875	102\\
13659	103\\
13668.8125	102\\
13678.625	101\\
13688.4375	103\\
13698.25	102\\
13708.0625	102\\
13717.875	101\\
13727.6875	102\\
13737.5	102\\
13747.3125	102\\
13757.125	102\\
13766.9375	102\\
13776.75	101\\
13786.5625	101\\
13796.375	103\\
13806.1875	104\\
13816	100\\
13825.8125	102\\
13835.625	101\\
13845.4375	104\\
13855.25	102\\
13865.0625	101\\
13874.875	101\\
13884.6875	103\\
13894.5	104\\
13904.3125	102\\
13914.125	104\\
13923.9375	102\\
13933.75	102\\
13943.5625	103\\
13953.375	103\\
13963.1875	100\\
13973	102\\
13982.8125	104\\
13992.625	104\\
14002.4375	101\\
14012.25	102\\
14022.0625	104\\
14031.875	103\\
14041.6875	102\\
14051.5	101\\
14061.3125	101\\
14071.125	101\\
14080.9375	103\\
14090.75	103\\
14100.5625	102\\
14110.375	101\\
14120.1875	102\\
14130	103\\
14139.8125	102\\
14149.625	103\\
14159.4375	101\\
14169.25	103\\
14179.0625	103\\
14188.875	103\\
14198.6875	99\\
14208.5	101\\
14218.3125	104\\
14228.125	102\\
14237.9375	102\\
14247.75	101\\
14257.5625	100\\
14267.375	101\\
14277.1875	100\\
14287	100\\
14296.8125	102\\
14306.625	104\\
14316.4375	102\\
14326.25	100\\
14336.0625	99\\
14345.875	102\\
14355.6875	101\\
14365.5	100\\
14375.3125	101\\
14385.125	102\\
14394.9375	102\\
14404.75	103\\
14414.5625	102\\
14424.375	104\\
14434.1875	102\\
14444	102\\
14453.8125	102\\
14463.625	100\\
14473.4375	101\\
14483.25	102\\
14493.0625	105\\
14502.875	104\\
14512.6875	102\\
14522.5	103\\
14532.3125	104\\
14542.125	103\\
14551.9375	104\\
14561.75	105\\
14571.5625	104\\
14581.375	102\\
14591.1875	102\\
14601	104\\
14610.8125	101\\
14620.625	103\\
14630.4375	102\\
14640.25	102\\
14650.0625	103\\
14659.875	103\\
14669.6875	102\\
14679.5	104\\
14689.3125	101\\
14699.125	105\\
14708.9375	101\\
14718.75	102\\
14728.5625	102\\
14738.375	102\\
14748.1875	99\\
14758	102\\
14767.8125	104\\
14777.625	102\\
14787.4375	102\\
14797.25	103\\
14807.0625	103\\
14816.875	104\\
14826.6875	101\\
14836.5	101\\
14846.3125	101\\
14856.125	102\\
14865.9375	103\\
14875.75	102\\
14885.5625	101\\
14895.375	102\\
14905.1875	101\\
14915	101\\
14924.8125	101\\
14934.625	102\\
14944.4375	101\\
14954.25	103\\
14964.0625	103\\
14973.875	103\\
14983.6875	99\\
14993.5	101\\
15003.3125	101\\
15013.125	100\\
15022.9375	102\\
15032.75	102\\
15042.5625	100\\
15052.375	100\\
15062.1875	101\\
15072	99\\
15081.8125	100\\
15091.625	101\\
15101.4375	101\\
15111.25	101\\
15121.0625	100\\
15130.875	102\\
15140.6875	105\\
15150.5	101\\
15160.3125	102\\
15170.125	100\\
15179.9375	99\\
15189.75	102\\
15199.5625	100\\
15209.375	101\\
15219.1875	100\\
15229	101\\
15238.8125	102\\
15248.625	100\\
15258.4375	100\\
15268.25	101\\
15278.0625	101\\
15287.875	100\\
15297.6875	99\\
15307.5	102\\
15317.3125	103\\
15327.125	103\\
15336.9375	100\\
15346.75	100\\
15356.5625	100\\
15366.375	103\\
15376.1875	220\\
15386	99\\
15395.8125	100\\
15405.625	102\\
15415.4375	99\\
15425.25	99\\
15435.0625	100\\
% 15444.875	97\\
% 15454.6875	101\\
% 15464.5	99\\
% 15474.3125	100\\
% 15484.125	100\\
% 15493.9375	99\\
% 15503.75	101\\
% 15513.5625	100\\
% 15523.375	101\\
% 15533.1875	100\\
% 15543	99\\
% 15552.8125	101\\
% 15562.625	101\\
% 15572.4375	102\\
% 15582.25	99\\
% 15592.0625	101\\
% 15601.875	101\\
% 15611.6875	99\\
% 15621.5	98\\
% 15631.3125	99\\
% 15641.125	101\\
% 15650.9375	101\\
% 15660.75	99\\
% 15670.5625	103\\
% 15680.375	100\\
% 15690.1875	101\\
% 15700	104\\
% 15709.8125	100\\
% 15719.625	100\\
% 15729.4375	101\\
% 15739.25	103\\
% 15749.0625	99\\
% 15758.875	101\\
% 15768.6875	100\\
% 15778.5	102\\
% 15788.3125	101\\
% 15798.125	101\\
% 15807.9375	101\\
% 15817.75	101\\
% 15827.5625	101\\
% 15837.375	101\\
% 15847.1875	99\\
% 15857	102\\
% 15866.8125	100\\
% 15876.625	100\\
% 15886.4375	102\\
% 15896.25	101\\
% 15906.0625	100\\
% 15915.875	100\\
% 15925.6875	100\\
% 15935.5	103\\
% 15945.3125	101\\
% 15955.125	100\\
% 15964.9375	101\\
% 15974.75	99\\
% 15984.5625	101\\
% 15994.375	102\\
% 16004.1875	100\\
% 16014	102\\
% 16023.8125	128\\
% 16033.625	101\\
% 16043.4375	99\\
% 16053.25	101\\
% 16063.0625	99\\
% 16072.875	99\\
% 16082.6875	100\\
% 16092.5	99\\
% 16102.3125	99\\
% 16112.125	99\\
% 16121.9375	99\\
% 16131.75	97\\
% 16141.5625	97\\
% 16151.375	100\\
% 16161.1875	98\\
% 16171	100\\
% 16180.8125	100\\
% 16190.625	100\\
% 16200.4375	99\\
% 16210.25	99\\
% 16220.0625	99\\
% 16229.875	101\\
% 16239.6875	98\\
% 16249.5	100\\
% 16259.3125	99\\
% 16269.125	99\\
% 16278.9375	100\\
% 16288.75	100\\
% 16298.5625	100\\
% 16308.375	100\\
% 16318.1875	99\\
% 16328	100\\
% 16337.8125	98\\
% 16347.625	100\\
% 16357.4375	100\\
% 16367.25	99\\
% 16377.0625	97\\
% 16386.875	99\\
% 16396.6875	101\\
% 16406.5	100\\
% 16416.3125	99\\
% 16426.125	103\\
% 16435.9375	99\\
% 16445.75	99\\
% 16455.5625	100\\
% 16465.375	184\\
% 16475.1875	101\\
% 16485	101\\
% 16494.8125	102\\
% 16504.625	104\\
% 16514.4375	101\\
% 16524.25	101\\
% 16534.0625	103\\
% 16543.875	102\\
% 16553.6875	102\\
% 16563.5	101\\
% 16573.3125	100\\
% 16583.125	99\\
% 16592.9375	101\\
% 16602.75	102\\
% 16612.5625	101\\
% 16622.375	101\\
% 16632.1875	100\\
% 16642	99\\
% 16651.8125	103\\
% 16661.625	102\\
% 16671.4375	99\\
% 16681.25	102\\
% 16691.0625	101\\
% 16700.875	100\\
% 16710.6875	99\\
% 16720.5	99\\
% 16730.3125	98\\
% 16740.125	101\\
% 16749.9375	100\\
% 16759.75	100\\
% 16769.5625	102\\
% 16779.375	100\\
% 16789.1875	100\\
% 16799	100\\
% 16808.8125	101\\
% 16818.625	103\\
% 16828.4375	99\\
% 16838.25	100\\
% 16848.0625	103\\
% 16857.875	101\\
% 16867.6875	102\\
% 16877.5	101\\
% 16887.3125	102\\
% 16897.125	101\\
% 16906.9375	98\\
% 16916.75	102\\
% 16926.5625	102\\
% 16936.375	99\\
% 16946.1875	101\\
% 16956	101\\
% 16965.8125	99\\
% 16975.625	102\\
% 16985.4375	102\\
% 16995.25	100\\
% 17005.0625	101\\
% 17014.875	99\\
% 17024.6875	101\\
% 17034.5	100\\
% 17044.3125	103\\
% 17054.125	99\\
% 17063.9375	100\\
% 17073.75	99\\
% 17083.5625	101\\
% 17093.375	101\\
% 17103.1875	100\\
% 17113	102\\
% 17122.8125	102\\
% 17132.625	102\\
% 17142.4375	102\\
% 17152.25	102\\
% 17162.0625	101\\
% 17171.875	100\\
% 17181.6875	98\\
% 17191.5	99\\
% 17201.3125	101\\
% 17211.125	101\\
% 17220.9375	100\\
% 17230.75	99\\
% 17240.5625	99\\
% 17250.375	99\\
% 17260.1875	100\\
% 17270	99\\
% 17279.8125	101\\
% 17289.625	100\\
% 17299.4375	100\\
% 17309.25	99\\
% 17319.0625	100\\
% 17328.875	101\\
% 17338.6875	102\\
% 17348.5	100\\
% 17358.3125	99\\
% 17368.125	101\\
% 17377.9375	101\\
% 17387.75	100\\
% 17397.5625	100\\
% 17407.375	98\\
% 17417.1875	100\\
% 17427	97\\
% 17436.8125	99\\
% 17446.625	101\\
% 17456.4375	101\\
% 17466.25	101\\
% 17476.0625	101\\
% 17485.875	99\\
% 17495.6875	100\\
% 17505.5	99\\
% 17515.3125	99\\
% 17525.125	101\\
% 17534.9375	102\\
% 17544.75	101\\
% 17554.5625	100\\
% 17564.375	100\\
% 17574.1875	100\\
% 17584	100\\
% 17593.8125	101\\
% 17603.625	101\\
% 17613.4375	101\\
% 17623.25	102\\
% 17633.0625	102\\
% 17642.875	101\\
% 17652.6875	101\\
% 17662.5	98\\
% 17672.3125	101\\
% 17682.125	100\\
% 17691.9375	100\\
% 17701.75	101\\
% 17711.5625	103\\
% 17721.375	101\\
% 17731.1875	100\\
% 17741	102\\
% 17750.8125	101\\
% 17760.625	101\\
% 17770.4375	102\\
% 17780.25	102\\
% 17790.0625	102\\
% 17799.875	102\\
% 17809.6875	101\\
% 17819.5	101\\
% 17829.3125	99\\
% 17839.125	99\\
% 17848.9375	98\\
% 17858.75	100\\
% 17868.5625	100\\
% 17878.375	100\\
% 17888.1875	100\\
% 17898	101\\
% 17907.8125	100\\
% 17917.625	100\\
% 17927.4375	98\\
% 17937.25	99\\
% 17947.0625	99\\
% 17956.875	101\\
% 17966.6875	103\\
% 17976.5	101\\
% 17986.3125	100\\
% 17996.125	99\\
% 18005.9375	100\\
% 18015.75	101\\
% 18025.5625	99\\
% 18035.375	100\\
% 18045.1875	101\\
% 18055	103\\
% 18064.8125	99\\
% 18074.625	98\\
% 18084.4375	102\\
% 18094.25	101\\
% 18104.0625	100\\
% 18113.875	101\\
% 18123.6875	99\\
% 18133.5	99\\
% 18143.3125	100\\
% 18153.125	100\\
% 18162.9375	100\\
% 18172.75	100\\
% 18182.5625	99\\
% 18192.375	101\\
% 18202.1875	101\\
% 18212	100\\
% 18221.8125	99\\
% 18231.625	99\\
% 18241.4375	101\\
% 18251.25	100\\
% 18261.0625	99\\
% 18270.875	98\\
% 18280.6875	99\\
% 18290.5	99\\
% 18300.3125	100\\
% 18310.125	98\\
% 18319.9375	100\\
% 18329.75	100\\
% 18339.5625	100\\
% 18349.375	100\\
% 18359.1875	97\\
% 18369	99\\
% 18378.8125	100\\
% 18388.625	101\\
% 18398.4375	101\\
% 18408.25	100\\
% 18418.0625	100\\
% 18427.875	100\\
% 18437.6875	99\\
% 18447.5	100\\
% 18457.3125	99\\
% 18467.125	102\\
% 18476.9375	101\\
% 18486.75	100\\
% 18496.5625	101\\
% 18506.375	100\\
% 18516.1875	101\\
% 18526	98\\
% 18535.8125	99\\
% 18545.625	101\\
% 18555.4375	101\\
% 18565.25	100\\
% 18575.0625	101\\
% 18584.875	100\\
% 18594.6875	99\\
% 18604.5	101\\
% 18614.3125	100\\
% 18624.125	101\\
% 18633.9375	101\\
% 18643.75	170\\
% 18653.5625	102\\
% 18663.375	103\\
% 18673.1875	102\\
% 18683	102\\
% 18692.8125	103\\
% 18702.625	101\\
% 18712.4375	102\\
% 18722.25	102\\
% 18732.0625	103\\
% 18741.875	102\\
% 18751.6875	102\\
% 18761.5	168\\
% 18771.3125	100\\
% 18781.125	99\\
% 18790.9375	100\\
% 18800.75	100\\
% 18810.5625	100\\
% 18820.375	98\\
% 18830.1875	101\\
% 18840	157\\
% 18849.8125	99\\
% 18859.625	101\\
% 18869.4375	101\\
% 18879.25	98\\
% 18889.0625	100\\
% 18898.875	102\\
% 18908.6875	99\\
% 18918.5	101\\
% 18928.3125	102\\
% 18938.125	100\\
% 18947.9375	100\\
% 18957.75	100\\
% 18967.5625	100\\
% 18977.375	100\\
% 18987.1875	100\\
% 18997	98\\
% 19006.8125	101\\
% 19016.625	100\\
% 19026.4375	101\\
% 19036.25	102\\
% 19046.0625	101\\
% 19055.875	102\\
% 19065.6875	102\\
% 19075.5	102\\
% 19085.3125	101\\
% 19095.125	100\\
% 19104.9375	100\\
% 19114.75	101\\
% 19124.5625	102\\
% 19134.375	102\\
% 19144.1875	101\\
% 19154	103\\
% 19163.8125	101\\
% 19173.625	102\\
% 19183.4375	102\\
% 19193.25	101\\
% 19203.0625	100\\
% 19212.875	102\\
% 19222.6875	100\\
% 19232.5	100\\
% 19242.3125	100\\
% 19252.125	102\\
% 19261.9375	100\\
% 19271.75	99\\
% 19281.5625	99\\
% 19291.375	101\\
% 19301.1875	98\\
% 19311	100\\
% 19320.8125	100\\
% 19330.625	100\\
% 19340.4375	99\\
% 19350.25	99\\
% 19360.0625	97\\
% 19369.875	101\\
% 19379.6875	101\\
% 19389.5	102\\
% 19399.3125	100\\
% 19409.125	98\\
% 19418.9375	101\\
% 19428.75	100\\
% 19438.5625	101\\
% 19448.375	101\\
% 19458.1875	100\\
% 19468	102\\
% 19477.8125	99\\
% 19487.625	99\\
% 19497.4375	100\\
% 19507.25	100\\
% 19517.0625	100\\
% 19526.875	102\\
% 19536.6875	102\\
% 19546.5	100\\
% 19556.3125	102\\
% 19566.125	100\\
% 19575.9375	100\\
% 19585.75	99\\
% 19595.5625	100\\
% 19605.375	101\\
% 19615.1875	100\\
% 19625	100\\
% 19634.8125	100\\
% 19644.625	99\\
% 19654.4375	101\\
% 19664.25	99\\
% 19674.0625	101\\
% 19683.875	100\\
% 19693.6875	99\\
% 19703.5	98\\
% 19713.3125	101\\
% 19723.125	100\\
% 19732.9375	100\\
% 19742.75	101\\
% 19752.5625	101\\
% 19762.375	100\\
% 19772.1875	102\\
% 19782	100\\
% 19791.8125	99\\
% 19801.625	99\\
% 19811.4375	100\\
% 19821.25	103\\
% 19831.0625	101\\
% 19840.875	98\\
% 19850.6875	101\\
% 19860.5	99\\
% 19870.3125	99\\
% 19880.125	99\\
% 19889.9375	100\\
% 19899.75	99\\
% 19909.5625	100\\
% 19919.375	99\\
% 19929.1875	100\\
% 19939	99\\
% 19948.8125	99\\
% 19958.625	100\\
% 19968.4375	99\\
% 19978.25	99\\
% 19988.0625	99\\
% 19997.875	100\\
% 20007.6875	100\\
% 20017.5	99\\
% 20027.3125	100\\
% 20037.125	102\\
% 20046.9375	102\\
% 20056.75	102\\
% 20066.5625	101\\
% 20076.375	99\\
% 20086.1875	101\\
% 20096	101\\
% 20105.8125	101\\
% 20115.625	101\\
% 20125.4375	100\\
% 20135.25	102\\
% 20145.0625	101\\
% 20154.875	101\\
% 20164.6875	101\\
% 20174.5	100\\
% 20184.3125	101\\
% 20194.125	100\\
% 20203.9375	102\\
% 20213.75	101\\
% 20223.5625	103\\
% 20233.375	98\\
% 20243.1875	102\\
% 20253	99\\
% 20262.8125	102\\
% 20272.625	101\\
% 20282.4375	101\\
% 20292.25	100\\
% 20302.0625	100\\
% 20311.875	100\\
% 20321.6875	99\\
% 20331.5	101\\
% 20341.3125	102\\
% 20351.125	101\\
% 20360.9375	101\\
% 20370.75	100\\
% 20380.5625	101\\
% 20390.375	101\\
% 20400.1875	100\\
% 20410	100\\
% 20419.8125	101\\
% 20429.625	101\\
% 20439.4375	99\\
% 20449.25	100\\
% 20459.0625	103\\
% 20468.875	100\\
% 20478.6875	102\\
% 20488.5	103\\
% 20498.3125	98\\
% 20508.125	100\\
% 20517.9375	100\\
% 20527.75	100\\
% 20537.5625	101\\
% 20547.375	102\\
% 20557.1875	101\\
% 20567	99\\
% 20576.8125	213\\
% 20586.625	101\\
% 20596.4375	102\\
% 20606.25	102\\
% 20616.0625	102\\
% 20625.875	100\\
% 20635.6875	100\\
% 20645.5	100\\
% 20655.3125	102\\
% 20665.125	99\\
% 20674.9375	101\\
% 20684.75	103\\
% 20694.5625	101\\
% 20704.375	102\\
% 20714.1875	101\\
% 20724	102\\
% 20733.8125	101\\
% 20743.625	100\\
% 20753.4375	102\\
% 20763.25	102\\
% 20773.0625	101\\
% 20782.875	99\\
% 20792.6875	101\\
% 20802.5	101\\
% 20812.3125	101\\
% 20822.125	102\\
% 20831.9375	102\\
% 20841.75	104\\
% 20851.5625	103\\
% 20861.375	102\\
% 20871.1875	103\\
% 20881	101\\
% 20890.8125	103\\
% 20900.625	101\\
% 20910.4375	104\\
% 20920.25	104\\
% 20930.0625	102\\
% 20939.875	103\\
% 20949.6875	104\\
% 20959.5	104\\
% 20969.3125	104\\
% 20979.125	102\\
% 20988.9375	101\\
% 20998.75	103\\
% 21008.5625	100\\
% 21018.375	103\\
% 21028.1875	105\\
% 21038	99\\
% 21047.8125	101\\
% 21057.625	105\\
% 21067.4375	101\\
% 21077.25	101\\
% 21087.0625	100\\
% 21096.875	103\\
% 21106.6875	102\\
% 21116.5	101\\
% 21126.3125	101\\
% 21136.125	100\\
% 21145.9375	101\\
% 21155.75	100\\
% 21165.5625	100\\
% 21175.375	101\\
% 21185.1875	100\\
% 21195	98\\
% 21204.8125	100\\
% 21214.625	98\\
% 21224.4375	100\\
% 21234.25	100\\
% 21244.0625	102\\
% 21253.875	97\\
% 21263.6875	101\\
% 21273.5	100\\
% 21283.3125	99\\
% 21293.125	99\\
% 21302.9375	102\\
% 21312.75	100\\
% 21322.5625	99\\
% 21332.375	101\\
% 21342.1875	101\\
% 21352	100\\
% 21361.8125	99\\
% 21371.625	102\\
% 21381.4375	180\\
% 21391.25	101\\
% 21401.0625	99\\
% 21410.875	100\\
% 21420.6875	100\\
% 21430.5	100\\
% 21440.3125	98\\
% 21450.125	101\\
% 21459.9375	100\\
% 21469.75	99\\
% 21479.5625	101\\
% 21489.375	98\\
% 21499.1875	98\\
% 21509	99\\
% 21518.8125	101\\
% 21528.625	99\\
% 21538.4375	100\\
% 21548.25	100\\
% 21558.0625	101\\
% 21567.875	98\\
% 21577.6875	100\\
% 21587.5	101\\
% 21597.3125	102\\
% 21607.125	101\\
% 21616.9375	101\\
% 21626.75	99\\
% 21636.5625	101\\
% 21646.375	100\\
% 21656.1875	187\\
% 21666	100\\
% 21675.8125	100\\
% 21685.625	102\\
% 21695.4375	101\\
% 21705.25	104\\
% 21715.0625	103\\
% 21724.875	104\\
% 21734.6875	102\\
% 21744.5	100\\
% 21754.3125	101\\
% 21764.125	101\\
% 21773.9375	102\\
% 21783.75	103\\
% 21793.5625	98\\
% 21803.375	101\\
% 21813.1875	103\\
% 21823	99\\
% 21832.8125	103\\
% 21842.625	163\\
% 21852.4375	98\\
% 21862.25	100\\
% 21872.0625	101\\
% 21881.875	99\\
21891.6875	103\\
21901.5	103\\
21911.3125	104\\
21921.125	101\\
21930.9375	100\\
21940.75	102\\
21950.5625	102\\
21960.375	103\\
21970.1875	102\\
21980	101\\
21989.8125	101\\
21999.625	101\\
22009.4375	103\\
22019.25	102\\
22029.0625	104\\
22038.875	101\\
22048.6875	99\\
22058.5	99\\
22068.3125	101\\
22078.125	101\\
22087.9375	99\\
22097.75	102\\
22107.5625	103\\
22117.375	103\\
22127.1875	103\\
22137	101\\
22146.8125	102\\
22156.625	103\\
22166.4375	102\\
22176.25	104\\
22186.0625	102\\
22195.875	102\\
22205.6875	102\\
22215.5	104\\
22225.3125	101\\
22235.125	103\\
22244.9375	103\\
22254.75	102\\
22264.5625	102\\
22274.375	102\\
22284.1875	101\\
22294	101\\
22303.8125	102\\
22313.625	100\\
22323.4375	105\\
22333.25	100\\
22343.0625	100\\
22352.875	100\\
22362.6875	102\\
22372.5	101\\
22382.3125	102\\
22392.125	102\\
22401.9375	105\\
22411.75	102\\
22421.5625	102\\
22431.375	101\\
22441.1875	101\\
22451	102\\
22460.8125	103\\
22470.625	103\\
22480.4375	102\\
22490.25	101\\
22500.0625	102\\
22509.875	100\\
22519.6875	100\\
22529.5	102\\
22539.3125	101\\
22549.125	101\\
22558.9375	102\\
22568.75	101\\
22578.5625	100\\
22588.375	100\\
22598.1875	100\\
22608	99\\
22617.8125	101\\
22627.625	102\\
22637.4375	100\\
22647.25	100\\
22657.0625	101\\
22666.875	102\\
22676.6875	101\\
22686.5	103\\
22696.3125	102\\
22706.125	101\\
22715.9375	101\\
22725.75	101\\
22735.5625	100\\
22745.375	101\\
22755.1875	98\\
22765	101\\
22774.8125	99\\
22784.625	98\\
22794.4375	98\\
22804.25	98\\
22814.0625	101\\
22823.875	99\\
22833.6875	101\\
22843.5	101\\
22853.3125	101\\
22863.125	102\\
22872.9375	100\\
22882.75	102\\
22892.5625	101\\
22902.375	101\\
22912.1875	97\\
22922	100\\
22931.8125	99\\
22941.625	101\\
22951.4375	100\\
22961.25	101\\
22971.0625	102\\
22980.875	100\\
22990.6875	101\\
23000.5	101\\
23010.3125	101\\
23020.125	100\\
23029.9375	101\\
23039.75	102\\
23049.5625	100\\
23059.375	99\\
23069.1875	101\\
23079	101\\
23088.8125	99\\
23098.625	101\\
23108.4375	99\\
23118.25	103\\
23128.0625	101\\
23137.875	105\\
23147.6875	151\\
23157.5	101\\
23167.3125	101\\
23177.125	101\\
23186.9375	100\\
23196.75	102\\
23206.5625	103\\
23216.375	103\\
23226.1875	102\\
23236	102\\
23245.8125	103\\
23255.625	101\\
23265.4375	101\\
23275.25	103\\
23285.0625	102\\
23294.875	102\\
23304.6875	102\\
23314.5	101\\
23324.3125	101\\
23334.125	102\\
23343.9375	101\\
23353.75	100\\
23363.5625	101\\
23373.375	103\\
23383.1875	101\\
23393	101\\
23402.8125	102\\
23412.625	104\\
23422.4375	102\\
23432.25	104\\
23442.0625	101\\
23451.875	100\\
23461.6875	101\\
23471.5	103\\
23481.3125	101\\
23491.125	104\\
23500.9375	103\\
23510.75	102\\
23520.5625	100\\
23530.375	102\\
23540.1875	102\\
23550	103\\
23559.8125	103\\
23569.625	102\\
23579.4375	101\\
23589.25	101\\
23599.0625	102\\
23608.875	99\\
23618.6875	102\\
23628.5	103\\
23638.3125	105\\
23648.125	102\\
23657.9375	102\\
23667.75	103\\
23677.5625	103\\
23687.375	101\\
23697.1875	102\\
23707	103\\
23716.8125	102\\
23726.625	102\\
23736.4375	101\\
23746.25	106\\
23756.0625	104\\
23765.875	106\\
23775.6875	100\\
23785.5	105\\
23795.3125	101\\
23805.125	102\\
23814.9375	102\\
23824.75	101\\
23834.5625	103\\
23844.375	101\\
23854.1875	101\\
23864	102\\
23873.8125	102\\
23883.625	101\\
23893.4375	100\\
23903.25	102\\
23913.0625	101\\
23922.875	102\\
23932.6875	101\\
23942.5	100\\
23952.3125	100\\
23962.125	102\\
23971.9375	101\\
23981.75	102\\
23991.5625	103\\
24001.375	105\\
24011.1875	103\\
24021	103\\
24030.8125	103\\
24040.625	104\\
24050.4375	102\\
24060.25	103\\
24070.0625	103\\
24079.875	101\\
24089.6875	103\\
24099.5	103\\
24109.3125	102\\
24119.125	102\\
24128.9375	101\\
24138.75	103\\
24148.5625	103\\
24158.375	101\\
24168.1875	101\\
24178	101\\
24187.8125	102\\
24197.625	103\\
24207.4375	104\\
24217.25	102\\
24227.0625	102\\
24236.875	102\\
24246.6875	104\\
24256.5	102\\
24266.3125	104\\
24276.125	102\\
24285.9375	103\\
24295.75	101\\
24305.5625	103\\
24315.375	102\\
24325.1875	101\\
24335	104\\
24344.8125	102\\
24354.625	102\\
24364.4375	105\\
24374.25	103\\
24384.0625	101\\
24393.875	103\\
24403.6875	102\\
24413.5	101\\
24423.3125	102\\
24433.125	100\\
24442.9375	98\\
24452.75	102\\
24462.5625	102\\
24472.375	102\\
24482.1875	102\\
24492	103\\
24501.8125	101\\
24511.625	100\\
24521.4375	101\\
24531.25	101\\
24541.0625	100\\
24550.875	99\\
24560.6875	103\\
24570.5	101\\
24580.3125	101\\
24590.125	97\\
24599.9375	103\\
24609.75	102\\
24619.5625	102\\
24629.375	103\\
24639.1875	102\\
24649	102\\
24658.8125	100\\
24668.625	100\\
24678.4375	100\\
24688.25	163\\
24698.0625	105\\
24707.875	104\\
24717.6875	101\\
24727.5	102\\
24737.3125	102\\
24747.125	105\\
24756.9375	102\\
24766.75	103\\
24776.5625	104\\
24786.375	101\\
24796.1875	102\\
24806	102\\
24815.8125	100\\
24825.625	103\\
24835.4375	103\\
24845.25	102\\
24855.0625	99\\
24864.875	99\\
24874.6875	101\\
24884.5	101\\
24894.3125	101\\
24904.125	101\\
24913.9375	102\\
24923.75	102\\
24933.5625	99\\
24943.375	103\\
24953.1875	103\\
24963	102\\
24972.8125	100\\
24982.625	101\\
24992.4375	101\\
25002.25	101\\
25012.0625	105\\
25021.875	102\\
25031.6875	101\\
25041.5	99\\
25051.3125	100\\
25061.125	99\\
25070.9375	104\\
25080.75	103\\
25090.5625	101\\
25100.375	104\\
25110.1875	103\\
25120	104\\
25129.8125	104\\
25139.625	103\\
25149.4375	104\\
25159.25	103\\
25169.0625	102\\
25178.875	102\\
25188.6875	103\\
25198.5	103\\
25208.3125	104\\
25218.125	103\\
25227.9375	101\\
25237.75	105\\
25247.5625	105\\
25257.375	101\\
25267.1875	102\\
25277	105\\
25286.8125	101\\
25296.625	102\\
25306.4375	104\\
25316.25	102\\
25326.0625	102\\
25335.875	100\\
25345.6875	102\\
25355.5	102\\
25365.3125	102\\
25375.125	102\\
25384.9375	102\\
25394.75	104\\
25404.5625	102\\
25414.375	104\\
25424.1875	104\\
25434	102\\
25443.8125	103\\
25453.625	102\\
25463.4375	102\\
25473.25	104\\
25483.0625	103\\
25492.875	101\\
25502.6875	154\\
25512.5	103\\
25522.3125	101\\
25532.125	104\\
25541.9375	102\\
25551.75	101\\
25561.5625	103\\
25571.375	100\\
25581.1875	102\\
25591	103\\
25600.8125	103\\
25610.625	102\\
25620.4375	101\\
25630.25	103\\
25640.0625	102\\
25649.875	102\\
25659.6875	100\\
25669.5	101\\
25679.3125	102\\
25689.125	102\\
25698.9375	101\\
25708.75	103\\
25718.5625	100\\
25728.375	101\\
25738.1875	101\\
25748	100\\
25757.8125	101\\
25767.625	135\\
25777.4375	101\\
25787.25	105\\
25797.0625	101\\
25806.875	101\\
25816.6875	100\\
25826.5	99\\
25836.3125	100\\
25846.125	100\\
25855.9375	101\\
25865.75	100\\
25875.5625	101\\
25885.375	100\\
25895.1875	101\\
25905	101\\
25914.8125	101\\
25924.625	160\\
25934.4375	102\\
25944.25	102\\
25954.0625	102\\
25963.875	102\\
25973.6875	102\\
25983.5	99\\
25993.3125	101\\
26003.125	101\\
26012.9375	101\\
26022.75	101\\
26032.5625	98\\
26042.375	100\\
26052.1875	99\\
26062	101\\
26071.8125	101\\
26081.625	102\\
26091.4375	103\\
26101.25	100\\
26111.0625	100\\
26120.875	100\\
26130.6875	99\\
26140.5	101\\
26150.3125	100\\
26160.125	97\\
26169.9375	99\\
26179.75	98\\
26189.5625	100\\
26199.375	100\\
26209.1875	99\\
26219	98\\
26228.8125	98\\
26238.625	101\\
26248.4375	102\\
26258.25	100\\
26268.0625	99\\
26277.875	99\\
26287.6875	100\\
26297.5	98\\
26307.3125	101\\
26317.125	103\\
26326.9375	102\\
26336.75	103\\
26346.5625	101\\
26356.375	100\\
26366.1875	101\\
26376	100\\
26385.8125	100\\
26395.625	101\\
26405.4375	100\\
26415.25	98\\
26425.0625	99\\
26434.875	99\\
26444.6875	276\\
26454.5	101\\
26464.3125	99\\
26474.125	100\\
26483.9375	102\\
26493.75	102\\
26503.5625	100\\
26513.375	102\\
26523.1875	101\\
26533	250\\
26542.8125	102\\
26552.625	99\\
26562.4375	101\\
26572.25	100\\
26582.0625	102\\
26591.875	100\\
26601.6875	102\\
26611.5	101\\
26621.3125	102\\
26631.125	103\\
26640.9375	102\\
26650.75	102\\
26660.5625	102\\
26670.375	100\\
26680.1875	102\\
26690	102\\
26699.8125	100\\
26709.625	102\\
26719.4375	103\\
26729.25	100\\
26739.0625	100\\
26748.875	102\\
26758.6875	102\\
26768.5	101\\
26778.3125	101\\
26788.125	101\\
26797.9375	102\\
26807.75	100\\
26817.5625	104\\
26827.375	100\\
26837.1875	102\\
26847	102\\
26856.8125	100\\
26866.625	101\\
26876.4375	101\\
26886.25	102\\
26896.0625	101\\
26905.875	100\\
26915.6875	99\\
26925.5	103\\
26935.3125	102\\
26945.125	102\\
26954.9375	100\\
26964.75	100\\
26974.5625	103\\
26984.375	101\\
26994.1875	102\\
27004	101\\
27013.8125	100\\
27023.625	100\\
27033.4375	103\\
27043.25	99\\
27053.0625	100\\
27062.875	100\\
27072.6875	102\\
27082.5	100\\
27092.3125	99\\
27102.125	101\\
27111.9375	99\\
27121.75	101\\
27131.5625	100\\
27141.375	101\\
27151.1875	101\\
27161	100\\
27170.8125	102\\
27180.625	101\\
27190.4375	103\\
27200.25	100\\
27210.0625	100\\
27219.875	101\\
27229.6875	103\\
27239.5	100\\
27249.3125	100\\
27259.125	100\\
27268.9375	99\\
27278.75	103\\
27288.5625	101\\
27298.375	101\\
27308.1875	101\\
27318	99\\
27327.8125	100\\
27337.625	99\\
27347.4375	99\\
27357.25	100\\
27367.0625	170\\
27376.875	100\\
27386.6875	99\\
27396.5	101\\
27406.3125	99\\
27416.125	101\\
27425.9375	103\\
27435.75	102\\
27445.5625	98\\
27455.375	101\\
27465.1875	98\\
27475	99\\
27484.8125	101\\
27494.625	99\\
27504.4375	101\\
27514.25	100\\
27524.0625	99\\
27533.875	100\\
27543.6875	100\\
27553.5	99\\
27563.3125	102\\
27573.125	98\\
27582.9375	101\\
27592.75	102\\
27602.5625	101\\
27612.375	98\\
27622.1875	100\\
27632	101\\
27641.8125	100\\
27651.625	99\\
27661.4375	101\\
27671.25	98\\
27681.0625	100\\
27690.875	100\\
27700.6875	100\\
27710.5	99\\
27720.3125	99\\
27730.125	100\\
27739.9375	100\\
27749.75	100\\
27759.5625	100\\
27769.375	99\\
27779.1875	99\\
27789	101\\
27798.8125	99\\
27808.625	100\\
27818.4375	99\\
27828.25	99\\
27838.0625	100\\
27847.875	98\\
27857.6875	102\\
27867.5	99\\
27877.3125	100\\
27887.125	100\\
27896.9375	100\\
27906.75	100\\
27916.5625	100\\
27926.375	101\\
27936.1875	100\\
27946	99\\
27955.8125	99\\
27965.625	99\\
27975.4375	100\\
27985.25	99\\
27995.0625	100\\
28004.875	102\\
28014.6875	98\\
28024.5	100\\
28034.3125	99\\
28044.125	99\\
28053.9375	99\\
28063.75	99\\
28073.5625	103\\
28083.375	103\\
28093.1875	102\\
28103	101\\
28112.8125	98\\
28122.625	100\\
28132.4375	100\\
28142.25	100\\
28152.0625	99\\
28161.875	98\\
28171.6875	99\\
28181.5	100\\
28191.3125	100\\
28201.125	100\\
28210.9375	100\\
28220.75	100\\
28230.5625	102\\
28240.375	102\\
28250.1875	100\\
28260	100\\
28269.8125	101\\
28279.625	100\\
28289.4375	100\\
28299.25	101\\
28309.0625	100\\
28318.875	103\\
28328.6875	100\\
28338.5	99\\
28348.3125	101\\
28358.125	101\\
28367.9375	100\\
28377.75	101\\
28387.5625	98\\
28397.375	102\\
28407.1875	100\\
28417	101\\
28426.8125	102\\
28436.625	100\\
28446.4375	100\\
28456.25	98\\
28466.0625	100\\
28475.875	99\\
28485.6875	102\\
28495.5	101\\
28505.3125	99\\
28515.125	101\\
28524.9375	100\\
28534.75	101\\
28544.5625	101\\
28554.375	99\\
28564.1875	100\\
28574	101\\
28583.8125	101\\
28593.625	101\\
28603.4375	98\\
28613.25	181\\
28623.0625	99\\
28632.875	100\\
28642.6875	102\\
28652.5	125\\
28662.3125	100\\
28672.125	99\\
28681.9375	100\\
28691.75	100\\
28701.5625	99\\
28711.375	100\\
28721.1875	99\\
28731	101\\
28740.8125	100\\
28750.625	100\\
28760.4375	100\\
28770.25	98\\
28780.0625	99\\
28789.875	100\\
28799.6875	100\\
28809.5	99\\
28819.3125	99\\
28829.125	98\\
28838.9375	100\\
28848.75	100\\
28858.5625	99\\
28868.375	99\\
28878.1875	101\\
28888	101\\
28897.8125	101\\
28907.625	100\\
28917.4375	101\\
28927.25	101\\
28937.0625	99\\
28946.875	101\\
28956.6875	100\\
28966.5	99\\
28976.3125	98\\
28986.125	98\\
28995.9375	100\\
29005.75	100\\
29015.5625	101\\
29025.375	101\\
29035.1875	100\\
29045	101\\
29054.8125	101\\
29064.625	99\\
29074.4375	100\\
29084.25	100\\
29094.0625	99\\
29103.875	99\\
29113.6875	102\\
29123.5	100\\
29133.3125	100\\
29143.125	100\\
29152.9375	99\\
29162.75	99\\
29172.5625	101\\
29182.375	101\\
29192.1875	103\\
29202	99\\
29211.8125	100\\
29221.625	99\\
29231.4375	99\\
29241.25	102\\
29251.0625	100\\
29260.875	100\\
29270.6875	99\\
29280.5	99\\
29290.3125	101\\
29300.125	99\\
29309.9375	100\\
29319.75	100\\
29329.5625	99\\
29339.375	100\\
29349.1875	100\\
29359	101\\
29368.8125	101\\
29378.625	99\\
29388.4375	100\\
29398.25	101\\
29408.0625	100\\
29417.875	99\\
29427.6875	100\\
29437.5	100\\
29447.3125	102\\
29457.125	101\\
29466.9375	101\\
29476.75	102\\
29486.5625	101\\
29496.375	100\\
29506.1875	99\\
29516	101\\
29525.8125	103\\
29535.625	100\\
29545.4375	103\\
29555.25	100\\
29565.0625	104\\
29574.875	102\\
29584.6875	99\\
29594.5	100\\
29604.3125	102\\
29614.125	102\\
29623.9375	98\\
29633.75	98\\
29643.5625	100\\
29653.375	98\\
29663.1875	98\\
29673	99\\
29682.8125	100\\
29692.625	100\\
29702.4375	99\\
29712.25	99\\
29722.0625	100\\
29731.875	99\\
29741.6875	99\\
29751.5	100\\
29761.3125	99\\
29771.125	99\\
29780.9375	99\\
29790.75	99\\
29800.5625	102\\
29810.375	100\\
29820.1875	100\\
29830	99\\
29839.8125	100\\
29849.625	98\\
29859.4375	100\\
29869.25	99\\
29879.0625	98\\
29888.875	100\\
29898.6875	100\\
29908.5	99\\
29918.3125	101\\
29928.125	98\\
29937.9375	100\\
29947.75	101\\
29957.5625	99\\
29967.375	99\\
29977.1875	100\\
29987	99\\
29996.8125	99\\
30006.625	101\\
30016.4375	100\\
30026.25	102\\
30036.0625	103\\
30045.875	102\\
30055.6875	101\\
30065.5	100\\
30075.3125	101\\
30085.125	99\\
30094.9375	100\\
30104.75	99\\
30114.5625	99\\
30124.375	101\\
30134.1875	98\\
30144	100\\
30153.8125	99\\
30163.625	159\\
30173.4375	100\\
30183.25	103\\
30193.0625	103\\
30202.875	101\\
30212.6875	102\\
30222.5	101\\
30232.3125	102\\
30242.125	102\\
30251.9375	102\\
30261.75	103\\
30271.5625	103\\
30281.375	102\\
30291.1875	100\\
30301	101\\
30310.8125	102\\
30320.625	99\\
30330.4375	98\\
30340.25	101\\
30350.0625	104\\
30359.875	102\\
30369.6875	103\\
30379.5	101\\
30389.3125	101\\
30399.125	100\\
30408.9375	100\\
30418.75	101\\
30428.5625	102\\
30438.375	102\\
30448.1875	100\\
30458	101\\
30467.8125	100\\
30477.625	102\\
30487.4375	103\\
30497.25	102\\
30507.0625	103\\
30516.875	105\\
30526.6875	103\\
30536.5	100\\
30546.3125	100\\
30556.125	102\\
30565.9375	101\\
30575.75	100\\
30585.5625	101\\
30595.375	101\\
30605.1875	99\\
30615	101\\
30624.8125	101\\
30634.625	101\\
30644.4375	102\\
30654.25	104\\
30664.0625	101\\
30673.875	101\\
30683.6875	100\\
30693.5	99\\
30703.3125	101\\
30713.125	100\\
30722.9375	100\\
30732.75	98\\
30742.5625	99\\
30752.375	99\\
30762.1875	100\\
30772	101\\
30781.8125	101\\
30791.625	103\\
30801.4375	103\\
30811.25	102\\
30821.0625	102\\
30830.875	102\\
30840.6875	103\\
30850.5	99\\
30860.3125	101\\
30870.125	139\\
30879.9375	101\\
30889.75	102\\
30899.5625	99\\
30909.375	100\\
30919.1875	101\\
30929	100\\
30938.8125	100\\
30948.625	99\\
30958.4375	102\\
30968.25	102\\
30978.0625	101\\
30987.875	100\\
30997.6875	103\\
31007.5	101\\
31017.3125	101\\
31027.125	100\\
31036.9375	99\\
31046.75	98\\
31056.5625	101\\
31066.375	102\\
31076.1875	99\\
31086	99\\
31095.8125	99\\
31105.625	100\\
31115.4375	100\\
31125.25	100\\
31135.0625	101\\
31144.875	100\\
31154.6875	101\\
31164.5	99\\
31174.3125	101\\
31184.125	100\\
31193.9375	101\\
31203.75	100\\
31213.5625	99\\
31223.375	99\\
31233.1875	99\\
31243	100\\
31252.8125	100\\
31262.625	98\\
31272.4375	97\\
31282.25	99\\
31292.0625	100\\
31301.875	101\\
31311.6875	99\\
31321.5	97\\
31331.3125	100\\
31341.125	99\\
31350.9375	98\\
31360.75	101\\
31370.5625	98\\
31380.375	102\\
31390.1875	100\\
31400	100\\
31409.8125	100\\
31419.625	97\\
31429.4375	100\\
31439.25	103\\
31449.0625	100\\
31458.875	100\\
31468.6875	99\\
31478.5	98\\
31488.3125	101\\
31498.125	101\\
31507.9375	99\\
31517.75	101\\
31527.5625	101\\
31537.375	99\\
31547.1875	99\\
31557	100\\
31566.8125	101\\
31576.625	99\\
31586.4375	101\\
31596.25	98\\
31606.0625	98\\
31615.875	99\\
31625.6875	98\\
31635.5	99\\
31645.3125	99\\
31655.125	101\\
31664.9375	99\\
31674.75	101\\
31684.5625	100\\
31694.375	100\\
31704.1875	100\\
31714	99\\
31723.8125	100\\
31733.625	99\\
31743.4375	99\\
31753.25	99\\
31763.0625	100\\
31772.875	100\\
31782.6875	98\\
31792.5	100\\
31802.3125	100\\
31812.125	100\\
31821.9375	99\\
31831.75	100\\
31841.5625	100\\
31851.375	99\\
31861.1875	99\\
31871	100\\
31880.8125	99\\
31890.625	99\\
31900.4375	99\\
31910.25	101\\
31920.0625	98\\
31929.875	102\\
31939.6875	99\\
31949.5	100\\
31959.3125	99\\
31969.125	100\\
31978.9375	99\\
31988.75	99\\
31998.5625	98\\
32008.375	101\\
32018.1875	100\\
32028	100\\
32037.8125	97\\
32047.625	99\\
32057.4375	102\\
32067.25	99\\
32077.0625	101\\
32086.875	100\\
32096.6875	102\\
32106.5	97\\
32116.3125	98\\
32126.125	101\\
32135.9375	99\\
32145.75	100\\
32155.5625	101\\
32165.375	99\\
32175.1875	99\\
32185	99\\
32194.8125	101\\
32204.625	100\\
32214.4375	100\\
32224.25	103\\
32234.0625	101\\
32243.875	97\\
32253.6875	99\\
32263.5	100\\
32273.3125	103\\
32283.125	102\\
32292.9375	96\\
32302.75	100\\
32312.5625	97\\
32322.375	99\\
32332.1875	100\\
32342	100\\
32351.8125	100\\
32361.625	100\\
32371.4375	101\\
32381.25	102\\
32391.0625	99\\
32400.875	99\\
32410.6875	100\\
32420.5	101\\
32430.3125	102\\
32440.125	101\\
32449.9375	100\\
32459.75	101\\
32469.5625	100\\
32479.375	103\\
32489.1875	101\\
32499	101\\
32508.8125	100\\
32518.625	101\\
32528.4375	100\\
32538.25	101\\
32548.0625	101\\
32557.875	99\\
32567.6875	101\\
32577.5	101\\
32587.3125	103\\
32597.125	101\\
32606.9375	104\\
32616.75	100\\
32626.5625	101\\
32636.375	99\\
32646.1875	100\\
32656	101\\
32665.8125	139\\
32675.625	101\\
32685.4375	100\\
32695.25	101\\
32705.0625	101\\
32714.875	101\\
32724.6875	98\\
32734.5	99\\
32744.3125	102\\
32754.125	100\\
32763.9375	100\\
32773.75	99\\
32783.5625	99\\
32793.375	100\\
32803.1875	102\\
32813	101\\
32822.8125	99\\
32832.625	101\\
32842.4375	100\\
32852.25	100\\
32862.0625	99\\
32871.875	96\\
32881.6875	100\\
32891.5	100\\
32901.3125	100\\
32911.125	102\\
32920.9375	101\\
32930.75	101\\
32940.5625	100\\
32950.375	101\\
32960.1875	98\\
32970	97\\
32979.8125	100\\
32989.625	102\\
32999.4375	103\\
33009.25	102\\
33019.0625	100\\
33028.875	101\\
33038.6875	99\\
33048.5	101\\
33058.3125	101\\
33068.125	99\\
33077.9375	100\\
33087.75	100\\
33097.5625	102\\
33107.375	98\\
33117.1875	98\\
33127	98\\
33136.8125	99\\
33146.625	99\\
33156.4375	100\\
33166.25	100\\
33176.0625	98\\
33185.875	101\\
33195.6875	98\\
33205.5	100\\
33215.3125	99\\
33225.125	99\\
33234.9375	99\\
33244.75	99\\
33254.5625	98\\
33264.375	98\\
33274.1875	98\\
33284	100\\
33293.8125	101\\
33303.625	101\\
33313.4375	102\\
33323.25	101\\
33333.0625	104\\
33342.875	100\\
33352.6875	100\\
33362.5	102\\
33372.3125	102\\
33382.125	100\\
33391.9375	101\\
33401.75	102\\
33411.5625	102\\
33421.375	102\\
33431.1875	104\\
33441	102\\
33450.8125	101\\
33460.625	102\\
33470.4375	101\\
33480.25	102\\
33490.0625	103\\
33499.875	101\\
33509.6875	103\\
33519.5	100\\
33529.3125	101\\
33539.125	103\\
33548.9375	101\\
33558.75	103\\
33568.5625	100\\
33578.375	101\\
33588.1875	103\\
33598	101\\
33607.8125	102\\
33617.625	173\\
33627.4375	102\\
33637.25	102\\
33647.0625	101\\
33656.875	100\\
33666.6875	103\\
33676.5	98\\
33686.3125	101\\
33696.125	101\\
33705.9375	100\\
33715.75	100\\
33725.5625	101\\
33735.375	101\\
33745.1875	101\\
33755	99\\
33764.8125	101\\
33774.625	101\\
33784.4375	99\\
33794.25	103\\
33804.0625	101\\
33813.875	101\\
33823.6875	101\\
33833.5	100\\
33843.3125	101\\
33853.125	102\\
33862.9375	102\\
33872.75	102\\
33882.5625	102\\
33892.375	101\\
33902.1875	101\\
33912	104\\
33921.8125	101\\
33931.625	102\\
33941.4375	100\\
33951.25	100\\
33961.0625	101\\
33970.875	100\\
33980.6875	101\\
33990.5	102\\
34000.3125	143\\
34010.125	102\\
34019.9375	102\\
34029.75	102\\
34039.5625	102\\
34049.375	102\\
34059.1875	100\\
34069	101\\
34078.8125	100\\
34088.625	102\\
34098.4375	102\\
34108.25	101\\
34118.0625	102\\
34127.875	104\\
34137.6875	104\\
34147.5	101\\
34157.3125	103\\
34167.125	102\\
34176.9375	101\\
34186.75	103\\
34196.5625	101\\
34206.375	100\\
34216.1875	99\\
34226	99\\
34235.8125	101\\
34245.625	100\\
34255.4375	100\\
34265.25	103\\
34275.0625	102\\
34284.875	102\\
34294.6875	102\\
34304.5	101\\
34314.3125	101\\
34324.125	100\\
34333.9375	163\\
34343.75	101\\
34353.5625	99\\
34363.375	103\\
34373.1875	101\\
34383	100\\
34392.8125	100\\
34402.625	102\\
34412.4375	100\\
34422.25	98\\
34432.0625	99\\
34441.875	101\\
34451.6875	101\\
34461.5	99\\
34471.3125	99\\
34481.125	100\\
34490.9375	99\\
34500.75	102\\
34510.5625	99\\
34520.375	100\\
34530.1875	101\\
34540	101\\
34549.8125	167\\
34559.625	101\\
34569.4375	210\\
34579.25	99\\
34589.0625	100\\
34598.875	100\\
34608.6875	100\\
34618.5	167\\
34628.3125	101\\
34638.125	102\\
34647.9375	99\\
34657.75	98\\
34667.5625	100\\
34677.375	99\\
34687.1875	98\\
34697	100\\
34706.8125	100\\
34716.625	100\\
34726.4375	99\\
34736.25	97\\
34746.0625	100\\
34755.875	102\\
34765.6875	98\\
34775.5	154\\
34785.3125	99\\
34795.125	99\\
34804.9375	100\\
34814.75	99\\
34824.5625	99\\
34834.375	101\\
34844.1875	101\\
34854	100\\
34863.8125	98\\
34873.625	99\\
34883.4375	100\\
34893.25	102\\
34903.0625	100\\
34912.875	101\\
34922.6875	102\\
34932.5	99\\
34942.3125	102\\
34952.125	100\\
34961.9375	99\\
34971.75	102\\
34981.5625	101\\
34991.375	101\\
35001.1875	99\\
35011	98\\
35020.8125	99\\
35030.625	100\\
35040.4375	100\\
35050.25	102\\
35060.0625	100\\
35069.875	103\\
35079.6875	104\\
35089.5	103\\
35099.3125	101\\
35109.125	99\\
35118.9375	102\\
35128.75	104\\
35138.5625	103\\
35148.375	99\\
35158.1875	100\\
35168	100\\
35177.8125	101\\
35187.625	100\\
35197.4375	102\\
35207.25	99\\
35217.0625	101\\
35226.875	103\\
35236.6875	103\\
35246.5	102\\
35256.3125	102\\
35266.125	100\\
35275.9375	102\\
35285.75	102\\
35295.5625	101\\
35305.375	101\\
35315.1875	100\\
35325	99\\
35334.8125	100\\
35344.625	100\\
35354.4375	163\\
35364.25	100\\
35374.0625	99\\
35383.875	98\\
35393.6875	99\\
35403.5	100\\
35413.3125	99\\
35423.125	102\\
35432.9375	100\\
35442.75	100\\
35452.5625	100\\
35462.375	101\\
35472.1875	99\\
35482	99\\
35491.8125	101\\
35501.625	100\\
35511.4375	101\\
35521.25	101\\
35531.0625	99\\
35540.875	99\\
35550.6875	99\\
35560.5	101\\
35570.3125	100\\
35580.125	100\\
35589.9375	100\\
35599.75	98\\
35609.5625	100\\
35619.375	100\\
35629.1875	101\\
35639	99\\
35648.8125	100\\
35658.625	101\\
35668.4375	99\\
35678.25	102\\
35688.0625	99\\
35697.875	102\\
35707.6875	99\\
35717.5	99\\
35727.3125	142\\
35737.125	99\\
35746.9375	98\\
35756.75	99\\
35766.5625	101\\
35776.375	101\\
35786.1875	99\\
35796	100\\
35805.8125	99\\
35815.625	98\\
35825.4375	98\\
35835.25	97\\
35845.0625	98\\
35854.875	98\\
35864.6875	101\\
35874.5	100\\
35884.3125	100\\
35894.125	100\\
35903.9375	102\\
35913.75	101\\
35923.5625	101\\
35933.375	99\\
35943.1875	102\\
35953	98\\
35962.8125	99\\
35972.625	99\\
35982.4375	100\\
35992.25	100\\
36002.0625	100\\
36011.875	99\\
36021.6875	99\\
36031.5	98\\
36041.3125	98\\
36051.125	99\\
36060.9375	101\\
36070.75	100\\
36080.5625	102\\
36090.375	100\\
36100.1875	100\\
36110	99\\
36119.8125	99\\
36129.625	100\\
36139.4375	99\\
36149.25	99\\
36159.0625	99\\
36168.875	99\\
36178.6875	197\\
36188.5	99\\
36198.3125	104\\
36208.125	101\\
36217.9375	100\\
36227.75	100\\
36237.5625	98\\
36247.375	102\\
36257.1875	98\\
36267	102\\
36276.8125	101\\
36286.625	101\\
36296.4375	98\\
36306.25	102\\
36316.0625	101\\
36325.875	99\\
36335.6875	101\\
36345.5	101\\
36355.3125	101\\
36365.125	100\\
36374.9375	101\\
36384.75	103\\
36394.5625	104\\
36404.375	104\\
36414.1875	100\\
36424	102\\
36433.8125	101\\
36443.625	101\\
36453.4375	103\\
36463.25	100\\
36473.0625	101\\
36482.875	101\\
36492.6875	101\\
36502.5	102\\
36512.3125	101\\
36522.125	99\\
36531.9375	103\\
36541.75	100\\
36551.5625	99\\
36561.375	101\\
36571.1875	99\\
36581	101\\
36590.8125	140\\
36600.625	101\\
36610.4375	100\\
36620.25	102\\
36630.0625	100\\
36639.875	101\\
36649.6875	101\\
36659.5	101\\
36669.3125	102\\
36679.125	103\\
36688.9375	101\\
36698.75	103\\
36708.5625	100\\
36718.375	102\\
36728.1875	102\\
36738	103\\
36747.8125	103\\
36757.625	102\\
36767.4375	103\\
36777.25	102\\
36787.0625	103\\
36796.875	101\\
36806.6875	102\\
36816.5	102\\
36826.3125	101\\
36836.125	100\\
36845.9375	101\\
36855.75	101\\
36865.5625	100\\
36875.375	100\\
36885.1875	100\\
36895	99\\
36904.8125	100\\
36914.625	100\\
36924.4375	100\\
36934.25	101\\
36944.0625	101\\
36953.875	101\\
36963.6875	101\\
36973.5	101\\
36983.3125	101\\
36993.125	102\\
37002.9375	100\\
37012.75	101\\
37022.5625	100\\
37032.375	102\\
37042.1875	101\\
37052	99\\
37061.8125	98\\
37071.625	97\\
37081.4375	97\\
37091.25	98\\
37101.0625	98\\
37110.875	98\\
37120.6875	98\\
37130.5	99\\
37140.3125	125\\
37150.125	99\\
37159.9375	100\\
37169.75	102\\
37179.5625	152\\
37189.375	103\\
37199.1875	102\\
37209	102\\
37218.8125	100\\
37228.625	101\\
37238.4375	102\\
37248.25	103\\
37258.0625	102\\
37267.875	102\\
37277.6875	100\\
37287.5	101\\
37297.3125	104\\
37307.125	102\\
37316.9375	101\\
37326.75	102\\
37336.5625	100\\
37346.375	100\\
37356.1875	101\\
37366	102\\
37375.8125	100\\
37385.625	102\\
37395.4375	102\\
37405.25	100\\
37415.0625	102\\
37424.875	101\\
37434.6875	103\\
37444.5	101\\
37454.3125	102\\
37464.125	100\\
37473.9375	101\\
37483.75	102\\
37493.5625	102\\
37503.375	101\\
37513.1875	99\\
37523	103\\
37532.8125	100\\
37542.625	101\\
37552.4375	99\\
37562.25	99\\
37572.0625	100\\
37581.875	103\\
37591.6875	100\\
37601.5	100\\
37611.3125	101\\
37621.125	99\\
37630.9375	101\\
37640.75	101\\
37650.5625	101\\
37660.375	101\\
37670.1875	133\\
37680	103\\
37689.8125	101\\
37699.625	99\\
37709.4375	100\\
37719.25	99\\
37729.0625	102\\
37738.875	99\\
37748.6875	101\\
37758.5	101\\
37768.3125	98\\
37778.125	101\\
37787.9375	99\\
37797.75	101\\
37807.5625	101\\
37817.375	100\\
37827.1875	100\\
37837	100\\
37846.8125	100\\
37856.625	100\\
37866.4375	100\\
37876.25	101\\
37886.0625	101\\
37895.875	101\\
37905.6875	102\\
37915.5	101\\
37925.3125	99\\
37935.125	99\\
37944.9375	101\\
37954.75	101\\
37964.5625	99\\
37974.375	99\\
37984.1875	99\\
37994	163\\
38003.8125	99\\
38013.625	97\\
38023.4375	99\\
38033.25	100\\
38043.0625	97\\
38052.875	102\\
38062.6875	102\\
38072.5	102\\
38082.3125	100\\
38092.125	100\\
38101.9375	100\\
38111.75	99\\
38121.5625	100\\
38131.375	100\\
38141.1875	101\\
38151	100\\
38160.8125	104\\
38170.625	99\\
38180.4375	99\\
38190.25	100\\
38200.0625	100\\
38209.875	101\\
38219.6875	99\\
38229.5	97\\
38239.3125	100\\
38249.125	140\\
38258.9375	102\\
38268.75	98\\
38278.5625	102\\
38288.375	99\\
38298.1875	99\\
38308	98\\
38317.8125	100\\
38327.625	98\\
38337.4375	98\\
38347.25	99\\
38357.0625	99\\
38366.875	99\\
38376.6875	136\\
38386.5	98\\
38396.3125	100\\
38406.125	101\\
38415.9375	99\\
38425.75	100\\
38435.5625	99\\
38445.375	98\\
38455.1875	99\\
38465	101\\
38474.8125	100\\
38484.625	100\\
38494.4375	101\\
38504.25	100\\
38514.0625	100\\
38523.875	101\\
38533.6875	100\\
38543.5	100\\
38553.3125	100\\
38563.125	99\\
38572.9375	100\\
38582.75	102\\
38592.5625	100\\
38602.375	100\\
38612.1875	100\\
38622	103\\
38631.8125	102\\
38641.625	157\\
38651.4375	99\\
38661.25	102\\
38671.0625	100\\
38680.875	102\\
38690.6875	101\\
38700.5	101\\
38710.3125	100\\
38720.125	101\\
38729.9375	99\\
38739.75	100\\
38749.5625	99\\
38759.375	101\\
38769.1875	99\\
38779	100\\
38788.8125	99\\
38798.625	101\\
38808.4375	100\\
38818.25	102\\
38828.0625	101\\
38837.875	100\\
38847.6875	99\\
38857.5	99\\
38867.3125	103\\
38877.125	100\\
38886.9375	100\\
38896.75	101\\
38906.5625	100\\
38916.375	100\\
38926.1875	102\\
38936	100\\
38945.8125	102\\
38955.625	138\\
38965.4375	100\\
38975.25	101\\
38985.0625	98\\
38994.875	101\\
39004.6875	101\\
39014.5	101\\
39024.3125	99\\
39034.125	100\\
39043.9375	101\\
39053.75	101\\
39063.5625	104\\
39073.375	102\\
39083.1875	100\\
39093	100\\
39102.8125	103\\
39112.625	100\\
39122.4375	99\\
39132.25	103\\
39142.0625	100\\
39151.875	100\\
39161.6875	99\\
39171.5	100\\
39181.3125	101\\
39191.125	100\\
39200.9375	99\\
39210.75	101\\
39220.5625	101\\
39230.375	103\\
39240.1875	101\\
39250	101\\
39259.8125	102\\
39269.625	102\\
39279.4375	101\\
39289.25	101\\
39299.0625	104\\
39308.875	101\\
39318.6875	100\\
39328.5	102\\
39338.3125	102\\
39348.125	101\\
39357.9375	103\\
39367.75	98\\
39377.5625	101\\
39387.375	102\\
39397.1875	103\\
39407	100\\
39416.8125	100\\
39426.625	101\\
39436.4375	101\\
39446.25	102\\
39456.0625	102\\
39465.875	100\\
39475.6875	101\\
39485.5	100\\
39495.3125	100\\
39505.125	100\\
39514.9375	103\\
39524.75	102\\
39534.5625	101\\
39544.375	102\\
39554.1875	100\\
39564	101\\
39573.8125	100\\
39583.625	101\\
39593.4375	101\\
39603.25	101\\
39613.0625	102\\
39622.875	100\\
39632.6875	101\\
39642.5	103\\
39652.3125	102\\
39662.125	102\\
39671.9375	103\\
39681.75	101\\
39691.5625	103\\
39701.375	100\\
39711.1875	102\\
39721	102\\
39730.8125	100\\
39740.625	100\\
39750.4375	101\\
39760.25	101\\
39770.0625	99\\
39779.875	100\\
39789.6875	102\\
39799.5	99\\
39809.3125	99\\
39819.125	101\\
39828.9375	99\\
39838.75	99\\
39848.5625	100\\
39858.375	101\\
39868.1875	102\\
39878	101\\
39887.8125	100\\
39897.625	102\\
39907.4375	98\\
39917.25	99\\
39927.0625	101\\
39936.875	103\\
39946.6875	101\\
39956.5	99\\
39966.3125	101\\
39976.125	102\\
39985.9375	101\\
39995.75	102\\
40005.5625	100\\
40015.375	103\\
40025.1875	102\\
40035	103\\
40044.8125	101\\
40054.625	101\\
40064.4375	103\\
40074.25	103\\
40084.0625	104\\
40093.875	103\\
40103.6875	102\\
40113.5	103\\
40123.3125	102\\
40133.125	101\\
40142.9375	102\\
40152.75	102\\
40162.5625	101\\
40172.375	102\\
40182.1875	149\\
40192	102\\
40201.8125	99\\
40211.625	99\\
40221.4375	102\\
40231.25	100\\
40241.0625	103\\
40250.875	100\\
40260.6875	100\\
40270.5	98\\
40280.3125	98\\
40290.125	101\\
40299.9375	100\\
40309.75	100\\
40319.5625	100\\
40329.375	99\\
40339.1875	99\\
40349	98\\
40358.8125	99\\
40368.625	101\\
40378.4375	97\\
40388.25	100\\
40398.0625	100\\
40407.875	102\\
40417.6875	101\\
40427.5	102\\
40437.3125	100\\
40447.125	102\\
40456.9375	101\\
40466.75	101\\
40476.5625	101\\
40486.375	103\\
40496.1875	101\\
40506	100\\
40515.8125	100\\
40525.625	100\\
40535.4375	99\\
40545.25	101\\
40555.0625	99\\
40564.875	100\\
40574.6875	99\\
40584.5	101\\
40594.3125	101\\
40604.125	101\\
40613.9375	100\\
40623.75	100\\
40633.5625	100\\
40643.375	99\\
40653.1875	99\\
40663	100\\
40672.8125	99\\
40682.625	100\\
40692.4375	98\\
40702.25	100\\
40712.0625	99\\
40721.875	99\\
40731.6875	99\\
40741.5	99\\
40751.3125	99\\
40761.125	99\\
40770.9375	99\\
40780.75	101\\
40790.5625	99\\
40800.375	98\\
40810.1875	100\\
40820	100\\
40829.8125	101\\
40839.625	103\\
40849.4375	99\\
40859.25	101\\
40869.0625	100\\
40878.875	103\\
40888.6875	99\\
40898.5	100\\
40908.3125	101\\
40918.125	101\\
40927.9375	99\\
40937.75	160\\
40947.5625	103\\
40957.375	101\\
40967.1875	103\\
40977	103\\
40986.8125	102\\
40996.625	103\\
41006.4375	102\\
41016.25	104\\
41026.0625	104\\
41035.875	103\\
41045.6875	100\\
41055.5	102\\
41065.3125	100\\
41075.125	103\\
41084.9375	101\\
41094.75	102\\
41104.5625	99\\
41114.375	103\\
41124.1875	102\\
41134	102\\
41143.8125	102\\
41153.625	101\\
41163.4375	100\\
41173.25	103\\
41183.0625	101\\
41192.875	100\\
41202.6875	100\\
41212.5	102\\
41222.3125	101\\
41232.125	99\\
41241.9375	100\\
41251.75	99\\
41261.5625	99\\
41271.375	102\\
41281.1875	101\\
41291	101\\
41300.8125	102\\
41310.625	101\\
41320.4375	100\\
41330.25	101\\
41340.0625	100\\
41349.875	102\\
41359.6875	103\\
41369.5	100\\
41379.3125	100\\
41389.125	100\\
41398.9375	100\\
41408.75	100\\
41418.5625	101\\
41428.375	101\\
41438.1875	100\\
41448	103\\
41457.8125	101\\
41467.625	101\\
41477.4375	102\\
41487.25	101\\
41497.0625	100\\
41506.875	100\\
41516.6875	101\\
41526.5	100\\
41536.3125	101\\
41546.125	101\\
41555.9375	102\\
41565.75	102\\
41575.5625	102\\
41585.375	103\\
41595.1875	102\\
41605	102\\
41614.8125	103\\
41624.625	101\\
41634.4375	103\\
41644.25	102\\
41654.0625	103\\
41663.875	103\\
41673.6875	102\\
41683.5	101\\
41693.3125	101\\
41703.125	103\\
41712.9375	102\\
41722.75	102\\
41732.5625	101\\
41742.375	102\\
41752.1875	101\\
41762	102\\
41771.8125	102\\
41781.625	103\\
41791.4375	102\\
41801.25	100\\
41811.0625	102\\
41820.875	102\\
41830.6875	101\\
41840.5	100\\
41850.3125	102\\
41860.125	102\\
41869.9375	102\\
41879.75	103\\
41889.5625	103\\
41899.375	102\\
41909.1875	102\\
41919	102\\
41928.8125	101\\
41938.625	102\\
41948.4375	102\\
41958.25	101\\
41968.0625	103\\
41977.875	101\\
41987.6875	104\\
41997.5	100\\
42007.3125	101\\
42017.125	102\\
42026.9375	102\\
42036.75	102\\
42046.5625	101\\
42056.375	102\\
42066.1875	102\\
42076	104\\
42085.8125	102\\
42095.625	103\\
42105.4375	102\\
42115.25	101\\
42125.0625	101\\
42134.875	102\\
42144.6875	102\\
42154.5	101\\
42164.3125	100\\
42174.125	99\\
42183.9375	99\\
42193.75	102\\
42203.5625	101\\
42213.375	101\\
42223.1875	101\\
42233	101\\
42242.8125	101\\
42252.625	101\\
42262.4375	101\\
42272.25	101\\
42282.0625	102\\
42291.875	102\\
42301.6875	101\\
42311.5	102\\
42321.3125	101\\
42331.125	101\\
42340.9375	101\\
42350.75	101\\
42360.5625	102\\
42370.375	99\\
42380.1875	100\\
42390	102\\
42399.8125	100\\
42409.625	101\\
42419.4375	102\\
42429.25	102\\
42439.0625	102\\
42448.875	102\\
42458.6875	101\\
42468.5	102\\
42478.3125	102\\
42488.125	100\\
42497.9375	102\\
42507.75	101\\
42517.5625	100\\
42527.375	101\\
42537.1875	101\\
42547	101\\
42556.8125	100\\
42566.625	100\\
42576.4375	100\\
42586.25	101\\
42596.0625	100\\
42605.875	101\\
42615.6875	102\\
42625.5	102\\
42635.3125	102\\
42645.125	101\\
42654.9375	100\\
42664.75	100\\
42674.5625	101\\
42684.375	102\\
42694.1875	102\\
42704	100\\
42713.8125	101\\
42723.625	101\\
42733.4375	102\\
42743.25	103\\
42753.0625	100\\
42762.875	100\\
42772.6875	102\\
42782.5	101\\
42792.3125	101\\
42802.125	103\\
42811.9375	104\\
42821.75	102\\
42831.5625	101\\
42841.375	102\\
42851.1875	102\\
42861	102\\
42870.8125	101\\
42880.625	212\\
42890.4375	102\\
42900.25	168\\
42910.0625	100\\
42919.875	103\\
42929.6875	102\\
42939.5	99\\
42949.3125	100\\
42959.125	102\\
42968.9375	100\\
42978.75	101\\
42988.5625	100\\
42998.375	102\\
43008.1875	101\\
43018	101\\
43027.8125	99\\
43037.625	102\\
43047.4375	101\\
43057.25	101\\
43067.0625	101\\
43076.875	101\\
43086.6875	99\\
43096.5	101\\
43106.3125	98\\
43116.125	101\\
43125.9375	99\\
43135.75	101\\
43145.5625	99\\
43155.375	102\\
43165.1875	102\\
43175	98\\
43184.8125	102\\
43194.625	101\\
43204.4375	99\\
43214.25	99\\
43224.0625	100\\
43233.875	101\\
43243.6875	101\\
43253.5	101\\
43263.3125	100\\
43273.125	100\\
43282.9375	100\\
43292.75	100\\
43302.5625	101\\
43312.375	100\\
43322.1875	100\\
43332	100\\
43341.8125	100\\
43351.625	100\\
43361.4375	99\\
43371.25	99\\
43381.0625	99\\
43390.875	100\\
43400.6875	99\\
43410.5	101\\
43420.3125	103\\
43430.125	100\\
43439.9375	101\\
43449.75	101\\
43459.5625	101\\
43469.375	102\\
43479.1875	102\\
43489	101\\
43498.8125	100\\
43508.625	100\\
43518.4375	100\\
43528.25	101\\
43538.0625	102\\
43547.875	103\\
43557.6875	102\\
43567.5	101\\
43577.3125	102\\
43587.125	100\\
43596.9375	100\\
43606.75	101\\
43616.5625	102\\
43626.375	102\\
43636.1875	101\\
43646	102\\
43655.8125	102\\
43665.625	101\\
43675.4375	100\\
43685.25	100\\
43695.0625	100\\
43704.875	102\\
43714.6875	102\\
43724.5	102\\
43734.3125	102\\
43744.125	101\\
43753.9375	101\\
43763.75	101\\
43773.5625	101\\
43783.375	101\\
43793.1875	101\\
43803	102\\
43812.8125	101\\
43822.625	101\\
43832.4375	101\\
43842.25	101\\
43852.0625	102\\
43861.875	103\\
43871.6875	101\\
43881.5	100\\
43891.3125	101\\
43901.125	100\\
43910.9375	100\\
43920.75	100\\
43930.5625	100\\
43940.375	100\\
43950.1875	101\\
43960	101\\
43969.8125	101\\
43979.625	101\\
43989.4375	101\\
43999.25	101\\
44009.0625	101\\
44018.875	101\\
44028.6875	101\\
44038.5	100\\
44048.3125	100\\
44058.125	100\\
44067.9375	100\\
44077.75	100\\
44087.5625	101\\
44097.375	101\\
44107.1875	101\\
44117	101\\
44126.8125	101\\
44136.625	101\\
44146.4375	100\\
44156.25	100\\
44166.0625	100\\
44175.875	100\\
44185.6875	100\\
44195.5	100\\
44205.3125	100\\
44215.125	100\\
44224.9375	99\\
44234.75	99\\
44244.5625	99\\
44254.375	99\\
44264.1875	117\\
44274	101\\
44283.8125	100\\
44293.625	103\\
44303.4375	101\\
44313.25	103\\
44323.0625	100\\
44332.875	101\\
44342.6875	101\\
44352.5	101\\
44362.3125	99\\
44372.125	100\\
44381.9375	102\\
44391.75	100\\
44401.5625	101\\
44411.375	102\\
44421.1875	101\\
44431	101\\
44440.8125	101\\
44450.625	100\\
44460.4375	100\\
44470.25	99\\
44480.0625	101\\
44489.875	102\\
44499.6875	100\\
44509.5	101\\
44519.3125	101\\
44529.125	101\\
44538.9375	101\\
44548.75	101\\
44558.5625	102\\
44568.375	100\\
44578.1875	101\\
44588	101\\
44597.8125	101\\
44607.625	101\\
44617.4375	101\\
44627.25	104\\
44637.0625	103\\
44646.875	102\\
44656.6875	102\\
44666.5	101\\
44676.3125	102\\
44686.125	102\\
44695.9375	102\\
44705.75	100\\
44715.5625	101\\
44725.375	100\\
44735.1875	100\\
44745	101\\
44754.8125	102\\
44764.625	102\\
44774.4375	102\\
44784.25	100\\
44794.0625	99\\
44803.875	102\\
44813.6875	102\\
44823.5	103\\
44833.3125	103\\
44843.125	102\\
44852.9375	102\\
44862.75	102\\
44872.5625	100\\
44882.375	100\\
44892.1875	100\\
44902	100\\
44911.8125	100\\
44921.625	99\\
44931.4375	99\\
44941.25	101\\
44951.0625	101\\
44960.875	101\\
44970.6875	99\\
44980.5	100\\
44990.3125	100\\
45000.125	101\\
45009.9375	101\\
45019.75	101\\
45029.5625	102\\
45039.375	101\\
45049.1875	101\\
45059	101\\
45068.8125	100\\
45078.625	102\\
45088.4375	102\\
45098.25	102\\
45108.0625	102\\
45117.875	103\\
45127.6875	101\\
45137.5	102\\
45147.3125	102\\
45157.125	99\\
45166.9375	100\\
45176.75	101\\
45186.5625	99\\
45196.375	102\\
45206.1875	100\\
45216	100\\
45225.8125	101\\
45235.625	101\\
45245.4375	100\\
45255.25	102\\
45265.0625	102\\
45274.875	102\\
45284.6875	102\\
45294.5	102\\
45304.3125	101\\
45314.125	101\\
45323.9375	102\\
45333.75	100\\
45343.5625	101\\
45353.375	101\\
45363.1875	102\\
45373	101\\
45382.8125	102\\
45392.625	148\\
45402.4375	103\\
45412.25	100\\
45422.0625	103\\
45431.875	101\\
45441.6875	103\\
45451.5	100\\
45461.3125	101\\
45471.125	102\\
45480.9375	102\\
45490.75	103\\
45500.5625	102\\
45510.375	102\\
45520.1875	102\\
45530	103\\
45539.8125	103\\
45549.625	103\\
45559.4375	102\\
45569.25	102\\
45579.0625	102\\
45588.875	100\\
45598.6875	102\\
45608.5	103\\
45618.3125	101\\
45628.125	102\\
45637.9375	101\\
45647.75	103\\
45657.5625	102\\
45667.375	101\\
45677.1875	101\\
45687	102\\
45696.8125	102\\
45706.625	101\\
45716.4375	101\\
45726.25	102\\
45736.0625	101\\
45745.875	101\\
45755.6875	102\\
45765.5	101\\
45775.3125	102\\
45785.125	101\\
45794.9375	101\\
45804.75	100\\
45814.5625	101\\
45824.375	103\\
45834.1875	103\\
45844	101\\
45853.8125	105\\
45863.625	103\\
45873.4375	103\\
45883.25	103\\
45893.0625	102\\
45902.875	102\\
45912.6875	102\\
45922.5	103\\
45932.3125	100\\
45942.125	102\\
45951.9375	102\\
45961.75	103\\
45971.5625	101\\
45981.375	103\\
45991.1875	104\\
46001	103\\
46010.8125	102\\
46020.625	102\\
46030.4375	103\\
46040.25	101\\
46050.0625	102\\
46059.875	101\\
46069.6875	102\\
46079.5	101\\
46089.3125	102\\
46099.125	101\\
46108.9375	101\\
46118.75	101\\
46128.5625	101\\
46138.375	102\\
46148.1875	103\\
46158	103\\
46167.8125	102\\
46177.625	102\\
46187.4375	103\\
46197.25	102\\
46207.0625	101\\
46216.875	101\\
46226.6875	118\\
46236.5	104\\
46246.3125	101\\
46256.125	101\\
46265.9375	100\\
46275.75	100\\
46285.5625	99\\
46295.375	140\\
46305.1875	100\\
46315	101\\
46324.8125	100\\
46334.625	99\\
46344.4375	99\\
46354.25	101\\
46364.0625	100\\
46373.875	99\\
46383.6875	100\\
46393.5	103\\
46403.3125	101\\
46413.125	103\\
46422.9375	100\\
46432.75	100\\
46442.5625	100\\
46452.375	103\\
46462.1875	102\\
46472	102\\
46481.8125	101\\
46491.625	100\\
46501.4375	101\\
46511.25	100\\
46521.0625	100\\
46530.875	101\\
46540.6875	100\\
46550.5	102\\
46560.3125	100\\
46570.125	101\\
46579.9375	101\\
46589.75	101\\
46599.5625	101\\
46609.375	100\\
46619.1875	101\\
46629	103\\
46638.8125	157\\
46648.625	101\\
46658.4375	101\\
46668.25	101\\
46678.0625	98\\
46687.875	98\\
46697.6875	100\\
46707.5	101\\
46717.3125	101\\
46727.125	100\\
46736.9375	252\\
46746.75	98\\
46756.5625	100\\
46766.375	98\\
46776.1875	99\\
46786	100\\
46795.8125	98\\
46805.625	101\\
46815.4375	100\\
46825.25	101\\
46835.0625	102\\
46844.875	100\\
46854.6875	100\\
46864.5	102\\
46874.3125	101\\
46884.125	102\\
46893.9375	100\\
46903.75	101\\
46913.5625	101\\
46923.375	101\\
46933.1875	99\\
46943	101\\
46952.8125	101\\
46962.625	101\\
46972.4375	100\\
46982.25	98\\
46992.0625	102\\
47001.875	102\\
47011.6875	102\\
47021.5	100\\
47031.3125	102\\
47041.125	101\\
47050.9375	99\\
47060.75	100\\
47070.5625	101\\
47080.375	100\\
47090.1875	100\\
47100	101\\
47109.8125	100\\
47119.625	101\\
47129.4375	99\\
47139.25	99\\
47149.0625	100\\
47158.875	99\\
47168.6875	99\\
47178.5	101\\
47188.3125	99\\
47198.125	99\\
47207.9375	101\\
47217.75	102\\
47227.5625	100\\
47237.375	99\\
47247.1875	101\\
47257	99\\
47266.8125	102\\
47276.625	98\\
47286.4375	99\\
47296.25	99\\
47306.0625	101\\
47315.875	100\\
47325.6875	100\\
47335.5	100\\
47345.3125	101\\
47355.125	100\\
47364.9375	100\\
47374.75	100\\
47384.5625	100\\
47394.375	100\\
47404.1875	98\\
47414	99\\
47423.8125	100\\
47433.625	101\\
47443.4375	164\\
47453.25	99\\
47463.0625	102\\
47472.875	100\\
47482.6875	101\\
47492.5	100\\
47502.3125	98\\
47512.125	100\\
47521.9375	100\\
47531.75	99\\
47541.5625	100\\
47551.375	102\\
47561.1875	99\\
47571	98\\
47580.8125	99\\
47590.625	101\\
47600.4375	101\\
47610.25	100\\
47620.0625	99\\
47629.875	98\\
47639.6875	98\\
47649.5	101\\
47659.3125	102\\
47669.125	102\\
47678.9375	100\\
47688.75	97\\
47698.5625	100\\
47708.375	100\\
47718.1875	99\\
47728	101\\
47737.8125	100\\
47747.625	102\\
47757.4375	102\\
47767.25	101\\
47777.0625	101\\
47786.875	101\\
47796.6875	99\\
47806.5	100\\
47816.3125	99\\
47826.125	101\\
47835.9375	101\\
47845.75	101\\
47855.5625	100\\
47865.375	101\\
47875.1875	101\\
47885	101\\
47894.8125	100\\
47904.625	100\\
47914.4375	99\\
47924.25	99\\
47934.0625	171\\
47943.875	100\\
47953.6875	99\\
47963.5	102\\
47973.3125	99\\
47983.125	101\\
47992.9375	101\\
48002.75	100\\
48012.5625	101\\
48022.375	99\\
48032.1875	97\\
48042	100\\
48051.8125	100\\
48061.625	100\\
48071.4375	101\\
48081.25	103\\
48091.0625	100\\
48100.875	100\\
48110.6875	101\\
48120.5	101\\
48130.3125	101\\
48140.125	100\\
48149.9375	100\\
48159.75	98\\
48169.5625	101\\
48179.375	100\\
48189.1875	99\\
48199	100\\
48208.8125	101\\
48218.625	101\\
48228.4375	99\\
48238.25	101\\
48248.0625	98\\
48257.875	99\\
48267.6875	100\\
48277.5	99\\
48287.3125	99\\
48297.125	99\\
48306.9375	98\\
48316.75	98\\
48326.5625	102\\
48336.375	100\\
48346.1875	101\\
48356	100\\
48365.8125	99\\
48375.625	100\\
48385.4375	101\\
48395.25	99\\
48405.0625	101\\
48414.875	101\\
48424.6875	101\\
48434.5	102\\
48444.3125	102\\
48454.125	102\\
48463.9375	101\\
48473.75	102\\
48483.5625	101\\
48493.375	99\\
48503.1875	99\\
48513	100\\
48522.8125	100\\
48532.625	99\\
48542.4375	99\\
48552.25	99\\
48562.0625	134\\
48571.875	102\\
48581.6875	101\\
48591.5	100\\
48601.3125	102\\
48611.125	103\\
48620.9375	99\\
48630.75	102\\
48640.5625	101\\
48650.375	100\\
48660.1875	97\\
48670	100\\
48679.8125	101\\
48689.625	102\\
48699.4375	100\\
48709.25	100\\
48719.0625	100\\
48728.875	100\\
48738.6875	156\\
48748.5	99\\
48758.3125	101\\
48768.125	98\\
48777.9375	100\\
48787.75	100\\
48797.5625	103\\
48807.375	99\\
48817.1875	98\\
48827	99\\
48836.8125	101\\
48846.625	102\\
48856.4375	103\\
48866.25	102\\
48876.0625	101\\
48885.875	100\\
48895.6875	102\\
48905.5	103\\
48915.3125	100\\
48925.125	100\\
48934.9375	100\\
48944.75	102\\
48954.5625	104\\
48964.375	100\\
48974.1875	101\\
48984	100\\
48993.8125	99\\
49003.625	98\\
49013.4375	100\\
49023.25	101\\
49033.0625	102\\
49042.875	101\\
49052.6875	102\\
49062.5	170\\
49072.3125	102\\
49082.125	99\\
49091.9375	102\\
49101.75	101\\
49111.5625	99\\
49121.375	99\\
49131.1875	100\\
49141	98\\
49150.8125	98\\
49160.625	99\\
49170.4375	96\\
49180.25	98\\
49190.0625	99\\
49199.875	97\\
49209.6875	98\\
49219.5	97\\
49229.3125	98\\
49239.125	96\\
49248.9375	98\\
49258.75	98\\
49268.5625	98\\
49278.375	96\\
49288.1875	100\\
49298	103\\
49307.8125	101\\
49317.625	100\\
49327.4375	102\\
49337.25	104\\
49347.0625	100\\
49356.875	99\\
49366.6875	100\\
49376.5	99\\
49386.3125	101\\
49396.125	101\\
49405.9375	98\\
49415.75	98\\
49425.5625	99\\
49435.375	99\\
49445.1875	99\\
49455	99\\
49464.8125	97\\
49474.625	101\\
49484.4375	101\\
49494.25	100\\
49504.0625	102\\
49513.875	101\\
49523.6875	100\\
49533.5	102\\
49543.3125	101\\
49553.125	100\\
49562.9375	98\\
49572.75	101\\
49582.5625	101\\
49592.375	101\\
49602.1875	102\\
49612	102\\
49621.8125	100\\
49631.625	103\\
49641.4375	102\\
49651.25	102\\
49661.0625	102\\
49670.875	100\\
49680.6875	102\\
49690.5	101\\
49700.3125	100\\
49710.125	100\\
49719.9375	102\\
49729.75	102\\
49739.5625	102\\
49749.375	101\\
49759.1875	102\\
49769	102\\
49778.8125	102\\
49788.625	102\\
49798.4375	100\\
49808.25	100\\
49818.0625	99\\
49827.875	103\\
49837.6875	100\\
49847.5	101\\
49857.3125	99\\
49867.125	101\\
49876.9375	100\\
49886.75	100\\
49896.5625	100\\
49906.375	100\\
49916.1875	100\\
49926	101\\
49935.8125	100\\
49945.625	101\\
49955.4375	101\\
49965.25	101\\
49975.0625	101\\
49984.875	101\\
49994.6875	102\\
50004.5	103\\
50014.3125	101\\
50024.125	101\\
50033.9375	101\\
50043.75	101\\
50053.5625	102\\
50063.375	101\\
50073.1875	101\\
50083	102\\
50092.8125	103\\
50102.625	101\\
50112.4375	101\\
50122.25	100\\
50132.0625	101\\
50141.875	99\\
50151.6875	100\\
50161.5	101\\
50171.3125	101\\
50181.125	101\\
50190.9375	102\\
50200.75	100\\
50210.5625	102\\
50220.375	99\\
50230.1875	99\\
50240	99\\
50249.8125	101\\
50259.625	100\\
50269.4375	100\\
50279.25	101\\
50289.0625	102\\
50298.875	99\\
50308.6875	100\\
50318.5	101\\
50328.3125	98\\
50338.125	100\\
50347.9375	102\\
50357.75	101\\
50367.5625	102\\
50377.375	101\\
50387.1875	100\\
50397	102\\
50406.8125	100\\
50416.625	100\\
50426.4375	99\\
50436.25	101\\
50446.0625	100\\
50455.875	100\\
50465.6875	100\\
50475.5	152\\
50485.3125	101\\
50495.125	101\\
50504.9375	100\\
50514.75	101\\
50524.5625	103\\
50534.375	100\\
50544.1875	101\\
50554	100\\
50563.8125	102\\
50573.625	100\\
50583.4375	100\\
50593.25	98\\
50603.0625	101\\
50612.875	100\\
50622.6875	100\\
50632.5	100\\
50642.3125	99\\
50652.125	98\\
50661.9375	98\\
50671.75	100\\
50681.5625	100\\
50691.375	99\\
50701.1875	99\\
50711	99\\
50720.8125	102\\
50730.625	99\\
50740.4375	98\\
50750.25	100\\
50760.0625	101\\
50769.875	97\\
50779.6875	98\\
50789.5	98\\
50799.3125	98\\
50809.125	101\\
50818.9375	98\\
50828.75	103\\
50838.5625	97\\
50848.375	97\\
50858.1875	100\\
50868	99\\
50877.8125	100\\
50887.625	99\\
50897.4375	100\\
50907.25	99\\
50917.0625	102\\
50926.875	101\\
50936.6875	101\\
50946.5	99\\
50956.3125	101\\
50966.125	101\\
50975.9375	99\\
50985.75	98\\
50995.5625	98\\
51005.375	100\\
51015.1875	100\\
51025	100\\
51034.8125	100\\
51044.625	99\\
51054.4375	99\\
51064.25	101\\
51074.0625	101\\
51083.875	101\\
51093.6875	98\\
51103.5	100\\
51113.3125	101\\
51123.125	101\\
51132.9375	100\\
51142.75	98\\
51152.5625	101\\
51162.375	102\\
51172.1875	102\\
51182	99\\
51191.8125	99\\
51201.625	99\\
51211.4375	100\\
51221.25	100\\
51231.0625	98\\
51240.875	102\\
51250.6875	100\\
51260.5	100\\
51270.3125	100\\
51280.125	99\\
51289.9375	100\\
51299.75	101\\
51309.5625	101\\
51319.375	100\\
51329.1875	98\\
51339	99\\
51348.8125	102\\
51358.625	99\\
51368.4375	101\\
51378.25	101\\
51388.0625	99\\
51397.875	101\\
51407.6875	98\\
51417.5	101\\
51427.3125	101\\
51437.125	101\\
51446.9375	97\\
51456.75	99\\
51466.5625	99\\
51476.375	101\\
51486.1875	102\\
51496	100\\
51505.8125	101\\
51515.625	99\\
51525.4375	98\\
51535.25	99\\
51545.0625	99\\
51554.875	98\\
51564.6875	101\\
51574.5	101\\
51584.3125	100\\
51594.125	99\\
51603.9375	100\\
51613.75	98\\
51623.5625	100\\
51633.375	99\\
51643.1875	100\\
51653	100\\
51662.8125	100\\
51672.625	101\\
51682.4375	100\\
51692.25	99\\
51702.0625	100\\
51711.875	98\\
51721.6875	99\\
51731.5	99\\
51741.3125	101\\
51751.125	100\\
51760.9375	100\\
51770.75	99\\
51780.5625	98\\
51790.375	100\\
51800.1875	100\\
51810	101\\
51819.8125	99\\
51829.625	99\\
51839.4375	100\\
51849.25	99\\
51859.0625	101\\
51868.875	102\\
51878.6875	98\\
51888.5	100\\
51898.3125	99\\
51908.125	99\\
51917.9375	99\\
51927.75	102\\
51937.5625	101\\
51947.375	101\\
51957.1875	102\\
51967	99\\
51976.8125	99\\
51986.625	100\\
51996.4375	100\\
52006.25	102\\
52016.0625	99\\
52025.875	99\\
52035.6875	101\\
52045.5	100\\
52055.3125	102\\
52065.125	101\\
52074.9375	99\\
52084.75	98\\
52094.5625	100\\
52104.375	98\\
52114.1875	101\\
52124	102\\
52133.8125	102\\
52143.625	100\\
52153.4375	99\\
52163.25	99\\
52173.0625	97\\
52182.875	99\\
52192.6875	99\\
52202.5	101\\
52212.3125	101\\
52222.125	100\\
52231.9375	100\\
52241.75	102\\
52251.5625	147\\
52261.375	100\\
52271.1875	99\\
52281	99\\
52290.8125	98\\
52300.625	99\\
52310.4375	99\\
52320.25	101\\
52330.0625	100\\
52339.875	102\\
52349.6875	101\\
52359.5	101\\
52369.3125	100\\
52379.125	101\\
52388.9375	101\\
52398.75	100\\
52408.5625	101\\
52418.375	101\\
52428.1875	101\\
52438	101\\
52447.8125	100\\
52457.625	100\\
52467.4375	98\\
52477.25	99\\
52487.0625	100\\
52496.875	99\\
52506.6875	98\\
52516.5	99\\
52526.3125	100\\
52536.125	101\\
52545.9375	100\\
52555.75	101\\
52565.5625	101\\
52575.375	101\\
52585.1875	100\\
52595	101\\
52604.8125	101\\
52614.625	101\\
52624.4375	100\\
52634.25	101\\
52644.0625	100\\
52653.875	101\\
52663.6875	100\\
52673.5	101\\
52683.3125	99\\
52693.125	99\\
52702.9375	99\\
52712.75	99\\
52722.5625	100\\
52732.375	99\\
52742.1875	99\\
52752	101\\
52761.8125	102\\
52771.625	101\\
52781.4375	99\\
52791.25	101\\
52801.0625	100\\
52810.875	99\\
52820.6875	98\\
52830.5	100\\
52840.3125	100\\
52850.125	101\\
52859.9375	101\\
52869.75	102\\
52879.5625	103\\
52889.375	102\\
52899.1875	100\\
52909	101\\
52918.8125	102\\
52928.625	102\\
52938.4375	101\\
52948.25	101\\
52958.0625	102\\
52967.875	101\\
52977.6875	103\\
52987.5	101\\
52997.3125	99\\
53007.125	101\\
53016.9375	100\\
53026.75	100\\
53036.5625	101\\
53046.375	100\\
53056.1875	102\\
53066	101\\
53075.8125	101\\
53085.625	102\\
53095.4375	102\\
53105.25	101\\
53115.0625	101\\
53124.875	102\\
53134.6875	103\\
53144.5	101\\
53154.3125	100\\
53164.125	101\\
53173.9375	100\\
53183.75	101\\
53193.5625	102\\
53203.375	100\\
53213.1875	97\\
53223	100\\
53232.8125	102\\
53242.625	101\\
53252.4375	100\\
53262.25	102\\
53272.0625	101\\
53281.875	101\\
53291.6875	101\\
53301.5	101\\
53311.3125	102\\
53321.125	100\\
53330.9375	102\\
53340.75	101\\
53350.5625	101\\
53360.375	101\\
53370.1875	101\\
53380	101\\
53389.8125	102\\
53399.625	99\\
53409.4375	101\\
53419.25	100\\
53429.0625	99\\
53438.875	99\\
53448.6875	100\\
53458.5	99\\
53468.3125	101\\
53478.125	100\\
53487.9375	98\\
53497.75	99\\
53507.5625	99\\
53517.375	100\\
53527.1875	101\\
53537	98\\
53546.8125	98\\
53556.625	98\\
53566.4375	100\\
53576.25	99\\
53586.0625	100\\
53595.875	100\\
53605.6875	99\\
53615.5	100\\
53625.3125	99\\
53635.125	98\\
53644.9375	100\\
53654.75	98\\
53664.5625	102\\
53674.375	99\\
53684.1875	99\\
53694	100\\
53703.8125	100\\
53713.625	100\\
53723.4375	101\\
53733.25	98\\
53743.0625	99\\
53752.875	100\\
53762.6875	101\\
53772.5	101\\
53782.3125	98\\
53792.125	99\\
53801.9375	99\\
53811.75	102\\
53821.5625	99\\
53831.375	100\\
53841.1875	99\\
53851	99\\
53860.8125	98\\
53870.625	99\\
53880.4375	101\\
53890.25	101\\
53900.0625	101\\
53909.875	103\\
53919.6875	100\\
53929.5	102\\
53939.3125	103\\
53949.125	101\\
53958.9375	104\\
53968.75	102\\
53978.5625	100\\
53988.375	102\\
53998.1875	102\\
54008	103\\
54017.8125	101\\
54027.625	102\\
54037.4375	102\\
54047.25	103\\
54057.0625	102\\
54066.875	102\\
54076.6875	103\\
54086.5	100\\
54096.3125	101\\
54106.125	100\\
54115.9375	100\\
54125.75	100\\
54135.5625	100\\
54145.375	100\\
54155.1875	99\\
54165	102\\
54174.8125	101\\
54184.625	100\\
54194.4375	101\\
54204.25	101\\
54214.0625	98\\
54223.875	98\\
54233.6875	99\\
54243.5	100\\
54253.3125	99\\
54263.125	99\\
54272.9375	100\\
54282.75	99\\
54292.5625	101\\
54302.375	101\\
54312.1875	101\\
54322	101\\
54331.8125	100\\
54341.625	100\\
54351.4375	101\\
54361.25	99\\
54371.0625	101\\
54380.875	99\\
54390.6875	101\\
54400.5	102\\
54410.3125	102\\
54420.125	100\\
54429.9375	101\\
54439.75	100\\
54449.5625	99\\
54459.375	101\\
54469.1875	100\\
54479	100\\
54488.8125	102\\
54498.625	100\\
54508.4375	100\\
54518.25	101\\
54528.0625	100\\
54537.875	101\\
54547.6875	99\\
54557.5	101\\
54567.3125	99\\
54577.125	98\\
54586.9375	99\\
54596.75	100\\
54606.5625	99\\
54616.375	102\\
54626.1875	100\\
54636	100\\
54645.8125	102\\
54655.625	102\\
54665.4375	101\\
54675.25	100\\
54685.0625	103\\
54694.875	101\\
54704.6875	102\\
54714.5	101\\
54724.3125	101\\
54734.125	101\\
54743.9375	99\\
54753.75	101\\
54763.5625	104\\
54773.375	103\\
54783.1875	100\\
54793	100\\
54802.8125	100\\
54812.625	100\\
54822.4375	101\\
54832.25	101\\
54842.0625	102\\
54851.875	101\\
54861.6875	99\\
54871.5	100\\
54881.3125	101\\
54891.125	99\\
54900.9375	101\\
54910.75	101\\
54920.5625	101\\
54930.375	100\\
54940.1875	100\\
54950	99\\
54959.8125	103\\
54969.625	102\\
54979.4375	101\\
54989.25	100\\
54999.0625	100\\
55008.875	101\\
55018.6875	102\\
55028.5	99\\
55038.3125	102\\
55048.125	101\\
55057.9375	102\\
55067.75	101\\
55077.5625	101\\
55087.375	101\\
55097.1875	100\\
55107	103\\
55116.8125	101\\
55126.625	103\\
55136.4375	101\\
55146.25	102\\
55156.0625	101\\
55165.875	101\\
55175.6875	101\\
55185.5	101\\
55195.3125	99\\
55205.125	99\\
55214.9375	102\\
55224.75	102\\
55234.5625	102\\
55244.375	103\\
55254.1875	102\\
55264	102\\
55273.8125	102\\
55283.625	101\\
55293.4375	101\\
55303.25	231\\
55313.0625	101\\
55322.875	101\\
55332.6875	99\\
55342.5	100\\
55352.3125	102\\
55362.125	101\\
55371.9375	101\\
55381.75	101\\
55391.5625	102\\
55401.375	101\\
55411.1875	101\\
55421	100\\
55430.8125	102\\
55440.625	102\\
55450.4375	98\\
55460.25	101\\
55470.0625	101\\
55479.875	100\\
55489.6875	101\\
55499.5	101\\
55509.3125	99\\
55519.125	101\\
55528.9375	101\\
55538.75	102\\
55548.5625	101\\
55558.375	102\\
55568.1875	99\\
55578	102\\
55587.8125	103\\
55597.625	101\\
55607.4375	100\\
55617.25	99\\
55627.0625	99\\
55636.875	100\\
55646.6875	99\\
55656.5	100\\
55666.3125	101\\
55676.125	100\\
55685.9375	101\\
55695.75	103\\
55705.5625	103\\
55715.375	101\\
55725.1875	102\\
55735	103\\
55744.8125	102\\
55754.625	102\\
55764.4375	99\\
55774.25	100\\
55784.0625	101\\
55793.875	101\\
55803.6875	103\\
55813.5	102\\
55823.3125	101\\
55833.125	100\\
55842.9375	101\\
55852.75	102\\
55862.5625	101\\
55872.375	103\\
55882.1875	99\\
55892	101\\
55901.8125	101\\
55911.625	99\\
55921.4375	102\\
55931.25	101\\
55941.0625	100\\
55950.875	100\\
55960.6875	101\\
55970.5	102\\
55980.3125	101\\
55990.125	102\\
55999.9375	102\\
56009.75	101\\
56019.5625	99\\
56029.375	101\\
56039.1875	101\\
56049	101\\
56058.8125	101\\
56068.625	101\\
56078.4375	102\\
56088.25	102\\
56098.0625	102\\
56107.875	101\\
56117.6875	100\\
56127.5	100\\
56137.3125	100\\
56147.125	100\\
56156.9375	100\\
56166.75	101\\
56176.5625	102\\
56186.375	103\\
56196.1875	101\\
56206	100\\
56215.8125	100\\
56225.625	100\\
56235.4375	100\\
56245.25	100\\
56255.0625	101\\
56264.875	100\\
56274.6875	98\\
56284.5	99\\
56294.3125	101\\
56304.125	101\\
56313.9375	101\\
56323.75	104\\
56333.5625	102\\
56343.375	101\\
56353.1875	100\\
56363	101\\
56372.8125	102\\
56382.625	100\\
56392.4375	101\\
56402.25	103\\
56412.0625	102\\
56421.875	101\\
56431.6875	102\\
56441.5	102\\
56451.3125	101\\
56461.125	101\\
56470.9375	101\\
56480.75	104\\
56490.5625	103\\
56500.375	103\\
56510.1875	103\\
56520	101\\
56529.8125	100\\
56539.625	100\\
56549.4375	102\\
56559.25	102\\
56569.0625	102\\
56578.875	101\\
56588.6875	101\\
56598.5	102\\
56608.3125	101\\
56618.125	101\\
56627.9375	101\\
56637.75	99\\
56647.5625	99\\
56657.375	99\\
56667.1875	100\\
56677	101\\
56686.8125	99\\
56696.625	99\\
56706.4375	100\\
56716.25	164\\
56726.0625	200\\
56735.875	99\\
56745.6875	99\\
56755.5	98\\
56765.3125	98\\
56775.125	100\\
56784.9375	101\\
56794.75	100\\
56804.5625	147\\
56814.375	97\\
56824.1875	101\\
56834	272\\
56843.8125	99\\
56853.625	100\\
56863.4375	98\\
56873.25	99\\
56883.0625	98\\
56892.875	97\\
56902.6875	97\\
56912.5	98\\
56922.3125	97\\
56932.125	98\\
56941.9375	99\\
56951.75	100\\
56961.5625	97\\
56971.375	99\\
56981.1875	99\\
56991	99\\
57000.8125	99\\
57010.625	100\\
57020.4375	100\\
57030.25	98\\
57040.0625	96\\
57049.875	99\\
57059.6875	99\\
57069.5	98\\
57079.3125	99\\
57089.125	97\\
57098.9375	98\\
57108.75	98\\
57118.5625	100\\
57128.375	135\\
57138.1875	99\\
57148	100\\
57157.8125	101\\
57167.625	100\\
57177.4375	101\\
57187.25	102\\
57197.0625	102\\
57206.875	100\\
57216.6875	100\\
57226.5	98\\
57236.3125	100\\
57246.125	100\\
57255.9375	98\\
57265.75	100\\
57275.5625	100\\
57285.375	98\\
57295.1875	99\\
57305	100\\
57314.8125	101\\
57324.625	100\\
57334.4375	99\\
57344.25	103\\
57354.0625	100\\
57363.875	99\\
57373.6875	100\\
57383.5	99\\
57393.3125	100\\
57403.125	103\\
57412.9375	98\\
57422.75	101\\
57432.5625	100\\
57442.375	99\\
57452.1875	100\\
57462	100\\
57471.8125	100\\
57481.625	100\\
57491.4375	99\\
57501.25	101\\
57511.0625	100\\
57520.875	100\\
57530.6875	100\\
57540.5	102\\
57550.3125	102\\
57560.125	99\\
57569.9375	98\\
57579.75	100\\
57589.5625	102\\
57599.375	99\\
57609.1875	102\\
57619	102\\
57628.8125	100\\
57638.625	99\\
57648.4375	100\\
57658.25	100\\
57668.0625	100\\
57677.875	97\\
57687.6875	99\\
57697.5	98\\
57707.3125	100\\
57717.125	101\\
57726.9375	100\\
57736.75	99\\
57746.5625	99\\
57756.375	98\\
57766.1875	98\\
57776	99\\
57785.8125	100\\
57795.625	100\\
57805.4375	98\\
57815.25	98\\
57825.0625	100\\
57834.875	100\\
57844.6875	99\\
57854.5	100\\
57864.3125	100\\
57874.125	97\\
57883.9375	99\\
57893.75	101\\
57903.5625	100\\
57913.375	99\\
57923.1875	100\\
57933	100\\
57942.8125	99\\
57952.625	100\\
57962.4375	99\\
57972.25	99\\
57982.0625	99\\
57991.875	100\\
58001.6875	99\\
58011.5	99\\
58021.3125	100\\
58031.125	100\\
58040.9375	99\\
58050.75	99\\
58060.5625	99\\
58070.375	101\\
58080.1875	99\\
58090	100\\
58099.8125	98\\
58109.625	101\\
58119.4375	100\\
58129.25	98\\
58139.0625	99\\
58148.875	99\\
58158.6875	96\\
58168.5	100\\
58178.3125	99\\
58188.125	100\\
58197.9375	98\\
58207.75	100\\
58217.5625	99\\
58227.375	99\\
58237.1875	156\\
58247	100\\
58256.8125	199\\
58266.625	99\\
58276.4375	159\\
58286.25	100\\
58296.0625	98\\
58305.875	98\\
58315.6875	99\\
58325.5	97\\
58335.3125	102\\
58345.125	100\\
58354.9375	100\\
58364.75	99\\
58374.5625	101\\
58384.375	98\\
58394.1875	99\\
58404	98\\
58413.8125	100\\
58423.625	99\\
58433.4375	100\\
58443.25	98\\
58453.0625	97\\
58462.875	100\\
58472.6875	100\\
58482.5	99\\
58492.3125	98\\
58502.125	99\\
58511.9375	101\\
58521.75	99\\
58531.5625	101\\
58541.375	101\\
58551.1875	97\\
58561	98\\
58570.8125	99\\
58580.625	100\\
58590.4375	100\\
58600.25	99\\
58610.0625	98\\
58619.875	97\\
58629.6875	98\\
58639.5	100\\
58649.3125	99\\
58659.125	101\\
58668.9375	162\\
58678.75	100\\
58688.5625	101\\
58698.375	101\\
58708.1875	100\\
58718	100\\
58727.8125	98\\
58737.625	101\\
58747.4375	99\\
58757.25	99\\
58767.0625	98\\
58776.875	99\\
58786.6875	99\\
58796.5	101\\
58806.3125	152\\
58816.125	100\\
58825.9375	98\\
58835.75	99\\
58845.5625	100\\
58855.375	101\\
58865.1875	101\\
58875	97\\
58884.8125	100\\
58894.625	99\\
58904.4375	100\\
58914.25	98\\
58924.0625	99\\
58933.875	99\\
58943.6875	100\\
58953.5	100\\
58963.3125	101\\
58973.125	100\\
58982.9375	150\\
58992.75	101\\
59002.5625	179\\
59012.375	101\\
59022.1875	98\\
59032	102\\
59041.8125	101\\
59051.625	100\\
59061.4375	101\\
59071.25	98\\
59081.0625	100\\
59090.875	98\\
59100.6875	100\\
59110.5	100\\
59120.3125	99\\
59130.125	98\\
59139.9375	100\\
59149.75	100\\
59159.5625	100\\
59169.375	101\\
59179.1875	97\\
59189	97\\
59198.8125	98\\
59208.625	98\\
59218.4375	97\\
59228.25	98\\
59238.0625	100\\
59247.875	100\\
59257.6875	99\\
59267.5	100\\
59277.3125	98\\
59287.125	99\\
59296.9375	98\\
59306.75	97\\
59316.5625	102\\
59326.375	99\\
59336.1875	100\\
59346	98\\
59355.8125	99\\
59365.625	100\\
59375.4375	100\\
59385.25	100\\
59395.0625	101\\
59404.875	100\\
59414.6875	99\\
59424.5	100\\
59434.3125	98\\
59444.125	100\\
59453.9375	98\\
59463.75	98\\
59473.5625	99\\
59483.375	99\\
59493.1875	100\\
59503	98\\
59512.8125	100\\
59522.625	100\\
59532.4375	98\\
59542.25	100\\
59552.0625	100\\
59561.875	100\\
59571.6875	98\\
59581.5	100\\
59591.3125	100\\
59601.125	101\\
59610.9375	101\\
59620.75	102\\
59630.5625	98\\
59640.375	100\\
59650.1875	101\\
59660	99\\
59669.8125	98\\
59679.625	100\\
59689.4375	100\\
59699.25	99\\
59709.0625	98\\
59718.875	99\\
59728.6875	99\\
59738.5	99\\
59748.3125	101\\
59758.125	101\\
59767.9375	101\\
59777.75	99\\
59787.5625	99\\
59797.375	100\\
59807.1875	97\\
59817	99\\
59826.8125	99\\
59836.625	99\\
59846.4375	100\\
59856.25	99\\
59866.0625	98\\
59875.875	99\\
59885.6875	98\\
59895.5	100\\
59905.3125	99\\
59915.125	140\\
59924.9375	101\\
59934.75	100\\
59944.5625	99\\
59954.375	100\\
59964.1875	100\\
59974	99\\
59983.8125	99\\
59993.625	100\\
60003.4375	99\\
60013.25	103\\
60023.0625	102\\
60032.875	99\\
60042.6875	101\\
60052.5	101\\
60062.3125	102\\
60072.125	100\\
60081.9375	100\\
60091.75	99\\
60101.5625	99\\
60111.375	99\\
60121.1875	97\\
60131	100\\
60140.8125	98\\
60150.625	98\\
60160.4375	97\\
60170.25	100\\
60180.0625	99\\
60189.875	98\\
60199.6875	99\\
60209.5	97\\
60219.3125	97\\
60229.125	98\\
60238.9375	98\\
60248.75	99\\
60258.5625	98\\
60268.375	99\\
60278.1875	99\\
60288	99\\
60297.8125	131\\
60307.625	101\\
60317.4375	99\\
60327.25	99\\
60337.0625	100\\
60346.875	100\\
60356.6875	99\\
60366.5	98\\
60376.3125	99\\
60386.125	99\\
60395.9375	99\\
60405.75	101\\
60415.5625	101\\
60425.375	100\\
60435.1875	101\\
60445	99\\
60454.8125	99\\
60464.625	100\\
60474.4375	103\\
60484.25	100\\
60494.0625	183\\
60503.875	99\\
60513.6875	103\\
60523.5	99\\
60533.3125	99\\
60543.125	104\\
60552.9375	101\\
60562.75	101\\
60572.5625	102\\
60582.375	101\\
60592.1875	102\\
60602	100\\
60611.8125	100\\
60621.625	100\\
60631.4375	100\\
60641.25	101\\
60651.0625	100\\
60660.875	102\\
60670.6875	100\\
60680.5	100\\
60690.3125	101\\
60700.125	99\\
60709.9375	101\\
60719.75	101\\
60729.5625	103\\
60739.375	100\\
60749.1875	100\\
60759	99\\
60768.8125	102\\
60778.625	101\\
60788.4375	101\\
60798.25	102\\
60808.0625	101\\
60817.875	100\\
60827.6875	101\\
60837.5	100\\
60847.3125	100\\
60857.125	101\\
60866.9375	101\\
60876.75	102\\
60886.5625	103\\
60896.375	102\\
60906.1875	100\\
60916	100\\
60925.8125	99\\
60935.625	104\\
60945.4375	146\\
60955.25	101\\
60965.0625	100\\
60974.875	102\\
60984.6875	102\\
60994.5	102\\
61004.3125	100\\
61014.125	101\\
61023.9375	101\\
61033.75	101\\
61043.5625	102\\
61053.375	101\\
61063.1875	99\\
61073	101\\
61082.8125	100\\
61092.625	101\\
61102.4375	101\\
61112.25	100\\
61122.0625	101\\
61131.875	101\\
61141.6875	97\\
61151.5	153\\
61161.3125	99\\
61171.125	100\\
61180.9375	101\\
61190.75	99\\
61200.5625	100\\
61210.375	99\\
61220.1875	101\\
61230	100\\
61239.8125	104\\
61249.625	103\\
61259.4375	101\\
61269.25	100\\
61279.0625	100\\
61288.875	104\\
61298.6875	101\\
61308.5	102\\
61318.3125	102\\
61328.125	101\\
61337.9375	101\\
61347.75	103\\
61357.5625	103\\
61367.375	99\\
61377.1875	101\\
61387	101\\
61396.8125	100\\
61406.625	102\\
61416.4375	99\\
61426.25	100\\
61436.0625	99\\
61445.875	99\\
61455.6875	99\\
61465.5	101\\
61475.3125	101\\
61485.125	99\\
61494.9375	99\\
61504.75	101\\
61514.5625	99\\
61524.375	99\\
61534.1875	102\\
61544	101\\
61553.8125	100\\
61563.625	101\\
61573.4375	101\\
61583.25	100\\
61593.0625	98\\
61602.875	100\\
61612.6875	101\\
61622.5	100\\
61632.3125	101\\
61642.125	99\\
61651.9375	100\\
61661.75	100\\
61671.5625	101\\
61681.375	99\\
61691.1875	98\\
61701	101\\
61710.8125	100\\
61720.625	102\\
61730.4375	102\\
61740.25	102\\
61750.0625	99\\
61759.875	101\\
61769.6875	101\\
61779.5	102\\
61789.3125	102\\
61799.125	102\\
61808.9375	102\\
61818.75	101\\
61828.5625	100\\
61838.375	100\\
61848.1875	102\\
61858	102\\
61867.8125	261\\
61877.625	98\\
61887.4375	102\\
61897.25	100\\
61907.0625	99\\
61916.875	100\\
61926.6875	100\\
61936.5	98\\
61946.3125	100\\
61956.125	99\\
61965.9375	101\\
61975.75	99\\
61985.5625	99\\
61995.375	102\\
62005.1875	100\\
62015	102\\
62024.8125	102\\
62034.625	100\\
62044.4375	101\\
62054.25	101\\
62064.0625	100\\
62073.875	100\\
62083.6875	102\\
62093.5	100\\
62103.3125	100\\
62113.125	99\\
62122.9375	100\\
62132.75	149\\
62142.5625	100\\
62152.375	100\\
62162.1875	102\\
62172	102\\
62181.8125	102\\
62191.625	100\\
62201.4375	102\\
62211.25	101\\
62221.0625	102\\
62230.875	103\\
62240.6875	103\\
62250.5	100\\
62260.3125	102\\
62270.125	101\\
62279.9375	103\\
62289.75	104\\
62299.5625	102\\
62309.375	101\\
62319.1875	101\\
62329	98\\
62338.8125	99\\
62348.625	99\\
62358.4375	100\\
62368.25	101\\
62378.0625	100\\
62387.875	98\\
62397.6875	100\\
62407.5	99\\
62417.3125	99\\
62427.125	99\\
62436.9375	100\\
62446.75	101\\
62456.5625	100\\
62466.375	100\\
62476.1875	100\\
62486	100\\
62495.8125	100\\
62505.625	100\\
62515.4375	100\\
62525.25	100\\
62535.0625	100\\
62544.875	98\\
62554.6875	99\\
62564.5	102\\
62574.3125	100\\
62584.125	100\\
62593.9375	100\\
62603.75	101\\
62613.5625	102\\
62623.375	101\\
62633.1875	100\\
62643	99\\
62652.8125	100\\
62662.625	99\\
62672.4375	102\\
62682.25	102\\
62692.0625	100\\
62701.875	99\\
62711.6875	100\\
62721.5	100\\
62731.3125	101\\
62741.125	99\\
62750.9375	101\\
62760.75	98\\
62770.5625	99\\
62780.375	98\\
62790.1875	144\\
62800	102\\
62809.8125	101\\
62819.625	100\\
62829.4375	98\\
62839.25	99\\
62849.0625	102\\
62858.875	98\\
62868.6875	101\\
62878.5	100\\
62888.3125	100\\
62898.125	98\\
62907.9375	98\\
62917.75	102\\
62927.5625	102\\
62937.375	99\\
62947.1875	172\\
62957	99\\
62966.8125	100\\
62976.625	100\\
62986.4375	99\\
62996.25	99\\
63006.0625	99\\
63015.875	98\\
63025.6875	98\\
63035.5	101\\
63045.3125	99\\
63055.125	98\\
63064.9375	100\\
63074.75	101\\
63084.5625	101\\
63094.375	101\\
63104.1875	100\\
63114	101\\
63123.8125	100\\
63133.625	99\\
63143.4375	98\\
63153.25	100\\
63163.0625	98\\
63172.875	100\\
63182.6875	100\\
63192.5	98\\
63202.3125	100\\
63212.125	100\\
63221.9375	99\\
63231.75	99\\
63241.5625	98\\
63251.375	100\\
63261.1875	98\\
63271	98\\
63280.8125	99\\
63290.625	100\\
63300.4375	97\\
63310.25	99\\
63320.0625	99\\
63329.875	98\\
63339.6875	100\\
63349.5	100\\
63359.3125	100\\
63369.125	97\\
63378.9375	100\\
63388.75	98\\
63398.5625	99\\
63408.375	100\\
63418.1875	100\\
63428	100\\
63437.8125	99\\
63447.625	99\\
63457.4375	99\\
63467.25	99\\
63477.0625	100\\
63486.875	98\\
63496.6875	101\\
63506.5	98\\
63516.3125	98\\
63526.125	100\\
63535.9375	100\\
63545.75	100\\
63555.5625	100\\
63565.375	101\\
63575.1875	100\\
63585	99\\
63594.8125	101\\
63604.625	100\\
63614.4375	101\\
63624.25	98\\
63634.0625	101\\
63643.875	98\\
63653.6875	98\\
63663.5	101\\
63673.3125	100\\
63683.125	100\\
63692.9375	100\\
63702.75	99\\
63712.5625	102\\
63722.375	99\\
63732.1875	100\\
63742	100\\
63751.8125	101\\
63761.625	100\\
63771.4375	100\\
63781.25	101\\
63791.0625	101\\
63800.875	97\\
63810.6875	100\\
63820.5	100\\
63830.3125	99\\
63840.125	98\\
63849.9375	100\\
63859.75	100\\
63869.5625	99\\
63879.375	98\\
63889.1875	99\\
63899	99\\
63908.8125	99\\
63918.625	99\\
63928.4375	99\\
63938.25	99\\
63948.0625	100\\
63957.875	102\\
63967.6875	100\\
63977.5	100\\
63987.3125	102\\
63997.125	100\\
64006.9375	101\\
64016.75	100\\
64026.5625	102\\
64036.375	103\\
64046.1875	99\\
64056	100\\
64065.8125	99\\
64075.625	98\\
64085.4375	100\\
64095.25	101\\
64105.0625	102\\
64114.875	101\\
64124.6875	101\\
64134.5	102\\
64144.3125	101\\
64154.125	101\\
64163.9375	101\\
64173.75	100\\
64183.5625	103\\
64193.375	98\\
64203.1875	100\\
64213	98\\
64222.8125	100\\
64232.625	101\\
64242.4375	102\\
64252.25	100\\
64262.0625	99\\
64271.875	101\\
64281.6875	101\\
64291.5	102\\
64301.3125	184\\
64311.125	100\\
64320.9375	103\\
64330.75	100\\
64340.5625	100\\
64350.375	99\\
64360.1875	100\\
64370	100\\
64379.8125	102\\
64389.625	102\\
64399.4375	100\\
64409.25	102\\
64419.0625	102\\
64428.875	101\\
64438.6875	104\\
64448.5	100\\
64458.3125	99\\
64468.125	102\\
64477.9375	102\\
64487.75	101\\
64497.5625	101\\
64507.375	102\\
64517.1875	101\\
64527	101\\
64536.8125	101\\
64546.625	102\\
64556.4375	101\\
64566.25	101\\
64576.0625	100\\
64585.875	100\\
64595.6875	101\\
64605.5	101\\
64615.3125	101\\
64625.125	100\\
64634.9375	103\\
64644.75	101\\
64654.5625	100\\
64664.375	102\\
64674.1875	102\\
64684	102\\
64693.8125	100\\
64703.625	102\\
64713.4375	101\\
64723.25	100\\
64733.0625	103\\
64742.875	103\\
64752.6875	102\\
64762.5	101\\
64772.3125	103\\
64782.125	100\\
64791.9375	101\\
64801.75	101\\
64811.5625	102\\
64821.375	102\\
64831.1875	101\\
64841	102\\
64850.8125	103\\
64860.625	102\\
64870.4375	101\\
64880.25	100\\
64890.0625	103\\
64899.875	101\\
64909.6875	101\\
64919.5	171\\
64929.3125	102\\
64939.125	102\\
64948.9375	102\\
64958.75	101\\
64968.5625	102\\
64978.375	100\\
64988.1875	97\\
64998	100\\
65007.8125	101\\
65017.625	101\\
65027.4375	99\\
65037.25	100\\
65047.0625	99\\
65056.875	99\\
65066.6875	100\\
65076.5	98\\
65086.3125	99\\
65096.125	99\\
65105.9375	102\\
65115.75	100\\
65125.5625	101\\
65135.375	102\\
65145.1875	101\\
65155	103\\
65164.8125	102\\
65174.625	101\\
65184.4375	100\\
65194.25	102\\
65204.0625	101\\
65213.875	183\\
65223.6875	100\\
65233.5	100\\
65243.3125	101\\
65253.125	100\\
65262.9375	101\\
65272.75	102\\
65282.5625	100\\
65292.375	102\\
65302.1875	103\\
65312	102\\
65321.8125	101\\
65331.625	102\\
65341.4375	103\\
65351.25	102\\
65361.0625	102\\
65370.875	101\\
65380.6875	101\\
65390.5	100\\
65400.3125	100\\
65410.125	100\\
65419.9375	101\\
65429.75	101\\
65439.5625	101\\
65449.375	102\\
65459.1875	102\\
65469	102\\
65478.8125	101\\
65488.625	102\\
65498.4375	101\\
65508.25	102\\
65518.0625	100\\
65527.875	100\\
65537.6875	103\\
65547.5	101\\
65557.3125	101\\
65567.125	101\\
65576.9375	102\\
65586.75	103\\
65596.5625	102\\
65606.375	102\\
65616.1875	102\\
65626	200\\
65635.8125	100\\
65645.625	100\\
65655.4375	99\\
65665.25	99\\
65675.0625	100\\
65684.875	101\\
65694.6875	101\\
65704.5	101\\
65714.3125	100\\
65724.125	102\\
65733.9375	101\\
65743.75	102\\
65753.5625	101\\
65763.375	103\\
65773.1875	100\\
65783	102\\
65792.8125	102\\
65802.625	100\\
65812.4375	101\\
65822.25	103\\
65832.0625	101\\
65841.875	101\\
65851.6875	103\\
65861.5	104\\
65871.3125	100\\
65881.125	100\\
65890.9375	103\\
65900.75	101\\
65910.5625	102\\
65920.375	102\\
65930.1875	102\\
65940	102\\
65949.8125	103\\
65959.625	102\\
65969.4375	103\\
65979.25	103\\
65989.0625	102\\
65998.875	104\\
66008.6875	101\\
66018.5	101\\
66028.3125	101\\
66038.125	102\\
66047.9375	101\\
66057.75	101\\
66067.5625	101\\
66077.375	101\\
66087.1875	102\\
66097	102\\
66106.8125	103\\
66116.625	103\\
66126.4375	103\\
66136.25	102\\
66146.0625	102\\
66155.875	102\\
66165.6875	101\\
66175.5	101\\
66185.3125	102\\
66195.125	102\\
66204.9375	101\\
66214.75	101\\
66224.5625	102\\
66234.375	101\\
66244.1875	102\\
66254	100\\
66263.8125	103\\
66273.625	102\\
66283.4375	102\\
66293.25	100\\
66303.0625	103\\
66312.875	103\\
66322.6875	101\\
66332.5	103\\
66342.3125	100\\
66352.125	102\\
66361.9375	102\\
66371.75	103\\
66381.5625	103\\
66391.375	101\\
66401.1875	100\\
66411	102\\
66420.8125	102\\
66430.625	103\\
66440.4375	102\\
66450.25	102\\
66460.0625	101\\
66469.875	102\\
66479.6875	102\\
66489.5	102\\
66499.3125	105\\
66509.125	101\\
66518.9375	103\\
66528.75	102\\
66538.5625	104\\
66548.375	102\\
66558.1875	102\\
66568	103\\
66577.8125	103\\
66587.625	102\\
66597.4375	103\\
66607.25	100\\
66617.0625	102\\
66626.875	155\\
66636.6875	102\\
66646.5	100\\
66656.3125	103\\
66666.125	102\\
66675.9375	157\\
66685.75	101\\
66695.5625	190\\
66705.375	103\\
66715.1875	102\\
66725	102\\
66734.8125	101\\
66744.625	100\\
66754.4375	102\\
66764.25	99\\
66774.0625	103\\
66783.875	101\\
66793.6875	101\\
66803.5	102\\
66813.3125	99\\
66823.125	101\\
66832.9375	98\\
66842.75	101\\
66852.5625	100\\
66862.375	100\\
66872.1875	100\\
66882	100\\
66891.8125	101\\
66901.625	103\\
66911.4375	103\\
66921.25	100\\
66931.0625	104\\
66940.875	99\\
66950.6875	103\\
66960.5	103\\
66970.3125	104\\
66980.125	103\\
66989.9375	103\\
66999.75	101\\
67009.5625	100\\
67019.375	101\\
67029.1875	102\\
67039	100\\
67048.8125	101\\
67058.625	103\\
67068.4375	103\\
67078.25	103\\
67088.0625	102\\
67097.875	103\\
67107.6875	102\\
67117.5	102\\
67127.3125	102\\
67137.125	102\\
67146.9375	102\\
67156.75	101\\
67166.5625	101\\
67176.375	100\\
67186.1875	102\\
67196	102\\
67205.8125	102\\
67215.625	102\\
67225.4375	103\\
67235.25	101\\
67245.0625	103\\
67254.875	102\\
67264.6875	102\\
67274.5	104\\
67284.3125	102\\
67294.125	102\\
67303.9375	103\\
67313.75	102\\
67323.5625	173\\
67333.375	101\\
67343.1875	224\\
67353	101\\
67362.8125	103\\
67372.625	102\\
67382.4375	101\\
67392.25	102\\
67402.0625	103\\
67411.875	101\\
67421.6875	102\\
67431.5	102\\
67441.3125	99\\
67451.125	101\\
67460.9375	101\\
67470.75	101\\
67480.5625	101\\
67490.375	102\\
67500.1875	102\\
67510	99\\
67519.8125	101\\
67529.625	100\\
67539.4375	99\\
67549.25	101\\
67559.0625	102\\
67568.875	101\\
67578.6875	104\\
67588.5	101\\
67598.3125	198\\
67608.125	102\\
67617.9375	101\\
67627.75	103\\
67637.5625	101\\
67647.375	102\\
67657.1875	159\\
67667	99\\
67676.8125	104\\
67686.625	100\\
67696.4375	100\\
67706.25	100\\
67716.0625	99\\
67725.875	100\\
67735.6875	99\\
67745.5	159\\
67755.3125	100\\
67765.125	101\\
67774.9375	101\\
67784.75	101\\
67794.5625	99\\
67804.375	100\\
67814.1875	101\\
67824	99\\
67833.8125	102\\
67843.625	101\\
67853.4375	99\\
67863.25	100\\
67873.0625	100\\
67882.875	100\\
67892.6875	100\\
67902.5	104\\
67912.3125	102\\
67922.125	102\\
67931.9375	103\\
67941.75	102\\
67951.5625	103\\
67961.375	101\\
67971.1875	102\\
67981	103\\
67990.8125	101\\
68000.625	102\\
68010.4375	100\\
68020.25	102\\
68030.0625	103\\
68039.875	100\\
68049.6875	103\\
68059.5	102\\
68069.3125	102\\
68079.125	100\\
68088.9375	100\\
68098.75	102\\
68108.5625	100\\
68118.375	102\\
68128.1875	102\\
68138	99\\
68147.8125	103\\
68157.625	100\\
68167.4375	102\\
68177.25	100\\
68187.0625	104\\
68196.875	103\\
68206.6875	100\\
68216.5	102\\
68226.3125	101\\
68236.125	102\\
68245.9375	101\\
68255.75	104\\
68265.5625	103\\
68275.375	101\\
68285.1875	101\\
68295	102\\
68304.8125	101\\
68314.625	101\\
68324.4375	101\\
68334.25	151\\
68344.0625	101\\
68353.875	102\\
68363.6875	149\\
68373.5	104\\
68383.3125	105\\
68393.125	106\\
68402.9375	102\\
68412.75	103\\
68422.5625	103\\
68432.375	102\\
68442.1875	103\\
68452	103\\
68461.8125	103\\
68471.625	103\\
68481.4375	102\\
68491.25	102\\
68501.0625	102\\
68510.875	102\\
68520.6875	102\\
68530.5	102\\
68540.3125	102\\
68550.125	102\\
68559.9375	101\\
68569.75	102\\
68579.5625	101\\
68589.375	101\\
68599.1875	100\\
68609	104\\
68618.8125	101\\
68628.625	103\\
68638.4375	101\\
68648.25	102\\
68658.0625	102\\
68667.875	102\\
68677.6875	104\\
68687.5	103\\
68697.3125	104\\
68707.125	103\\
68716.9375	104\\
68726.75	103\\
68736.5625	102\\
68746.375	101\\
68756.1875	103\\
68766	102\\
68775.8125	103\\
68785.625	102\\
68795.4375	103\\
68805.25	101\\
68815.0625	101\\
68824.875	103\\
68834.6875	103\\
68844.5	103\\
68854.3125	102\\
68864.125	101\\
68873.9375	100\\
68883.75	103\\
68893.5625	103\\
68903.375	104\\
68913.1875	99\\
68923	100\\
68932.8125	104\\
68942.625	101\\
68952.4375	103\\
68962.25	103\\
68972.0625	100\\
68981.875	102\\
68991.6875	100\\
69001.5	101\\
69011.3125	101\\
69021.125	103\\
69030.9375	102\\
69040.75	102\\
69050.5625	101\\
69060.375	102\\
69070.1875	102\\
69080	103\\
69089.8125	102\\
69099.625	102\\
69109.4375	102\\
69119.25	101\\
69129.0625	102\\
69138.875	101\\
69148.6875	101\\
69158.5	102\\
69168.3125	103\\
69178.125	101\\
69187.9375	102\\
69197.75	101\\
69207.5625	101\\
69217.375	159\\
69227.1875	101\\
69237	102\\
69246.8125	103\\
69256.625	102\\
69266.4375	103\\
69276.25	103\\
69286.0625	104\\
69295.875	103\\
69305.6875	101\\
69315.5	103\\
69325.3125	102\\
69335.125	103\\
69344.9375	103\\
69354.75	103\\
69364.5625	105\\
69374.375	103\\
69384.1875	103\\
69394	101\\
69403.8125	104\\
69413.625	104\\
69423.4375	102\\
69433.25	102\\
69443.0625	103\\
69452.875	102\\
69462.6875	103\\
69472.5	103\\
69482.3125	104\\
69492.125	103\\
69501.9375	102\\
69511.75	101\\
69521.5625	100\\
69531.375	101\\
69541.1875	99\\
69551	101\\
69560.8125	99\\
69570.625	101\\
69580.4375	100\\
69590.25	102\\
69600.0625	99\\
69609.875	101\\
69619.6875	100\\
69629.5	100\\
69639.3125	101\\
69649.125	98\\
69658.9375	101\\
69668.75	101\\
69678.5625	171\\
69688.375	102\\
69698.1875	103\\
69708	101\\
69717.8125	102\\
69727.625	100\\
69737.4375	101\\
69747.25	101\\
69757.0625	99\\
69766.875	102\\
69776.6875	101\\
69786.5	102\\
69796.3125	101\\
69806.125	102\\
69815.9375	101\\
69825.75	101\\
69835.5625	100\\
69845.375	102\\
69855.1875	103\\
69865	103\\
69874.8125	100\\
69884.625	101\\
69894.4375	101\\
69904.25	101\\
69914.0625	102\\
69923.875	101\\
69933.6875	100\\
69943.5	100\\
69953.3125	100\\
69963.125	99\\
69972.9375	100\\
69982.75	100\\
69992.5625	103\\
70002.375	100\\
70012.1875	100\\
70022	100\\
70031.8125	101\\
70041.625	100\\
70051.4375	100\\
70061.25	101\\
70071.0625	101\\
70080.875	101\\
70090.6875	102\\
70100.5	101\\
70110.3125	102\\
70120.125	102\\
70129.9375	100\\
70139.75	101\\
70149.5625	101\\
70159.375	100\\
70169.1875	100\\
70179	102\\
70188.8125	101\\
70198.625	102\\
70208.4375	103\\
70218.25	99\\
70228.0625	99\\
70237.875	99\\
70247.6875	100\\
70257.5	100\\
70267.3125	99\\
70277.125	101\\
70286.9375	101\\
70296.75	101\\
70306.5625	102\\
70316.375	100\\
70326.1875	100\\
70336	100\\
70345.8125	100\\
70355.625	100\\
70365.4375	100\\
70375.25	100\\
70385.0625	101\\
70394.875	101\\
70404.6875	103\\
70414.5	101\\
70424.3125	102\\
70434.125	231\\
70443.9375	102\\
70453.75	101\\
70463.5625	100\\
70473.375	102\\
70483.1875	101\\
70493	100\\
70502.8125	101\\
70512.625	101\\
70522.4375	101\\
70532.25	100\\
70542.0625	103\\
70551.875	100\\
70561.6875	100\\
70571.5	101\\
70581.3125	100\\
70591.125	102\\
70600.9375	99\\
70610.75	102\\
70620.5625	100\\
70630.375	102\\
70640.1875	103\\
70650	102\\
70659.8125	104\\
70669.625	101\\
70679.4375	103\\
70689.25	100\\
70699.0625	101\\
70708.875	102\\
70718.6875	101\\
70728.5	101\\
70738.3125	101\\
70748.125	99\\
70757.9375	99\\
70767.75	99\\
70777.5625	100\\
70787.375	102\\
70797.1875	101\\
70807	101\\
70816.8125	100\\
70826.625	102\\
70836.4375	99\\
70846.25	102\\
70856.0625	101\\
70865.875	100\\
70875.6875	100\\
70885.5	102\\
70895.3125	101\\
70905.125	102\\
70914.9375	102\\
70924.75	102\\
70934.5625	101\\
70944.375	101\\
70954.1875	101\\
70964	100\\
70973.8125	103\\
70983.625	101\\
70993.4375	102\\
71003.25	101\\
71013.0625	100\\
71022.875	99\\
71032.6875	100\\
71042.5	102\\
71052.3125	101\\
71062.125	103\\
71071.9375	103\\
71081.75	103\\
71091.5625	105\\
71101.375	102\\
71111.1875	103\\
71121	102\\
71130.8125	102\\
71140.625	102\\
71150.4375	102\\
71160.25	102\\
71170.0625	102\\
71179.875	103\\
71189.6875	102\\
71199.5	102\\
71209.3125	102\\
71219.125	102\\
71228.9375	102\\
71238.75	102\\
71248.5625	103\\
71258.375	103\\
71268.1875	103\\
71278	102\\
71287.8125	101\\
71297.625	103\\
71307.4375	103\\
71317.25	104\\
71327.0625	104\\
71336.875	103\\
71346.6875	103\\
71356.5	102\\
71366.3125	102\\
71376.125	102\\
71385.9375	102\\
71395.75	104\\
71405.5625	104\\
71415.375	104\\
71425.1875	105\\
71435	103\\
71444.8125	103\\
71454.625	126\\
71464.4375	102\\
71474.25	99\\
71484.0625	255\\
71493.875	102\\
71503.6875	101\\
71513.5	133\\
71523.3125	100\\
71533.125	101\\
71542.9375	100\\
71552.75	139\\
71562.5625	103\\
71572.375	100\\
71582.1875	102\\
71592	103\\
71601.8125	103\\
71611.625	104\\
71621.4375	101\\
71631.25	99\\
71641.0625	102\\
71650.875	101\\
71660.6875	105\\
71670.5	102\\
71680.3125	101\\
71690.125	98\\
71699.9375	101\\
71709.75	101\\
71719.5625	101\\
71729.375	101\\
71739.1875	101\\
71749	101\\
71758.8125	102\\
71768.625	102\\
71778.4375	101\\
71788.25	135\\
71798.0625	100\\
71807.875	102\\
71817.6875	100\\
71827.5	101\\
71837.3125	103\\
71847.125	103\\
71856.9375	101\\
71866.75	103\\
71876.5625	103\\
71886.375	101\\
71896.1875	100\\
71906	101\\
71915.8125	102\\
71925.625	101\\
71935.4375	101\\
71945.25	102\\
71955.0625	100\\
71964.875	101\\
71974.6875	101\\
71984.5	101\\
71994.3125	100\\
72004.125	102\\
72013.9375	101\\
72023.75	103\\
72033.5625	103\\
72043.375	101\\
72053.1875	101\\
72063	103\\
72072.8125	103\\
72082.625	137\\
72092.4375	100\\
72102.25	102\\
72112.0625	102\\
72121.875	102\\
72131.6875	100\\
72141.5	101\\
72151.3125	103\\
72161.125	102\\
72170.9375	101\\
72180.75	101\\
72190.5625	101\\
72200.375	103\\
72210.1875	102\\
72220	144\\
72229.8125	101\\
72239.625	100\\
72249.4375	102\\
72259.25	101\\
72269.0625	102\\
72278.875	101\\
72288.6875	102\\
72298.5	100\\
72308.3125	100\\
72318.125	103\\
72327.9375	102\\
72337.75	102\\
72347.5625	100\\
72357.375	102\\
72367.1875	100\\
72377	101\\
72386.8125	101\\
72396.625	102\\
72406.4375	102\\
72416.25	102\\
72426.0625	103\\
72435.875	101\\
72445.6875	103\\
72455.5	101\\
72465.3125	103\\
72475.125	102\\
72484.9375	103\\
72494.75	101\\
72504.5625	100\\
72514.375	102\\
72524.1875	102\\
72534	104\\
72543.8125	101\\
72553.625	101\\
72563.4375	101\\
72573.25	101\\
72583.0625	101\\
72592.875	101\\
72602.6875	103\\
72612.5	102\\
72622.3125	102\\
72632.125	101\\
72641.9375	101\\
72651.75	102\\
72661.5625	102\\
72671.375	102\\
72681.1875	102\\
72691	102\\
72700.8125	100\\
72710.625	100\\
72720.4375	102\\
72730.25	101\\
72740.0625	122\\
72749.875	100\\
72759.6875	102\\
72769.5	102\\
72779.3125	99\\
72789.125	99\\
72798.9375	100\\
72808.75	99\\
72818.5625	98\\
72828.375	98\\
72838.1875	102\\
72848	100\\
72857.8125	101\\
72867.625	99\\
72877.4375	102\\
72887.25	100\\
72897.0625	102\\
72906.875	103\\
72916.6875	103\\
72926.5	101\\
72936.3125	101\\
72946.125	99\\
72955.9375	102\\
72965.75	100\\
72975.5625	103\\
72985.375	102\\
72995.1875	102\\
73005	102\\
73014.8125	102\\
73024.625	103\\
73034.4375	102\\
73044.25	102\\
73054.0625	101\\
73063.875	102\\
73073.6875	103\\
73083.5	101\\
73093.3125	102\\
73103.125	101\\
73112.9375	103\\
73122.75	102\\
73132.5625	103\\
73142.375	101\\
73152.1875	102\\
73162	102\\
73171.8125	102\\
73181.625	104\\
73191.4375	100\\
73201.25	101\\
73211.0625	101\\
73220.875	100\\
73230.6875	103\\
73240.5	101\\
73250.3125	103\\
73260.125	101\\
73269.9375	101\\
73279.75	105\\
73289.5625	103\\
73299.375	102\\
73309.1875	100\\
73319	100\\
73328.8125	102\\
73338.625	103\\
73348.4375	101\\
73358.25	101\\
73368.0625	101\\
73377.875	101\\
73387.6875	98\\
73397.5	100\\
73407.3125	101\\
73417.125	99\\
73426.9375	101\\
73436.75	143\\
73446.5625	100\\
73456.375	100\\
73466.1875	101\\
73476	102\\
73485.8125	101\\
73495.625	101\\
73505.4375	103\\
73515.25	102\\
73525.0625	101\\
73534.875	101\\
73544.6875	101\\
73554.5	103\\
73564.3125	101\\
73574.125	101\\
73583.9375	102\\
73593.75	101\\
73603.5625	102\\
73613.375	101\\
73623.1875	101\\
73633	102\\
73642.8125	102\\
73652.625	101\\
73662.4375	101\\
73672.25	100\\
73682.0625	99\\
73691.875	100\\
73701.6875	101\\
73711.5	100\\
73721.3125	100\\
73731.125	100\\
73740.9375	102\\
73750.75	103\\
73760.5625	101\\
73770.375	102\\
73780.1875	100\\
73790	100\\
73799.8125	100\\
73809.625	101\\
73819.4375	102\\
73829.25	101\\
73839.0625	101\\
73848.875	103\\
73858.6875	104\\
73868.5	104\\
73878.3125	101\\
73888.125	104\\
73897.9375	101\\
73907.75	100\\
73917.5625	100\\
73927.375	102\\
73937.1875	103\\
73947	101\\
73956.8125	102\\
73966.625	104\\
73976.4375	102\\
73986.25	101\\
73996.0625	102\\
74005.875	103\\
74015.6875	101\\
74025.5	101\\
74035.3125	123\\
74045.125	101\\
74054.9375	100\\
74064.75	102\\
74074.5625	103\\
74084.375	103\\
74094.1875	103\\
74104	105\\
74113.8125	104\\
74123.625	102\\
74133.4375	105\\
74143.25	101\\
74153.0625	101\\
74162.875	102\\
74172.6875	102\\
74182.5	103\\
74192.3125	102\\
74202.125	102\\
74211.9375	101\\
74221.75	101\\
74231.5625	99\\
74241.375	149\\
74251.1875	101\\
74261	135\\
74270.8125	104\\
74280.625	103\\
74290.4375	101\\
74300.25	101\\
74310.0625	103\\
74319.875	101\\
74329.6875	120\\
74339.5	102\\
74349.3125	100\\
74359.125	100\\
74368.9375	100\\
74378.75	99\\
74388.5625	99\\
74398.375	101\\
74408.1875	100\\
74418	102\\
74427.8125	102\\
74437.625	100\\
74447.4375	101\\
74457.25	103\\
74467.0625	101\\
74476.875	103\\
74486.6875	102\\
74496.5	101\\
74506.3125	100\\
74516.125	101\\
74525.9375	100\\
74535.75	100\\
74545.5625	101\\
74555.375	100\\
74565.1875	101\\
74575	100\\
74584.8125	184\\
74594.625	102\\
74604.4375	102\\
74614.25	100\\
74624.0625	101\\
74633.875	102\\
74643.6875	101\\
74653.5	101\\
74663.3125	100\\
74673.125	101\\
74682.9375	135\\
74692.75	100\\
74702.5625	103\\
74712.375	102\\
74722.1875	102\\
74732	101\\
74741.8125	100\\
74751.625	100\\
74761.4375	102\\
74771.25	129\\
74781.0625	103\\
74790.875	102\\
74800.6875	100\\
74810.5	101\\
74820.3125	106\\
74830.125	103\\
74839.9375	100\\
74849.75	101\\
74859.5625	101\\
74869.375	102\\
74879.1875	100\\
74889	101\\
74898.8125	101\\
74908.625	102\\
74918.4375	103\\
74928.25	101\\
74938.0625	102\\
74947.875	102\\
74957.6875	102\\
74967.5	102\\
74977.3125	102\\
74987.125	102\\
74996.9375	101\\
75006.75	102\\
75016.5625	99\\
75026.375	103\\
75036.1875	103\\
75046	102\\
75055.8125	104\\
75065.625	103\\
75075.4375	104\\
75085.25	102\\
75095.0625	102\\
75104.875	101\\
75114.6875	102\\
75124.5	101\\
75134.3125	102\\
75144.125	100\\
75153.9375	102\\
75163.75	133\\
75173.5625	101\\
75183.375	102\\
75193.1875	102\\
75203	100\\
75212.8125	103\\
75222.625	102\\
75232.4375	101\\
75242.25	100\\
75252.0625	102\\
75261.875	102\\
75271.6875	99\\
75281.5	101\\
75291.3125	101\\
75301.125	104\\
75310.9375	102\\
75320.75	101\\
75330.5625	100\\
75340.375	99\\
75350.1875	102\\
75360	101\\
75369.8125	102\\
75379.625	101\\
75389.4375	101\\
75399.25	101\\
75409.0625	102\\
75418.875	102\\
75428.6875	102\\
75438.5	102\\
75448.3125	102\\
75458.125	102\\
75467.9375	102\\
75477.75	100\\
75487.5625	101\\
75497.375	103\\
75507.1875	103\\
75517	103\\
75526.8125	101\\
75536.625	102\\
75546.4375	101\\
75556.25	101\\
75566.0625	100\\
75575.875	100\\
75585.6875	101\\
75595.5	103\\
75605.3125	100\\
75615.125	101\\
75624.9375	101\\
75634.75	101\\
75644.5625	102\\
75654.375	102\\
75664.1875	101\\
75674	99\\
75683.8125	101\\
75693.625	99\\
75703.4375	102\\
75713.25	102\\
75723.0625	103\\
75732.875	101\\
75742.6875	101\\
75752.5	103\\
75762.3125	101\\
75772.125	100\\
75781.9375	99\\
75791.75	102\\
75801.5625	102\\
75811.375	101\\
75821.1875	103\\
75831	103\\
75840.8125	102\\
75850.625	101\\
75860.4375	103\\
75870.25	102\\
75880.0625	102\\
75889.875	102\\
75899.6875	100\\
75909.5	100\\
75919.3125	100\\
75929.125	97\\
75938.9375	99\\
75948.75	98\\
75958.5625	98\\
75968.375	101\\
75978.1875	100\\
75988	98\\
75997.8125	98\\
76007.625	98\\
76017.4375	100\\
76027.25	99\\
76037.0625	99\\
76046.875	98\\
76056.6875	114\\
76066.5	136\\
76076.3125	99\\
76086.125	100\\
76095.9375	99\\
76105.75	99\\
76115.5625	99\\
76125.375	99\\
76135.1875	100\\
76145	100\\
76154.8125	101\\
76164.625	98\\
76174.4375	102\\
76184.25	99\\
76194.0625	100\\
76203.875	99\\
76213.6875	99\\
76223.5	98\\
76233.3125	98\\
76243.125	99\\
76252.9375	101\\
76262.75	102\\
76272.5625	99\\
76282.375	101\\
76292.1875	100\\
76302	100\\
76311.8125	100\\
76321.625	101\\
76331.4375	100\\
76341.25	99\\
76351.0625	100\\
76360.875	103\\
76370.6875	100\\
76380.5	101\\
76390.3125	103\\
76400.125	101\\
76409.9375	100\\
76419.75	101\\
76429.5625	100\\
76439.375	99\\
76449.1875	100\\
76459	101\\
76468.8125	101\\
76478.625	101\\
76488.4375	101\\
76498.25	101\\
76508.0625	100\\
76517.875	154\\
76527.6875	99\\
76537.5	101\\
76547.3125	99\\
76557.125	101\\
76566.9375	101\\
76576.75	102\\
76586.5625	100\\
76596.375	100\\
76606.1875	101\\
76616	103\\
76625.8125	99\\
76635.625	100\\
76645.4375	102\\
76655.25	104\\
76665.0625	102\\
76674.875	102\\
76684.6875	101\\
76694.5	100\\
76704.3125	101\\
76714.125	100\\
76723.9375	101\\
76733.75	100\\
76743.5625	102\\
76753.375	99\\
76763.1875	102\\
76773	102\\
76782.8125	101\\
76792.625	102\\
76802.4375	101\\
76812.25	102\\
76822.0625	100\\
76831.875	101\\
76841.6875	100\\
76851.5	99\\
76861.3125	100\\
76871.125	101\\
76880.9375	101\\
76890.75	101\\
76900.5625	101\\
76910.375	102\\
76920.1875	102\\
76930	102\\
76939.8125	98\\
76949.625	100\\
76959.4375	101\\
76969.25	101\\
76979.0625	100\\
76988.875	103\\
76998.6875	102\\
77008.5	102\\
77018.3125	102\\
77028.125	101\\
77037.9375	101\\
77047.75	101\\
77057.5625	102\\
77067.375	102\\
77077.1875	101\\
77087	100\\
77096.8125	102\\
77106.625	102\\
77116.4375	100\\
77126.25	100\\
77136.0625	101\\
77145.875	99\\
77155.6875	103\\
77165.5	101\\
77175.3125	101\\
77185.125	101\\
77194.9375	103\\
77204.75	104\\
77214.5625	103\\
77224.375	101\\
77234.1875	102\\
77244	102\\
77253.8125	101\\
77263.625	101\\
77273.4375	102\\
77283.25	99\\
77293.0625	101\\
77302.875	101\\
77312.6875	102\\
77322.5	100\\
77332.3125	100\\
77342.125	99\\
77351.9375	103\\
77361.75	103\\
77371.5625	102\\
77381.375	101\\
77391.1875	102\\
77401	103\\
77410.8125	102\\
77420.625	100\\
77430.4375	101\\
77440.25	100\\
77450.0625	99\\
77459.875	102\\
77469.6875	102\\
77479.5	101\\
77489.3125	100\\
77499.125	102\\
77508.9375	100\\
77518.75	100\\
77528.5625	101\\
77538.375	103\\
77548.1875	102\\
77558	103\\
77567.8125	102\\
77577.625	99\\
77587.4375	101\\
77597.25	101\\
77607.0625	99\\
77616.875	103\\
77626.6875	100\\
77636.5	103\\
77646.3125	101\\
77656.125	103\\
77665.9375	103\\
77675.75	102\\
77685.5625	102\\
77695.375	102\\
77705.1875	101\\
77715	100\\
77724.8125	102\\
77734.625	101\\
77744.4375	103\\
77754.25	101\\
77764.0625	102\\
77773.875	104\\
77783.6875	102\\
77793.5	101\\
77803.3125	101\\
77813.125	103\\
77822.9375	101\\
77832.75	101\\
77842.5625	143\\
77852.375	100\\
77862.1875	144\\
77872	101\\
77881.8125	100\\
77891.625	100\\
77901.4375	102\\
77911.25	101\\
77921.0625	101\\
77930.875	102\\
77940.6875	101\\
77950.5	102\\
77960.3125	103\\
77970.125	100\\
77979.9375	99\\
77989.75	100\\
77999.5625	101\\
78009.375	102\\
78019.1875	102\\
78029	100\\
78038.8125	101\\
78048.625	100\\
78058.4375	100\\
78068.25	100\\
78078.0625	100\\
78087.875	100\\
78097.6875	102\\
78107.5	102\\
78117.3125	101\\
78127.125	102\\
78136.9375	103\\
78146.75	101\\
78156.5625	99\\
78166.375	101\\
78176.1875	100\\
78186	101\\
78195.8125	100\\
78205.625	99\\
78215.4375	102\\
78225.25	102\\
78235.0625	100\\
78244.875	99\\
78254.6875	99\\
78264.5	102\\
78274.3125	100\\
78284.125	102\\
78293.9375	101\\
78303.75	101\\
78313.5625	101\\
78323.375	102\\
78333.1875	100\\
78343	100\\
78352.8125	101\\
78362.625	102\\
78372.4375	100\\
78382.25	100\\
78392.0625	101\\
78401.875	104\\
78411.6875	103\\
78421.5	102\\
78431.3125	102\\
78441.125	99\\
78450.9375	102\\
78460.75	101\\
78470.5625	100\\
78480.375	101\\
78490.1875	100\\
78500	101\\
};
\addlegendentry{$s= 10^5$}

\end{axis}
\end{tikzpicture}%

==> figures/Oversamp_r_HCR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.4in,
height=1.4in,
% at={(1.011in,0.649in)},
scale only axis,
xmin=0,
xmax=80000,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$m_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,fill opacity=0.8}]

% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 78500	132\\
% };
% \addlegendentry{$s = 10^4$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	2\\
19.625	1\\
39.25	1\\
58.875	1\\
78.5	0\\
98.125	1\\
117.75	3\\
137.375	1\\
157	0\\
176.625	0\\
196.25	0\\
215.875	0\\
235.5	0\\
255.125	0\\
274.75	0\\
294.375	0\\
314	0\\
333.625	0\\
353.25	0\\
372.875	0\\
392.5	0\\
412.125	1\\
431.75	1\\
451.375	1\\
471	1\\
490.625	1\\
510.25	1\\
529.875	1\\
549.5	1\\
569.125	1\\
588.75	1\\
608.375	1\\
628	1\\
647.625	1\\
667.25	1\\
686.875	0\\
706.5	0\\
726.125	0\\
745.75	2\\
765.375	4\\
785	1\\
804.625	7\\
824.25	1\\
843.875	7\\
863.5	2\\
883.125	7\\
902.75	6\\
922.375	3\\
942	4\\
961.625	0\\
981.25	6\\
1000.875	0\\
1020.5	0\\
1040.125	1\\
1059.75	1\\
1079.375	0\\
1099	0\\
1118.625	0\\
1138.25	0\\
1157.875	0\\
1177.5	0\\
1197.125	0\\
1216.75	0\\
1236.375	0\\
1256	0\\
1275.625	0\\
1295.25	0\\
1314.875	0\\
1334.5	0\\
1354.125	0\\
1373.75	0\\
1393.375	0\\
1413	0\\
1432.625	0\\
1452.25	0\\
1471.875	0\\
1491.5	0\\
1511.125	0\\
1530.75	0\\
1550.375	0\\
1570	0\\
1589.625	0\\
1609.25	0\\
1628.875	0\\
1648.5	0\\
1668.125	0\\
1687.75	0\\
1707.375	0\\
1727	0\\
1746.625	0\\
1766.25	0\\
1785.875	1\\
1805.5	0\\
1825.125	0\\
1844.75	0\\
1864.375	0\\
1884	0\\
1903.625	3\\
1923.25	1\\
1942.875	0\\
1962.5	0\\
1982.125	0\\
2001.75	0\\
2021.375	0\\
2041	0\\
2060.625	0\\
2080.25	0\\
2099.875	0\\
2119.5	0\\
2139.125	0\\
2158.75	0\\
2178.375	1\\
2198	0\\
2217.625	0\\
2237.25	0\\
2256.875	0\\
2276.5	0\\
2296.125	0\\
2315.75	0\\
2335.375	0\\
2355	0\\
2374.625	0\\
2394.25	0\\
2413.875	0\\
2433.5	0\\
2453.125	0\\
2472.75	0\\
2492.375	0\\
2512	0\\
2531.625	0\\
2551.25	0\\
2570.875	0\\
2590.5	0\\
2610.125	0\\
2629.75	0\\
2649.375	0\\
2669	0\\
2688.625	0\\
2708.25	0\\
2727.875	0\\
2747.5	0\\
2767.125	0\\
2786.75	0\\
2806.375	0\\
2826	0\\
2845.625	0\\
2865.25	0\\
2884.875	0\\
2904.5	0\\
2924.125	0\\
2943.75	0\\
2963.375	0\\
2983	0\\
3002.625	0\\
3022.25	0\\
3041.875	0\\
3061.5	0\\
3081.125	0\\
3100.75	0\\
3120.375	0\\
3140	0\\
3159.625	0\\
3179.25	0\\
3198.875	0\\
3218.5	0\\
3238.125	0\\
3257.75	0\\
3277.375	0\\
3297	0\\
3316.625	0\\
3336.25	0\\
3355.875	0\\
3375.5	0\\
3395.125	0\\
3414.75	0\\
3434.375	0\\
3454	0\\
3473.625	0\\
3493.25	0\\
3512.875	0\\
3532.5	0\\
3552.125	0\\
3571.75	0\\
3591.375	0\\
3611	0\\
3630.625	0\\
3650.25	0\\
3669.875	0\\
3689.5	0\\
3709.125	0\\
3728.75	0\\
3748.375	0\\
3768	0\\
3787.625	0\\
3807.25	0\\
3826.875	0\\
3846.5	0\\
3866.125	0\\
3885.75	0\\
3905.375	0\\
3925	0\\
3944.625	0\\
3964.25	0\\
3983.875	0\\
4003.5	0\\
4023.125	0\\
4042.75	0\\
4062.375	0\\
4082	0\\
4101.625	0\\
4121.25	0\\
4140.875	0\\
4160.5	0\\
4180.125	0\\
4199.75	0\\
4219.375	0\\
4239	0\\
4258.625	0\\
4278.25	0\\
4297.875	0\\
4317.5	0\\
4337.125	0\\
4356.75	0\\
4376.375	0\\
4396	0\\
4415.625	0\\
4435.25	0\\
4454.875	0\\
4474.5	0\\
4494.125	0\\
4513.75	0\\
4533.375	0\\
4553	0\\
4572.625	0\\
4592.25	0\\
4611.875	0\\
4631.5	0\\
4651.125	0\\
4670.75	0\\
4690.375	0\\
4710	0\\
4729.625	0\\
4749.25	0\\
4768.875	0\\
4788.5	0\\
4808.125	0\\
4827.75	0\\
4847.375	0\\
4867	0\\
4886.625	0\\
4906.25	0\\
4925.875	0\\
4945.5	0\\
4965.125	0\\
4984.75	0\\
5004.375	0\\
5024	0\\
5043.625	0\\
5063.25	0\\
5082.875	0\\
5102.5	0\\
5122.125	0\\
5141.75	0\\
5161.375	1\\
5181	0\\
5200.625	0\\
5220.25	0\\
5239.875	0\\
5259.5	2\\
5279.125	0\\
5298.75	1\\
5318.375	0\\
5338	0\\
5357.625	0\\
5377.25	0\\
5396.875	0\\
5416.5	0\\
5436.125	0\\
5455.75	0\\
5475.375	0\\
5495	0\\
5514.625	0\\
5534.25	0\\
5553.875	0\\
5573.5	0\\
5593.125	0\\
5612.75	0\\
5632.375	0\\
5652	0\\
5671.625	0\\
5691.25	0\\
5710.875	0\\
5730.5	0\\
5750.125	0\\
5769.75	0\\
5789.375	0\\
5809	0\\
5828.625	0\\
5848.25	0\\
5867.875	0\\
5887.5	0\\
5907.125	0\\
5926.75	0\\
5946.375	0\\
5966	0\\
5985.625	0\\
6005.25	0\\
6024.875	0\\
6044.5	0\\
6064.125	0\\
6083.75	0\\
6103.375	0\\
6123	0\\
6142.625	0\\
6162.25	0\\
6181.875	0\\
6201.5	0\\
6221.125	0\\
6240.75	0\\
6260.375	0\\
6280	0\\
6299.625	0\\
6319.25	0\\
6338.875	0\\
6358.5	0\\
6378.125	0\\
6397.75	0\\
6417.375	0\\
6437	0\\
6456.625	0\\
6476.25	0\\
6495.875	0\\
6515.5	0\\
6535.125	0\\
6554.75	0\\
6574.375	0\\
6594	0\\
6613.625	0\\
6633.25	0\\
6652.875	0\\
6672.5	0\\
6692.125	0\\
6711.75	0\\
6731.375	0\\
6751	0\\
6770.625	0\\
6790.25	0\\
6809.875	0\\
6829.5	0\\
6849.125	0\\
6868.75	0\\
6888.375	0\\
6908	0\\
6927.625	0\\
6947.25	0\\
6966.875	0\\
6986.5	0\\
7006.125	0\\
7025.75	0\\
7045.375	0\\
7065	0\\
7084.625	0\\
7104.25	0\\
7123.875	0\\
7143.5	0\\
7163.125	0\\
7182.75	0\\
7202.375	0\\
7222	0\\
7241.625	0\\
7261.25	0\\
7280.875	0\\
7300.5	0\\
7320.125	0\\
7339.75	0\\
7359.375	0\\
7379	0\\
7398.625	0\\
7418.25	0\\
7437.875	0\\
7457.5	0\\
7477.125	0\\
7496.75	0\\
7516.375	0\\
7536	0\\
7555.625	0\\
7575.25	0\\
7594.875	0\\
7614.5	0\\
7634.125	0\\
7653.75	0\\
7673.375	0\\
7693	0\\
7712.625	0\\
7732.25	0\\
7751.875	0\\
7771.5	0\\
7791.125	0\\
7810.75	0\\
7830.375	0\\
7850	0\\
7869.625	0\\
7889.25	0\\
7908.875	0\\
7928.5	0\\
7948.125	0\\
7967.75	0\\
7987.375	0\\
8007	0\\
8026.625	0\\
8046.25	0\\
8065.875	0\\
8085.5	0\\
8105.125	0\\
8124.75	0\\
8144.375	0\\
8164	0\\
8183.625	0\\
8203.25	0\\
8222.875	0\\
8242.5	0\\
8262.125	0\\
8281.75	0\\
8301.375	0\\
8321	0\\
8340.625	0\\
8360.25	0\\
8379.875	0\\
8399.5	0\\
8419.125	0\\
8438.75	0\\
8458.375	0\\
8478	0\\
8497.625	0\\
8517.25	0\\
8536.875	0\\
8556.5	0\\
8576.125	0\\
8595.75	0\\
8615.375	0\\
8635	0\\
8654.625	0\\
8674.25	0\\
8693.875	0\\
8713.5	0\\
8733.125	0\\
8752.75	0\\
8772.375	0\\
8792	0\\
8811.625	0\\
8831.25	0\\
8850.875	0\\
8870.5	0\\
8890.125	0\\
8909.75	0\\
8929.375	0\\
8949	0\\
8968.625	0\\
8988.25	0\\
9007.875	0\\
9027.5	0\\
9047.125	0\\
9066.75	0\\
9086.375	0\\
9106	0\\
9125.625	0\\
9145.25	0\\
9164.875	0\\
9184.5	0\\
9204.125	0\\
9223.75	0\\
9243.375	0\\
9263	0\\
9282.625	0\\
9302.25	0\\
9321.875	0\\
9341.5	0\\
9361.125	0\\
9380.75	0\\
9400.375	0\\
9420	0\\
9439.625	0\\
9459.25	0\\
9478.875	0\\
9498.5	0\\
9518.125	6\\
9537.75	0\\
9557.375	0\\
9577	0\\
9596.625	0\\
9616.25	0\\
9635.875	0\\
9655.5	0\\
9675.125	0\\
9694.75	0\\
9714.375	0\\
9734	0\\
9753.625	0\\
9773.25	0\\
9792.875	0\\
9812.5	0\\
9832.125	0\\
9851.75	0\\
9871.375	0\\
9891	0\\
9910.625	0\\
9930.25	0\\
9949.875	0\\
9969.5	0\\
9989.125	0\\
10008.75	0\\
10028.375	2\\
10048	0\\
10067.625	0\\
10087.25	0\\
10106.875	0\\
10126.5	0\\
10146.125	0\\
10165.75	0\\
10185.375	0\\
10205	0\\
10224.625	0\\
10244.25	0\\
10263.875	0\\
10283.5	0\\
10303.125	0\\
10322.75	0\\
10342.375	0\\
10362	0\\
10381.625	0\\
10401.25	0\\
10420.875	0\\
10440.5	0\\
10460.125	0\\
10479.75	0\\
10499.375	0\\
10519	0\\
10538.625	0\\
10558.25	0\\
10577.875	0\\
10597.5	0\\
10617.125	0\\
10636.75	0\\
10656.375	0\\
10676	0\\
10695.625	0\\
10715.25	0\\
10734.875	0\\
10754.5	0\\
10774.125	0\\
10793.75	0\\
10813.375	0\\
10833	0\\
10852.625	0\\
10872.25	0\\
10891.875	0\\
10911.5	0\\
10931.125	0\\
10950.75	0\\
10970.375	0\\
10990	0\\
11009.625	0\\
11029.25	0\\
11048.875	0\\
11068.5	0\\
11088.125	0\\
11107.75	0\\
11127.375	0\\
11147	0\\
11166.625	0\\
11186.25	0\\
11205.875	0\\
11225.5	0\\
11245.125	0\\
11264.75	0\\
11284.375	0\\
11304	0\\
11323.625	0\\
11343.25	0\\
11362.875	0\\
11382.5	0\\
11402.125	0\\
11421.75	0\\
11441.375	0\\
11461	0\\
11480.625	0\\
11500.25	0\\
11519.875	0\\
11539.5	0\\
11559.125	0\\
11578.75	0\\
11598.375	0\\
11618	0\\
11637.625	0\\
11657.25	0\\
11676.875	0\\
11696.5	0\\
11716.125	0\\
11735.75	0\\
11755.375	0\\
11775	0\\
11794.625	0\\
11814.25	0\\
11833.875	0\\
11853.5	0\\
11873.125	0\\
11892.75	0\\
11912.375	0\\
11932	0\\
11951.625	0\\
11971.25	0\\
11990.875	0\\
12010.5	0\\
12030.125	0\\
12049.75	0\\
12069.375	0\\
12089	0\\
12108.625	0\\
12128.25	0\\
12147.875	0\\
12167.5	0\\
12187.125	0\\
12206.75	0\\
12226.375	0\\
12246	0\\
12265.625	0\\
12285.25	0\\
12304.875	0\\
12324.5	0\\
12344.125	0\\
12363.75	0\\
12383.375	0\\
12403	7\\
12422.625	0\\
12442.25	0\\
12461.875	0\\
12481.5	0\\
12501.125	0\\
12520.75	0\\
12540.375	0\\
12560	0\\
12579.625	0\\
12599.25	0\\
12618.875	0\\
12638.5	0\\
12658.125	0\\
12677.75	0\\
12697.375	0\\
12717	0\\
12736.625	0\\
12756.25	0\\
12775.875	0\\
12795.5	0\\
12815.125	0\\
12834.75	0\\
12854.375	0\\
12874	0\\
12893.625	0\\
12913.25	0\\
12932.875	0\\
12952.5	0\\
12972.125	0\\
12991.75	0\\
13011.375	0\\
13031	0\\
13050.625	0\\
13070.25	0\\
13089.875	0\\
13109.5	0\\
13129.125	0\\
13148.75	0\\
13168.375	0\\
13188	0\\
13207.625	0\\
13227.25	0\\
13246.875	0\\
13266.5	0\\
13286.125	0\\
13305.75	0\\
13325.375	0\\
13345	0\\
13364.625	0\\
13384.25	0\\
13403.875	0\\
13423.5	0\\
13443.125	0\\
13462.75	0\\
13482.375	0\\
13502	0\\
13521.625	0\\
13541.25	0\\
13560.875	0\\
13580.5	0\\
13600.125	0\\
13619.75	0\\
13639.375	0\\
13659	0\\
13678.625	0\\
13698.25	0\\
13717.875	0\\
13737.5	0\\
13757.125	0\\
13776.75	0\\
13796.375	0\\
13816	0\\
13835.625	0\\
13855.25	0\\
13874.875	0\\
13894.5	0\\
13914.125	0\\
13933.75	0\\
13953.375	0\\
13973	0\\
13992.625	0\\
14012.25	0\\
14031.875	0\\
14051.5	0\\
14071.125	0\\
14090.75	0\\
14110.375	0\\
14130	0\\
14149.625	0\\
14169.25	0\\
14188.875	0\\
14208.5	0\\
14228.125	0\\
14247.75	0\\
14267.375	0\\
14287	0\\
14306.625	0\\
14326.25	0\\
14345.875	0\\
14365.5	0\\
14385.125	0\\
14404.75	0\\
14424.375	0\\
14444	0\\
14463.625	0\\
14483.25	0\\
14502.875	0\\
14522.5	0\\
14542.125	0\\
14561.75	0\\
14581.375	0\\
14601	0\\
14620.625	0\\
14640.25	0\\
14659.875	0\\
14679.5	0\\
14699.125	0\\
14718.75	0\\
14738.375	0\\
14758	0\\
14777.625	0\\
14797.25	0\\
14816.875	0\\
14836.5	0\\
14856.125	0\\
14875.75	0\\
14895.375	0\\
14915	0\\
14934.625	0\\
14954.25	0\\
14973.875	0\\
14993.5	0\\
15013.125	3\\
15032.75	0\\
15052.375	0\\
15072	0\\
15091.625	0\\
15111.25	0\\
15130.875	0\\
15150.5	0\\
15170.125	0\\
15189.75	0\\
15209.375	0\\
15229	0\\
15248.625	0\\
15268.25	0\\
15287.875	0\\
15307.5	0\\
15327.125	0\\
15346.75	0\\
15366.375	0\\
15386	0\\
15405.625	0\\
15425.25	0\\
15444.875	0\\
15464.5	0\\
15484.125	0\\
15503.75	0\\
15523.375	0\\
15543	0\\
15562.625	0\\
15582.25	0\\
15601.875	0\\
15621.5	0\\
15641.125	0\\
15660.75	0\\
15680.375	0\\
15700	0\\
15719.625	0\\
15739.25	0\\
15758.875	0\\
15778.5	0\\
15798.125	5\\
15817.75	0\\
15837.375	0\\
15857	0\\
15876.625	0\\
15896.25	0\\
15915.875	0\\
15935.5	0\\
15955.125	0\\
15974.75	0\\
15994.375	0\\
16014	0\\
16033.625	0\\
16053.25	0\\
16072.875	0\\
16092.5	0\\
16112.125	0\\
16131.75	0\\
16151.375	0\\
16171	0\\
16190.625	0\\
16210.25	0\\
16229.875	0\\
16249.5	0\\
16269.125	0\\
16288.75	0\\
16308.375	0\\
16328	0\\
16347.625	0\\
16367.25	0\\
16386.875	0\\
16406.5	0\\
16426.125	0\\
16445.75	0\\
16465.375	0\\
16485	0\\
16504.625	0\\
16524.25	0\\
16543.875	0\\
16563.5	0\\
16583.125	0\\
16602.75	0\\
16622.375	0\\
16642	0\\
16661.625	0\\
16681.25	0\\
16700.875	0\\
16720.5	0\\
16740.125	0\\
16759.75	0\\
16779.375	0\\
16799	0\\
16818.625	0\\
16838.25	0\\
16857.875	0\\
16877.5	0\\
16897.125	0\\
16916.75	0\\
16936.375	0\\
16956	0\\
16975.625	0\\
16995.25	0\\
17014.875	0\\
17034.5	0\\
17054.125	0\\
17073.75	0\\
17093.375	0\\
17113	0\\
17132.625	0\\
17152.25	0\\
17171.875	0\\
17191.5	0\\
17211.125	0\\
17230.75	0\\
17250.375	0\\
17270	0\\
17289.625	0\\
17309.25	0\\
17328.875	0\\
17348.5	0\\
17368.125	0\\
17387.75	0\\
17407.375	0\\
17427	0\\
17446.625	0\\
17466.25	0\\
17485.875	0\\
17505.5	0\\
17525.125	0\\
17544.75	0\\
17564.375	0\\
17584	0\\
17603.625	0\\
17623.25	0\\
17642.875	0\\
17662.5	0\\
17682.125	0\\
17701.75	0\\
17721.375	0\\
17741	0\\
17760.625	0\\
17780.25	0\\
17799.875	0\\
17819.5	0\\
17839.125	0\\
17858.75	0\\
17878.375	0\\
17898	0\\
17917.625	0\\
17937.25	0\\
17956.875	0\\
17976.5	0\\
17996.125	0\\
18015.75	0\\
18035.375	0\\
18055	0\\
18074.625	0\\
18094.25	0\\
18113.875	0\\
18133.5	0\\
18153.125	0\\
18172.75	0\\
18192.375	0\\
18212	0\\
18231.625	0\\
18251.25	0\\
18270.875	0\\
18290.5	0\\
18310.125	0\\
18329.75	0\\
18349.375	0\\
18369	0\\
18388.625	0\\
18408.25	0\\
18427.875	0\\
18447.5	0\\
18467.125	0\\
18486.75	0\\
18506.375	0\\
18526	0\\
18545.625	0\\
18565.25	0\\
18584.875	0\\
18604.5	0\\
18624.125	0\\
18643.75	0\\
18663.375	0\\
18683	0\\
18702.625	0\\
18722.25	0\\
18741.875	0\\
18761.5	0\\
18781.125	0\\
18800.75	0\\
18820.375	0\\
18840	0\\
18859.625	0\\
18879.25	0\\
18898.875	0\\
18918.5	0\\
18938.125	0\\
18957.75	0\\
18977.375	0\\
18997	0\\
19016.625	0\\
19036.25	0\\
19055.875	0\\
19075.5	3\\
19095.125	0\\
19114.75	0\\
19134.375	0\\
19154	0\\
19173.625	0\\
19193.25	0\\
19212.875	0\\
19232.5	0\\
19252.125	0\\
19271.75	3\\
19291.375	0\\
19311	0\\
19330.625	0\\
19350.25	0\\
19369.875	0\\
19389.5	0\\
19409.125	0\\
19428.75	0\\
19448.375	0\\
19468	0\\
19487.625	0\\
19507.25	0\\
19526.875	0\\
19546.5	0\\
19566.125	0\\
19585.75	0\\
19605.375	0\\
19625	0\\
19644.625	0\\
19664.25	0\\
19683.875	0\\
19703.5	0\\
19723.125	0\\
19742.75	0\\
19762.375	0\\
19782	0\\
19801.625	0\\
19821.25	0\\
19840.875	0\\
19860.5	0\\
19880.125	0\\
19899.75	0\\
19919.375	0\\
19939	0\\
19958.625	0\\
19978.25	0\\
19997.875	0\\
20017.5	0\\
20037.125	0\\
20056.75	0\\
20076.375	0\\
20096	0\\
20115.625	0\\
20135.25	0\\
20154.875	0\\
20174.5	0\\
20194.125	0\\
20213.75	0\\
20233.375	0\\
20253	0\\
20272.625	0\\
20292.25	0\\
20311.875	0\\
20331.5	0\\
20351.125	0\\
20370.75	0\\
20390.375	0\\
20410	0\\
20429.625	0\\
20449.25	0\\
20468.875	0\\
20488.5	0\\
20508.125	0\\
20527.75	0\\
20547.375	0\\
20567	0\\
20586.625	0\\
20606.25	0\\
20625.875	0\\
20645.5	0\\
20665.125	0\\
20684.75	0\\
20704.375	0\\
20724	0\\
20743.625	0\\
20763.25	0\\
20782.875	0\\
20802.5	0\\
20822.125	0\\
20841.75	0\\
20861.375	0\\
20881	0\\
20900.625	0\\
20920.25	0\\
20939.875	0\\
20959.5	0\\
20979.125	0\\
20998.75	0\\
21018.375	0\\
21038	0\\
21057.625	0\\
21077.25	0\\
21096.875	0\\
21116.5	0\\
21136.125	0\\
21155.75	0\\
21175.375	0\\
21195	0\\
21214.625	0\\
21234.25	0\\
21253.875	0\\
21273.5	0\\
21293.125	0\\
21312.75	0\\
21332.375	0\\
21352	0\\
21371.625	0\\
21391.25	0\\
21410.875	0\\
21430.5	0\\
21450.125	0\\
21469.75	0\\
21489.375	0\\
21509	0\\
21528.625	0\\
21548.25	0\\
21567.875	0\\
21587.5	0\\
21607.125	2\\
21626.75	0\\
21646.375	0\\
21666	0\\
21685.625	0\\
21705.25	0\\
21724.875	0\\
21744.5	0\\
21764.125	0\\
21783.75	0\\
21803.375	0\\
21823	0\\
21842.625	0\\
21862.25	0\\
21881.875	0\\
21901.5	0\\
21921.125	0\\
21940.75	0\\
21960.375	0\\
21980	0\\
21999.625	0\\
22019.25	0\\
22038.875	0\\
22058.5	0\\
22078.125	0\\
22097.75	0\\
22117.375	2\\
22137	0\\
22156.625	0\\
22176.25	0\\
22195.875	0\\
22215.5	0\\
22235.125	0\\
22254.75	0\\
22274.375	0\\
22294	0\\
22313.625	0\\
22333.25	0\\
22352.875	3\\
22372.5	0\\
22392.125	0\\
22411.75	0\\
22431.375	0\\
22451	0\\
22470.625	0\\
22490.25	0\\
22509.875	0\\
22529.5	0\\
22549.125	0\\
22568.75	0\\
22588.375	0\\
22608	0\\
22627.625	0\\
22647.25	0\\
22666.875	0\\
22686.5	0\\
22706.125	0\\
22725.75	0\\
22745.375	0\\
22765	0\\
22784.625	0\\
22804.25	0\\
22823.875	0\\
22843.5	0\\
22863.125	0\\
22882.75	0\\
22902.375	0\\
22922	0\\
22941.625	0\\
22961.25	0\\
22980.875	0\\
23000.5	6\\
23020.125	0\\
23039.75	0\\
23059.375	0\\
23079	0\\
23098.625	0\\
23118.25	0\\
23137.875	0\\
23157.5	0\\
23177.125	0\\
23196.75	0\\
23216.375	0\\
23236	0\\
23255.625	0\\
23275.25	0\\
23294.875	0\\
23314.5	0\\
23334.125	0\\
23353.75	0\\
23373.375	0\\
23393	0\\
23412.625	0\\
23432.25	0\\
23451.875	0\\
23471.5	0\\
23491.125	0\\
23510.75	0\\
23530.375	0\\
23550	0\\
23569.625	0\\
23589.25	0\\
23608.875	0\\
23628.5	0\\
23648.125	0\\
23667.75	0\\
23687.375	0\\
23707	0\\
23726.625	0\\
23746.25	0\\
23765.875	0\\
23785.5	0\\
23805.125	0\\
23824.75	5\\
23844.375	0\\
23864	0\\
23883.625	0\\
23903.25	0\\
23922.875	0\\
23942.5	0\\
23962.125	0\\
23981.75	0\\
24001.375	0\\
24021	0\\
24040.625	0\\
24060.25	0\\
24079.875	0\\
24099.5	0\\
24119.125	0\\
24138.75	0\\
24158.375	0\\
24178	0\\
24197.625	0\\
24217.25	0\\
24236.875	0\\
24256.5	0\\
24276.125	0\\
24295.75	0\\
24315.375	0\\
24335	0\\
24354.625	0\\
24374.25	0\\
24393.875	0\\
24413.5	0\\
24433.125	0\\
24452.75	0\\
24472.375	0\\
24492	0\\
24511.625	0\\
24531.25	0\\
24550.875	0\\
24570.5	0\\
24590.125	0\\
24609.75	0\\
24629.375	0\\
24649	0\\
24668.625	0\\
24688.25	0\\
24707.875	0\\
24727.5	0\\
24747.125	0\\
24766.75	0\\
24786.375	0\\
24806	0\\
24825.625	0\\
24845.25	0\\
24864.875	0\\
24884.5	0\\
24904.125	0\\
24923.75	0\\
24943.375	0\\
24963	0\\
24982.625	0\\
25002.25	0\\
25021.875	0\\
25041.5	0\\
25061.125	0\\
25080.75	0\\
25100.375	0\\
25120	0\\
25139.625	0\\
25159.25	0\\
25178.875	0\\
25198.5	0\\
25218.125	0\\
25237.75	0\\
25257.375	0\\
25277	0\\
25296.625	0\\
25316.25	0\\
25335.875	0\\
25355.5	0\\
25375.125	0\\
25394.75	0\\
25414.375	0\\
25434	0\\
25453.625	0\\
25473.25	0\\
25492.875	0\\
25512.5	0\\
25532.125	0\\
25551.75	0\\
25571.375	0\\
25591	0\\
25610.625	0\\
25630.25	0\\
25649.875	0\\
25669.5	0\\
25689.125	0\\
25708.75	0\\
25728.375	0\\
25748	0\\
25767.625	0\\
25787.25	0\\
25806.875	0\\
25826.5	0\\
25846.125	0\\
25865.75	0\\
25885.375	0\\
25905	0\\
25924.625	0\\
25944.25	0\\
25963.875	0\\
25983.5	0\\
26003.125	0\\
26022.75	0\\
26042.375	0\\
26062	0\\
26081.625	0\\
26101.25	0\\
26120.875	0\\
26140.5	0\\
26160.125	0\\
26179.75	0\\
26199.375	0\\
26219	0\\
26238.625	0\\
26258.25	0\\
26277.875	0\\
26297.5	0\\
26317.125	0\\
26336.75	0\\
26356.375	0\\
26376	0\\
26395.625	0\\
26415.25	0\\
26434.875	0\\
26454.5	0\\
26474.125	0\\
26493.75	0\\
26513.375	0\\
26533	0\\
26552.625	0\\
26572.25	0\\
26591.875	0\\
26611.5	0\\
26631.125	3\\
26650.75	0\\
26670.375	0\\
26690	0\\
26709.625	0\\
26729.25	0\\
26748.875	0\\
26768.5	0\\
26788.125	0\\
26807.75	0\\
26827.375	0\\
26847	0\\
26866.625	0\\
26886.25	0\\
26905.875	0\\
26925.5	0\\
26945.125	0\\
26964.75	0\\
26984.375	0\\
27004	0\\
27023.625	0\\
27043.25	0\\
27062.875	0\\
27082.5	0\\
27102.125	0\\
27121.75	0\\
27141.375	0\\
27161	0\\
27180.625	0\\
27200.25	0\\
27219.875	0\\
27239.5	0\\
27259.125	0\\
27278.75	0\\
27298.375	0\\
27318	0\\
27337.625	0\\
27357.25	0\\
27376.875	0\\
27396.5	0\\
27416.125	0\\
27435.75	0\\
27455.375	0\\
27475	0\\
27494.625	0\\
27514.25	0\\
27533.875	3\\
27553.5	0\\
27573.125	0\\
27592.75	0\\
27612.375	0\\
27632	0\\
27651.625	0\\
27671.25	0\\
27690.875	0\\
27710.5	0\\
27730.125	0\\
27749.75	6\\
27769.375	0\\
27789	0\\
27808.625	0\\
27828.25	0\\
27847.875	0\\
27867.5	0\\
27887.125	0\\
27906.75	0\\
27926.375	0\\
27946	0\\
27965.625	0\\
27985.25	0\\
28004.875	0\\
28024.5	0\\
28044.125	0\\
28063.75	0\\
28083.375	0\\
28103	0\\
28122.625	0\\
28142.25	0\\
28161.875	0\\
28181.5	0\\
28201.125	0\\
28220.75	0\\
28240.375	0\\
28260	0\\
28279.625	0\\
28299.25	0\\
28318.875	0\\
28338.5	0\\
28358.125	0\\
28377.75	0\\
28397.375	0\\
28417	0\\
28436.625	0\\
28456.25	0\\
28475.875	0\\
28495.5	0\\
28515.125	0\\
28534.75	0\\
28554.375	0\\
28574	0\\
28593.625	0\\
28613.25	0\\
28632.875	0\\
28652.5	0\\
28672.125	0\\
28691.75	0\\
28711.375	0\\
28731	0\\
28750.625	0\\
28770.25	0\\
28789.875	0\\
28809.5	0\\
28829.125	0\\
28848.75	0\\
28868.375	0\\
28888	0\\
28907.625	0\\
28927.25	0\\
28946.875	0\\
28966.5	0\\
28986.125	0\\
29005.75	0\\
29025.375	0\\
29045	0\\
29064.625	0\\
29084.25	0\\
29103.875	0\\
29123.5	0\\
29143.125	0\\
29162.75	0\\
29182.375	0\\
29202	0\\
29221.625	0\\
29241.25	0\\
29260.875	0\\
29280.5	0\\
29300.125	0\\
29319.75	0\\
29339.375	0\\
29359	0\\
29378.625	0\\
29398.25	0\\
29417.875	0\\
29437.5	0\\
29457.125	0\\
29476.75	0\\
29496.375	0\\
29516	0\\
29535.625	0\\
29555.25	0\\
29574.875	0\\
29594.5	0\\
29614.125	0\\
29633.75	0\\
29653.375	0\\
29673	0\\
29692.625	0\\
29712.25	0\\
29731.875	7\\
29751.5	0\\
29771.125	0\\
29790.75	0\\
29810.375	0\\
29830	0\\
29849.625	0\\
29869.25	0\\
29888.875	0\\
29908.5	0\\
29928.125	0\\
29947.75	0\\
29967.375	0\\
29987	0\\
30006.625	0\\
30026.25	0\\
30045.875	0\\
30065.5	0\\
30085.125	0\\
30104.75	0\\
30124.375	0\\
30144	0\\
30163.625	0\\
30183.25	0\\
30202.875	0\\
30222.5	0\\
30242.125	0\\
30261.75	0\\
30281.375	0\\
30301	0\\
30320.625	0\\
30340.25	0\\
30359.875	0\\
30379.5	0\\
30399.125	0\\
30418.75	0\\
30438.375	0\\
30458	0\\
30477.625	0\\
30497.25	0\\
30516.875	0\\
30536.5	0\\
30556.125	0\\
30575.75	0\\
30595.375	0\\
30615	0\\
30634.625	0\\
30654.25	0\\
30673.875	0\\
30693.5	0\\
30713.125	0\\
30732.75	0\\
30752.375	0\\
30772	0\\
30791.625	0\\
30811.25	0\\
30830.875	0\\
30850.5	0\\
30870.125	0\\
30889.75	0\\
30909.375	0\\
30929	0\\
30948.625	0\\
30968.25	0\\
30987.875	0\\
31007.5	0\\
31027.125	0\\
31046.75	0\\
31066.375	0\\
31086	0\\
31105.625	0\\
31125.25	0\\
31144.875	0\\
31164.5	0\\
31184.125	0\\
31203.75	0\\
31223.375	0\\
31243	0\\
31262.625	0\\
31282.25	0\\
31301.875	0\\
31321.5	0\\
31341.125	0\\
31360.75	0\\
31380.375	0\\
31400	0\\
31419.625	0\\
31439.25	0\\
31458.875	0\\
31478.5	0\\
31498.125	0\\
31517.75	0\\
31537.375	0\\
31557	0\\
31576.625	0\\
31596.25	0\\
31615.875	0\\
31635.5	0\\
31655.125	0\\
31674.75	0\\
31694.375	0\\
31714	0\\
31733.625	0\\
31753.25	0\\
31772.875	0\\
31792.5	0\\
31812.125	0\\
31831.75	0\\
31851.375	0\\
31871	0\\
31890.625	0\\
31910.25	0\\
31929.875	0\\
31949.5	0\\
31969.125	0\\
31988.75	0\\
32008.375	0\\
32028	0\\
32047.625	0\\
32067.25	0\\
32086.875	0\\
32106.5	0\\
32126.125	0\\
32145.75	0\\
32165.375	0\\
32185	0\\
32204.625	0\\
32224.25	0\\
32243.875	0\\
32263.5	0\\
32283.125	0\\
32302.75	0\\
32322.375	0\\
32342	0\\
32361.625	0\\
32381.25	0\\
32400.875	0\\
32420.5	0\\
32440.125	0\\
32459.75	0\\
32479.375	0\\
32499	0\\
32518.625	0\\
32538.25	0\\
32557.875	0\\
32577.5	0\\
32597.125	0\\
32616.75	0\\
32636.375	0\\
32656	0\\
32675.625	0\\
32695.25	0\\
32714.875	0\\
32734.5	0\\
32754.125	0\\
32773.75	0\\
32793.375	0\\
32813	0\\
32832.625	0\\
32852.25	0\\
32871.875	0\\
32891.5	0\\
32911.125	0\\
32930.75	0\\
32950.375	0\\
32970	0\\
32989.625	0\\
33009.25	0\\
33028.875	0\\
33048.5	0\\
33068.125	0\\
33087.75	0\\
33107.375	0\\
33127	0\\
33146.625	0\\
33166.25	0\\
33185.875	0\\
33205.5	0\\
33225.125	0\\
33244.75	0\\
33264.375	0\\
33284	0\\
33303.625	0\\
33323.25	0\\
33342.875	0\\
33362.5	0\\
33382.125	0\\
33401.75	0\\
33421.375	0\\
33441	0\\
33460.625	0\\
33480.25	0\\
33499.875	0\\
33519.5	0\\
33539.125	0\\
33558.75	0\\
33578.375	0\\
33598	0\\
33617.625	0\\
33637.25	0\\
33656.875	0\\
33676.5	0\\
33696.125	0\\
33715.75	0\\
33735.375	0\\
33755	0\\
33774.625	0\\
33794.25	0\\
33813.875	0\\
33833.5	0\\
33853.125	0\\
33872.75	0\\
33892.375	0\\
33912	0\\
33931.625	0\\
33951.25	0\\
33970.875	0\\
33990.5	0\\
34010.125	0\\
34029.75	0\\
34049.375	0\\
34069	0\\
34088.625	0\\
34108.25	0\\
34127.875	0\\
34147.5	0\\
34167.125	0\\
34186.75	0\\
34206.375	0\\
34226	0\\
34245.625	0\\
34265.25	0\\
34284.875	0\\
34304.5	0\\
34324.125	0\\
34343.75	0\\
34363.375	0\\
34383	0\\
34402.625	0\\
34422.25	0\\
34441.875	0\\
34461.5	0\\
34481.125	0\\
34500.75	0\\
34520.375	0\\
34540	0\\
34559.625	0\\
34579.25	0\\
34598.875	0\\
34618.5	0\\
34638.125	0\\
34657.75	0\\
34677.375	0\\
34697	0\\
34716.625	0\\
34736.25	0\\
34755.875	0\\
34775.5	0\\
34795.125	0\\
34814.75	0\\
34834.375	0\\
34854	0\\
34873.625	0\\
34893.25	0\\
34912.875	0\\
34932.5	0\\
34952.125	0\\
34971.75	0\\
34991.375	0\\
35011	0\\
35030.625	0\\
35050.25	0\\
35069.875	0\\
35089.5	0\\
35109.125	0\\
35128.75	0\\
35148.375	0\\
35168	0\\
35187.625	0\\
35207.25	0\\
35226.875	0\\
35246.5	0\\
35266.125	0\\
35285.75	0\\
35305.375	0\\
35325	0\\
35344.625	0\\
35364.25	0\\
35383.875	0\\
35403.5	0\\
35423.125	0\\
35442.75	0\\
35462.375	0\\
35482	0\\
35501.625	0\\
35521.25	0\\
35540.875	0\\
35560.5	0\\
35580.125	0\\
35599.75	0\\
35619.375	2\\
35639	0\\
35658.625	0\\
35678.25	0\\
35697.875	0\\
35717.5	0\\
35737.125	0\\
35756.75	0\\
35776.375	0\\
35796	0\\
35815.625	0\\
35835.25	0\\
35854.875	0\\
35874.5	0\\
35894.125	0\\
35913.75	0\\
35933.375	0\\
35953	0\\
35972.625	0\\
35992.25	0\\
36011.875	0\\
36031.5	0\\
36051.125	0\\
36070.75	0\\
36090.375	0\\
36110	0\\
36129.625	0\\
36149.25	0\\
36168.875	0\\
36188.5	0\\
36208.125	0\\
36227.75	0\\
36247.375	0\\
36267	0\\
36286.625	0\\
36306.25	0\\
36325.875	0\\
36345.5	0\\
36365.125	0\\
36384.75	0\\
36404.375	0\\
36424	0\\
36443.625	3\\
36463.25	0\\
36482.875	0\\
36502.5	0\\
36522.125	0\\
36541.75	0\\
36561.375	0\\
36581	0\\
36600.625	0\\
36620.25	0\\
36639.875	0\\
36659.5	0\\
36679.125	0\\
36698.75	0\\
36718.375	0\\
36738	0\\
36757.625	0\\
36777.25	0\\
36796.875	0\\
36816.5	0\\
36836.125	0\\
36855.75	0\\
36875.375	0\\
36895	0\\
36914.625	0\\
36934.25	0\\
36953.875	0\\
36973.5	0\\
36993.125	0\\
37012.75	0\\
37032.375	0\\
37052	0\\
37071.625	0\\
37091.25	0\\
37110.875	0\\
37130.5	0\\
37150.125	0\\
37169.75	0\\
37189.375	0\\
37209	0\\
37228.625	0\\
37248.25	0\\
37267.875	0\\
37287.5	0\\
37307.125	0\\
37326.75	0\\
37346.375	0\\
37366	0\\
37385.625	0\\
37405.25	0\\
37424.875	0\\
37444.5	0\\
37464.125	0\\
37483.75	0\\
37503.375	0\\
37523	0\\
37542.625	0\\
37562.25	0\\
37581.875	0\\
37601.5	0\\
37621.125	0\\
37640.75	0\\
37660.375	0\\
37680	0\\
37699.625	0\\
37719.25	0\\
37738.875	0\\
37758.5	0\\
37778.125	0\\
37797.75	0\\
37817.375	0\\
37837	0\\
37856.625	0\\
37876.25	0\\
37895.875	0\\
37915.5	0\\
37935.125	0\\
37954.75	0\\
37974.375	0\\
37994	0\\
38013.625	0\\
38033.25	0\\
38052.875	0\\
38072.5	0\\
38092.125	0\\
38111.75	0\\
38131.375	0\\
38151	0\\
38170.625	0\\
38190.25	0\\
38209.875	0\\
38229.5	0\\
38249.125	0\\
38268.75	0\\
38288.375	0\\
38308	0\\
38327.625	0\\
38347.25	0\\
38366.875	0\\
38386.5	0\\
38406.125	0\\
38425.75	0\\
38445.375	0\\
38465	1\\
38484.625	0\\
38504.25	0\\
38523.875	0\\
38543.5	0\\
38563.125	0\\
38582.75	0\\
38602.375	0\\
38622	0\\
38641.625	0\\
38661.25	0\\
38680.875	0\\
38700.5	0\\
38720.125	1\\
38739.75	0\\
38759.375	0\\
38779	0\\
38798.625	0\\
38818.25	0\\
38837.875	0\\
38857.5	0\\
38877.125	0\\
38896.75	0\\
38916.375	0\\
38936	0\\
38955.625	0\\
38975.25	0\\
38994.875	0\\
39014.5	0\\
39034.125	0\\
39053.75	0\\
39073.375	0\\
39093	0\\
39112.625	0\\
39132.25	0\\
39151.875	0\\
39171.5	0\\
39191.125	0\\
39210.75	0\\
39230.375	0\\
39250	0\\
39269.625	0\\
39289.25	0\\
39308.875	0\\
39328.5	0\\
39348.125	0\\
39367.75	0\\
39387.375	0\\
39407	0\\
39426.625	0\\
39446.25	0\\
39465.875	0\\
39485.5	0\\
39505.125	0\\
39524.75	0\\
39544.375	0\\
39564	0\\
39583.625	0\\
39603.25	0\\
39622.875	0\\
39642.5	0\\
39662.125	0\\
39681.75	0\\
39701.375	0\\
39721	0\\
39740.625	0\\
39760.25	0\\
39779.875	0\\
39799.5	0\\
39819.125	0\\
39838.75	0\\
39858.375	0\\
39878	0\\
39897.625	0\\
39917.25	0\\
39936.875	0\\
39956.5	1\\
39976.125	2\\
39995.75	0\\
40015.375	0\\
40035	0\\
40054.625	0\\
40074.25	0\\
40093.875	0\\
40113.5	0\\
40133.125	0\\
40152.75	0\\
40172.375	0\\
40192	0\\
40211.625	0\\
40231.25	0\\
40250.875	0\\
40270.5	0\\
40290.125	0\\
40309.75	0\\
40329.375	0\\
40349	0\\
40368.625	0\\
40388.25	0\\
40407.875	0\\
40427.5	0\\
40447.125	0\\
40466.75	0\\
40486.375	0\\
40506	0\\
40525.625	0\\
40545.25	0\\
40564.875	0\\
40584.5	0\\
40604.125	0\\
40623.75	0\\
40643.375	0\\
40663	0\\
40682.625	0\\
40702.25	0\\
40721.875	0\\
40741.5	0\\
40761.125	0\\
40780.75	0\\
40800.375	0\\
40820	0\\
40839.625	0\\
40859.25	0\\
40878.875	0\\
40898.5	0\\
40918.125	0\\
40937.75	0\\
40957.375	0\\
40977	0\\
40996.625	0\\
41016.25	0\\
41035.875	0\\
41055.5	0\\
41075.125	0\\
41094.75	0\\
41114.375	0\\
41134	0\\
41153.625	0\\
41173.25	0\\
41192.875	0\\
41212.5	0\\
41232.125	0\\
41251.75	0\\
41271.375	0\\
41291	0\\
41310.625	0\\
41330.25	0\\
41349.875	0\\
41369.5	0\\
41389.125	0\\
41408.75	0\\
41428.375	0\\
41448	0\\
41467.625	0\\
41487.25	0\\
41506.875	0\\
41526.5	0\\
41546.125	0\\
41565.75	0\\
41585.375	0\\
41605	0\\
41624.625	0\\
41644.25	0\\
41663.875	0\\
41683.5	0\\
41703.125	0\\
41722.75	0\\
41742.375	0\\
41762	0\\
41781.625	0\\
41801.25	9\\
41820.875	0\\
41840.5	0\\
41860.125	0\\
41879.75	0\\
41899.375	0\\
41919	0\\
41938.625	0\\
41958.25	0\\
41977.875	0\\
41997.5	0\\
42017.125	0\\
42036.75	0\\
42056.375	0\\
42076	0\\
42095.625	0\\
42115.25	0\\
42134.875	0\\
42154.5	0\\
42174.125	0\\
42193.75	0\\
42213.375	0\\
42233	0\\
42252.625	0\\
42272.25	0\\
42291.875	0\\
42311.5	0\\
42331.125	0\\
42350.75	0\\
42370.375	0\\
42390	0\\
42409.625	0\\
42429.25	0\\
42448.875	0\\
42468.5	0\\
42488.125	0\\
42507.75	0\\
42527.375	0\\
42547	0\\
42566.625	0\\
42586.25	0\\
42605.875	0\\
42625.5	0\\
42645.125	0\\
42664.75	0\\
42684.375	0\\
42704	0\\
42723.625	0\\
42743.25	0\\
42762.875	0\\
42782.5	0\\
42802.125	0\\
42821.75	0\\
42841.375	0\\
42861	0\\
42880.625	0\\
42900.25	0\\
42919.875	3\\
42939.5	0\\
42959.125	0\\
42978.75	0\\
42998.375	0\\
43018	0\\
43037.625	0\\
43057.25	0\\
43076.875	0\\
43096.5	0\\
43116.125	0\\
43135.75	0\\
43155.375	0\\
43175	0\\
43194.625	0\\
43214.25	0\\
43233.875	0\\
43253.5	0\\
43273.125	0\\
43292.75	0\\
43312.375	0\\
43332	0\\
43351.625	0\\
43371.25	0\\
43390.875	0\\
43410.5	0\\
43430.125	0\\
43449.75	0\\
43469.375	0\\
43489	0\\
43508.625	0\\
43528.25	0\\
43547.875	0\\
43567.5	0\\
43587.125	0\\
43606.75	0\\
43626.375	0\\
43646	0\\
43665.625	0\\
43685.25	0\\
43704.875	0\\
43724.5	0\\
43744.125	0\\
43763.75	0\\
43783.375	0\\
43803	0\\
43822.625	0\\
43842.25	0\\
43861.875	0\\
43881.5	0\\
43901.125	0\\
43920.75	0\\
43940.375	0\\
43960	0\\
43979.625	0\\
43999.25	0\\
44018.875	0\\
44038.5	0\\
44058.125	0\\
44077.75	0\\
44097.375	0\\
44117	0\\
44136.625	0\\
44156.25	0\\
44175.875	0\\
44195.5	0\\
44215.125	0\\
44234.75	0\\
44254.375	0\\
44274	0\\
44293.625	0\\
44313.25	0\\
44332.875	2\\
44352.5	0\\
44372.125	0\\
44391.75	0\\
44411.375	0\\
44431	0\\
44450.625	0\\
44470.25	0\\
44489.875	0\\
44509.5	0\\
44529.125	0\\
44548.75	0\\
44568.375	0\\
44588	0\\
44607.625	0\\
44627.25	0\\
44646.875	0\\
44666.5	0\\
44686.125	0\\
44705.75	0\\
44725.375	0\\
44745	0\\
44764.625	0\\
44784.25	0\\
44803.875	0\\
44823.5	0\\
44843.125	0\\
44862.75	0\\
44882.375	0\\
44902	0\\
44921.625	0\\
44941.25	0\\
44960.875	0\\
44980.5	0\\
45000.125	0\\
45019.75	0\\
45039.375	0\\
45059	0\\
45078.625	0\\
45098.25	0\\
45117.875	0\\
45137.5	0\\
45157.125	0\\
45176.75	0\\
45196.375	0\\
45216	0\\
45235.625	0\\
45255.25	0\\
45274.875	0\\
45294.5	0\\
45314.125	0\\
45333.75	0\\
45353.375	0\\
45373	0\\
45392.625	0\\
45412.25	0\\
45431.875	0\\
45451.5	0\\
45471.125	0\\
45490.75	0\\
45510.375	0\\
45530	0\\
45549.625	0\\
45569.25	0\\
45588.875	0\\
45608.5	0\\
45628.125	0\\
45647.75	0\\
45667.375	0\\
45687	0\\
45706.625	0\\
45726.25	0\\
45745.875	0\\
45765.5	0\\
45785.125	3\\
45804.75	0\\
45824.375	0\\
45844	0\\
45863.625	0\\
45883.25	0\\
45902.875	2\\
45922.5	0\\
45942.125	0\\
45961.75	0\\
45981.375	0\\
46001	0\\
46020.625	0\\
46040.25	0\\
46059.875	0\\
46079.5	0\\
46099.125	0\\
46118.75	0\\
46138.375	0\\
46158	0\\
46177.625	0\\
46197.25	0\\
46216.875	0\\
46236.5	0\\
46256.125	0\\
46275.75	0\\
46295.375	0\\
46315	0\\
46334.625	0\\
46354.25	0\\
46373.875	0\\
46393.5	0\\
46413.125	0\\
46432.75	0\\
46452.375	0\\
46472	0\\
46491.625	0\\
46511.25	0\\
46530.875	0\\
46550.5	0\\
46570.125	0\\
46589.75	0\\
46609.375	0\\
46629	0\\
46648.625	0\\
46668.25	0\\
46687.875	0\\
46707.5	0\\
46727.125	0\\
46746.75	0\\
46766.375	0\\
46786	0\\
46805.625	0\\
46825.25	0\\
46844.875	0\\
46864.5	0\\
46884.125	0\\
46903.75	0\\
46923.375	0\\
46943	0\\
46962.625	0\\
46982.25	0\\
47001.875	0\\
47021.5	0\\
47041.125	0\\
47060.75	0\\
47080.375	0\\
47100	0\\
47119.625	0\\
47139.25	0\\
47158.875	0\\
47178.5	0\\
47198.125	0\\
47217.75	0\\
47237.375	0\\
47257	0\\
47276.625	0\\
47296.25	0\\
47315.875	0\\
47335.5	0\\
47355.125	0\\
47374.75	0\\
47394.375	0\\
47414	0\\
47433.625	0\\
47453.25	0\\
47472.875	0\\
47492.5	0\\
47512.125	0\\
47531.75	0\\
47551.375	0\\
47571	0\\
47590.625	0\\
47610.25	0\\
47629.875	0\\
47649.5	0\\
47669.125	0\\
47688.75	0\\
47708.375	0\\
47728	0\\
47747.625	0\\
47767.25	0\\
47786.875	0\\
47806.5	0\\
47826.125	0\\
47845.75	0\\
47865.375	0\\
47885	0\\
47904.625	0\\
47924.25	0\\
47943.875	0\\
47963.5	0\\
47983.125	0\\
48002.75	0\\
48022.375	0\\
48042	0\\
48061.625	0\\
48081.25	0\\
48100.875	0\\
48120.5	0\\
48140.125	0\\
48159.75	0\\
48179.375	0\\
48199	0\\
48218.625	0\\
48238.25	0\\
48257.875	0\\
48277.5	0\\
48297.125	0\\
48316.75	0\\
48336.375	0\\
48356	0\\
48375.625	0\\
48395.25	0\\
48414.875	0\\
48434.5	0\\
48454.125	0\\
48473.75	0\\
48493.375	0\\
48513	0\\
48532.625	0\\
48552.25	0\\
48571.875	0\\
48591.5	0\\
48611.125	0\\
48630.75	0\\
48650.375	0\\
48670	0\\
48689.625	0\\
48709.25	0\\
48728.875	0\\
48748.5	0\\
48768.125	0\\
48787.75	0\\
48807.375	0\\
48827	0\\
48846.625	0\\
48866.25	0\\
48885.875	0\\
48905.5	0\\
48925.125	0\\
48944.75	0\\
48964.375	0\\
48984	0\\
49003.625	0\\
49023.25	0\\
49042.875	0\\
49062.5	0\\
49082.125	0\\
49101.75	0\\
49121.375	0\\
49141	0\\
49160.625	0\\
49180.25	0\\
49199.875	0\\
49219.5	0\\
49239.125	0\\
49258.75	0\\
49278.375	0\\
49298	0\\
49317.625	0\\
49337.25	0\\
49356.875	0\\
49376.5	0\\
49396.125	0\\
49415.75	0\\
49435.375	0\\
49455	0\\
49474.625	0\\
49494.25	0\\
49513.875	0\\
49533.5	0\\
49553.125	0\\
49572.75	0\\
49592.375	0\\
49612	0\\
49631.625	0\\
49651.25	0\\
49670.875	0\\
49690.5	0\\
49710.125	0\\
49729.75	0\\
49749.375	0\\
49769	0\\
49788.625	0\\
49808.25	0\\
49827.875	0\\
49847.5	0\\
49867.125	0\\
49886.75	0\\
49906.375	0\\
49926	0\\
49945.625	0\\
49965.25	0\\
49984.875	0\\
50004.5	0\\
50024.125	0\\
50043.75	0\\
50063.375	0\\
50083	0\\
50102.625	0\\
50122.25	0\\
50141.875	0\\
50161.5	0\\
50181.125	0\\
50200.75	0\\
50220.375	0\\
50240	0\\
50259.625	0\\
50279.25	0\\
50298.875	0\\
50318.5	0\\
50338.125	0\\
50357.75	0\\
50377.375	0\\
50397	0\\
50416.625	0\\
50436.25	0\\
50455.875	0\\
50475.5	0\\
50495.125	0\\
50514.75	0\\
50534.375	0\\
50554	0\\
50573.625	0\\
50593.25	0\\
50612.875	0\\
50632.5	0\\
50652.125	0\\
50671.75	0\\
50691.375	0\\
50711	0\\
50730.625	0\\
50750.25	0\\
50769.875	0\\
50789.5	0\\
50809.125	0\\
50828.75	0\\
50848.375	0\\
50868	0\\
50887.625	0\\
50907.25	0\\
50926.875	0\\
50946.5	0\\
50966.125	0\\
50985.75	0\\
51005.375	0\\
51025	0\\
51044.625	0\\
51064.25	0\\
51083.875	0\\
51103.5	0\\
51123.125	0\\
51142.75	0\\
51162.375	0\\
51182	0\\
51201.625	0\\
51221.25	0\\
51240.875	0\\
51260.5	0\\
51280.125	0\\
51299.75	0\\
51319.375	2\\
51339	3\\
51358.625	5\\
51378.25	0\\
51397.875	0\\
51417.5	0\\
51437.125	0\\
51456.75	0\\
51476.375	0\\
51496	0\\
51515.625	0\\
51535.25	0\\
51554.875	0\\
51574.5	0\\
51594.125	0\\
51613.75	0\\
51633.375	0\\
51653	0\\
51672.625	0\\
51692.25	0\\
51711.875	0\\
51731.5	0\\
51751.125	0\\
51770.75	0\\
51790.375	0\\
51810	0\\
51829.625	0\\
51849.25	0\\
51868.875	0\\
51888.5	0\\
51908.125	0\\
51927.75	0\\
51947.375	0\\
51967	0\\
51986.625	0\\
52006.25	0\\
52025.875	0\\
52045.5	0\\
52065.125	0\\
52084.75	0\\
52104.375	0\\
52124	0\\
52143.625	4\\
52163.25	0\\
52182.875	0\\
52202.5	0\\
52222.125	0\\
52241.75	0\\
52261.375	0\\
52281	0\\
52300.625	0\\
52320.25	0\\
52339.875	0\\
52359.5	0\\
52379.125	0\\
52398.75	0\\
52418.375	0\\
52438	0\\
52457.625	0\\
52477.25	0\\
52496.875	0\\
52516.5	0\\
52536.125	0\\
52555.75	0\\
52575.375	0\\
52595	0\\
52614.625	0\\
52634.25	0\\
52653.875	0\\
52673.5	0\\
52693.125	0\\
52712.75	0\\
52732.375	0\\
52752	0\\
52771.625	0\\
52791.25	0\\
52810.875	0\\
52830.5	0\\
52850.125	0\\
52869.75	0\\
52889.375	0\\
52909	0\\
52928.625	0\\
52948.25	0\\
52967.875	0\\
52987.5	0\\
53007.125	0\\
53026.75	0\\
53046.375	0\\
53066	0\\
53085.625	0\\
53105.25	0\\
53124.875	0\\
53144.5	0\\
53164.125	0\\
53183.75	0\\
53203.375	0\\
53223	0\\
53242.625	0\\
53262.25	0\\
53281.875	0\\
53301.5	0\\
53321.125	0\\
53340.75	0\\
53360.375	0\\
53380	0\\
53399.625	0\\
53419.25	0\\
53438.875	0\\
53458.5	0\\
53478.125	0\\
53497.75	0\\
53517.375	0\\
53537	0\\
53556.625	0\\
53576.25	0\\
53595.875	0\\
53615.5	0\\
53635.125	0\\
53654.75	0\\
53674.375	0\\
53694	7\\
53713.625	0\\
53733.25	0\\
53752.875	0\\
53772.5	0\\
53792.125	0\\
53811.75	0\\
53831.375	0\\
53851	0\\
53870.625	0\\
53890.25	0\\
53909.875	0\\
53929.5	0\\
53949.125	0\\
53968.75	0\\
53988.375	0\\
54008	0\\
54027.625	0\\
54047.25	0\\
54066.875	3\\
54086.5	0\\
54106.125	0\\
54125.75	0\\
54145.375	0\\
54165	0\\
54184.625	0\\
54204.25	0\\
54223.875	0\\
54243.5	0\\
54263.125	0\\
54282.75	0\\
54302.375	0\\
54322	0\\
54341.625	0\\
54361.25	0\\
54380.875	0\\
54400.5	0\\
54420.125	0\\
54439.75	0\\
54459.375	0\\
54479	0\\
54498.625	0\\
54518.25	1\\
54537.875	3\\
54557.5	0\\
54577.125	0\\
54596.75	0\\
54616.375	0\\
54636	0\\
54655.625	0\\
54675.25	0\\
54694.875	0\\
54714.5	0\\
54734.125	0\\
54753.75	0\\
54773.375	0\\
54793	0\\
54812.625	0\\
54832.25	0\\
54851.875	0\\
54871.5	0\\
54891.125	0\\
54910.75	0\\
54930.375	0\\
54950	0\\
54969.625	0\\
54989.25	0\\
55008.875	0\\
55028.5	0\\
55048.125	0\\
55067.75	0\\
55087.375	0\\
55107	0\\
55126.625	0\\
55146.25	0\\
55165.875	0\\
55185.5	0\\
55205.125	0\\
55224.75	0\\
55244.375	0\\
55264	0\\
55283.625	0\\
55303.25	0\\
55322.875	0\\
55342.5	0\\
55362.125	0\\
55381.75	0\\
55401.375	0\\
55421	0\\
55440.625	0\\
55460.25	0\\
55479.875	0\\
55499.5	0\\
55519.125	0\\
55538.75	0\\
55558.375	0\\
55578	0\\
55597.625	0\\
55617.25	0\\
55636.875	0\\
55656.5	0\\
55676.125	0\\
55695.75	0\\
55715.375	0\\
55735	8\\
55754.625	0\\
55774.25	0\\
55793.875	0\\
55813.5	0\\
55833.125	0\\
55852.75	0\\
55872.375	0\\
55892	0\\
55911.625	0\\
55931.25	0\\
55950.875	0\\
55970.5	0\\
55990.125	0\\
56009.75	0\\
56029.375	0\\
56049	0\\
56068.625	0\\
56088.25	0\\
56107.875	0\\
56127.5	0\\
56147.125	0\\
56166.75	0\\
56186.375	0\\
56206	0\\
56225.625	0\\
56245.25	0\\
56264.875	0\\
56284.5	0\\
56304.125	0\\
56323.75	0\\
56343.375	0\\
56363	0\\
56382.625	0\\
56402.25	0\\
56421.875	0\\
56441.5	0\\
56461.125	0\\
56480.75	0\\
56500.375	0\\
56520	0\\
56539.625	0\\
56559.25	0\\
56578.875	0\\
56598.5	0\\
56618.125	0\\
56637.75	0\\
56657.375	0\\
56677	0\\
56696.625	0\\
56716.25	0\\
56735.875	0\\
56755.5	0\\
56775.125	0\\
56794.75	0\\
56814.375	0\\
56834	0\\
56853.625	0\\
56873.25	0\\
56892.875	0\\
56912.5	0\\
56932.125	0\\
56951.75	0\\
56971.375	0\\
56991	0\\
57010.625	0\\
57030.25	0\\
57049.875	0\\
57069.5	0\\
57089.125	0\\
57108.75	0\\
57128.375	0\\
57148	0\\
57167.625	0\\
57187.25	0\\
57206.875	0\\
57226.5	0\\
57246.125	0\\
57265.75	0\\
57285.375	0\\
57305	0\\
57324.625	0\\
57344.25	0\\
57363.875	0\\
57383.5	0\\
57403.125	0\\
57422.75	0\\
57442.375	0\\
57462	0\\
57481.625	0\\
57501.25	0\\
57520.875	0\\
57540.5	0\\
57560.125	0\\
57579.75	0\\
57599.375	0\\
57619	0\\
57638.625	0\\
57658.25	0\\
57677.875	0\\
57697.5	0\\
57717.125	0\\
57736.75	0\\
57756.375	0\\
57776	0\\
57795.625	0\\
57815.25	0\\
57834.875	0\\
57854.5	0\\
57874.125	0\\
57893.75	0\\
57913.375	0\\
57933	0\\
57952.625	0\\
57972.25	0\\
57991.875	0\\
58011.5	0\\
58031.125	0\\
58050.75	0\\
58070.375	0\\
58090	0\\
58109.625	0\\
58129.25	0\\
58148.875	0\\
58168.5	0\\
58188.125	0\\
58207.75	0\\
58227.375	0\\
58247	0\\
58266.625	0\\
58286.25	0\\
58305.875	0\\
58325.5	0\\
58345.125	0\\
58364.75	0\\
58384.375	0\\
58404	0\\
58423.625	0\\
58443.25	0\\
58462.875	0\\
58482.5	0\\
58502.125	0\\
58521.75	0\\
58541.375	0\\
58561	0\\
58580.625	0\\
58600.25	0\\
58619.875	0\\
58639.5	0\\
58659.125	0\\
58678.75	0\\
58698.375	0\\
58718	0\\
58737.625	0\\
58757.25	0\\
58776.875	0\\
58796.5	0\\
58816.125	0\\
58835.75	0\\
58855.375	0\\
58875	0\\
58894.625	0\\
58914.25	0\\
58933.875	0\\
58953.5	0\\
58973.125	0\\
58992.75	0\\
59012.375	0\\
59032	0\\
59051.625	0\\
59071.25	0\\
59090.875	0\\
59110.5	0\\
59130.125	0\\
59149.75	0\\
59169.375	0\\
59189	0\\
59208.625	0\\
59228.25	0\\
59247.875	0\\
59267.5	0\\
59287.125	0\\
59306.75	0\\
59326.375	0\\
59346	0\\
59365.625	0\\
59385.25	0\\
59404.875	0\\
59424.5	0\\
59444.125	0\\
59463.75	0\\
59483.375	0\\
59503	0\\
59522.625	0\\
59542.25	0\\
59561.875	0\\
59581.5	0\\
59601.125	0\\
59620.75	0\\
59640.375	0\\
59660	0\\
59679.625	0\\
59699.25	0\\
59718.875	0\\
59738.5	0\\
59758.125	0\\
59777.75	7\\
59797.375	0\\
59817	0\\
59836.625	0\\
59856.25	0\\
59875.875	0\\
59895.5	0\\
59915.125	0\\
59934.75	0\\
59954.375	0\\
59974	0\\
59993.625	0\\
60013.25	0\\
60032.875	0\\
60052.5	0\\
60072.125	0\\
60091.75	0\\
60111.375	0\\
60131	0\\
60150.625	0\\
60170.25	0\\
60189.875	0\\
60209.5	0\\
60229.125	0\\
60248.75	0\\
60268.375	0\\
60288	0\\
60307.625	0\\
60327.25	0\\
60346.875	0\\
60366.5	0\\
60386.125	0\\
60405.75	0\\
60425.375	0\\
60445	4\\
60464.625	1\\
60484.25	0\\
60503.875	0\\
60523.5	0\\
60543.125	0\\
60562.75	0\\
60582.375	0\\
60602	0\\
60621.625	0\\
60641.25	0\\
60660.875	0\\
60680.5	0\\
60700.125	0\\
60719.75	0\\
60739.375	0\\
60759	0\\
60778.625	0\\
60798.25	0\\
60817.875	0\\
60837.5	0\\
60857.125	0\\
60876.75	0\\
60896.375	0\\
60916	0\\
60935.625	0\\
60955.25	0\\
60974.875	0\\
60994.5	0\\
61014.125	0\\
61033.75	0\\
61053.375	0\\
61073	7\\
61092.625	0\\
61112.25	0\\
61131.875	0\\
61151.5	0\\
61171.125	0\\
61190.75	0\\
61210.375	0\\
61230	0\\
61249.625	0\\
61269.25	0\\
61288.875	0\\
61308.5	0\\
61328.125	0\\
61347.75	0\\
61367.375	0\\
61387	0\\
61406.625	0\\
61426.25	0\\
61445.875	0\\
61465.5	0\\
61485.125	0\\
61504.75	0\\
61524.375	0\\
61544	0\\
61563.625	0\\
61583.25	0\\
61602.875	0\\
61622.5	0\\
61642.125	0\\
61661.75	0\\
61681.375	0\\
61701	0\\
61720.625	0\\
61740.25	0\\
61759.875	0\\
61779.5	0\\
61799.125	0\\
61818.75	0\\
61838.375	0\\
61858	0\\
61877.625	0\\
61897.25	0\\
61916.875	0\\
61936.5	0\\
61956.125	0\\
61975.75	0\\
61995.375	0\\
62015	0\\
62034.625	0\\
62054.25	0\\
62073.875	0\\
62093.5	0\\
62113.125	0\\
62132.75	0\\
62152.375	0\\
62172	0\\
62191.625	0\\
62211.25	0\\
62230.875	0\\
62250.5	0\\
62270.125	0\\
62289.75	0\\
62309.375	0\\
62329	0\\
62348.625	0\\
62368.25	0\\
62387.875	0\\
62407.5	0\\
62427.125	0\\
62446.75	0\\
62466.375	0\\
62486	0\\
62505.625	0\\
62525.25	0\\
62544.875	0\\
62564.5	0\\
62584.125	0\\
62603.75	0\\
62623.375	0\\
62643	0\\
62662.625	0\\
62682.25	0\\
62701.875	0\\
62721.5	0\\
62741.125	0\\
62760.75	0\\
62780.375	0\\
62800	0\\
62819.625	0\\
62839.25	0\\
62858.875	0\\
62878.5	0\\
62898.125	0\\
62917.75	0\\
62937.375	0\\
62957	0\\
62976.625	0\\
62996.25	0\\
63015.875	0\\
63035.5	0\\
63055.125	0\\
63074.75	0\\
63094.375	0\\
63114	0\\
63133.625	0\\
63153.25	0\\
63172.875	0\\
63192.5	0\\
63212.125	0\\
63231.75	0\\
63251.375	0\\
63271	0\\
63290.625	0\\
63310.25	3\\
63329.875	0\\
63349.5	0\\
63369.125	0\\
63388.75	0\\
63408.375	0\\
63428	0\\
63447.625	0\\
63467.25	0\\
63486.875	0\\
63506.5	0\\
63526.125	0\\
63545.75	0\\
63565.375	0\\
63585	0\\
63604.625	0\\
63624.25	0\\
63643.875	0\\
63663.5	0\\
63683.125	0\\
63702.75	0\\
63722.375	0\\
63742	0\\
63761.625	0\\
63781.25	0\\
63800.875	0\\
63820.5	0\\
63840.125	0\\
63859.75	0\\
63879.375	0\\
63899	0\\
63918.625	0\\
63938.25	0\\
63957.875	0\\
63977.5	0\\
63997.125	0\\
64016.75	0\\
64036.375	0\\
64056	0\\
64075.625	0\\
64095.25	0\\
64114.875	0\\
64134.5	0\\
64154.125	0\\
64173.75	0\\
64193.375	0\\
64213	0\\
64232.625	0\\
64252.25	0\\
64271.875	0\\
64291.5	0\\
64311.125	0\\
64330.75	0\\
64350.375	0\\
64370	0\\
64389.625	0\\
64409.25	0\\
64428.875	0\\
64448.5	0\\
64468.125	0\\
64487.75	0\\
64507.375	0\\
64527	0\\
64546.625	0\\
64566.25	0\\
64585.875	0\\
64605.5	0\\
64625.125	0\\
64644.75	0\\
64664.375	7\\
64684	0\\
64703.625	0\\
64723.25	5\\
64742.875	0\\
64762.5	0\\
64782.125	0\\
64801.75	0\\
64821.375	0\\
64841	0\\
64860.625	0\\
64880.25	0\\
64899.875	0\\
64919.5	0\\
64939.125	0\\
64958.75	0\\
64978.375	0\\
64998	0\\
65017.625	0\\
65037.25	0\\
65056.875	0\\
65076.5	0\\
65096.125	0\\
65115.75	0\\
65135.375	0\\
65155	0\\
65174.625	0\\
65194.25	0\\
65213.875	0\\
65233.5	0\\
65253.125	0\\
65272.75	0\\
65292.375	0\\
65312	0\\
65331.625	0\\
65351.25	0\\
65370.875	0\\
65390.5	0\\
65410.125	0\\
65429.75	0\\
65449.375	0\\
65469	0\\
65488.625	0\\
65508.25	0\\
65527.875	0\\
65547.5	0\\
65567.125	0\\
65586.75	0\\
65606.375	0\\
65626	0\\
65645.625	0\\
65665.25	0\\
65684.875	0\\
65704.5	0\\
65724.125	0\\
65743.75	0\\
65763.375	0\\
65783	0\\
65802.625	0\\
65822.25	0\\
65841.875	0\\
65861.5	0\\
65881.125	0\\
65900.75	0\\
65920.375	0\\
65940	0\\
65959.625	0\\
65979.25	0\\
65998.875	0\\
66018.5	0\\
66038.125	0\\
66057.75	0\\
66077.375	0\\
66097	0\\
66116.625	0\\
66136.25	0\\
66155.875	0\\
66175.5	0\\
66195.125	0\\
66214.75	0\\
66234.375	0\\
66254	0\\
66273.625	0\\
66293.25	0\\
66312.875	0\\
66332.5	0\\
66352.125	0\\
66371.75	0\\
66391.375	0\\
66411	0\\
66430.625	0\\
66450.25	0\\
66469.875	0\\
66489.5	0\\
66509.125	0\\
66528.75	0\\
66548.375	0\\
66568	0\\
66587.625	0\\
66607.25	0\\
66626.875	0\\
66646.5	0\\
66666.125	0\\
66685.75	0\\
66705.375	0\\
66725	0\\
66744.625	0\\
66764.25	0\\
66783.875	0\\
66803.5	0\\
66823.125	0\\
66842.75	0\\
66862.375	0\\
66882	0\\
66901.625	0\\
66921.25	0\\
66940.875	0\\
66960.5	0\\
66980.125	0\\
66999.75	0\\
67019.375	0\\
67039	0\\
67058.625	0\\
67078.25	0\\
67097.875	0\\
67117.5	0\\
67137.125	0\\
67156.75	0\\
67176.375	0\\
67196	0\\
67215.625	0\\
67235.25	0\\
67254.875	0\\
67274.5	0\\
67294.125	0\\
67313.75	0\\
67333.375	0\\
67353	0\\
67372.625	0\\
67392.25	0\\
67411.875	0\\
67431.5	0\\
67451.125	0\\
67470.75	0\\
67490.375	0\\
67510	0\\
67529.625	0\\
67549.25	0\\
67568.875	0\\
67588.5	0\\
67608.125	0\\
67627.75	0\\
67647.375	0\\
67667	0\\
67686.625	0\\
67706.25	0\\
67725.875	0\\
67745.5	0\\
67765.125	0\\
67784.75	0\\
67804.375	0\\
67824	0\\
67843.625	0\\
67863.25	0\\
67882.875	0\\
67902.5	0\\
67922.125	0\\
67941.75	0\\
67961.375	0\\
67981	0\\
68000.625	0\\
68020.25	0\\
68039.875	0\\
68059.5	0\\
68079.125	0\\
68098.75	0\\
68118.375	0\\
68138	0\\
68157.625	0\\
68177.25	0\\
68196.875	0\\
68216.5	0\\
68236.125	0\\
68255.75	0\\
68275.375	0\\
68295	0\\
68314.625	0\\
68334.25	0\\
68353.875	0\\
68373.5	0\\
68393.125	0\\
68412.75	0\\
68432.375	0\\
68452	0\\
68471.625	0\\
68491.25	0\\
68510.875	0\\
68530.5	0\\
68550.125	0\\
68569.75	0\\
68589.375	0\\
68609	0\\
68628.625	0\\
68648.25	0\\
68667.875	0\\
68687.5	0\\
68707.125	0\\
68726.75	0\\
68746.375	0\\
68766	0\\
68785.625	0\\
68805.25	0\\
68824.875	0\\
68844.5	0\\
68864.125	0\\
68883.75	0\\
68903.375	0\\
68923	0\\
68942.625	0\\
68962.25	0\\
68981.875	0\\
69001.5	0\\
69021.125	0\\
69040.75	0\\
69060.375	0\\
69080	0\\
69099.625	0\\
69119.25	0\\
69138.875	0\\
69158.5	0\\
69178.125	0\\
69197.75	0\\
69217.375	0\\
69237	0\\
69256.625	0\\
69276.25	0\\
69295.875	0\\
69315.5	0\\
69335.125	0\\
69354.75	0\\
69374.375	0\\
69394	0\\
69413.625	0\\
69433.25	0\\
69452.875	0\\
69472.5	0\\
69492.125	0\\
69511.75	0\\
69531.375	0\\
69551	0\\
69570.625	0\\
69590.25	0\\
69609.875	0\\
69629.5	0\\
69649.125	0\\
69668.75	0\\
69688.375	0\\
69708	0\\
69727.625	0\\
69747.25	0\\
69766.875	0\\
69786.5	0\\
69806.125	0\\
69825.75	0\\
69845.375	0\\
69865	0\\
69884.625	0\\
69904.25	0\\
69923.875	0\\
69943.5	0\\
69963.125	6\\
69982.75	0\\
70002.375	0\\
70022	0\\
70041.625	0\\
70061.25	0\\
70080.875	0\\
70100.5	0\\
70120.125	0\\
70139.75	0\\
70159.375	0\\
70179	0\\
70198.625	0\\
70218.25	0\\
70237.875	0\\
70257.5	0\\
70277.125	0\\
70296.75	0\\
70316.375	0\\
70336	0\\
70355.625	0\\
70375.25	0\\
70394.875	0\\
70414.5	0\\
70434.125	0\\
70453.75	0\\
70473.375	0\\
70493	0\\
70512.625	0\\
70532.25	0\\
70551.875	0\\
70571.5	0\\
70591.125	1\\
70610.75	0\\
70630.375	0\\
70650	0\\
70669.625	0\\
70689.25	0\\
70708.875	0\\
70728.5	0\\
70748.125	0\\
70767.75	0\\
70787.375	0\\
70807	0\\
70826.625	0\\
70846.25	0\\
70865.875	0\\
70885.5	0\\
70905.125	0\\
70924.75	0\\
70944.375	0\\
70964	0\\
70983.625	0\\
71003.25	0\\
71022.875	0\\
71042.5	0\\
71062.125	0\\
71081.75	0\\
71101.375	0\\
71121	0\\
71140.625	0\\
71160.25	0\\
71179.875	0\\
71199.5	0\\
71219.125	0\\
71238.75	0\\
71258.375	0\\
71278	0\\
71297.625	0\\
71317.25	0\\
71336.875	0\\
71356.5	0\\
71376.125	0\\
71395.75	0\\
71415.375	0\\
71435	0\\
71454.625	0\\
71474.25	0\\
71493.875	0\\
71513.5	0\\
71533.125	0\\
71552.75	0\\
71572.375	0\\
71592	0\\
71611.625	0\\
71631.25	0\\
71650.875	0\\
71670.5	0\\
71690.125	0\\
71709.75	0\\
71729.375	0\\
71749	1\\
71768.625	0\\
71788.25	0\\
71807.875	0\\
71827.5	0\\
71847.125	0\\
71866.75	0\\
71886.375	0\\
71906	0\\
71925.625	0\\
71945.25	0\\
71964.875	0\\
71984.5	0\\
72004.125	0\\
72023.75	0\\
72043.375	0\\
72063	0\\
72082.625	0\\
72102.25	0\\
72121.875	0\\
72141.5	0\\
72161.125	0\\
72180.75	0\\
72200.375	0\\
72220	0\\
72239.625	0\\
72259.25	4\\
72278.875	3\\
72298.5	0\\
72318.125	0\\
72337.75	0\\
72357.375	0\\
72377	0\\
72396.625	0\\
72416.25	0\\
72435.875	0\\
72455.5	0\\
72475.125	0\\
72494.75	0\\
72514.375	0\\
72534	0\\
72553.625	0\\
72573.25	0\\
72592.875	0\\
72612.5	0\\
72632.125	0\\
72651.75	0\\
72671.375	0\\
72691	0\\
72710.625	0\\
72730.25	0\\
72749.875	0\\
72769.5	0\\
72789.125	0\\
72808.75	0\\
72828.375	0\\
72848	0\\
72867.625	0\\
72887.25	0\\
72906.875	0\\
72926.5	0\\
72946.125	0\\
72965.75	0\\
72985.375	0\\
73005	0\\
73024.625	0\\
73044.25	0\\
73063.875	0\\
73083.5	0\\
73103.125	0\\
73122.75	0\\
73142.375	0\\
73162	0\\
73181.625	0\\
73201.25	0\\
73220.875	0\\
73240.5	0\\
73260.125	0\\
73279.75	0\\
73299.375	0\\
73319	0\\
73338.625	1\\
73358.25	0\\
73377.875	0\\
73397.5	0\\
73417.125	0\\
73436.75	0\\
73456.375	0\\
73476	0\\
73495.625	0\\
73515.25	0\\
73534.875	0\\
73554.5	0\\
73574.125	0\\
73593.75	0\\
73613.375	0\\
73633	1\\
73652.625	1\\
73672.25	0\\
73691.875	0\\
73711.5	0\\
73731.125	0\\
73750.75	0\\
73770.375	0\\
73790	0\\
73809.625	0\\
73829.25	0\\
73848.875	0\\
73868.5	0\\
73888.125	0\\
73907.75	0\\
73927.375	0\\
73947	0\\
73966.625	0\\
73986.25	0\\
74005.875	0\\
74025.5	0\\
74045.125	0\\
74064.75	0\\
74084.375	0\\
74104	0\\
74123.625	0\\
74143.25	0\\
74162.875	0\\
74182.5	0\\
74202.125	0\\
74221.75	0\\
74241.375	0\\
74261	0\\
74280.625	0\\
74300.25	0\\
74319.875	0\\
74339.5	0\\
74359.125	0\\
74378.75	0\\
74398.375	0\\
74418	0\\
74437.625	0\\
74457.25	0\\
74476.875	0\\
74496.5	0\\
74516.125	0\\
74535.75	0\\
74555.375	0\\
74575	0\\
74594.625	0\\
74614.25	0\\
74633.875	0\\
74653.5	0\\
74673.125	0\\
74692.75	0\\
74712.375	0\\
74732	0\\
74751.625	0\\
74771.25	0\\
74790.875	0\\
74810.5	0\\
74830.125	0\\
74849.75	0\\
74869.375	0\\
74889	0\\
74908.625	0\\
74928.25	0\\
74947.875	0\\
74967.5	0\\
74987.125	0\\
75006.75	0\\
75026.375	0\\
75046	0\\
75065.625	0\\
75085.25	0\\
75104.875	0\\
75124.5	5\\
75144.125	0\\
75163.75	0\\
75183.375	0\\
75203	0\\
75222.625	0\\
75242.25	0\\
75261.875	0\\
75281.5	0\\
75301.125	0\\
75320.75	0\\
75340.375	0\\
75360	0\\
75379.625	0\\
75399.25	0\\
75418.875	0\\
75438.5	0\\
75458.125	0\\
75477.75	0\\
75497.375	0\\
75517	0\\
75536.625	0\\
75556.25	0\\
75575.875	0\\
75595.5	0\\
75615.125	0\\
75634.75	0\\
75654.375	0\\
75674	0\\
75693.625	0\\
75713.25	0\\
75732.875	0\\
75752.5	0\\
75772.125	0\\
75791.75	0\\
75811.375	0\\
75831	0\\
75850.625	0\\
75870.25	0\\
75889.875	0\\
75909.5	0\\
75929.125	0\\
75948.75	0\\
75968.375	0\\
75988	0\\
76007.625	0\\
76027.25	0\\
76046.875	0\\
76066.5	0\\
76086.125	0\\
76105.75	0\\
76125.375	0\\
76145	0\\
76164.625	0\\
76184.25	0\\
76203.875	0\\
76223.5	0\\
76243.125	0\\
76262.75	0\\
76282.375	0\\
76302	0\\
76321.625	0\\
76341.25	0\\
76360.875	0\\
76380.5	0\\
76400.125	0\\
76419.75	0\\
76439.375	0\\
76459	0\\
76478.625	0\\
76498.25	0\\
76517.875	0\\
76537.5	0\\
76557.125	0\\
76576.75	0\\
76596.375	0\\
76616	0\\
76635.625	0\\
76655.25	0\\
76674.875	0\\
76694.5	0\\
76714.125	0\\
76733.75	0\\
76753.375	0\\
76773	0\\
76792.625	0\\
76812.25	0\\
76831.875	0\\
76851.5	0\\
76871.125	0\\
76890.75	0\\
76910.375	0\\
76930	0\\
76949.625	0\\
76969.25	0\\
76988.875	0\\
77008.5	0\\
77028.125	0\\
77047.75	0\\
77067.375	0\\
77087	0\\
77106.625	0\\
77126.25	0\\
77145.875	0\\
77165.5	0\\
77185.125	0\\
77204.75	0\\
77224.375	0\\
77244	0\\
77263.625	0\\
77283.25	0\\
77302.875	0\\
77322.5	0\\
77342.125	0\\
77361.75	0\\
77381.375	0\\
77401	0\\
77420.625	0\\
77440.25	0\\
77459.875	0\\
77479.5	0\\
77499.125	0\\
77518.75	2\\
77538.375	0\\
77558	0\\
77577.625	2\\
77597.25	0\\
77616.875	0\\
77636.5	0\\
77656.125	0\\
77675.75	0\\
77695.375	0\\
77715	0\\
77734.625	0\\
77754.25	0\\
77773.875	0\\
77793.5	0\\
77813.125	0\\
77832.75	0\\
77852.375	0\\
77872	0\\
77891.625	0\\
77911.25	0\\
77930.875	0\\
77950.5	0\\
77970.125	0\\
77989.75	0\\
78009.375	1\\
78029	3\\
78048.625	0\\
78068.25	0\\
78087.875	0\\
78107.5	0\\
78127.125	0\\
78146.75	0\\
78166.375	0\\
78186	0\\
78205.625	0\\
78225.25	0\\
78244.875	0\\
78264.5	0\\
78284.125	0\\
78303.75	0\\
78323.375	0\\
78343	0\\
78362.625	0\\
78382.25	0\\
78401.875	0\\
78421.5	0\\
78441.125	0\\
78460.75	0\\
78480.375	0\\
78500	0\\
};
\addlegendentry{$s= 10^4$}
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	2\\
9.8125	1\\
19.625	1\\
29.4375	1\\
39.25	0\\
49.0625	1\\
58.875	1\\
68.6875	1\\
78.5	0\\
88.3125	1\\
98.125	0\\
107.9375	0\\
117.75	0\\
127.5625	1\\
137.375	3\\
147.1875	0\\
157	1\\
166.8125	0\\
176.625	0\\
186.4375	0\\
196.25	0\\
206.0625	0\\
215.875	0\\
225.6875	0\\
235.5	0\\
245.3125	0\\
255.125	0\\
264.9375	0\\
274.75	0\\
284.5625	0\\
294.375	0\\
304.1875	0\\
314	0\\
323.8125	0\\
333.625	0\\
343.4375	1\\
353.25	1\\
363.0625	0\\
372.875	0\\
382.6875	0\\
392.5	0\\
402.3125	0\\
412.125	0\\
421.9375	0\\
431.75	1\\
441.5625	1\\
451.375	1\\
461.1875	1\\
471	1\\
480.8125	4\\
490.625	1\\
500.4375	0\\
510.25	2\\
520.0625	1\\
529.875	2\\
539.6875	1\\
549.5	0\\
559.3125	1\\
569.125	1\\
578.9375	1\\
588.75	1\\
598.5625	1\\
608.375	1\\
618.1875	1\\
628	0\\
637.8125	0\\
647.625	0\\
657.4375	0\\
667.25	1\\
677.0625	0\\
686.875	0\\
696.6875	0\\
706.5	0\\
716.3125	0\\
726.125	0\\
735.9375	0\\
745.75	0\\
755.5625	0\\
765.375	0\\
775.1875	0\\
785	0\\
794.8125	0\\
804.625	0\\
814.4375	0\\
824.25	0\\
834.0625	0\\
843.875	0\\
853.6875	0\\
863.5	0\\
873.3125	0\\
883.125	0\\
892.9375	0\\
902.75	0\\
912.5625	0\\
922.375	0\\
932.1875	0\\
942	0\\
951.8125	0\\
961.625	0\\
971.4375	0\\
981.25	0\\
991.0625	0\\
1000.875	0\\
1010.6875	0\\
1020.5	0\\
1030.3125	0\\
1040.125	0\\
1049.9375	0\\
1059.75	0\\
1069.5625	0\\
1079.375	0\\
1089.1875	0\\
1099	0\\
1108.8125	0\\
1118.625	0\\
1128.4375	0\\
1138.25	0\\
1148.0625	1\\
1157.875	4\\
1167.6875	0\\
1177.5	3\\
1187.3125	4\\
1197.125	0\\
1206.9375	10\\
1216.75	0\\
1226.5625	6\\
1236.375	0\\
1246.1875	0\\
1256	0\\
1265.8125	0\\
1275.625	0\\
1285.4375	1\\
1295.25	0\\
1305.0625	0\\
1314.875	3\\
1324.6875	0\\
1334.5	0\\
1344.3125	3\\
1354.125	1\\
1363.9375	3\\
1373.75	0\\
1383.5625	0\\
1393.375	0\\
1403.1875	3\\
1413	0\\
1422.8125	0\\
1432.625	0\\
1442.4375	0\\
1452.25	0\\
1462.0625	5\\
1471.875	0\\
1481.6875	0\\
1491.5	0\\
1501.3125	0\\
1511.125	0\\
1520.9375	0\\
1530.75	0\\
1540.5625	0\\
1550.375	0\\
1560.1875	0\\
1570	0\\
1579.8125	0\\
1589.625	0\\
1599.4375	0\\
1609.25	0\\
1619.0625	0\\
1628.875	0\\
1638.6875	0\\
1648.5	0\\
1658.3125	0\\
1668.125	0\\
1677.9375	0\\
1687.75	0\\
1697.5625	0\\
1707.375	0\\
1717.1875	0\\
1727	0\\
1736.8125	0\\
1746.625	0\\
1756.4375	0\\
1766.25	0\\
1776.0625	0\\
1785.875	0\\
1795.6875	0\\
1805.5	0\\
1815.3125	0\\
1825.125	0\\
1834.9375	0\\
1844.75	0\\
1854.5625	0\\
1864.375	0\\
1874.1875	0\\
1884	0\\
1893.8125	0\\
1903.625	0\\
1913.4375	0\\
1923.25	0\\
1933.0625	0\\
1942.875	0\\
1952.6875	0\\
1962.5	0\\
1972.3125	0\\
1982.125	0\\
1991.9375	0\\
2001.75	0\\
2011.5625	0\\
2021.375	0\\
2031.1875	0\\
2041	0\\
2050.8125	0\\
2060.625	0\\
2070.4375	0\\
2080.25	0\\
2090.0625	0\\
2099.875	0\\
2109.6875	0\\
2119.5	0\\
2129.3125	0\\
2139.125	0\\
2148.9375	0\\
2158.75	0\\
2168.5625	0\\
2178.375	0\\
2188.1875	0\\
2198	0\\
2207.8125	0\\
2217.625	0\\
2227.4375	0\\
2237.25	0\\
2247.0625	0\\
2256.875	0\\
2266.6875	0\\
2276.5	0\\
2286.3125	0\\
2296.125	0\\
2305.9375	0\\
2315.75	0\\
2325.5625	0\\
2335.375	0\\
2345.1875	0\\
2355	0\\
2364.8125	0\\
2374.625	0\\
2384.4375	0\\
2394.25	0\\
2404.0625	0\\
2413.875	0\\
2423.6875	0\\
2433.5	0\\
2443.3125	0\\
2453.125	0\\
2462.9375	0\\
2472.75	0\\
2482.5625	0\\
2492.375	0\\
2502.1875	0\\
2512	0\\
2521.8125	0\\
2531.625	0\\
2541.4375	0\\
2551.25	3\\
2561.0625	0\\
2570.875	0\\
2580.6875	0\\
2590.5	0\\
2600.3125	0\\
2610.125	0\\
2619.9375	0\\
2629.75	0\\
2639.5625	0\\
2649.375	0\\
2659.1875	0\\
2669	0\\
2678.8125	0\\
2688.625	2\\
2698.4375	0\\
2708.25	4\\
2718.0625	0\\
2727.875	0\\
2737.6875	0\\
2747.5	0\\
2757.3125	0\\
2767.125	0\\
2776.9375	0\\
2786.75	0\\
2796.5625	0\\
2806.375	0\\
2816.1875	0\\
2826	0\\
2835.8125	0\\
2845.625	0\\
2855.4375	0\\
2865.25	0\\
2875.0625	0\\
2884.875	0\\
2894.6875	0\\
2904.5	0\\
2914.3125	0\\
2924.125	0\\
2933.9375	0\\
2943.75	0\\
2953.5625	0\\
2963.375	0\\
2973.1875	0\\
2983	0\\
2992.8125	0\\
3002.625	0\\
3012.4375	0\\
3022.25	0\\
3032.0625	0\\
3041.875	0\\
3051.6875	0\\
3061.5	0\\
3071.3125	0\\
3081.125	0\\
3090.9375	0\\
3100.75	0\\
3110.5625	0\\
3120.375	0\\
3130.1875	0\\
3140	0\\
3149.8125	0\\
3159.625	0\\
3169.4375	0\\
3179.25	0\\
3189.0625	0\\
3198.875	0\\
3208.6875	0\\
3218.5	0\\
3228.3125	0\\
3238.125	0\\
3247.9375	0\\
3257.75	0\\
3267.5625	0\\
3277.375	0\\
3287.1875	0\\
3297	0\\
3306.8125	0\\
3316.625	0\\
3326.4375	0\\
3336.25	0\\
3346.0625	0\\
3355.875	0\\
3365.6875	0\\
3375.5	0\\
3385.3125	0\\
3395.125	0\\
3404.9375	0\\
3414.75	0\\
3424.5625	0\\
3434.375	0\\
3444.1875	0\\
3454	0\\
3463.8125	0\\
3473.625	0\\
3483.4375	0\\
3493.25	0\\
3503.0625	0\\
3512.875	0\\
3522.6875	0\\
3532.5	0\\
3542.3125	0\\
3552.125	0\\
3561.9375	0\\
3571.75	0\\
3581.5625	0\\
3591.375	0\\
3601.1875	0\\
3611	0\\
3620.8125	0\\
3630.625	0\\
3640.4375	0\\
3650.25	0\\
3660.0625	0\\
3669.875	0\\
3679.6875	0\\
3689.5	0\\
3699.3125	0\\
3709.125	0\\
3718.9375	0\\
3728.75	0\\
3738.5625	0\\
3748.375	0\\
3758.1875	0\\
3768	0\\
3777.8125	0\\
3787.625	0\\
3797.4375	0\\
3807.25	0\\
3817.0625	0\\
3826.875	0\\
3836.6875	0\\
3846.5	0\\
3856.3125	0\\
3866.125	0\\
3875.9375	0\\
3885.75	0\\
3895.5625	0\\
3905.375	0\\
3915.1875	0\\
3925	0\\
3934.8125	0\\
3944.625	0\\
3954.4375	0\\
3964.25	0\\
3974.0625	0\\
3983.875	0\\
3993.6875	0\\
4003.5	0\\
4013.3125	0\\
4023.125	0\\
4032.9375	0\\
4042.75	0\\
4052.5625	0\\
4062.375	0\\
4072.1875	0\\
4082	0\\
4091.8125	0\\
4101.625	0\\
4111.4375	0\\
4121.25	0\\
4131.0625	0\\
4140.875	0\\
4150.6875	0\\
4160.5	0\\
4170.3125	0\\
4180.125	0\\
4189.9375	0\\
4199.75	0\\
4209.5625	0\\
4219.375	0\\
4229.1875	0\\
4239	0\\
4248.8125	0\\
4258.625	0\\
4268.4375	0\\
4278.25	0\\
4288.0625	0\\
4297.875	0\\
4307.6875	0\\
4317.5	0\\
4327.3125	0\\
4337.125	0\\
4346.9375	0\\
4356.75	0\\
4366.5625	0\\
4376.375	0\\
4386.1875	0\\
4396	0\\
4405.8125	0\\
4415.625	0\\
4425.4375	0\\
4435.25	0\\
4445.0625	0\\
4454.875	0\\
4464.6875	0\\
4474.5	0\\
4484.3125	0\\
4494.125	0\\
4503.9375	0\\
4513.75	0\\
4523.5625	0\\
4533.375	0\\
4543.1875	0\\
4553	0\\
4562.8125	0\\
4572.625	0\\
4582.4375	0\\
4592.25	0\\
4602.0625	0\\
4611.875	0\\
4621.6875	0\\
4631.5	0\\
4641.3125	0\\
4651.125	0\\
4660.9375	0\\
4670.75	0\\
4680.5625	0\\
4690.375	0\\
4700.1875	0\\
4710	0\\
4719.8125	0\\
4729.625	0\\
4739.4375	0\\
4749.25	0\\
4759.0625	0\\
4768.875	0\\
4778.6875	0\\
4788.5	0\\
4798.3125	0\\
4808.125	0\\
4817.9375	0\\
4827.75	0\\
4837.5625	0\\
4847.375	0\\
4857.1875	0\\
4867	0\\
4876.8125	0\\
4886.625	0\\
4896.4375	0\\
4906.25	0\\
4916.0625	0\\
4925.875	0\\
4935.6875	0\\
4945.5	0\\
4955.3125	0\\
4965.125	0\\
4974.9375	0\\
4984.75	0\\
4994.5625	0\\
5004.375	0\\
5014.1875	0\\
5024	0\\
5033.8125	0\\
5043.625	0\\
5053.4375	0\\
5063.25	0\\
5073.0625	0\\
5082.875	0\\
5092.6875	0\\
5102.5	0\\
5112.3125	0\\
5122.125	0\\
5131.9375	0\\
5141.75	0\\
5151.5625	0\\
5161.375	0\\
5171.1875	0\\
5181	0\\
5190.8125	0\\
5200.625	0\\
5210.4375	0\\
5220.25	0\\
5230.0625	0\\
5239.875	0\\
5249.6875	0\\
5259.5	0\\
5269.3125	0\\
5279.125	0\\
5288.9375	0\\
5298.75	0\\
5308.5625	0\\
5318.375	0\\
5328.1875	0\\
5338	0\\
5347.8125	0\\
5357.625	0\\
5367.4375	0\\
5377.25	5\\
5387.0625	0\\
5396.875	1\\
5406.6875	0\\
5416.5	0\\
5426.3125	0\\
5436.125	0\\
5445.9375	0\\
5455.75	0\\
5465.5625	0\\
5475.375	0\\
5485.1875	0\\
5495	0\\
5504.8125	0\\
5514.625	2\\
5524.4375	0\\
5534.25	0\\
5544.0625	0\\
5553.875	0\\
5563.6875	0\\
5573.5	0\\
5583.3125	0\\
5593.125	0\\
5602.9375	0\\
5612.75	0\\
5622.5625	0\\
5632.375	0\\
5642.1875	0\\
5652	0\\
5661.8125	0\\
5671.625	0\\
5681.4375	0\\
5691.25	0\\
5701.0625	0\\
5710.875	0\\
5720.6875	0\\
5730.5	0\\
5740.3125	0\\
5750.125	0\\
5759.9375	0\\
5769.75	0\\
5779.5625	0\\
5789.375	0\\
5799.1875	0\\
5809	0\\
5818.8125	0\\
5828.625	0\\
5838.4375	0\\
5848.25	0\\
5858.0625	0\\
5867.875	0\\
5877.6875	0\\
5887.5	0\\
5897.3125	0\\
5907.125	0\\
5916.9375	0\\
5926.75	0\\
5936.5625	0\\
5946.375	0\\
5956.1875	0\\
5966	0\\
5975.8125	0\\
5985.625	0\\
5995.4375	0\\
6005.25	0\\
6015.0625	0\\
6024.875	0\\
6034.6875	0\\
6044.5	0\\
6054.3125	0\\
6064.125	0\\
6073.9375	0\\
6083.75	0\\
6093.5625	0\\
6103.375	0\\
6113.1875	0\\
6123	0\\
6132.8125	0\\
6142.625	0\\
6152.4375	0\\
6162.25	0\\
6172.0625	6\\
6181.875	0\\
6191.6875	9\\
6201.5	0\\
6211.3125	0\\
6221.125	6\\
6230.9375	0\\
6240.75	0\\
6250.5625	0\\
6260.375	0\\
6270.1875	0\\
6280	0\\
6289.8125	0\\
6299.625	0\\
6309.4375	0\\
6319.25	0\\
6329.0625	0\\
6338.875	0\\
6348.6875	0\\
6358.5	0\\
6368.3125	0\\
6378.125	0\\
6387.9375	0\\
6397.75	0\\
6407.5625	0\\
6417.375	0\\
6427.1875	0\\
6437	0\\
6446.8125	0\\
6456.625	0\\
6466.4375	0\\
6476.25	0\\
6486.0625	0\\
6495.875	0\\
6505.6875	0\\
6515.5	0\\
6525.3125	0\\
6535.125	0\\
6544.9375	0\\
6554.75	0\\
6564.5625	0\\
6574.375	0\\
6584.1875	0\\
6594	0\\
6603.8125	0\\
6613.625	0\\
6623.4375	0\\
6633.25	0\\
6643.0625	0\\
6652.875	0\\
6662.6875	0\\
6672.5	0\\
6682.3125	0\\
6692.125	0\\
6701.9375	0\\
6711.75	0\\
6721.5625	0\\
6731.375	0\\
6741.1875	0\\
6751	0\\
6760.8125	0\\
6770.625	0\\
6780.4375	0\\
6790.25	0\\
6800.0625	0\\
6809.875	0\\
6819.6875	0\\
6829.5	0\\
6839.3125	0\\
6849.125	0\\
6858.9375	0\\
6868.75	0\\
6878.5625	0\\
6888.375	0\\
6898.1875	0\\
6908	0\\
6917.8125	0\\
6927.625	0\\
6937.4375	0\\
6947.25	0\\
6957.0625	0\\
6966.875	0\\
6976.6875	0\\
6986.5	0\\
6996.3125	0\\
7006.125	0\\
7015.9375	0\\
7025.75	0\\
7035.5625	0\\
7045.375	0\\
7055.1875	0\\
7065	0\\
7074.8125	0\\
7084.625	0\\
7094.4375	0\\
7104.25	0\\
7114.0625	0\\
7123.875	0\\
7133.6875	0\\
7143.5	0\\
7153.3125	0\\
7163.125	0\\
7172.9375	0\\
7182.75	0\\
7192.5625	0\\
7202.375	0\\
7212.1875	0\\
7222	0\\
7231.8125	0\\
7241.625	0\\
7251.4375	0\\
7261.25	0\\
7271.0625	0\\
7280.875	0\\
7290.6875	0\\
7300.5	0\\
7310.3125	0\\
7320.125	0\\
7329.9375	0\\
7339.75	0\\
7349.5625	0\\
7359.375	0\\
7369.1875	0\\
7379	0\\
7388.8125	0\\
7398.625	0\\
7408.4375	0\\
7418.25	0\\
7428.0625	0\\
7437.875	0\\
7447.6875	0\\
7457.5	0\\
7467.3125	0\\
7477.125	0\\
7486.9375	0\\
7496.75	0\\
7506.5625	0\\
7516.375	0\\
7526.1875	0\\
7536	0\\
7545.8125	0\\
7555.625	0\\
7565.4375	0\\
7575.25	0\\
7585.0625	0\\
7594.875	0\\
7604.6875	0\\
7614.5	0\\
7624.3125	0\\
7634.125	0\\
7643.9375	0\\
7653.75	0\\
7663.5625	0\\
7673.375	0\\
7683.1875	0\\
7693	0\\
7702.8125	0\\
7712.625	0\\
7722.4375	0\\
7732.25	0\\
7742.0625	0\\
7751.875	0\\
7761.6875	0\\
7771.5	0\\
7781.3125	0\\
7791.125	0\\
7800.9375	0\\
7810.75	0\\
7820.5625	0\\
7830.375	0\\
7840.1875	0\\
7850	0\\
7859.8125	0\\
7869.625	0\\
7879.4375	0\\
7889.25	0\\
7899.0625	0\\
7908.875	0\\
7918.6875	0\\
7928.5	0\\
7938.3125	0\\
7948.125	0\\
7957.9375	0\\
7967.75	0\\
7977.5625	0\\
7987.375	0\\
7997.1875	0\\
8007	0\\
8016.8125	0\\
8026.625	0\\
8036.4375	0\\
8046.25	0\\
8056.0625	0\\
8065.875	0\\
8075.6875	0\\
8085.5	0\\
8095.3125	0\\
8105.125	0\\
8114.9375	0\\
8124.75	0\\
8134.5625	0\\
8144.375	0\\
8154.1875	0\\
8164	0\\
8173.8125	0\\
8183.625	0\\
8193.4375	0\\
8203.25	0\\
8213.0625	0\\
8222.875	0\\
8232.6875	0\\
8242.5	0\\
8252.3125	0\\
8262.125	0\\
8271.9375	0\\
8281.75	0\\
8291.5625	0\\
8301.375	0\\
8311.1875	0\\
8321	0\\
8330.8125	0\\
8340.625	0\\
8350.4375	0\\
8360.25	0\\
8370.0625	0\\
8379.875	0\\
8389.6875	0\\
8399.5	0\\
8409.3125	0\\
8419.125	0\\
8428.9375	0\\
8438.75	0\\
8448.5625	1\\
8458.375	5\\
8468.1875	0\\
8478	0\\
8487.8125	0\\
8497.625	0\\
8507.4375	0\\
8517.25	0\\
8527.0625	0\\
8536.875	0\\
8546.6875	0\\
8556.5	0\\
8566.3125	0\\
8576.125	0\\
8585.9375	0\\
8595.75	0\\
8605.5625	0\\
8615.375	0\\
8625.1875	0\\
8635	0\\
8644.8125	0\\
8654.625	0\\
8664.4375	0\\
8674.25	0\\
8684.0625	0\\
8693.875	0\\
8703.6875	0\\
8713.5	0\\
8723.3125	0\\
8733.125	0\\
8742.9375	0\\
8752.75	0\\
8762.5625	0\\
8772.375	0\\
8782.1875	0\\
8792	0\\
8801.8125	0\\
8811.625	0\\
8821.4375	0\\
8831.25	0\\
8841.0625	0\\
8850.875	0\\
8860.6875	0\\
8870.5	0\\
8880.3125	0\\
8890.125	0\\
8899.9375	0\\
8909.75	0\\
8919.5625	0\\
8929.375	0\\
8939.1875	0\\
8949	0\\
8958.8125	0\\
8968.625	0\\
8978.4375	0\\
8988.25	0\\
8998.0625	0\\
9007.875	0\\
9017.6875	0\\
9027.5	0\\
9037.3125	0\\
9047.125	0\\
9056.9375	0\\
9066.75	0\\
9076.5625	0\\
9086.375	0\\
9096.1875	0\\
9106	0\\
9115.8125	0\\
9125.625	0\\
9135.4375	0\\
9145.25	0\\
9155.0625	0\\
9164.875	0\\
9174.6875	0\\
9184.5	0\\
9194.3125	0\\
9204.125	0\\
9213.9375	0\\
9223.75	0\\
9233.5625	0\\
9243.375	0\\
9253.1875	0\\
9263	0\\
9272.8125	0\\
9282.625	0\\
9292.4375	0\\
9302.25	0\\
9312.0625	0\\
9321.875	0\\
9331.6875	0\\
9341.5	0\\
9351.3125	0\\
9361.125	0\\
9370.9375	0\\
9380.75	0\\
9390.5625	0\\
9400.375	0\\
9410.1875	0\\
9420	0\\
9429.8125	0\\
9439.625	0\\
9449.4375	0\\
9459.25	0\\
9469.0625	0\\
9478.875	0\\
9488.6875	0\\
9498.5	0\\
9508.3125	0\\
9518.125	0\\
9527.9375	0\\
9537.75	0\\
9547.5625	0\\
9557.375	1\\
9567.1875	0\\
9577	0\\
9586.8125	0\\
9596.625	0\\
9606.4375	0\\
9616.25	0\\
9626.0625	0\\
9635.875	0\\
9645.6875	0\\
9655.5	0\\
9665.3125	0\\
9675.125	0\\
9684.9375	0\\
9694.75	0\\
9704.5625	0\\
9714.375	0\\
9724.1875	0\\
9734	0\\
9743.8125	0\\
9753.625	0\\
9763.4375	0\\
9773.25	0\\
9783.0625	0\\
9792.875	0\\
9802.6875	0\\
9812.5	0\\
9822.3125	0\\
9832.125	0\\
9841.9375	0\\
9851.75	0\\
9861.5625	0\\
9871.375	0\\
9881.1875	0\\
9891	0\\
9900.8125	0\\
9910.625	0\\
9920.4375	0\\
9930.25	0\\
9940.0625	0\\
9949.875	0\\
9959.6875	0\\
9969.5	0\\
9979.3125	0\\
9989.125	0\\
9998.9375	0\\
10008.75	0\\
10018.5625	0\\
10028.375	0\\
10038.1875	0\\
10048	0\\
10057.8125	0\\
10067.625	0\\
10077.4375	0\\
10087.25	0\\
10097.0625	0\\
10106.875	0\\
10116.6875	0\\
10126.5	0\\
10136.3125	0\\
10146.125	0\\
10155.9375	0\\
10165.75	0\\
10175.5625	0\\
10185.375	0\\
10195.1875	0\\
10205	0\\
10214.8125	0\\
10224.625	0\\
10234.4375	0\\
10244.25	0\\
10254.0625	0\\
10263.875	0\\
10273.6875	0\\
10283.5	0\\
10293.3125	0\\
10303.125	0\\
10312.9375	0\\
10322.75	0\\
10332.5625	0\\
10342.375	0\\
10352.1875	0\\
10362	0\\
10371.8125	0\\
10381.625	0\\
10391.4375	0\\
10401.25	0\\
10411.0625	0\\
10420.875	0\\
10430.6875	0\\
10440.5	0\\
10450.3125	0\\
10460.125	0\\
10469.9375	0\\
10479.75	0\\
10489.5625	0\\
10499.375	0\\
10509.1875	0\\
10519	0\\
10528.8125	0\\
10538.625	0\\
10548.4375	0\\
10558.25	0\\
10568.0625	0\\
10577.875	0\\
10587.6875	0\\
10597.5	0\\
10607.3125	0\\
10617.125	0\\
10626.9375	0\\
10636.75	0\\
10646.5625	0\\
10656.375	0\\
10666.1875	0\\
10676	0\\
10685.8125	0\\
10695.625	0\\
10705.4375	0\\
10715.25	0\\
10725.0625	0\\
10734.875	0\\
10744.6875	0\\
10754.5	0\\
10764.3125	0\\
10774.125	0\\
10783.9375	0\\
10793.75	0\\
10803.5625	0\\
10813.375	0\\
10823.1875	0\\
10833	0\\
10842.8125	0\\
10852.625	0\\
10862.4375	0\\
10872.25	0\\
10882.0625	0\\
10891.875	0\\
10901.6875	0\\
10911.5	0\\
10921.3125	0\\
10931.125	0\\
10940.9375	0\\
10950.75	0\\
10960.5625	0\\
10970.375	0\\
10980.1875	0\\
10990	1\\
10999.8125	0\\
11009.625	0\\
11019.4375	0\\
11029.25	0\\
11039.0625	0\\
11048.875	0\\
11058.6875	0\\
11068.5	0\\
11078.3125	0\\
11088.125	0\\
11097.9375	0\\
11107.75	0\\
11117.5625	0\\
11127.375	0\\
11137.1875	0\\
11147	0\\
11156.8125	0\\
11166.625	0\\
11176.4375	0\\
11186.25	0\\
11196.0625	0\\
11205.875	0\\
11215.6875	0\\
11225.5	0\\
11235.3125	0\\
11245.125	0\\
11254.9375	0\\
11264.75	0\\
11274.5625	0\\
11284.375	0\\
11294.1875	0\\
11304	0\\
11313.8125	0\\
11323.625	0\\
11333.4375	0\\
11343.25	0\\
11353.0625	0\\
11362.875	0\\
11372.6875	0\\
11382.5	0\\
11392.3125	0\\
11402.125	0\\
11411.9375	0\\
11421.75	0\\
11431.5625	0\\
11441.375	0\\
11451.1875	0\\
11461	0\\
11470.8125	0\\
11480.625	0\\
11490.4375	0\\
11500.25	0\\
11510.0625	0\\
11519.875	0\\
11529.6875	0\\
11539.5	0\\
11549.3125	0\\
11559.125	0\\
11568.9375	0\\
11578.75	0\\
11588.5625	0\\
11598.375	0\\
11608.1875	0\\
11618	0\\
11627.8125	0\\
11637.625	0\\
11647.4375	0\\
11657.25	0\\
11667.0625	0\\
11676.875	0\\
11686.6875	0\\
11696.5	0\\
11706.3125	0\\
11716.125	0\\
11725.9375	0\\
11735.75	0\\
11745.5625	0\\
11755.375	0\\
11765.1875	0\\
11775	0\\
11784.8125	0\\
11794.625	0\\
11804.4375	0\\
11814.25	0\\
11824.0625	0\\
11833.875	0\\
11843.6875	0\\
11853.5	0\\
11863.3125	0\\
11873.125	0\\
11882.9375	0\\
11892.75	0\\
11902.5625	0\\
11912.375	0\\
11922.1875	0\\
11932	0\\
11941.8125	0\\
11951.625	0\\
11961.4375	0\\
11971.25	0\\
11981.0625	0\\
11990.875	0\\
12000.6875	0\\
12010.5	0\\
12020.3125	0\\
12030.125	0\\
12039.9375	0\\
12049.75	0\\
12059.5625	0\\
12069.375	0\\
12079.1875	0\\
12089	0\\
12098.8125	0\\
12108.625	0\\
12118.4375	0\\
12128.25	0\\
12138.0625	0\\
12147.875	0\\
12157.6875	0\\
12167.5	0\\
12177.3125	0\\
12187.125	0\\
12196.9375	0\\
12206.75	0\\
12216.5625	0\\
12226.375	0\\
12236.1875	0\\
12246	0\\
12255.8125	0\\
12265.625	0\\
12275.4375	0\\
12285.25	0\\
12295.0625	0\\
12304.875	0\\
12314.6875	0\\
12324.5	0\\
12334.3125	0\\
12344.125	0\\
12353.9375	0\\
12363.75	0\\
12373.5625	0\\
12383.375	0\\
12393.1875	0\\
12403	0\\
12412.8125	0\\
12422.625	0\\
12432.4375	0\\
12442.25	0\\
12452.0625	0\\
12461.875	0\\
12471.6875	0\\
12481.5	0\\
12491.3125	0\\
12501.125	0\\
12510.9375	0\\
12520.75	0\\
12530.5625	0\\
12540.375	0\\
12550.1875	0\\
12560	0\\
12569.8125	0\\
12579.625	0\\
12589.4375	0\\
12599.25	0\\
12609.0625	0\\
12618.875	0\\
12628.6875	0\\
12638.5	0\\
12648.3125	0\\
12658.125	0\\
12667.9375	0\\
12677.75	0\\
12687.5625	0\\
12697.375	0\\
12707.1875	0\\
12717	0\\
12726.8125	0\\
12736.625	0\\
12746.4375	0\\
12756.25	0\\
12766.0625	0\\
12775.875	0\\
12785.6875	0\\
12795.5	0\\
12805.3125	0\\
12815.125	0\\
12824.9375	0\\
12834.75	0\\
12844.5625	0\\
12854.375	0\\
12864.1875	0\\
12874	0\\
12883.8125	0\\
12893.625	0\\
12903.4375	0\\
12913.25	0\\
12923.0625	0\\
12932.875	0\\
12942.6875	0\\
12952.5	0\\
12962.3125	0\\
12972.125	0\\
12981.9375	0\\
12991.75	0\\
13001.5625	0\\
13011.375	3\\
13021.1875	0\\
13031	0\\
13040.8125	0\\
13050.625	0\\
13060.4375	0\\
13070.25	0\\
13080.0625	0\\
13089.875	0\\
13099.6875	0\\
13109.5	0\\
13119.3125	0\\
13129.125	0\\
13138.9375	0\\
13148.75	0\\
13158.5625	0\\
13168.375	0\\
13178.1875	0\\
13188	0\\
13197.8125	0\\
13207.625	0\\
13217.4375	0\\
13227.25	0\\
13237.0625	0\\
13246.875	0\\
13256.6875	0\\
13266.5	0\\
13276.3125	0\\
13286.125	0\\
13295.9375	0\\
13305.75	5\\
13315.5625	0\\
13325.375	0\\
13335.1875	0\\
13345	0\\
13354.8125	0\\
13364.625	0\\
13374.4375	0\\
13384.25	0\\
13394.0625	0\\
13403.875	0\\
13413.6875	0\\
13423.5	0\\
13433.3125	0\\
13443.125	2\\
13452.9375	0\\
13462.75	0\\
13472.5625	0\\
13482.375	0\\
13492.1875	0\\
13502	0\\
13511.8125	0\\
13521.625	0\\
13531.4375	0\\
13541.25	0\\
13551.0625	0\\
13560.875	0\\
13570.6875	0\\
13580.5	0\\
13590.3125	0\\
13600.125	0\\
13609.9375	0\\
13619.75	0\\
13629.5625	0\\
13639.375	0\\
13649.1875	0\\
13659	0\\
13668.8125	0\\
13678.625	0\\
13688.4375	0\\
13698.25	0\\
13708.0625	0\\
13717.875	0\\
13727.6875	0\\
13737.5	0\\
13747.3125	0\\
13757.125	0\\
13766.9375	0\\
13776.75	0\\
13786.5625	0\\
13796.375	0\\
13806.1875	0\\
13816	0\\
13825.8125	0\\
13835.625	0\\
13845.4375	0\\
13855.25	0\\
13865.0625	0\\
13874.875	0\\
13884.6875	0\\
13894.5	0\\
13904.3125	0\\
13914.125	0\\
13923.9375	0\\
13933.75	0\\
13943.5625	0\\
13953.375	0\\
13963.1875	0\\
13973	0\\
13982.8125	0\\
13992.625	0\\
14002.4375	0\\
14012.25	0\\
14022.0625	0\\
14031.875	0\\
14041.6875	0\\
14051.5	0\\
14061.3125	0\\
14071.125	0\\
14080.9375	0\\
14090.75	0\\
14100.5625	0\\
14110.375	0\\
14120.1875	0\\
14130	0\\
14139.8125	0\\
14149.625	0\\
14159.4375	0\\
14169.25	0\\
14179.0625	0\\
14188.875	0\\
14198.6875	0\\
14208.5	0\\
14218.3125	0\\
14228.125	0\\
14237.9375	0\\
14247.75	0\\
14257.5625	0\\
14267.375	0\\
14277.1875	0\\
14287	0\\
14296.8125	0\\
14306.625	0\\
14316.4375	0\\
14326.25	0\\
14336.0625	0\\
14345.875	0\\
14355.6875	0\\
14365.5	0\\
14375.3125	0\\
14385.125	0\\
14394.9375	0\\
14404.75	0\\
14414.5625	0\\
14424.375	0\\
14434.1875	0\\
14444	0\\
14453.8125	0\\
14463.625	0\\
14473.4375	0\\
14483.25	0\\
14493.0625	0\\
14502.875	0\\
14512.6875	0\\
14522.5	0\\
14532.3125	0\\
14542.125	0\\
14551.9375	0\\
14561.75	0\\
14571.5625	0\\
14581.375	0\\
14591.1875	0\\
14601	0\\
14610.8125	0\\
14620.625	0\\
14630.4375	0\\
14640.25	0\\
14650.0625	0\\
14659.875	0\\
14669.6875	0\\
14679.5	0\\
14689.3125	0\\
14699.125	0\\
14708.9375	0\\
14718.75	0\\
14728.5625	0\\
14738.375	0\\
14748.1875	0\\
14758	0\\
14767.8125	0\\
14777.625	0\\
14787.4375	0\\
14797.25	0\\
14807.0625	0\\
14816.875	0\\
14826.6875	0\\
14836.5	0\\
14846.3125	0\\
14856.125	0\\
14865.9375	0\\
14875.75	0\\
14885.5625	0\\
14895.375	0\\
14905.1875	0\\
14915	0\\
14924.8125	0\\
14934.625	0\\
14944.4375	0\\
14954.25	0\\
14964.0625	0\\
14973.875	0\\
14983.6875	0\\
14993.5	0\\
15003.3125	0\\
15013.125	0\\
15022.9375	0\\
15032.75	0\\
15042.5625	0\\
15052.375	0\\
15062.1875	0\\
15072	0\\
15081.8125	0\\
15091.625	0\\
15101.4375	0\\
15111.25	0\\
15121.0625	0\\
15130.875	0\\
15140.6875	0\\
15150.5	0\\
15160.3125	0\\
15170.125	0\\
15179.9375	0\\
15189.75	0\\
15199.5625	0\\
15209.375	0\\
15219.1875	0\\
15229	0\\
15238.8125	0\\
15248.625	0\\
15258.4375	0\\
15268.25	0\\
15278.0625	0\\
15287.875	0\\
15297.6875	0\\
15307.5	0\\
15317.3125	0\\
15327.125	0\\
15336.9375	0\\
15346.75	0\\
15356.5625	0\\
15366.375	4\\
15376.1875	0\\
15386	0\\
15395.8125	0\\
15405.625	0\\
15415.4375	0\\
15425.25	0\\
15435.0625	0\\
15444.875	0\\
15454.6875	0\\
15464.5	0\\
15474.3125	0\\
15484.125	0\\
15493.9375	0\\
15503.75	0\\
15513.5625	0\\
15523.375	0\\
15533.1875	0\\
15543	0\\
15552.8125	0\\
15562.625	0\\
15572.4375	0\\
15582.25	0\\
15592.0625	0\\
15601.875	0\\
15611.6875	0\\
15621.5	0\\
15631.3125	0\\
15641.125	0\\
15650.9375	0\\
15660.75	0\\
15670.5625	0\\
15680.375	0\\
15690.1875	0\\
15700	0\\
15709.8125	0\\
15719.625	0\\
15729.4375	0\\
15739.25	0\\
15749.0625	0\\
15758.875	0\\
15768.6875	0\\
15778.5	0\\
15788.3125	0\\
15798.125	0\\
15807.9375	0\\
15817.75	0\\
15827.5625	0\\
15837.375	0\\
15847.1875	0\\
15857	0\\
15866.8125	0\\
15876.625	0\\
15886.4375	0\\
15896.25	0\\
15906.0625	0\\
15915.875	0\\
15925.6875	0\\
15935.5	0\\
15945.3125	0\\
15955.125	0\\
15964.9375	0\\
15974.75	0\\
15984.5625	0\\
15994.375	0\\
16004.1875	0\\
16014	0\\
16023.8125	0\\
16033.625	0\\
16043.4375	0\\
16053.25	0\\
16063.0625	0\\
16072.875	0\\
16082.6875	0\\
16092.5	0\\
16102.3125	0\\
16112.125	0\\
16121.9375	0\\
16131.75	0\\
16141.5625	0\\
16151.375	0\\
16161.1875	0\\
16171	0\\
16180.8125	0\\
16190.625	0\\
16200.4375	0\\
16210.25	0\\
16220.0625	0\\
16229.875	0\\
16239.6875	0\\
16249.5	0\\
16259.3125	0\\
16269.125	0\\
16278.9375	0\\
16288.75	0\\
16298.5625	0\\
16308.375	0\\
16318.1875	0\\
16328	0\\
16337.8125	0\\
16347.625	0\\
16357.4375	0\\
16367.25	0\\
16377.0625	0\\
16386.875	0\\
16396.6875	0\\
16406.5	0\\
16416.3125	0\\
16426.125	0\\
16435.9375	0\\
16445.75	0\\
16455.5625	0\\
16465.375	0\\
16475.1875	0\\
16485	0\\
16494.8125	0\\
16504.625	0\\
16514.4375	0\\
16524.25	0\\
16534.0625	0\\
16543.875	0\\
16553.6875	0\\
16563.5	0\\
16573.3125	0\\
16583.125	0\\
16592.9375	0\\
16602.75	0\\
16612.5625	0\\
16622.375	0\\
16632.1875	0\\
16642	0\\
16651.8125	0\\
16661.625	0\\
16671.4375	0\\
16681.25	0\\
16691.0625	0\\
16700.875	0\\
16710.6875	0\\
16720.5	0\\
16730.3125	0\\
16740.125	0\\
16749.9375	0\\
16759.75	0\\
16769.5625	0\\
16779.375	0\\
16789.1875	0\\
16799	0\\
16808.8125	0\\
16818.625	0\\
16828.4375	0\\
16838.25	0\\
16848.0625	0\\
16857.875	0\\
16867.6875	0\\
16877.5	0\\
16887.3125	0\\
16897.125	0\\
16906.9375	0\\
16916.75	0\\
16926.5625	0\\
16936.375	0\\
16946.1875	0\\
16956	0\\
16965.8125	0\\
16975.625	0\\
16985.4375	0\\
16995.25	0\\
17005.0625	0\\
17014.875	0\\
17024.6875	0\\
17034.5	0\\
17044.3125	0\\
17054.125	0\\
17063.9375	0\\
17073.75	0\\
17083.5625	0\\
17093.375	0\\
17103.1875	0\\
17113	0\\
17122.8125	0\\
17132.625	0\\
17142.4375	0\\
17152.25	0\\
17162.0625	0\\
17171.875	0\\
17181.6875	0\\
17191.5	0\\
17201.3125	0\\
17211.125	0\\
17220.9375	0\\
17230.75	0\\
17240.5625	0\\
17250.375	0\\
17260.1875	0\\
17270	0\\
17279.8125	0\\
17289.625	0\\
17299.4375	0\\
17309.25	0\\
17319.0625	0\\
17328.875	0\\
17338.6875	0\\
17348.5	0\\
17358.3125	0\\
17368.125	0\\
17377.9375	0\\
17387.75	0\\
17397.5625	0\\
17407.375	0\\
17417.1875	0\\
17427	0\\
17436.8125	0\\
17446.625	0\\
17456.4375	0\\
17466.25	0\\
17476.0625	0\\
17485.875	0\\
17495.6875	0\\
17505.5	0\\
17515.3125	0\\
17525.125	0\\
17534.9375	0\\
17544.75	0\\
17554.5625	0\\
17564.375	0\\
17574.1875	0\\
17584	0\\
17593.8125	0\\
17603.625	0\\
17613.4375	0\\
17623.25	0\\
17633.0625	0\\
17642.875	0\\
17652.6875	0\\
17662.5	0\\
17672.3125	0\\
17682.125	0\\
17691.9375	0\\
17701.75	0\\
17711.5625	0\\
17721.375	0\\
17731.1875	0\\
17741	0\\
17750.8125	0\\
17760.625	0\\
17770.4375	0\\
17780.25	0\\
17790.0625	0\\
17799.875	0\\
17809.6875	0\\
17819.5	0\\
17829.3125	0\\
17839.125	0\\
17848.9375	0\\
17858.75	0\\
17868.5625	0\\
17878.375	0\\
17888.1875	0\\
17898	0\\
17907.8125	0\\
17917.625	0\\
17927.4375	0\\
17937.25	0\\
17947.0625	0\\
17956.875	0\\
17966.6875	0\\
17976.5	0\\
17986.3125	0\\
17996.125	0\\
18005.9375	0\\
18015.75	0\\
18025.5625	0\\
18035.375	0\\
18045.1875	0\\
18055	0\\
18064.8125	0\\
18074.625	0\\
18084.4375	0\\
18094.25	0\\
18104.0625	0\\
18113.875	0\\
18123.6875	0\\
18133.5	0\\
18143.3125	0\\
18153.125	0\\
18162.9375	0\\
18172.75	0\\
18182.5625	0\\
18192.375	0\\
18202.1875	0\\
18212	0\\
18221.8125	0\\
18231.625	0\\
18241.4375	0\\
18251.25	0\\
18261.0625	0\\
18270.875	0\\
18280.6875	0\\
18290.5	0\\
18300.3125	0\\
18310.125	0\\
18319.9375	0\\
18329.75	0\\
18339.5625	0\\
18349.375	0\\
18359.1875	0\\
18369	0\\
18378.8125	0\\
18388.625	0\\
18398.4375	0\\
18408.25	0\\
18418.0625	0\\
18427.875	0\\
18437.6875	0\\
18447.5	0\\
18457.3125	0\\
18467.125	0\\
18476.9375	0\\
18486.75	0\\
18496.5625	0\\
18506.375	0\\
18516.1875	0\\
18526	0\\
18535.8125	0\\
18545.625	0\\
18555.4375	0\\
18565.25	0\\
18575.0625	0\\
18584.875	0\\
18594.6875	0\\
18604.5	0\\
18614.3125	0\\
18624.125	0\\
18633.9375	5\\
18643.75	0\\
18653.5625	0\\
18663.375	0\\
18673.1875	0\\
18683	0\\
18692.8125	0\\
18702.625	0\\
18712.4375	0\\
18722.25	0\\
18732.0625	0\\
18741.875	0\\
18751.6875	2\\
18761.5	0\\
18771.3125	0\\
18781.125	0\\
18790.9375	0\\
18800.75	0\\
18810.5625	0\\
18820.375	0\\
18830.1875	2\\
18840	0\\
18849.8125	0\\
18859.625	0\\
18869.4375	0\\
18879.25	0\\
18889.0625	0\\
18898.875	0\\
18908.6875	0\\
18918.5	0\\
18928.3125	0\\
18938.125	0\\
18947.9375	0\\
18957.75	0\\
18967.5625	0\\
18977.375	0\\
18987.1875	0\\
18997	0\\
19006.8125	0\\
19016.625	0\\
19026.4375	0\\
19036.25	0\\
19046.0625	0\\
19055.875	0\\
19065.6875	0\\
19075.5	0\\
19085.3125	0\\
19095.125	0\\
19104.9375	0\\
19114.75	0\\
19124.5625	0\\
19134.375	0\\
19144.1875	0\\
19154	0\\
19163.8125	0\\
19173.625	0\\
19183.4375	0\\
19193.25	0\\
19203.0625	0\\
19212.875	0\\
19222.6875	0\\
19232.5	0\\
19242.3125	0\\
19252.125	0\\
19261.9375	0\\
19271.75	0\\
19281.5625	0\\
19291.375	0\\
19301.1875	0\\
19311	0\\
19320.8125	0\\
19330.625	0\\
19340.4375	0\\
19350.25	0\\
19360.0625	0\\
19369.875	0\\
19379.6875	0\\
19389.5	0\\
19399.3125	0\\
19409.125	0\\
19418.9375	0\\
19428.75	0\\
19438.5625	0\\
19448.375	0\\
19458.1875	0\\
19468	0\\
19477.8125	0\\
19487.625	0\\
19497.4375	0\\
19507.25	0\\
19517.0625	0\\
19526.875	0\\
19536.6875	0\\
19546.5	0\\
19556.3125	0\\
19566.125	0\\
19575.9375	0\\
19585.75	0\\
19595.5625	0\\
19605.375	0\\
19615.1875	0\\
19625	0\\
19634.8125	0\\
19644.625	0\\
19654.4375	0\\
19664.25	0\\
19674.0625	0\\
19683.875	0\\
19693.6875	0\\
19703.5	0\\
19713.3125	0\\
19723.125	0\\
19732.9375	0\\
19742.75	0\\
19752.5625	0\\
19762.375	0\\
19772.1875	0\\
19782	0\\
19791.8125	0\\
19801.625	0\\
19811.4375	0\\
19821.25	0\\
19831.0625	0\\
19840.875	0\\
19850.6875	0\\
19860.5	0\\
19870.3125	0\\
19880.125	0\\
19889.9375	0\\
19899.75	0\\
19909.5625	0\\
19919.375	0\\
19929.1875	0\\
19939	0\\
19948.8125	0\\
19958.625	0\\
19968.4375	0\\
19978.25	0\\
19988.0625	0\\
19997.875	0\\
20007.6875	0\\
20017.5	0\\
20027.3125	0\\
20037.125	0\\
20046.9375	0\\
20056.75	0\\
20066.5625	0\\
20076.375	0\\
20086.1875	0\\
20096	0\\
20105.8125	0\\
20115.625	0\\
20125.4375	0\\
20135.25	0\\
20145.0625	0\\
20154.875	0\\
20164.6875	0\\
20174.5	0\\
20184.3125	0\\
20194.125	0\\
20203.9375	0\\
20213.75	0\\
20223.5625	0\\
20233.375	0\\
20243.1875	0\\
20253	0\\
20262.8125	0\\
20272.625	0\\
20282.4375	0\\
20292.25	0\\
20302.0625	0\\
20311.875	0\\
20321.6875	0\\
20331.5	0\\
20341.3125	0\\
20351.125	0\\
20360.9375	0\\
20370.75	0\\
20380.5625	0\\
20390.375	0\\
20400.1875	0\\
20410	0\\
20419.8125	0\\
20429.625	0\\
20439.4375	0\\
20449.25	0\\
20459.0625	0\\
20468.875	0\\
20478.6875	0\\
20488.5	0\\
20498.3125	0\\
20508.125	0\\
20517.9375	0\\
20527.75	0\\
20537.5625	0\\
20547.375	0\\
20557.1875	0\\
20567	4\\
20576.8125	0\\
20586.625	0\\
20596.4375	0\\
20606.25	0\\
20616.0625	0\\
20625.875	0\\
20635.6875	0\\
20645.5	0\\
20655.3125	0\\
20665.125	0\\
20674.9375	0\\
20684.75	0\\
20694.5625	0\\
20704.375	0\\
20714.1875	0\\
20724	0\\
20733.8125	0\\
20743.625	0\\
20753.4375	0\\
20763.25	0\\
20773.0625	0\\
20782.875	0\\
20792.6875	0\\
20802.5	0\\
20812.3125	0\\
20822.125	0\\
20831.9375	0\\
20841.75	0\\
20851.5625	0\\
20861.375	0\\
20871.1875	0\\
20881	0\\
20890.8125	0\\
20900.625	0\\
20910.4375	0\\
20920.25	0\\
20930.0625	0\\
20939.875	0\\
20949.6875	0\\
20959.5	0\\
20969.3125	0\\
20979.125	0\\
20988.9375	0\\
20998.75	0\\
21008.5625	0\\
21018.375	0\\
21028.1875	0\\
21038	0\\
21047.8125	0\\
21057.625	0\\
21067.4375	0\\
21077.25	0\\
21087.0625	0\\
21096.875	0\\
21106.6875	0\\
21116.5	0\\
21126.3125	0\\
21136.125	0\\
21145.9375	0\\
21155.75	0\\
21165.5625	0\\
21175.375	0\\
21185.1875	0\\
21195	0\\
21204.8125	0\\
21214.625	0\\
21224.4375	0\\
21234.25	0\\
21244.0625	0\\
21253.875	0\\
21263.6875	0\\
21273.5	0\\
21283.3125	0\\
21293.125	0\\
21302.9375	0\\
21312.75	0\\
21322.5625	0\\
21332.375	0\\
21342.1875	0\\
21352	0\\
21361.8125	0\\
21371.625	9\\
21381.4375	0\\
21391.25	0\\
21401.0625	0\\
21410.875	0\\
21420.6875	0\\
21430.5	0\\
21440.3125	0\\
21450.125	0\\
21459.9375	0\\
21469.75	0\\
21479.5625	0\\
21489.375	0\\
21499.1875	0\\
21509	0\\
21518.8125	0\\
21528.625	0\\
21538.4375	0\\
21548.25	0\\
21558.0625	0\\
21567.875	0\\
21577.6875	0\\
21587.5	0\\
21597.3125	0\\
21607.125	0\\
21616.9375	0\\
21626.75	0\\
21636.5625	0\\
21646.375	2\\
21656.1875	0\\
21666	0\\
21675.8125	0\\
21685.625	0\\
21695.4375	0\\
21705.25	0\\
21715.0625	0\\
21724.875	0\\
21734.6875	0\\
21744.5	0\\
21754.3125	0\\
21764.125	0\\
21773.9375	0\\
21783.75	0\\
21793.5625	0\\
21803.375	0\\
21813.1875	0\\
21823	0\\
21832.8125	0\\
21842.625	0\\
21852.4375	0\\
21862.25	0\\
21872.0625	0\\
21881.875	0\\
21891.6875	0\\
21901.5	0\\
21911.3125	0\\
21921.125	0\\
21930.9375	0\\
21940.75	0\\
21950.5625	0\\
21960.375	0\\
21970.1875	0\\
21980	0\\
21989.8125	0\\
21999.625	0\\
22009.4375	0\\
22019.25	0\\
22029.0625	0\\
22038.875	0\\
22048.6875	0\\
22058.5	0\\
22068.3125	0\\
22078.125	0\\
22087.9375	0\\
22097.75	0\\
22107.5625	0\\
22117.375	0\\
22127.1875	0\\
22137	0\\
22146.8125	0\\
22156.625	0\\
22166.4375	0\\
22176.25	0\\
22186.0625	0\\
22195.875	0\\
22205.6875	0\\
22215.5	0\\
22225.3125	0\\
22235.125	0\\
22244.9375	0\\
22254.75	0\\
22264.5625	0\\
22274.375	0\\
22284.1875	0\\
22294	0\\
22303.8125	0\\
22313.625	0\\
22323.4375	0\\
22333.25	0\\
22343.0625	0\\
22352.875	0\\
22362.6875	0\\
22372.5	0\\
22382.3125	0\\
22392.125	0\\
22401.9375	0\\
22411.75	0\\
22421.5625	0\\
22431.375	0\\
22441.1875	0\\
22451	0\\
22460.8125	0\\
22470.625	0\\
22480.4375	0\\
22490.25	0\\
22500.0625	0\\
22509.875	0\\
22519.6875	0\\
22529.5	0\\
22539.3125	0\\
22549.125	0\\
22558.9375	0\\
22568.75	0\\
22578.5625	0\\
22588.375	0\\
22598.1875	0\\
22608	0\\
22617.8125	0\\
22627.625	0\\
22637.4375	0\\
22647.25	0\\
22657.0625	0\\
22666.875	0\\
22676.6875	0\\
22686.5	0\\
22696.3125	0\\
22706.125	0\\
22715.9375	0\\
22725.75	0\\
22735.5625	0\\
22745.375	0\\
22755.1875	0\\
22765	0\\
22774.8125	0\\
22784.625	0\\
22794.4375	0\\
22804.25	0\\
22814.0625	0\\
22823.875	0\\
22833.6875	0\\
22843.5	0\\
22853.3125	0\\
22863.125	0\\
22872.9375	0\\
22882.75	0\\
22892.5625	0\\
22902.375	0\\
22912.1875	0\\
22922	0\\
22931.8125	0\\
22941.625	0\\
22951.4375	0\\
22961.25	0\\
22971.0625	0\\
22980.875	0\\
22990.6875	0\\
23000.5	0\\
23010.3125	0\\
23020.125	0\\
23029.9375	0\\
23039.75	0\\
23049.5625	0\\
23059.375	0\\
23069.1875	0\\
23079	0\\
23088.8125	0\\
23098.625	0\\
23108.4375	0\\
23118.25	0\\
23128.0625	0\\
23137.875	4\\
23147.6875	0\\
23157.5	0\\
23167.3125	0\\
23177.125	0\\
23186.9375	0\\
23196.75	0\\
23206.5625	0\\
23216.375	0\\
23226.1875	0\\
23236	0\\
23245.8125	0\\
23255.625	0\\
23265.4375	0\\
23275.25	0\\
23285.0625	0\\
23294.875	0\\
23304.6875	0\\
23314.5	0\\
23324.3125	0\\
23334.125	0\\
23343.9375	0\\
23353.75	0\\
23363.5625	0\\
23373.375	0\\
23383.1875	0\\
23393	0\\
23402.8125	0\\
23412.625	0\\
23422.4375	0\\
23432.25	0\\
23442.0625	0\\
23451.875	0\\
23461.6875	0\\
23471.5	0\\
23481.3125	0\\
23491.125	0\\
23500.9375	0\\
23510.75	0\\
23520.5625	0\\
23530.375	0\\
23540.1875	0\\
23550	0\\
23559.8125	0\\
23569.625	0\\
23579.4375	0\\
23589.25	0\\
23599.0625	0\\
23608.875	0\\
23618.6875	0\\
23628.5	0\\
23638.3125	0\\
23648.125	0\\
23657.9375	0\\
23667.75	0\\
23677.5625	0\\
23687.375	0\\
23697.1875	0\\
23707	0\\
23716.8125	0\\
23726.625	0\\
23736.4375	0\\
23746.25	0\\
23756.0625	0\\
23765.875	0\\
23775.6875	0\\
23785.5	0\\
23795.3125	0\\
23805.125	0\\
23814.9375	0\\
23824.75	0\\
23834.5625	0\\
23844.375	0\\
23854.1875	0\\
23864	0\\
23873.8125	0\\
23883.625	0\\
23893.4375	0\\
23903.25	0\\
23913.0625	0\\
23922.875	0\\
23932.6875	0\\
23942.5	0\\
23952.3125	0\\
23962.125	0\\
23971.9375	0\\
23981.75	0\\
23991.5625	0\\
24001.375	0\\
24011.1875	0\\
24021	0\\
24030.8125	0\\
24040.625	0\\
24050.4375	0\\
24060.25	0\\
24070.0625	0\\
24079.875	0\\
24089.6875	0\\
24099.5	0\\
24109.3125	0\\
24119.125	0\\
24128.9375	0\\
24138.75	0\\
24148.5625	0\\
24158.375	0\\
24168.1875	0\\
24178	0\\
24187.8125	0\\
24197.625	0\\
24207.4375	0\\
24217.25	0\\
24227.0625	0\\
24236.875	0\\
24246.6875	0\\
24256.5	0\\
24266.3125	0\\
24276.125	0\\
24285.9375	0\\
24295.75	0\\
24305.5625	0\\
24315.375	0\\
24325.1875	0\\
24335	0\\
24344.8125	0\\
24354.625	0\\
24364.4375	0\\
24374.25	0\\
24384.0625	0\\
24393.875	0\\
24403.6875	0\\
24413.5	0\\
24423.3125	0\\
24433.125	0\\
24442.9375	0\\
24452.75	0\\
24462.5625	0\\
24472.375	0\\
24482.1875	0\\
24492	0\\
24501.8125	0\\
24511.625	0\\
24521.4375	0\\
24531.25	0\\
24541.0625	0\\
24550.875	0\\
24560.6875	0\\
24570.5	0\\
24580.3125	0\\
24590.125	0\\
24599.9375	0\\
24609.75	0\\
24619.5625	0\\
24629.375	0\\
24639.1875	0\\
24649	0\\
24658.8125	0\\
24668.625	0\\
24678.4375	4\\
24688.25	0\\
24698.0625	0\\
24707.875	0\\
24717.6875	0\\
24727.5	0\\
24737.3125	0\\
24747.125	0\\
24756.9375	0\\
24766.75	0\\
24776.5625	0\\
24786.375	0\\
24796.1875	0\\
24806	0\\
24815.8125	0\\
24825.625	0\\
24835.4375	0\\
24845.25	0\\
24855.0625	0\\
24864.875	0\\
24874.6875	0\\
24884.5	0\\
24894.3125	0\\
24904.125	0\\
24913.9375	0\\
24923.75	0\\
24933.5625	0\\
24943.375	0\\
24953.1875	0\\
24963	0\\
24972.8125	0\\
24982.625	0\\
24992.4375	0\\
25002.25	0\\
25012.0625	0\\
25021.875	0\\
25031.6875	0\\
25041.5	0\\
25051.3125	0\\
25061.125	0\\
25070.9375	0\\
25080.75	0\\
25090.5625	0\\
25100.375	0\\
25110.1875	0\\
25120	0\\
25129.8125	0\\
25139.625	0\\
25149.4375	0\\
25159.25	0\\
25169.0625	0\\
25178.875	0\\
25188.6875	0\\
25198.5	0\\
25208.3125	0\\
25218.125	0\\
25227.9375	0\\
25237.75	0\\
25247.5625	0\\
25257.375	0\\
25267.1875	0\\
25277	0\\
25286.8125	0\\
25296.625	0\\
25306.4375	0\\
25316.25	0\\
25326.0625	0\\
25335.875	0\\
25345.6875	0\\
25355.5	0\\
25365.3125	0\\
25375.125	0\\
25384.9375	0\\
25394.75	0\\
25404.5625	0\\
25414.375	0\\
25424.1875	0\\
25434	0\\
25443.8125	0\\
25453.625	0\\
25463.4375	0\\
25473.25	0\\
25483.0625	0\\
25492.875	3\\
25502.6875	0\\
25512.5	0\\
25522.3125	0\\
25532.125	0\\
25541.9375	0\\
25551.75	0\\
25561.5625	0\\
25571.375	0\\
25581.1875	0\\
25591	0\\
25600.8125	0\\
25610.625	0\\
25620.4375	0\\
25630.25	0\\
25640.0625	0\\
25649.875	0\\
25659.6875	0\\
25669.5	0\\
25679.3125	0\\
25689.125	0\\
25698.9375	0\\
25708.75	0\\
25718.5625	0\\
25728.375	0\\
25738.1875	0\\
25748	0\\
25757.8125	0\\
25767.625	0\\
25777.4375	0\\
25787.25	0\\
25797.0625	0\\
25806.875	0\\
25816.6875	0\\
25826.5	0\\
25836.3125	0\\
25846.125	0\\
25855.9375	0\\
25865.75	0\\
25875.5625	0\\
25885.375	0\\
25895.1875	0\\
25905	0\\
25914.8125	6\\
25924.625	0\\
25934.4375	0\\
25944.25	0\\
25954.0625	0\\
25963.875	0\\
25973.6875	0\\
25983.5	0\\
25993.3125	0\\
26003.125	0\\
26012.9375	0\\
26022.75	0\\
26032.5625	0\\
26042.375	0\\
26052.1875	0\\
26062	0\\
26071.8125	0\\
26081.625	0\\
26091.4375	0\\
26101.25	0\\
26111.0625	0\\
26120.875	0\\
26130.6875	0\\
26140.5	0\\
26150.3125	0\\
26160.125	0\\
26169.9375	0\\
26179.75	0\\
26189.5625	0\\
26199.375	0\\
26209.1875	0\\
26219	0\\
26228.8125	0\\
26238.625	0\\
26248.4375	0\\
26258.25	0\\
26268.0625	0\\
26277.875	0\\
26287.6875	0\\
26297.5	0\\
26307.3125	0\\
26317.125	0\\
26326.9375	0\\
26336.75	0\\
26346.5625	0\\
26356.375	0\\
26366.1875	0\\
26376	0\\
26385.8125	0\\
26395.625	0\\
26405.4375	0\\
26415.25	0\\
26425.0625	0\\
26434.875	4\\
26444.6875	0\\
26454.5	0\\
26464.3125	0\\
26474.125	0\\
26483.9375	0\\
26493.75	0\\
26503.5625	0\\
26513.375	0\\
26523.1875	3\\
26533	0\\
26542.8125	0\\
26552.625	0\\
26562.4375	0\\
26572.25	1\\
26582.0625	0\\
26591.875	0\\
26601.6875	0\\
26611.5	0\\
26621.3125	0\\
26631.125	0\\
26640.9375	0\\
26650.75	0\\
26660.5625	0\\
26670.375	0\\
26680.1875	0\\
26690	0\\
26699.8125	0\\
26709.625	0\\
26719.4375	0\\
26729.25	0\\
26739.0625	0\\
26748.875	0\\
26758.6875	0\\
26768.5	0\\
26778.3125	0\\
26788.125	0\\
26797.9375	0\\
26807.75	0\\
26817.5625	0\\
26827.375	0\\
26837.1875	0\\
26847	0\\
26856.8125	0\\
26866.625	0\\
26876.4375	0\\
26886.25	0\\
26896.0625	0\\
26905.875	0\\
26915.6875	0\\
26925.5	0\\
26935.3125	0\\
26945.125	0\\
26954.9375	0\\
26964.75	0\\
26974.5625	0\\
26984.375	0\\
26994.1875	0\\
27004	0\\
27013.8125	0\\
27023.625	0\\
27033.4375	0\\
27043.25	0\\
27053.0625	0\\
27062.875	0\\
27072.6875	0\\
27082.5	0\\
27092.3125	0\\
27102.125	0\\
27111.9375	0\\
27121.75	0\\
27131.5625	0\\
27141.375	0\\
27151.1875	0\\
27161	0\\
27170.8125	0\\
27180.625	0\\
27190.4375	0\\
27200.25	0\\
27210.0625	0\\
27219.875	0\\
27229.6875	0\\
27239.5	0\\
27249.3125	0\\
27259.125	0\\
27268.9375	0\\
27278.75	0\\
27288.5625	0\\
27298.375	0\\
27308.1875	0\\
27318	0\\
27327.8125	0\\
27337.625	0\\
27347.4375	0\\
27357.25	0\\
27367.0625	0\\
27376.875	0\\
27386.6875	0\\
27396.5	0\\
27406.3125	0\\
27416.125	0\\
27425.9375	0\\
27435.75	0\\
27445.5625	0\\
27455.375	0\\
27465.1875	0\\
27475	0\\
27484.8125	0\\
27494.625	0\\
27504.4375	0\\
27514.25	0\\
27524.0625	0\\
27533.875	0\\
27543.6875	0\\
27553.5	0\\
27563.3125	0\\
27573.125	0\\
27582.9375	0\\
27592.75	0\\
27602.5625	0\\
27612.375	0\\
27622.1875	0\\
27632	0\\
27641.8125	0\\
27651.625	0\\
27661.4375	0\\
27671.25	0\\
27681.0625	0\\
27690.875	0\\
27700.6875	0\\
27710.5	0\\
27720.3125	0\\
27730.125	0\\
27739.9375	0\\
27749.75	0\\
27759.5625	0\\
27769.375	0\\
27779.1875	0\\
27789	0\\
27798.8125	0\\
27808.625	0\\
27818.4375	0\\
27828.25	0\\
27838.0625	0\\
27847.875	0\\
27857.6875	0\\
27867.5	0\\
27877.3125	0\\
27887.125	0\\
27896.9375	0\\
27906.75	0\\
27916.5625	0\\
27926.375	0\\
27936.1875	0\\
27946	0\\
27955.8125	0\\
27965.625	0\\
27975.4375	0\\
27985.25	0\\
27995.0625	0\\
28004.875	0\\
28014.6875	0\\
28024.5	0\\
28034.3125	0\\
28044.125	0\\
28053.9375	0\\
28063.75	0\\
28073.5625	0\\
28083.375	0\\
28093.1875	0\\
28103	0\\
28112.8125	0\\
28122.625	0\\
28132.4375	0\\
28142.25	0\\
28152.0625	0\\
28161.875	0\\
28171.6875	0\\
28181.5	0\\
28191.3125	0\\
28201.125	0\\
28210.9375	0\\
28220.75	0\\
28230.5625	0\\
28240.375	0\\
28250.1875	0\\
28260	0\\
28269.8125	0\\
28279.625	0\\
28289.4375	0\\
28299.25	0\\
28309.0625	0\\
28318.875	0\\
28328.6875	0\\
28338.5	0\\
28348.3125	0\\
28358.125	0\\
28367.9375	0\\
28377.75	0\\
28387.5625	0\\
28397.375	0\\
28407.1875	0\\
28417	0\\
28426.8125	0\\
28436.625	0\\
28446.4375	0\\
28456.25	0\\
28466.0625	0\\
28475.875	0\\
28485.6875	0\\
28495.5	0\\
28505.3125	0\\
28515.125	0\\
28524.9375	0\\
28534.75	0\\
28544.5625	0\\
28554.375	0\\
28564.1875	0\\
28574	0\\
28583.8125	0\\
28593.625	0\\
28603.4375	0\\
28613.25	0\\
28623.0625	0\\
28632.875	0\\
28642.6875	6\\
28652.5	0\\
28662.3125	0\\
28672.125	0\\
28681.9375	0\\
28691.75	0\\
28701.5625	0\\
28711.375	0\\
28721.1875	0\\
28731	0\\
28740.8125	0\\
28750.625	0\\
28760.4375	0\\
28770.25	0\\
28780.0625	0\\
28789.875	0\\
28799.6875	0\\
28809.5	0\\
28819.3125	0\\
28829.125	0\\
28838.9375	0\\
28848.75	0\\
28858.5625	0\\
28868.375	0\\
28878.1875	0\\
28888	0\\
28897.8125	0\\
28907.625	0\\
28917.4375	0\\
28927.25	0\\
28937.0625	0\\
28946.875	0\\
28956.6875	0\\
28966.5	0\\
28976.3125	0\\
28986.125	0\\
28995.9375	0\\
29005.75	0\\
29015.5625	0\\
29025.375	0\\
29035.1875	0\\
29045	0\\
29054.8125	0\\
29064.625	0\\
29074.4375	0\\
29084.25	0\\
29094.0625	0\\
29103.875	0\\
29113.6875	0\\
29123.5	0\\
29133.3125	0\\
29143.125	0\\
29152.9375	0\\
29162.75	0\\
29172.5625	0\\
29182.375	0\\
29192.1875	0\\
29202	0\\
29211.8125	0\\
29221.625	0\\
29231.4375	0\\
29241.25	0\\
29251.0625	0\\
29260.875	0\\
29270.6875	0\\
29280.5	0\\
29290.3125	0\\
29300.125	0\\
29309.9375	0\\
29319.75	0\\
29329.5625	0\\
29339.375	0\\
29349.1875	0\\
29359	0\\
29368.8125	0\\
29378.625	0\\
29388.4375	0\\
29398.25	0\\
29408.0625	0\\
29417.875	0\\
29427.6875	0\\
29437.5	0\\
29447.3125	0\\
29457.125	0\\
29466.9375	0\\
29476.75	0\\
29486.5625	0\\
29496.375	0\\
29506.1875	0\\
29516	0\\
29525.8125	0\\
29535.625	0\\
29545.4375	0\\
29555.25	0\\
29565.0625	0\\
29574.875	0\\
29584.6875	0\\
29594.5	0\\
29604.3125	0\\
29614.125	0\\
29623.9375	0\\
29633.75	0\\
29643.5625	0\\
29653.375	0\\
29663.1875	0\\
29673	0\\
29682.8125	0\\
29692.625	0\\
29702.4375	0\\
29712.25	0\\
29722.0625	0\\
29731.875	0\\
29741.6875	0\\
29751.5	0\\
29761.3125	0\\
29771.125	0\\
29780.9375	0\\
29790.75	0\\
29800.5625	0\\
29810.375	0\\
29820.1875	0\\
29830	0\\
29839.8125	0\\
29849.625	0\\
29859.4375	0\\
29869.25	0\\
29879.0625	0\\
29888.875	0\\
29898.6875	0\\
29908.5	0\\
29918.3125	0\\
29928.125	0\\
29937.9375	0\\
29947.75	0\\
29957.5625	0\\
29967.375	0\\
29977.1875	0\\
29987	0\\
29996.8125	0\\
30006.625	0\\
30016.4375	0\\
30026.25	0\\
30036.0625	0\\
30045.875	0\\
30055.6875	0\\
30065.5	0\\
30075.3125	0\\
30085.125	0\\
30094.9375	0\\
30104.75	0\\
30114.5625	0\\
30124.375	0\\
30134.1875	0\\
30144	0\\
30153.8125	5\\
30163.625	0\\
30173.4375	0\\
30183.25	0\\
30193.0625	0\\
30202.875	0\\
30212.6875	0\\
30222.5	0\\
30232.3125	0\\
30242.125	0\\
30251.9375	0\\
30261.75	0\\
30271.5625	0\\
30281.375	0\\
30291.1875	0\\
30301	0\\
30310.8125	0\\
30320.625	0\\
30330.4375	0\\
30340.25	0\\
30350.0625	0\\
30359.875	0\\
30369.6875	0\\
30379.5	0\\
30389.3125	0\\
30399.125	0\\
30408.9375	0\\
30418.75	0\\
30428.5625	0\\
30438.375	0\\
30448.1875	0\\
30458	0\\
30467.8125	0\\
30477.625	0\\
30487.4375	0\\
30497.25	0\\
30507.0625	0\\
30516.875	0\\
30526.6875	0\\
30536.5	0\\
30546.3125	0\\
30556.125	0\\
30565.9375	0\\
30575.75	0\\
30585.5625	0\\
30595.375	0\\
30605.1875	0\\
30615	0\\
30624.8125	0\\
30634.625	0\\
30644.4375	0\\
30654.25	0\\
30664.0625	0\\
30673.875	0\\
30683.6875	0\\
30693.5	0\\
30703.3125	0\\
30713.125	0\\
30722.9375	0\\
30732.75	0\\
30742.5625	0\\
30752.375	0\\
30762.1875	0\\
30772	0\\
30781.8125	0\\
30791.625	0\\
30801.4375	0\\
30811.25	0\\
30821.0625	0\\
30830.875	0\\
30840.6875	0\\
30850.5	0\\
30860.3125	0\\
30870.125	0\\
30879.9375	0\\
30889.75	0\\
30899.5625	0\\
30909.375	0\\
30919.1875	0\\
30929	0\\
30938.8125	0\\
30948.625	0\\
30958.4375	0\\
30968.25	0\\
30978.0625	0\\
30987.875	0\\
30997.6875	0\\
31007.5	0\\
31017.3125	0\\
31027.125	0\\
31036.9375	0\\
31046.75	0\\
31056.5625	0\\
31066.375	0\\
31076.1875	0\\
31086	0\\
31095.8125	0\\
31105.625	0\\
31115.4375	0\\
31125.25	0\\
31135.0625	0\\
31144.875	0\\
31154.6875	0\\
31164.5	0\\
31174.3125	0\\
31184.125	0\\
31193.9375	0\\
31203.75	0\\
31213.5625	0\\
31223.375	0\\
31233.1875	0\\
31243	0\\
31252.8125	0\\
31262.625	0\\
31272.4375	0\\
31282.25	0\\
31292.0625	0\\
31301.875	0\\
31311.6875	0\\
31321.5	0\\
31331.3125	0\\
31341.125	0\\
31350.9375	0\\
31360.75	0\\
31370.5625	0\\
31380.375	0\\
31390.1875	0\\
31400	0\\
31409.8125	0\\
31419.625	0\\
31429.4375	0\\
31439.25	0\\
31449.0625	0\\
31458.875	0\\
31468.6875	0\\
31478.5	0\\
31488.3125	0\\
31498.125	0\\
31507.9375	0\\
31517.75	0\\
31527.5625	0\\
31537.375	0\\
31547.1875	0\\
31557	0\\
31566.8125	0\\
31576.625	0\\
31586.4375	0\\
31596.25	0\\
31606.0625	0\\
31615.875	0\\
31625.6875	0\\
31635.5	0\\
31645.3125	0\\
31655.125	0\\
31664.9375	0\\
31674.75	0\\
31684.5625	0\\
31694.375	0\\
31704.1875	0\\
31714	0\\
31723.8125	0\\
31733.625	0\\
31743.4375	0\\
31753.25	0\\
31763.0625	0\\
31772.875	0\\
31782.6875	0\\
31792.5	0\\
31802.3125	0\\
31812.125	0\\
31821.9375	0\\
31831.75	0\\
31841.5625	0\\
31851.375	0\\
31861.1875	0\\
31871	0\\
31880.8125	0\\
31890.625	0\\
31900.4375	0\\
31910.25	0\\
31920.0625	0\\
31929.875	0\\
31939.6875	0\\
31949.5	0\\
31959.3125	0\\
31969.125	0\\
31978.9375	0\\
31988.75	0\\
31998.5625	0\\
32008.375	0\\
32018.1875	0\\
32028	0\\
32037.8125	0\\
32047.625	0\\
32057.4375	0\\
32067.25	0\\
32077.0625	0\\
32086.875	0\\
32096.6875	0\\
32106.5	0\\
32116.3125	0\\
32126.125	0\\
32135.9375	0\\
32145.75	0\\
32155.5625	0\\
32165.375	0\\
32175.1875	0\\
32185	0\\
32194.8125	0\\
32204.625	0\\
32214.4375	0\\
32224.25	0\\
32234.0625	0\\
32243.875	0\\
32253.6875	0\\
32263.5	0\\
32273.3125	0\\
32283.125	0\\
32292.9375	0\\
32302.75	0\\
32312.5625	0\\
32322.375	0\\
32332.1875	0\\
32342	0\\
32351.8125	0\\
32361.625	0\\
32371.4375	0\\
32381.25	0\\
32391.0625	0\\
32400.875	0\\
32410.6875	0\\
32420.5	0\\
32430.3125	0\\
32440.125	0\\
32449.9375	0\\
32459.75	0\\
32469.5625	0\\
32479.375	0\\
32489.1875	0\\
32499	0\\
32508.8125	0\\
32518.625	0\\
32528.4375	0\\
32538.25	0\\
32548.0625	0\\
32557.875	0\\
32567.6875	0\\
32577.5	0\\
32587.3125	0\\
32597.125	0\\
32606.9375	0\\
32616.75	0\\
32626.5625	0\\
32636.375	0\\
32646.1875	0\\
32656	10\\
32665.8125	0\\
32675.625	0\\
32685.4375	0\\
32695.25	0\\
32705.0625	0\\
32714.875	0\\
32724.6875	0\\
32734.5	0\\
32744.3125	0\\
32754.125	0\\
32763.9375	0\\
32773.75	0\\
32783.5625	0\\
32793.375	0\\
32803.1875	0\\
32813	0\\
32822.8125	0\\
32832.625	0\\
32842.4375	0\\
32852.25	0\\
32862.0625	0\\
32871.875	0\\
32881.6875	0\\
32891.5	0\\
32901.3125	0\\
32911.125	0\\
32920.9375	0\\
32930.75	0\\
32940.5625	0\\
32950.375	0\\
32960.1875	0\\
32970	0\\
32979.8125	0\\
32989.625	0\\
32999.4375	0\\
33009.25	0\\
33019.0625	0\\
33028.875	0\\
33038.6875	0\\
33048.5	0\\
33058.3125	0\\
33068.125	0\\
33077.9375	0\\
33087.75	0\\
33097.5625	0\\
33107.375	0\\
33117.1875	0\\
33127	0\\
33136.8125	0\\
33146.625	0\\
33156.4375	0\\
33166.25	0\\
33176.0625	0\\
33185.875	0\\
33195.6875	0\\
33205.5	0\\
33215.3125	0\\
33225.125	0\\
33234.9375	0\\
33244.75	0\\
33254.5625	0\\
33264.375	0\\
33274.1875	0\\
33284	0\\
33293.8125	0\\
33303.625	0\\
33313.4375	0\\
33323.25	0\\
33333.0625	0\\
33342.875	0\\
33352.6875	0\\
33362.5	0\\
33372.3125	0\\
33382.125	0\\
33391.9375	0\\
33401.75	0\\
33411.5625	0\\
33421.375	0\\
33431.1875	0\\
33441	0\\
33450.8125	0\\
33460.625	0\\
33470.4375	0\\
33480.25	0\\
33490.0625	0\\
33499.875	0\\
33509.6875	0\\
33519.5	0\\
33529.3125	0\\
33539.125	0\\
33548.9375	0\\
33558.75	0\\
33568.5625	0\\
33578.375	0\\
33588.1875	0\\
33598	0\\
33607.8125	3\\
33617.625	0\\
33627.4375	0\\
33637.25	0\\
33647.0625	0\\
33656.875	0\\
33666.6875	0\\
33676.5	0\\
33686.3125	0\\
33696.125	0\\
33705.9375	0\\
33715.75	0\\
33725.5625	0\\
33735.375	0\\
33745.1875	0\\
33755	0\\
33764.8125	0\\
33774.625	0\\
33784.4375	0\\
33794.25	0\\
33804.0625	0\\
33813.875	0\\
33823.6875	0\\
33833.5	0\\
33843.3125	0\\
33853.125	0\\
33862.9375	0\\
33872.75	0\\
33882.5625	0\\
33892.375	0\\
33902.1875	0\\
33912	0\\
33921.8125	0\\
33931.625	0\\
33941.4375	0\\
33951.25	0\\
33961.0625	0\\
33970.875	0\\
33980.6875	0\\
33990.5	4\\
34000.3125	0\\
34010.125	0\\
34019.9375	0\\
34029.75	0\\
34039.5625	0\\
34049.375	0\\
34059.1875	0\\
34069	0\\
34078.8125	0\\
34088.625	0\\
34098.4375	0\\
34108.25	0\\
34118.0625	0\\
34127.875	0\\
34137.6875	0\\
34147.5	0\\
34157.3125	0\\
34167.125	0\\
34176.9375	0\\
34186.75	0\\
34196.5625	0\\
34206.375	0\\
34216.1875	0\\
34226	0\\
34235.8125	0\\
34245.625	0\\
34255.4375	0\\
34265.25	0\\
34275.0625	0\\
34284.875	0\\
34294.6875	0\\
34304.5	0\\
34314.3125	0\\
34324.125	3\\
34333.9375	0\\
34343.75	0\\
34353.5625	0\\
34363.375	0\\
34373.1875	0\\
34383	0\\
34392.8125	0\\
34402.625	0\\
34412.4375	0\\
34422.25	0\\
34432.0625	0\\
34441.875	0\\
34451.6875	0\\
34461.5	0\\
34471.3125	0\\
34481.125	0\\
34490.9375	0\\
34500.75	0\\
34510.5625	0\\
34520.375	0\\
34530.1875	0\\
34540	1\\
34549.8125	0\\
34559.625	4\\
34569.4375	0\\
34579.25	0\\
34589.0625	0\\
34598.875	0\\
34608.6875	6\\
34618.5	0\\
34628.3125	0\\
34638.125	0\\
34647.9375	0\\
34657.75	0\\
34667.5625	0\\
34677.375	0\\
34687.1875	0\\
34697	0\\
34706.8125	0\\
34716.625	0\\
34726.4375	0\\
34736.25	0\\
34746.0625	0\\
34755.875	0\\
34765.6875	0\\
34775.5	0\\
34785.3125	0\\
34795.125	0\\
34804.9375	0\\
34814.75	0\\
34824.5625	0\\
34834.375	0\\
34844.1875	0\\
34854	0\\
34863.8125	0\\
34873.625	0\\
34883.4375	0\\
34893.25	0\\
34903.0625	0\\
34912.875	0\\
34922.6875	0\\
34932.5	0\\
34942.3125	0\\
34952.125	0\\
34961.9375	0\\
34971.75	0\\
34981.5625	0\\
34991.375	0\\
35001.1875	0\\
35011	0\\
35020.8125	0\\
35030.625	0\\
35040.4375	0\\
35050.25	0\\
35060.0625	0\\
35069.875	0\\
35079.6875	0\\
35089.5	0\\
35099.3125	0\\
35109.125	0\\
35118.9375	0\\
35128.75	0\\
35138.5625	0\\
35148.375	0\\
35158.1875	0\\
35168	0\\
35177.8125	0\\
35187.625	0\\
35197.4375	0\\
35207.25	0\\
35217.0625	0\\
35226.875	0\\
35236.6875	0\\
35246.5	0\\
35256.3125	0\\
35266.125	0\\
35275.9375	0\\
35285.75	0\\
35295.5625	0\\
35305.375	0\\
35315.1875	0\\
35325	0\\
35334.8125	0\\
35344.625	3\\
35354.4375	0\\
35364.25	0\\
35374.0625	0\\
35383.875	0\\
35393.6875	0\\
35403.5	0\\
35413.3125	0\\
35423.125	0\\
35432.9375	0\\
35442.75	0\\
35452.5625	0\\
35462.375	0\\
35472.1875	0\\
35482	0\\
35491.8125	0\\
35501.625	0\\
35511.4375	0\\
35521.25	0\\
35531.0625	0\\
35540.875	0\\
35550.6875	0\\
35560.5	0\\
35570.3125	0\\
35580.125	0\\
35589.9375	0\\
35599.75	0\\
35609.5625	0\\
35619.375	0\\
35629.1875	0\\
35639	0\\
35648.8125	0\\
35658.625	0\\
35668.4375	0\\
35678.25	0\\
35688.0625	0\\
35697.875	0\\
35707.6875	0\\
35717.5	0\\
35727.3125	0\\
35737.125	0\\
35746.9375	0\\
35756.75	0\\
35766.5625	0\\
35776.375	0\\
35786.1875	0\\
35796	0\\
35805.8125	0\\
35815.625	0\\
35825.4375	0\\
35835.25	0\\
35845.0625	0\\
35854.875	0\\
35864.6875	0\\
35874.5	0\\
35884.3125	0\\
35894.125	0\\
35903.9375	0\\
35913.75	0\\
35923.5625	0\\
35933.375	0\\
35943.1875	0\\
35953	0\\
35962.8125	0\\
35972.625	0\\
35982.4375	0\\
35992.25	0\\
36002.0625	0\\
36011.875	0\\
36021.6875	0\\
36031.5	0\\
36041.3125	0\\
36051.125	0\\
36060.9375	0\\
36070.75	0\\
36080.5625	0\\
36090.375	0\\
36100.1875	0\\
36110	0\\
36119.8125	0\\
36129.625	0\\
36139.4375	0\\
36149.25	0\\
36159.0625	0\\
36168.875	0\\
36178.6875	0\\
36188.5	0\\
36198.3125	0\\
36208.125	0\\
36217.9375	0\\
36227.75	0\\
36237.5625	0\\
36247.375	0\\
36257.1875	0\\
36267	0\\
36276.8125	0\\
36286.625	0\\
36296.4375	0\\
36306.25	0\\
36316.0625	0\\
36325.875	0\\
36335.6875	0\\
36345.5	0\\
36355.3125	0\\
36365.125	0\\
36374.9375	0\\
36384.75	0\\
36394.5625	0\\
36404.375	0\\
36414.1875	0\\
36424	0\\
36433.8125	0\\
36443.625	0\\
36453.4375	0\\
36463.25	0\\
36473.0625	0\\
36482.875	0\\
36492.6875	0\\
36502.5	0\\
36512.3125	0\\
36522.125	0\\
36531.9375	0\\
36541.75	0\\
36551.5625	0\\
36561.375	0\\
36571.1875	0\\
36581	2\\
36590.8125	0\\
36600.625	0\\
36610.4375	0\\
36620.25	0\\
36630.0625	0\\
36639.875	0\\
36649.6875	0\\
36659.5	0\\
36669.3125	0\\
36679.125	0\\
36688.9375	0\\
36698.75	0\\
36708.5625	0\\
36718.375	0\\
36728.1875	0\\
36738	0\\
36747.8125	0\\
36757.625	0\\
36767.4375	0\\
36777.25	0\\
36787.0625	0\\
36796.875	0\\
36806.6875	0\\
36816.5	0\\
36826.3125	0\\
36836.125	0\\
36845.9375	0\\
36855.75	0\\
36865.5625	0\\
36875.375	0\\
36885.1875	0\\
36895	0\\
36904.8125	0\\
36914.625	0\\
36924.4375	0\\
36934.25	0\\
36944.0625	0\\
36953.875	0\\
36963.6875	0\\
36973.5	0\\
36983.3125	0\\
36993.125	0\\
37002.9375	0\\
37012.75	0\\
37022.5625	0\\
37032.375	0\\
37042.1875	0\\
37052	0\\
37061.8125	0\\
37071.625	0\\
37081.4375	0\\
37091.25	0\\
37101.0625	0\\
37110.875	0\\
37120.6875	0\\
37130.5	0\\
37140.3125	1\\
37150.125	0\\
37159.9375	0\\
37169.75	0\\
37179.5625	0\\
37189.375	0\\
37199.1875	0\\
37209	0\\
37218.8125	0\\
37228.625	0\\
37238.4375	0\\
37248.25	0\\
37258.0625	0\\
37267.875	0\\
37277.6875	0\\
37287.5	0\\
37297.3125	0\\
37307.125	0\\
37316.9375	0\\
37326.75	0\\
37336.5625	0\\
37346.375	0\\
37356.1875	0\\
37366	0\\
37375.8125	0\\
37385.625	0\\
37395.4375	0\\
37405.25	0\\
37415.0625	0\\
37424.875	0\\
37434.6875	0\\
37444.5	0\\
37454.3125	0\\
37464.125	0\\
37473.9375	0\\
37483.75	0\\
37493.5625	0\\
37503.375	0\\
37513.1875	0\\
37523	0\\
37532.8125	0\\
37542.625	0\\
37552.4375	0\\
37562.25	0\\
37572.0625	0\\
37581.875	0\\
37591.6875	0\\
37601.5	0\\
37611.3125	0\\
37621.125	0\\
37630.9375	0\\
37640.75	0\\
37650.5625	0\\
37660.375	1\\
37670.1875	0\\
37680	0\\
37689.8125	0\\
37699.625	0\\
37709.4375	0\\
37719.25	0\\
37729.0625	0\\
37738.875	0\\
37748.6875	0\\
37758.5	0\\
37768.3125	0\\
37778.125	0\\
37787.9375	0\\
37797.75	0\\
37807.5625	0\\
37817.375	0\\
37827.1875	0\\
37837	0\\
37846.8125	0\\
37856.625	0\\
37866.4375	0\\
37876.25	0\\
37886.0625	0\\
37895.875	0\\
37905.6875	0\\
37915.5	0\\
37925.3125	0\\
37935.125	0\\
37944.9375	0\\
37954.75	0\\
37964.5625	0\\
37974.375	0\\
37984.1875	4\\
37994	0\\
38003.8125	0\\
38013.625	0\\
38023.4375	0\\
38033.25	0\\
38043.0625	0\\
38052.875	0\\
38062.6875	0\\
38072.5	0\\
38082.3125	0\\
38092.125	0\\
38101.9375	0\\
38111.75	0\\
38121.5625	0\\
38131.375	0\\
38141.1875	0\\
38151	0\\
38160.8125	0\\
38170.625	0\\
38180.4375	0\\
38190.25	0\\
38200.0625	0\\
38209.875	0\\
38219.6875	0\\
38229.5	0\\
38239.3125	0\\
38249.125	0\\
38258.9375	0\\
38268.75	0\\
38278.5625	0\\
38288.375	0\\
38298.1875	0\\
38308	0\\
38317.8125	0\\
38327.625	0\\
38337.4375	0\\
38347.25	0\\
38357.0625	0\\
38366.875	0\\
38376.6875	0\\
38386.5	0\\
38396.3125	0\\
38406.125	0\\
38415.9375	0\\
38425.75	0\\
38435.5625	0\\
38445.375	0\\
38455.1875	0\\
38465	0\\
38474.8125	0\\
38484.625	0\\
38494.4375	0\\
38504.25	0\\
38514.0625	0\\
38523.875	0\\
38533.6875	0\\
38543.5	0\\
38553.3125	0\\
38563.125	0\\
38572.9375	0\\
38582.75	0\\
38592.5625	0\\
38602.375	0\\
38612.1875	0\\
38622	0\\
38631.8125	3\\
38641.625	0\\
38651.4375	0\\
38661.25	0\\
38671.0625	0\\
38680.875	0\\
38690.6875	0\\
38700.5	0\\
38710.3125	0\\
38720.125	0\\
38729.9375	0\\
38739.75	0\\
38749.5625	0\\
38759.375	0\\
38769.1875	0\\
38779	0\\
38788.8125	0\\
38798.625	0\\
38808.4375	0\\
38818.25	0\\
38828.0625	0\\
38837.875	0\\
38847.6875	0\\
38857.5	0\\
38867.3125	0\\
38877.125	0\\
38886.9375	0\\
38896.75	0\\
38906.5625	0\\
38916.375	0\\
38926.1875	0\\
38936	0\\
38945.8125	6\\
38955.625	0\\
38965.4375	0\\
38975.25	0\\
38985.0625	0\\
38994.875	0\\
39004.6875	0\\
39014.5	0\\
39024.3125	0\\
39034.125	0\\
39043.9375	0\\
39053.75	0\\
39063.5625	0\\
39073.375	0\\
39083.1875	0\\
39093	0\\
39102.8125	0\\
39112.625	0\\
39122.4375	0\\
39132.25	0\\
39142.0625	0\\
39151.875	0\\
39161.6875	0\\
39171.5	0\\
39181.3125	0\\
39191.125	0\\
39200.9375	0\\
39210.75	0\\
39220.5625	0\\
39230.375	0\\
39240.1875	0\\
39250	0\\
39259.8125	0\\
39269.625	0\\
39279.4375	0\\
39289.25	0\\
39299.0625	0\\
39308.875	0\\
39318.6875	0\\
39328.5	0\\
39338.3125	0\\
39348.125	0\\
39357.9375	0\\
39367.75	0\\
39377.5625	0\\
39387.375	0\\
39397.1875	0\\
39407	0\\
39416.8125	0\\
39426.625	0\\
39436.4375	0\\
39446.25	0\\
39456.0625	0\\
39465.875	0\\
39475.6875	0\\
39485.5	0\\
39495.3125	0\\
39505.125	0\\
39514.9375	0\\
39524.75	0\\
39534.5625	0\\
39544.375	0\\
39554.1875	0\\
39564	0\\
39573.8125	0\\
39583.625	0\\
39593.4375	0\\
39603.25	0\\
39613.0625	0\\
39622.875	0\\
39632.6875	0\\
39642.5	0\\
39652.3125	0\\
39662.125	0\\
39671.9375	0\\
39681.75	0\\
39691.5625	0\\
39701.375	0\\
39711.1875	0\\
39721	0\\
39730.8125	0\\
39740.625	0\\
39750.4375	0\\
39760.25	0\\
39770.0625	0\\
39779.875	0\\
39789.6875	0\\
39799.5	0\\
39809.3125	0\\
39819.125	0\\
39828.9375	0\\
39838.75	0\\
39848.5625	0\\
39858.375	0\\
39868.1875	0\\
39878	0\\
39887.8125	0\\
39897.625	0\\
39907.4375	0\\
39917.25	0\\
39927.0625	0\\
39936.875	0\\
39946.6875	0\\
39956.5	0\\
39966.3125	0\\
39976.125	0\\
39985.9375	0\\
39995.75	0\\
40005.5625	0\\
40015.375	0\\
40025.1875	0\\
40035	0\\
40044.8125	0\\
40054.625	0\\
40064.4375	0\\
40074.25	0\\
40084.0625	0\\
40093.875	0\\
40103.6875	0\\
40113.5	0\\
40123.3125	0\\
40133.125	0\\
40142.9375	0\\
40152.75	0\\
40162.5625	0\\
40172.375	2\\
40182.1875	0\\
40192	0\\
40201.8125	0\\
40211.625	0\\
40221.4375	0\\
40231.25	0\\
40241.0625	0\\
40250.875	0\\
40260.6875	0\\
40270.5	0\\
40280.3125	0\\
40290.125	0\\
40299.9375	0\\
40309.75	0\\
40319.5625	0\\
40329.375	0\\
40339.1875	0\\
40349	0\\
40358.8125	0\\
40368.625	0\\
40378.4375	0\\
40388.25	0\\
40398.0625	0\\
40407.875	0\\
40417.6875	0\\
40427.5	0\\
40437.3125	0\\
40447.125	0\\
40456.9375	0\\
40466.75	0\\
40476.5625	0\\
40486.375	0\\
40496.1875	0\\
40506	0\\
40515.8125	0\\
40525.625	0\\
40535.4375	0\\
40545.25	0\\
40555.0625	0\\
40564.875	0\\
40574.6875	0\\
40584.5	0\\
40594.3125	0\\
40604.125	0\\
40613.9375	0\\
40623.75	0\\
40633.5625	0\\
40643.375	0\\
40653.1875	0\\
40663	0\\
40672.8125	0\\
40682.625	0\\
40692.4375	0\\
40702.25	0\\
40712.0625	0\\
40721.875	0\\
40731.6875	0\\
40741.5	0\\
40751.3125	0\\
40761.125	0\\
40770.9375	0\\
40780.75	0\\
40790.5625	0\\
40800.375	0\\
40810.1875	0\\
40820	0\\
40829.8125	0\\
40839.625	0\\
40849.4375	0\\
40859.25	0\\
40869.0625	0\\
40878.875	0\\
40888.6875	0\\
40898.5	0\\
40908.3125	0\\
40918.125	0\\
40927.9375	3\\
40937.75	0\\
40947.5625	0\\
40957.375	0\\
40967.1875	0\\
40977	0\\
40986.8125	0\\
40996.625	0\\
41006.4375	0\\
41016.25	0\\
41026.0625	0\\
41035.875	0\\
41045.6875	0\\
41055.5	0\\
41065.3125	0\\
41075.125	0\\
41084.9375	0\\
41094.75	0\\
41104.5625	0\\
41114.375	0\\
41124.1875	0\\
41134	0\\
41143.8125	0\\
41153.625	0\\
41163.4375	0\\
41173.25	0\\
41183.0625	0\\
41192.875	0\\
41202.6875	0\\
41212.5	0\\
41222.3125	0\\
41232.125	0\\
41241.9375	0\\
41251.75	0\\
41261.5625	0\\
41271.375	0\\
41281.1875	0\\
41291	0\\
41300.8125	0\\
41310.625	0\\
41320.4375	0\\
41330.25	0\\
41340.0625	0\\
41349.875	0\\
41359.6875	0\\
41369.5	0\\
41379.3125	0\\
41389.125	0\\
41398.9375	0\\
41408.75	0\\
41418.5625	0\\
41428.375	0\\
41438.1875	0\\
41448	0\\
41457.8125	0\\
41467.625	0\\
41477.4375	0\\
41487.25	0\\
41497.0625	0\\
41506.875	0\\
41516.6875	0\\
41526.5	0\\
41536.3125	0\\
41546.125	0\\
41555.9375	0\\
41565.75	0\\
41575.5625	0\\
41585.375	0\\
41595.1875	0\\
41605	0\\
41614.8125	0\\
41624.625	0\\
41634.4375	0\\
41644.25	0\\
41654.0625	0\\
41663.875	0\\
41673.6875	0\\
41683.5	0\\
41693.3125	0\\
41703.125	0\\
41712.9375	0\\
41722.75	0\\
41732.5625	0\\
41742.375	0\\
41752.1875	0\\
41762	0\\
41771.8125	0\\
41781.625	0\\
41791.4375	0\\
41801.25	0\\
41811.0625	0\\
41820.875	0\\
41830.6875	0\\
41840.5	0\\
41850.3125	0\\
41860.125	0\\
41869.9375	0\\
41879.75	0\\
41889.5625	0\\
41899.375	0\\
41909.1875	0\\
41919	0\\
41928.8125	0\\
41938.625	0\\
41948.4375	0\\
41958.25	0\\
41968.0625	0\\
41977.875	0\\
41987.6875	0\\
41997.5	0\\
42007.3125	0\\
42017.125	0\\
42026.9375	0\\
42036.75	0\\
42046.5625	0\\
42056.375	0\\
42066.1875	0\\
42076	0\\
42085.8125	0\\
42095.625	0\\
42105.4375	0\\
42115.25	0\\
42125.0625	0\\
42134.875	0\\
42144.6875	0\\
42154.5	0\\
42164.3125	0\\
42174.125	0\\
42183.9375	0\\
42193.75	0\\
42203.5625	0\\
42213.375	0\\
42223.1875	0\\
42233	0\\
42242.8125	0\\
42252.625	0\\
42262.4375	0\\
42272.25	0\\
42282.0625	0\\
42291.875	0\\
42301.6875	0\\
42311.5	0\\
42321.3125	0\\
42331.125	0\\
42340.9375	0\\
42350.75	0\\
42360.5625	0\\
42370.375	0\\
42380.1875	0\\
42390	0\\
42399.8125	0\\
42409.625	0\\
42419.4375	0\\
42429.25	0\\
42439.0625	0\\
42448.875	0\\
42458.6875	0\\
42468.5	0\\
42478.3125	0\\
42488.125	0\\
42497.9375	0\\
42507.75	0\\
42517.5625	0\\
42527.375	0\\
42537.1875	0\\
42547	0\\
42556.8125	0\\
42566.625	0\\
42576.4375	0\\
42586.25	0\\
42596.0625	0\\
42605.875	0\\
42615.6875	0\\
42625.5	0\\
42635.3125	0\\
42645.125	0\\
42654.9375	0\\
42664.75	0\\
42674.5625	0\\
42684.375	0\\
42694.1875	0\\
42704	0\\
42713.8125	0\\
42723.625	0\\
42733.4375	0\\
42743.25	0\\
42753.0625	0\\
42762.875	0\\
42772.6875	0\\
42782.5	0\\
42792.3125	0\\
42802.125	0\\
42811.9375	0\\
42821.75	0\\
42831.5625	0\\
42841.375	0\\
42851.1875	0\\
42861	0\\
42870.8125	1\\
42880.625	0\\
42890.4375	0\\
42900.25	0\\
42910.0625	0\\
42919.875	0\\
42929.6875	0\\
42939.5	0\\
42949.3125	0\\
42959.125	0\\
42968.9375	0\\
42978.75	0\\
42988.5625	0\\
42998.375	0\\
43008.1875	0\\
43018	0\\
43027.8125	0\\
43037.625	0\\
43047.4375	0\\
43057.25	0\\
43067.0625	0\\
43076.875	0\\
43086.6875	0\\
43096.5	0\\
43106.3125	0\\
43116.125	0\\
43125.9375	0\\
43135.75	0\\
43145.5625	0\\
43155.375	0\\
43165.1875	0\\
43175	0\\
43184.8125	0\\
43194.625	0\\
43204.4375	0\\
43214.25	0\\
43224.0625	0\\
43233.875	0\\
43243.6875	0\\
43253.5	0\\
43263.3125	0\\
43273.125	0\\
43282.9375	0\\
43292.75	0\\
43302.5625	0\\
43312.375	0\\
43322.1875	0\\
43332	0\\
43341.8125	0\\
43351.625	0\\
43361.4375	0\\
43371.25	0\\
43381.0625	0\\
43390.875	0\\
43400.6875	0\\
43410.5	0\\
43420.3125	0\\
43430.125	0\\
43439.9375	0\\
43449.75	0\\
43459.5625	0\\
43469.375	0\\
43479.1875	0\\
43489	0\\
43498.8125	0\\
43508.625	0\\
43518.4375	0\\
43528.25	0\\
43538.0625	0\\
43547.875	0\\
43557.6875	0\\
43567.5	0\\
43577.3125	0\\
43587.125	0\\
43596.9375	0\\
43606.75	0\\
43616.5625	0\\
43626.375	0\\
43636.1875	0\\
43646	0\\
43655.8125	0\\
43665.625	0\\
43675.4375	0\\
43685.25	0\\
43695.0625	0\\
43704.875	0\\
43714.6875	0\\
43724.5	0\\
43734.3125	0\\
43744.125	0\\
43753.9375	0\\
43763.75	0\\
43773.5625	0\\
43783.375	0\\
43793.1875	0\\
43803	0\\
43812.8125	0\\
43822.625	0\\
43832.4375	0\\
43842.25	0\\
43852.0625	0\\
43861.875	0\\
43871.6875	0\\
43881.5	0\\
43891.3125	0\\
43901.125	0\\
43910.9375	0\\
43920.75	0\\
43930.5625	0\\
43940.375	0\\
43950.1875	0\\
43960	0\\
43969.8125	0\\
43979.625	0\\
43989.4375	0\\
43999.25	0\\
44009.0625	0\\
44018.875	0\\
44028.6875	0\\
44038.5	0\\
44048.3125	0\\
44058.125	0\\
44067.9375	0\\
44077.75	0\\
44087.5625	0\\
44097.375	0\\
44107.1875	0\\
44117	0\\
44126.8125	0\\
44136.625	0\\
44146.4375	0\\
44156.25	0\\
44166.0625	0\\
44175.875	0\\
44185.6875	0\\
44195.5	0\\
44205.3125	0\\
44215.125	0\\
44224.9375	0\\
44234.75	0\\
44244.5625	0\\
44254.375	5\\
44264.1875	0\\
44274	0\\
44283.8125	0\\
44293.625	0\\
44303.4375	0\\
44313.25	0\\
44323.0625	0\\
44332.875	0\\
44342.6875	0\\
44352.5	0\\
44362.3125	0\\
44372.125	0\\
44381.9375	0\\
44391.75	0\\
44401.5625	0\\
44411.375	0\\
44421.1875	0\\
44431	0\\
44440.8125	0\\
44450.625	0\\
44460.4375	0\\
44470.25	0\\
44480.0625	0\\
44489.875	0\\
44499.6875	0\\
44509.5	0\\
44519.3125	0\\
44529.125	0\\
44538.9375	0\\
44548.75	0\\
44558.5625	0\\
44568.375	0\\
44578.1875	0\\
44588	0\\
44597.8125	0\\
44607.625	0\\
44617.4375	0\\
44627.25	0\\
44637.0625	0\\
44646.875	0\\
44656.6875	0\\
44666.5	0\\
44676.3125	0\\
44686.125	0\\
44695.9375	0\\
44705.75	0\\
44715.5625	0\\
44725.375	0\\
44735.1875	0\\
44745	0\\
44754.8125	0\\
44764.625	0\\
44774.4375	0\\
44784.25	0\\
44794.0625	0\\
44803.875	0\\
44813.6875	0\\
44823.5	0\\
44833.3125	0\\
44843.125	0\\
44852.9375	0\\
44862.75	0\\
44872.5625	0\\
44882.375	0\\
44892.1875	0\\
44902	0\\
44911.8125	0\\
44921.625	0\\
44931.4375	0\\
44941.25	0\\
44951.0625	0\\
44960.875	0\\
44970.6875	0\\
44980.5	0\\
44990.3125	0\\
45000.125	0\\
45009.9375	0\\
45019.75	0\\
45029.5625	0\\
45039.375	0\\
45049.1875	0\\
45059	0\\
45068.8125	0\\
45078.625	0\\
45088.4375	0\\
45098.25	0\\
45108.0625	0\\
45117.875	0\\
45127.6875	0\\
45137.5	0\\
45147.3125	0\\
45157.125	0\\
45166.9375	0\\
45176.75	0\\
45186.5625	0\\
45196.375	0\\
45206.1875	0\\
45216	0\\
45225.8125	0\\
45235.625	0\\
45245.4375	0\\
45255.25	0\\
45265.0625	0\\
45274.875	0\\
45284.6875	0\\
45294.5	0\\
45304.3125	0\\
45314.125	0\\
45323.9375	0\\
45333.75	0\\
45343.5625	0\\
45353.375	0\\
45363.1875	0\\
45373	0\\
45382.8125	2\\
45392.625	0\\
45402.4375	0\\
45412.25	0\\
45422.0625	0\\
45431.875	0\\
45441.6875	0\\
45451.5	0\\
45461.3125	0\\
45471.125	0\\
45480.9375	0\\
45490.75	0\\
45500.5625	0\\
45510.375	0\\
45520.1875	0\\
45530	0\\
45539.8125	0\\
45549.625	0\\
45559.4375	0\\
45569.25	0\\
45579.0625	0\\
45588.875	0\\
45598.6875	0\\
45608.5	0\\
45618.3125	0\\
45628.125	0\\
45637.9375	0\\
45647.75	0\\
45657.5625	0\\
45667.375	0\\
45677.1875	0\\
45687	0\\
45696.8125	0\\
45706.625	0\\
45716.4375	0\\
45726.25	0\\
45736.0625	0\\
45745.875	0\\
45755.6875	0\\
45765.5	0\\
45775.3125	0\\
45785.125	0\\
45794.9375	0\\
45804.75	0\\
45814.5625	0\\
45824.375	0\\
45834.1875	0\\
45844	0\\
45853.8125	0\\
45863.625	0\\
45873.4375	0\\
45883.25	0\\
45893.0625	0\\
45902.875	0\\
45912.6875	0\\
45922.5	0\\
45932.3125	0\\
45942.125	0\\
45951.9375	0\\
45961.75	0\\
45971.5625	0\\
45981.375	0\\
45991.1875	0\\
46001	0\\
46010.8125	0\\
46020.625	0\\
46030.4375	0\\
46040.25	0\\
46050.0625	0\\
46059.875	0\\
46069.6875	0\\
46079.5	0\\
46089.3125	0\\
46099.125	0\\
46108.9375	0\\
46118.75	0\\
46128.5625	0\\
46138.375	0\\
46148.1875	0\\
46158	0\\
46167.8125	0\\
46177.625	0\\
46187.4375	0\\
46197.25	0\\
46207.0625	0\\
46216.875	7\\
46226.6875	0\\
46236.5	0\\
46246.3125	0\\
46256.125	0\\
46265.9375	0\\
46275.75	0\\
46285.5625	3\\
46295.375	0\\
46305.1875	0\\
46315	0\\
46324.8125	0\\
46334.625	0\\
46344.4375	0\\
46354.25	0\\
46364.0625	0\\
46373.875	0\\
46383.6875	0\\
46393.5	0\\
46403.3125	0\\
46413.125	0\\
46422.9375	0\\
46432.75	0\\
46442.5625	0\\
46452.375	0\\
46462.1875	0\\
46472	0\\
46481.8125	0\\
46491.625	0\\
46501.4375	0\\
46511.25	0\\
46521.0625	0\\
46530.875	0\\
46540.6875	0\\
46550.5	0\\
46560.3125	0\\
46570.125	0\\
46579.9375	0\\
46589.75	0\\
46599.5625	0\\
46609.375	0\\
46619.1875	0\\
46629	4\\
46638.8125	0\\
46648.625	0\\
46658.4375	0\\
46668.25	0\\
46678.0625	0\\
46687.875	0\\
46697.6875	0\\
46707.5	0\\
46717.3125	0\\
46727.125	2\\
46736.9375	0\\
46746.75	0\\
46756.5625	0\\
46766.375	0\\
46776.1875	0\\
46786	0\\
46795.8125	0\\
46805.625	0\\
46815.4375	0\\
46825.25	0\\
46835.0625	0\\
46844.875	0\\
46854.6875	0\\
46864.5	0\\
46874.3125	0\\
46884.125	0\\
46893.9375	0\\
46903.75	0\\
46913.5625	0\\
46923.375	0\\
46933.1875	0\\
46943	0\\
46952.8125	0\\
46962.625	0\\
46972.4375	0\\
46982.25	0\\
46992.0625	0\\
47001.875	0\\
47011.6875	0\\
47021.5	0\\
47031.3125	0\\
47041.125	0\\
47050.9375	0\\
47060.75	0\\
47070.5625	0\\
47080.375	0\\
47090.1875	0\\
47100	0\\
47109.8125	0\\
47119.625	0\\
47129.4375	0\\
47139.25	0\\
47149.0625	0\\
47158.875	0\\
47168.6875	0\\
47178.5	0\\
47188.3125	0\\
47198.125	0\\
47207.9375	0\\
47217.75	0\\
47227.5625	0\\
47237.375	0\\
47247.1875	0\\
47257	0\\
47266.8125	0\\
47276.625	0\\
47286.4375	0\\
47296.25	0\\
47306.0625	0\\
47315.875	0\\
47325.6875	0\\
47335.5	0\\
47345.3125	0\\
47355.125	0\\
47364.9375	0\\
47374.75	0\\
47384.5625	0\\
47394.375	0\\
47404.1875	0\\
47414	0\\
47423.8125	0\\
47433.625	5\\
47443.4375	0\\
47453.25	0\\
47463.0625	0\\
47472.875	0\\
47482.6875	0\\
47492.5	0\\
47502.3125	0\\
47512.125	0\\
47521.9375	0\\
47531.75	0\\
47541.5625	0\\
47551.375	0\\
47561.1875	0\\
47571	0\\
47580.8125	0\\
47590.625	0\\
47600.4375	0\\
47610.25	0\\
47620.0625	0\\
47629.875	0\\
47639.6875	0\\
47649.5	0\\
47659.3125	0\\
47669.125	0\\
47678.9375	0\\
47688.75	0\\
47698.5625	0\\
47708.375	0\\
47718.1875	0\\
47728	0\\
47737.8125	0\\
47747.625	0\\
47757.4375	0\\
47767.25	0\\
47777.0625	0\\
47786.875	0\\
47796.6875	0\\
47806.5	0\\
47816.3125	0\\
47826.125	0\\
47835.9375	0\\
47845.75	0\\
47855.5625	0\\
47865.375	0\\
47875.1875	0\\
47885	0\\
47894.8125	0\\
47904.625	0\\
47914.4375	0\\
47924.25	3\\
47934.0625	0\\
47943.875	0\\
47953.6875	0\\
47963.5	0\\
47973.3125	0\\
47983.125	0\\
47992.9375	0\\
48002.75	0\\
48012.5625	0\\
48022.375	0\\
48032.1875	0\\
48042	0\\
48051.8125	0\\
48061.625	0\\
48071.4375	0\\
48081.25	0\\
48091.0625	0\\
48100.875	0\\
48110.6875	0\\
48120.5	0\\
48130.3125	0\\
48140.125	0\\
48149.9375	0\\
48159.75	0\\
48169.5625	0\\
48179.375	0\\
48189.1875	0\\
48199	0\\
48208.8125	0\\
48218.625	0\\
48228.4375	0\\
48238.25	0\\
48248.0625	0\\
48257.875	0\\
48267.6875	0\\
48277.5	0\\
48287.3125	0\\
48297.125	0\\
48306.9375	0\\
48316.75	0\\
48326.5625	0\\
48336.375	0\\
48346.1875	0\\
48356	0\\
48365.8125	0\\
48375.625	0\\
48385.4375	0\\
48395.25	0\\
48405.0625	0\\
48414.875	0\\
48424.6875	0\\
48434.5	0\\
48444.3125	0\\
48454.125	0\\
48463.9375	0\\
48473.75	0\\
48483.5625	0\\
48493.375	0\\
48503.1875	0\\
48513	0\\
48522.8125	0\\
48532.625	0\\
48542.4375	0\\
48552.25	8\\
48562.0625	0\\
48571.875	0\\
48581.6875	0\\
48591.5	0\\
48601.3125	0\\
48611.125	0\\
48620.9375	0\\
48630.75	0\\
48640.5625	0\\
48650.375	0\\
48660.1875	0\\
48670	0\\
48679.8125	0\\
48689.625	0\\
48699.4375	0\\
48709.25	0\\
48719.0625	0\\
48728.875	4\\
48738.6875	0\\
48748.5	0\\
48758.3125	0\\
48768.125	0\\
48777.9375	0\\
48787.75	0\\
48797.5625	0\\
48807.375	0\\
48817.1875	0\\
48827	0\\
48836.8125	0\\
48846.625	0\\
48856.4375	0\\
48866.25	0\\
48876.0625	0\\
48885.875	0\\
48895.6875	0\\
48905.5	0\\
48915.3125	0\\
48925.125	0\\
48934.9375	0\\
48944.75	0\\
48954.5625	0\\
48964.375	0\\
48974.1875	0\\
48984	0\\
48993.8125	0\\
49003.625	0\\
49013.4375	0\\
49023.25	0\\
49033.0625	0\\
49042.875	0\\
49052.6875	2\\
49062.5	0\\
49072.3125	0\\
49082.125	0\\
49091.9375	0\\
49101.75	0\\
49111.5625	0\\
49121.375	0\\
49131.1875	0\\
49141	0\\
49150.8125	0\\
49160.625	0\\
49170.4375	0\\
49180.25	0\\
49190.0625	0\\
49199.875	0\\
49209.6875	0\\
49219.5	0\\
49229.3125	0\\
49239.125	0\\
49248.9375	0\\
49258.75	0\\
49268.5625	0\\
49278.375	0\\
49288.1875	0\\
49298	0\\
49307.8125	0\\
49317.625	0\\
49327.4375	0\\
49337.25	0\\
49347.0625	0\\
49356.875	0\\
49366.6875	0\\
49376.5	0\\
49386.3125	0\\
49396.125	0\\
49405.9375	0\\
49415.75	0\\
49425.5625	0\\
49435.375	0\\
49445.1875	0\\
49455	0\\
49464.8125	0\\
49474.625	0\\
49484.4375	0\\
49494.25	0\\
49504.0625	0\\
49513.875	0\\
49523.6875	0\\
49533.5	0\\
49543.3125	0\\
49553.125	0\\
49562.9375	0\\
49572.75	0\\
49582.5625	0\\
49592.375	0\\
49602.1875	0\\
49612	0\\
49621.8125	0\\
49631.625	0\\
49641.4375	0\\
49651.25	0\\
49661.0625	0\\
49670.875	0\\
49680.6875	0\\
49690.5	0\\
49700.3125	0\\
49710.125	0\\
49719.9375	0\\
49729.75	0\\
49739.5625	0\\
49749.375	0\\
49759.1875	0\\
49769	0\\
49778.8125	0\\
49788.625	0\\
49798.4375	0\\
49808.25	0\\
49818.0625	0\\
49827.875	0\\
49837.6875	0\\
49847.5	0\\
49857.3125	0\\
49867.125	0\\
49876.9375	0\\
49886.75	0\\
49896.5625	0\\
49906.375	0\\
49916.1875	0\\
49926	0\\
49935.8125	0\\
49945.625	0\\
49955.4375	0\\
49965.25	0\\
49975.0625	0\\
49984.875	0\\
49994.6875	0\\
50004.5	0\\
50014.3125	0\\
50024.125	0\\
50033.9375	0\\
50043.75	0\\
50053.5625	0\\
50063.375	0\\
50073.1875	0\\
50083	0\\
50092.8125	0\\
50102.625	0\\
50112.4375	0\\
50122.25	0\\
50132.0625	0\\
50141.875	0\\
50151.6875	0\\
50161.5	0\\
50171.3125	0\\
50181.125	0\\
50190.9375	0\\
50200.75	0\\
50210.5625	0\\
50220.375	0\\
50230.1875	0\\
50240	0\\
50249.8125	0\\
50259.625	0\\
50269.4375	0\\
50279.25	0\\
50289.0625	0\\
50298.875	0\\
50308.6875	0\\
50318.5	0\\
50328.3125	0\\
50338.125	0\\
50347.9375	0\\
50357.75	0\\
50367.5625	0\\
50377.375	0\\
50387.1875	0\\
50397	0\\
50406.8125	0\\
50416.625	0\\
50426.4375	0\\
50436.25	0\\
50446.0625	0\\
50455.875	0\\
50465.6875	1\\
50475.5	0\\
50485.3125	0\\
50495.125	0\\
50504.9375	0\\
50514.75	0\\
50524.5625	0\\
50534.375	0\\
50544.1875	0\\
50554	0\\
50563.8125	0\\
50573.625	0\\
50583.4375	0\\
50593.25	0\\
50603.0625	0\\
50612.875	0\\
50622.6875	0\\
50632.5	0\\
50642.3125	0\\
50652.125	0\\
50661.9375	0\\
50671.75	0\\
50681.5625	0\\
50691.375	0\\
50701.1875	0\\
50711	0\\
50720.8125	0\\
50730.625	0\\
50740.4375	0\\
50750.25	0\\
50760.0625	0\\
50769.875	0\\
50779.6875	0\\
50789.5	0\\
50799.3125	0\\
50809.125	0\\
50818.9375	0\\
50828.75	0\\
50838.5625	0\\
50848.375	0\\
50858.1875	0\\
50868	0\\
50877.8125	0\\
50887.625	0\\
50897.4375	0\\
50907.25	0\\
50917.0625	0\\
50926.875	0\\
50936.6875	0\\
50946.5	0\\
50956.3125	0\\
50966.125	0\\
50975.9375	0\\
50985.75	0\\
50995.5625	0\\
51005.375	0\\
51015.1875	0\\
51025	0\\
51034.8125	0\\
51044.625	0\\
51054.4375	0\\
51064.25	0\\
51074.0625	0\\
51083.875	0\\
51093.6875	0\\
51103.5	0\\
51113.3125	0\\
51123.125	0\\
51132.9375	0\\
51142.75	0\\
51152.5625	0\\
51162.375	0\\
51172.1875	0\\
51182	0\\
51191.8125	0\\
51201.625	0\\
51211.4375	0\\
51221.25	0\\
51231.0625	0\\
51240.875	0\\
51250.6875	0\\
51260.5	0\\
51270.3125	0\\
51280.125	0\\
51289.9375	0\\
51299.75	0\\
51309.5625	0\\
51319.375	0\\
51329.1875	0\\
51339	0\\
51348.8125	0\\
51358.625	0\\
51368.4375	0\\
51378.25	0\\
51388.0625	0\\
51397.875	0\\
51407.6875	0\\
51417.5	0\\
51427.3125	0\\
51437.125	0\\
51446.9375	0\\
51456.75	0\\
51466.5625	0\\
51476.375	0\\
51486.1875	0\\
51496	0\\
51505.8125	0\\
51515.625	0\\
51525.4375	0\\
51535.25	0\\
51545.0625	0\\
51554.875	0\\
51564.6875	0\\
51574.5	0\\
51584.3125	0\\
51594.125	0\\
51603.9375	0\\
51613.75	0\\
51623.5625	0\\
51633.375	0\\
51643.1875	0\\
51653	0\\
51662.8125	0\\
51672.625	0\\
51682.4375	0\\
51692.25	0\\
51702.0625	0\\
51711.875	0\\
51721.6875	0\\
51731.5	0\\
51741.3125	0\\
51751.125	0\\
51760.9375	0\\
51770.75	0\\
51780.5625	0\\
51790.375	0\\
51800.1875	0\\
51810	0\\
51819.8125	0\\
51829.625	0\\
51839.4375	0\\
51849.25	0\\
51859.0625	0\\
51868.875	0\\
51878.6875	0\\
51888.5	0\\
51898.3125	0\\
51908.125	0\\
51917.9375	0\\
51927.75	0\\
51937.5625	0\\
51947.375	0\\
51957.1875	0\\
51967	0\\
51976.8125	0\\
51986.625	0\\
51996.4375	0\\
52006.25	0\\
52016.0625	0\\
52025.875	0\\
52035.6875	0\\
52045.5	0\\
52055.3125	0\\
52065.125	0\\
52074.9375	0\\
52084.75	0\\
52094.5625	0\\
52104.375	0\\
52114.1875	0\\
52124	0\\
52133.8125	0\\
52143.625	0\\
52153.4375	0\\
52163.25	0\\
52173.0625	0\\
52182.875	0\\
52192.6875	0\\
52202.5	0\\
52212.3125	0\\
52222.125	0\\
52231.9375	0\\
52241.75	1\\
52251.5625	0\\
52261.375	0\\
52271.1875	0\\
52281	0\\
52290.8125	0\\
52300.625	0\\
52310.4375	0\\
52320.25	0\\
52330.0625	0\\
52339.875	0\\
52349.6875	0\\
52359.5	0\\
52369.3125	0\\
52379.125	0\\
52388.9375	0\\
52398.75	0\\
52408.5625	0\\
52418.375	0\\
52428.1875	0\\
52438	0\\
52447.8125	0\\
52457.625	0\\
52467.4375	0\\
52477.25	0\\
52487.0625	0\\
52496.875	0\\
52506.6875	0\\
52516.5	0\\
52526.3125	0\\
52536.125	0\\
52545.9375	0\\
52555.75	0\\
52565.5625	0\\
52575.375	0\\
52585.1875	0\\
52595	0\\
52604.8125	0\\
52614.625	0\\
52624.4375	0\\
52634.25	0\\
52644.0625	0\\
52653.875	0\\
52663.6875	0\\
52673.5	0\\
52683.3125	0\\
52693.125	0\\
52702.9375	0\\
52712.75	0\\
52722.5625	0\\
52732.375	0\\
52742.1875	0\\
52752	0\\
52761.8125	0\\
52771.625	0\\
52781.4375	0\\
52791.25	0\\
52801.0625	0\\
52810.875	0\\
52820.6875	0\\
52830.5	0\\
52840.3125	0\\
52850.125	0\\
52859.9375	0\\
52869.75	0\\
52879.5625	0\\
52889.375	0\\
52899.1875	0\\
52909	0\\
52918.8125	0\\
52928.625	0\\
52938.4375	0\\
52948.25	0\\
52958.0625	0\\
52967.875	0\\
52977.6875	0\\
52987.5	0\\
52997.3125	0\\
53007.125	0\\
53016.9375	0\\
53026.75	0\\
53036.5625	0\\
53046.375	0\\
53056.1875	0\\
53066	0\\
53075.8125	0\\
53085.625	0\\
53095.4375	0\\
53105.25	0\\
53115.0625	0\\
53124.875	0\\
53134.6875	0\\
53144.5	0\\
53154.3125	0\\
53164.125	0\\
53173.9375	0\\
53183.75	0\\
53193.5625	0\\
53203.375	0\\
53213.1875	0\\
53223	0\\
53232.8125	0\\
53242.625	0\\
53252.4375	0\\
53262.25	0\\
53272.0625	0\\
53281.875	0\\
53291.6875	0\\
53301.5	0\\
53311.3125	0\\
53321.125	0\\
53330.9375	0\\
53340.75	0\\
53350.5625	0\\
53360.375	0\\
53370.1875	0\\
53380	0\\
53389.8125	0\\
53399.625	0\\
53409.4375	0\\
53419.25	0\\
53429.0625	0\\
53438.875	0\\
53448.6875	0\\
53458.5	0\\
53468.3125	0\\
53478.125	0\\
53487.9375	0\\
53497.75	0\\
53507.5625	0\\
53517.375	0\\
53527.1875	0\\
53537	0\\
53546.8125	0\\
53556.625	0\\
53566.4375	0\\
53576.25	0\\
53586.0625	0\\
53595.875	0\\
53605.6875	0\\
53615.5	0\\
53625.3125	0\\
53635.125	0\\
53644.9375	0\\
53654.75	0\\
53664.5625	0\\
53674.375	0\\
53684.1875	0\\
53694	0\\
53703.8125	0\\
53713.625	0\\
53723.4375	0\\
53733.25	0\\
53743.0625	0\\
53752.875	0\\
53762.6875	0\\
53772.5	0\\
53782.3125	0\\
53792.125	0\\
53801.9375	0\\
53811.75	0\\
53821.5625	0\\
53831.375	0\\
53841.1875	0\\
53851	0\\
53860.8125	0\\
53870.625	0\\
53880.4375	0\\
53890.25	0\\
53900.0625	0\\
53909.875	0\\
53919.6875	0\\
53929.5	0\\
53939.3125	0\\
53949.125	0\\
53958.9375	0\\
53968.75	0\\
53978.5625	0\\
53988.375	0\\
53998.1875	0\\
54008	0\\
54017.8125	0\\
54027.625	0\\
54037.4375	0\\
54047.25	0\\
54057.0625	0\\
54066.875	0\\
54076.6875	0\\
54086.5	0\\
54096.3125	0\\
54106.125	0\\
54115.9375	0\\
54125.75	0\\
54135.5625	0\\
54145.375	0\\
54155.1875	0\\
54165	0\\
54174.8125	0\\
54184.625	0\\
54194.4375	0\\
54204.25	0\\
54214.0625	0\\
54223.875	0\\
54233.6875	0\\
54243.5	0\\
54253.3125	0\\
54263.125	0\\
54272.9375	0\\
54282.75	0\\
54292.5625	0\\
54302.375	0\\
54312.1875	0\\
54322	0\\
54331.8125	0\\
54341.625	0\\
54351.4375	0\\
54361.25	0\\
54371.0625	0\\
54380.875	0\\
54390.6875	0\\
54400.5	0\\
54410.3125	0\\
54420.125	0\\
54429.9375	0\\
54439.75	0\\
54449.5625	0\\
54459.375	0\\
54469.1875	0\\
54479	0\\
54488.8125	0\\
54498.625	0\\
54508.4375	0\\
54518.25	0\\
54528.0625	0\\
54537.875	0\\
54547.6875	0\\
54557.5	0\\
54567.3125	0\\
54577.125	0\\
54586.9375	0\\
54596.75	0\\
54606.5625	0\\
54616.375	0\\
54626.1875	0\\
54636	0\\
54645.8125	0\\
54655.625	0\\
54665.4375	0\\
54675.25	0\\
54685.0625	0\\
54694.875	0\\
54704.6875	0\\
54714.5	0\\
54724.3125	0\\
54734.125	0\\
54743.9375	0\\
54753.75	0\\
54763.5625	0\\
54773.375	0\\
54783.1875	0\\
54793	0\\
54802.8125	0\\
54812.625	0\\
54822.4375	0\\
54832.25	0\\
54842.0625	0\\
54851.875	0\\
54861.6875	0\\
54871.5	0\\
54881.3125	0\\
54891.125	0\\
54900.9375	0\\
54910.75	0\\
54920.5625	0\\
54930.375	0\\
54940.1875	0\\
54950	0\\
54959.8125	0\\
54969.625	0\\
54979.4375	0\\
54989.25	0\\
54999.0625	0\\
55008.875	0\\
55018.6875	0\\
55028.5	0\\
55038.3125	0\\
55048.125	0\\
55057.9375	0\\
55067.75	0\\
55077.5625	0\\
55087.375	0\\
55097.1875	0\\
55107	0\\
55116.8125	0\\
55126.625	0\\
55136.4375	0\\
55146.25	0\\
55156.0625	0\\
55165.875	0\\
55175.6875	0\\
55185.5	0\\
55195.3125	0\\
55205.125	0\\
55214.9375	0\\
55224.75	0\\
55234.5625	0\\
55244.375	0\\
55254.1875	0\\
55264	0\\
55273.8125	0\\
55283.625	0\\
55293.4375	6\\
55303.25	0\\
55313.0625	0\\
55322.875	0\\
55332.6875	0\\
55342.5	0\\
55352.3125	0\\
55362.125	0\\
55371.9375	0\\
55381.75	0\\
55391.5625	0\\
55401.375	0\\
55411.1875	0\\
55421	0\\
55430.8125	0\\
55440.625	0\\
55450.4375	0\\
55460.25	0\\
55470.0625	0\\
55479.875	0\\
55489.6875	0\\
55499.5	0\\
55509.3125	0\\
55519.125	0\\
55528.9375	0\\
55538.75	0\\
55548.5625	0\\
55558.375	0\\
55568.1875	0\\
55578	0\\
55587.8125	0\\
55597.625	0\\
55607.4375	0\\
55617.25	0\\
55627.0625	0\\
55636.875	0\\
55646.6875	0\\
55656.5	0\\
55666.3125	0\\
55676.125	0\\
55685.9375	0\\
55695.75	0\\
55705.5625	0\\
55715.375	0\\
55725.1875	0\\
55735	0\\
55744.8125	0\\
55754.625	0\\
55764.4375	0\\
55774.25	0\\
55784.0625	0\\
55793.875	0\\
55803.6875	0\\
55813.5	0\\
55823.3125	0\\
55833.125	0\\
55842.9375	0\\
55852.75	0\\
55862.5625	0\\
55872.375	0\\
55882.1875	0\\
55892	0\\
55901.8125	0\\
55911.625	0\\
55921.4375	0\\
55931.25	0\\
55941.0625	0\\
55950.875	0\\
55960.6875	0\\
55970.5	0\\
55980.3125	0\\
55990.125	0\\
55999.9375	0\\
56009.75	0\\
56019.5625	0\\
56029.375	0\\
56039.1875	0\\
56049	0\\
56058.8125	0\\
56068.625	0\\
56078.4375	0\\
56088.25	0\\
56098.0625	0\\
56107.875	0\\
56117.6875	0\\
56127.5	0\\
56137.3125	0\\
56147.125	0\\
56156.9375	0\\
56166.75	0\\
56176.5625	0\\
56186.375	0\\
56196.1875	0\\
56206	0\\
56215.8125	0\\
56225.625	0\\
56235.4375	0\\
56245.25	0\\
56255.0625	0\\
56264.875	0\\
56274.6875	0\\
56284.5	0\\
56294.3125	0\\
56304.125	0\\
56313.9375	0\\
56323.75	0\\
56333.5625	0\\
56343.375	0\\
56353.1875	0\\
56363	0\\
56372.8125	0\\
56382.625	0\\
56392.4375	0\\
56402.25	0\\
56412.0625	0\\
56421.875	0\\
56431.6875	0\\
56441.5	0\\
56451.3125	0\\
56461.125	0\\
56470.9375	0\\
56480.75	0\\
56490.5625	0\\
56500.375	0\\
56510.1875	0\\
56520	0\\
56529.8125	0\\
56539.625	0\\
56549.4375	0\\
56559.25	0\\
56569.0625	0\\
56578.875	0\\
56588.6875	0\\
56598.5	0\\
56608.3125	0\\
56618.125	0\\
56627.9375	0\\
56637.75	0\\
56647.5625	0\\
56657.375	0\\
56667.1875	0\\
56677	0\\
56686.8125	0\\
56696.625	0\\
56706.4375	6\\
56716.25	2\\
56726.0625	0\\
56735.875	0\\
56745.6875	0\\
56755.5	0\\
56765.3125	0\\
56775.125	0\\
56784.9375	0\\
56794.75	11\\
56804.5625	0\\
56814.375	0\\
56824.1875	0\\
56834	0\\
56843.8125	0\\
56853.625	0\\
56863.4375	0\\
56873.25	0\\
56883.0625	0\\
56892.875	0\\
56902.6875	0\\
56912.5	0\\
56922.3125	0\\
56932.125	0\\
56941.9375	0\\
56951.75	0\\
56961.5625	0\\
56971.375	0\\
56981.1875	0\\
56991	0\\
57000.8125	0\\
57010.625	0\\
57020.4375	0\\
57030.25	0\\
57040.0625	0\\
57049.875	0\\
57059.6875	0\\
57069.5	0\\
57079.3125	0\\
57089.125	0\\
57098.9375	0\\
57108.75	0\\
57118.5625	2\\
57128.375	0\\
57138.1875	0\\
57148	0\\
57157.8125	0\\
57167.625	0\\
57177.4375	0\\
57187.25	0\\
57197.0625	0\\
57206.875	0\\
57216.6875	0\\
57226.5	0\\
57236.3125	0\\
57246.125	0\\
57255.9375	0\\
57265.75	0\\
57275.5625	0\\
57285.375	0\\
57295.1875	0\\
57305	0\\
57314.8125	0\\
57324.625	0\\
57334.4375	0\\
57344.25	0\\
57354.0625	0\\
57363.875	0\\
57373.6875	0\\
57383.5	0\\
57393.3125	0\\
57403.125	0\\
57412.9375	0\\
57422.75	0\\
57432.5625	0\\
57442.375	0\\
57452.1875	0\\
57462	0\\
57471.8125	0\\
57481.625	0\\
57491.4375	0\\
57501.25	0\\
57511.0625	0\\
57520.875	0\\
57530.6875	0\\
57540.5	0\\
57550.3125	0\\
57560.125	0\\
57569.9375	0\\
57579.75	0\\
57589.5625	0\\
57599.375	0\\
57609.1875	0\\
57619	0\\
57628.8125	0\\
57638.625	0\\
57648.4375	0\\
57658.25	0\\
57668.0625	0\\
57677.875	0\\
57687.6875	0\\
57697.5	0\\
57707.3125	0\\
57717.125	0\\
57726.9375	0\\
57736.75	0\\
57746.5625	0\\
57756.375	0\\
57766.1875	0\\
57776	0\\
57785.8125	0\\
57795.625	0\\
57805.4375	0\\
57815.25	0\\
57825.0625	0\\
57834.875	0\\
57844.6875	0\\
57854.5	0\\
57864.3125	0\\
57874.125	0\\
57883.9375	0\\
57893.75	0\\
57903.5625	0\\
57913.375	0\\
57923.1875	0\\
57933	0\\
57942.8125	0\\
57952.625	0\\
57962.4375	0\\
57972.25	0\\
57982.0625	0\\
57991.875	0\\
58001.6875	0\\
58011.5	0\\
58021.3125	0\\
58031.125	0\\
58040.9375	0\\
58050.75	0\\
58060.5625	0\\
58070.375	0\\
58080.1875	0\\
58090	0\\
58099.8125	0\\
58109.625	0\\
58119.4375	0\\
58129.25	0\\
58139.0625	0\\
58148.875	0\\
58158.6875	0\\
58168.5	0\\
58178.3125	0\\
58188.125	0\\
58197.9375	0\\
58207.75	0\\
58217.5625	0\\
58227.375	3\\
58237.1875	0\\
58247	0\\
58256.8125	0\\
58266.625	0\\
58276.4375	0\\
58286.25	0\\
58296.0625	0\\
58305.875	0\\
58315.6875	0\\
58325.5	0\\
58335.3125	0\\
58345.125	0\\
58354.9375	0\\
58364.75	0\\
58374.5625	0\\
58384.375	0\\
58394.1875	0\\
58404	0\\
58413.8125	0\\
58423.625	0\\
58433.4375	0\\
58443.25	0\\
58453.0625	0\\
58462.875	0\\
58472.6875	0\\
58482.5	0\\
58492.3125	0\\
58502.125	0\\
58511.9375	0\\
58521.75	0\\
58531.5625	0\\
58541.375	0\\
58551.1875	0\\
58561	0\\
58570.8125	0\\
58580.625	0\\
58590.4375	0\\
58600.25	0\\
58610.0625	0\\
58619.875	0\\
58629.6875	0\\
58639.5	0\\
58649.3125	0\\
58659.125	7\\
58668.9375	0\\
58678.75	0\\
58688.5625	0\\
58698.375	0\\
58708.1875	0\\
58718	0\\
58727.8125	0\\
58737.625	0\\
58747.4375	0\\
58757.25	0\\
58767.0625	0\\
58776.875	0\\
58786.6875	0\\
58796.5	6\\
58806.3125	0\\
58816.125	0\\
58825.9375	0\\
58835.75	0\\
58845.5625	0\\
58855.375	0\\
58865.1875	0\\
58875	0\\
58884.8125	0\\
58894.625	0\\
58904.4375	0\\
58914.25	0\\
58924.0625	0\\
58933.875	0\\
58943.6875	0\\
58953.5	0\\
58963.3125	0\\
58973.125	0\\
58982.9375	0\\
58992.75	2\\
59002.5625	0\\
59012.375	0\\
59022.1875	0\\
59032	0\\
59041.8125	0\\
59051.625	0\\
59061.4375	0\\
59071.25	0\\
59081.0625	0\\
59090.875	0\\
59100.6875	0\\
59110.5	0\\
59120.3125	0\\
59130.125	0\\
59139.9375	0\\
59149.75	0\\
59159.5625	0\\
59169.375	0\\
59179.1875	0\\
59189	0\\
59198.8125	0\\
59208.625	0\\
59218.4375	0\\
59228.25	0\\
59238.0625	0\\
59247.875	0\\
59257.6875	0\\
59267.5	0\\
59277.3125	0\\
59287.125	0\\
59296.9375	0\\
59306.75	0\\
59316.5625	0\\
59326.375	0\\
59336.1875	0\\
59346	0\\
59355.8125	0\\
59365.625	0\\
59375.4375	0\\
59385.25	0\\
59395.0625	0\\
59404.875	0\\
59414.6875	0\\
59424.5	0\\
59434.3125	0\\
59444.125	0\\
59453.9375	0\\
59463.75	0\\
59473.5625	0\\
59483.375	0\\
59493.1875	0\\
59503	0\\
59512.8125	0\\
59522.625	0\\
59532.4375	0\\
59542.25	0\\
59552.0625	0\\
59561.875	0\\
59571.6875	0\\
59581.5	0\\
59591.3125	0\\
59601.125	0\\
59610.9375	0\\
59620.75	0\\
59630.5625	0\\
59640.375	0\\
59650.1875	0\\
59660	0\\
59669.8125	0\\
59679.625	0\\
59689.4375	0\\
59699.25	0\\
59709.0625	0\\
59718.875	0\\
59728.6875	0\\
59738.5	0\\
59748.3125	0\\
59758.125	0\\
59767.9375	0\\
59777.75	0\\
59787.5625	0\\
59797.375	0\\
59807.1875	0\\
59817	0\\
59826.8125	0\\
59836.625	0\\
59846.4375	0\\
59856.25	0\\
59866.0625	0\\
59875.875	0\\
59885.6875	0\\
59895.5	0\\
59905.3125	2\\
59915.125	0\\
59924.9375	0\\
59934.75	0\\
59944.5625	0\\
59954.375	0\\
59964.1875	0\\
59974	0\\
59983.8125	0\\
59993.625	0\\
60003.4375	0\\
60013.25	0\\
60023.0625	0\\
60032.875	0\\
60042.6875	0\\
60052.5	0\\
60062.3125	0\\
60072.125	0\\
60081.9375	0\\
60091.75	0\\
60101.5625	0\\
60111.375	0\\
60121.1875	0\\
60131	0\\
60140.8125	0\\
60150.625	0\\
60160.4375	0\\
60170.25	0\\
60180.0625	0\\
60189.875	0\\
60199.6875	0\\
60209.5	0\\
60219.3125	0\\
60229.125	0\\
60238.9375	0\\
60248.75	0\\
60258.5625	0\\
60268.375	0\\
60278.1875	0\\
60288	5\\
60297.8125	0\\
60307.625	0\\
60317.4375	0\\
60327.25	0\\
60337.0625	0\\
60346.875	0\\
60356.6875	0\\
60366.5	0\\
60376.3125	0\\
60386.125	0\\
60395.9375	0\\
60405.75	0\\
60415.5625	0\\
60425.375	0\\
60435.1875	0\\
60445	0\\
60454.8125	0\\
60464.625	0\\
60474.4375	0\\
60484.25	0\\
60494.0625	0\\
60503.875	0\\
60513.6875	0\\
60523.5	0\\
60533.3125	0\\
60543.125	0\\
60552.9375	0\\
60562.75	0\\
60572.5625	0\\
60582.375	0\\
60592.1875	0\\
60602	0\\
60611.8125	0\\
60621.625	0\\
60631.4375	0\\
60641.25	0\\
60651.0625	0\\
60660.875	0\\
60670.6875	0\\
60680.5	0\\
60690.3125	0\\
60700.125	0\\
60709.9375	0\\
60719.75	0\\
60729.5625	0\\
60739.375	0\\
60749.1875	0\\
60759	0\\
60768.8125	0\\
60778.625	0\\
60788.4375	0\\
60798.25	0\\
60808.0625	0\\
60817.875	0\\
60827.6875	0\\
60837.5	0\\
60847.3125	0\\
60857.125	0\\
60866.9375	0\\
60876.75	0\\
60886.5625	0\\
60896.375	0\\
60906.1875	0\\
60916	0\\
60925.8125	0\\
60935.625	4\\
60945.4375	0\\
60955.25	0\\
60965.0625	0\\
60974.875	0\\
60984.6875	0\\
60994.5	0\\
61004.3125	0\\
61014.125	0\\
61023.9375	0\\
61033.75	0\\
61043.5625	0\\
61053.375	0\\
61063.1875	0\\
61073	0\\
61082.8125	0\\
61092.625	0\\
61102.4375	0\\
61112.25	0\\
61122.0625	0\\
61131.875	0\\
61141.6875	5\\
61151.5	0\\
61161.3125	0\\
61171.125	0\\
61180.9375	0\\
61190.75	0\\
61200.5625	0\\
61210.375	0\\
61220.1875	0\\
61230	0\\
61239.8125	0\\
61249.625	0\\
61259.4375	0\\
61269.25	0\\
61279.0625	0\\
61288.875	0\\
61298.6875	0\\
61308.5	0\\
61318.3125	0\\
61328.125	0\\
61337.9375	0\\
61347.75	0\\
61357.5625	0\\
61367.375	0\\
61377.1875	0\\
61387	0\\
61396.8125	0\\
61406.625	0\\
61416.4375	0\\
61426.25	0\\
61436.0625	0\\
61445.875	0\\
61455.6875	0\\
61465.5	0\\
61475.3125	0\\
61485.125	0\\
61494.9375	0\\
61504.75	0\\
61514.5625	0\\
61524.375	0\\
61534.1875	0\\
61544	0\\
61553.8125	0\\
61563.625	0\\
61573.4375	0\\
61583.25	0\\
61593.0625	0\\
61602.875	0\\
61612.6875	0\\
61622.5	0\\
61632.3125	0\\
61642.125	0\\
61651.9375	0\\
61661.75	0\\
61671.5625	0\\
61681.375	0\\
61691.1875	0\\
61701	0\\
61710.8125	0\\
61720.625	0\\
61730.4375	0\\
61740.25	0\\
61750.0625	0\\
61759.875	0\\
61769.6875	0\\
61779.5	0\\
61789.3125	0\\
61799.125	0\\
61808.9375	0\\
61818.75	0\\
61828.5625	0\\
61838.375	0\\
61848.1875	0\\
61858	6\\
61867.8125	0\\
61877.625	0\\
61887.4375	0\\
61897.25	0\\
61907.0625	0\\
61916.875	0\\
61926.6875	0\\
61936.5	0\\
61946.3125	0\\
61956.125	0\\
61965.9375	0\\
61975.75	0\\
61985.5625	0\\
61995.375	0\\
62005.1875	0\\
62015	0\\
62024.8125	0\\
62034.625	0\\
62044.4375	0\\
62054.25	0\\
62064.0625	0\\
62073.875	0\\
62083.6875	0\\
62093.5	0\\
62103.3125	0\\
62113.125	0\\
62122.9375	2\\
62132.75	0\\
62142.5625	0\\
62152.375	0\\
62162.1875	0\\
62172	0\\
62181.8125	0\\
62191.625	0\\
62201.4375	0\\
62211.25	0\\
62221.0625	0\\
62230.875	0\\
62240.6875	0\\
62250.5	0\\
62260.3125	0\\
62270.125	0\\
62279.9375	0\\
62289.75	0\\
62299.5625	0\\
62309.375	0\\
62319.1875	0\\
62329	0\\
62338.8125	0\\
62348.625	0\\
62358.4375	0\\
62368.25	0\\
62378.0625	0\\
62387.875	0\\
62397.6875	0\\
62407.5	0\\
62417.3125	0\\
62427.125	0\\
62436.9375	0\\
62446.75	0\\
62456.5625	0\\
62466.375	0\\
62476.1875	0\\
62486	0\\
62495.8125	0\\
62505.625	0\\
62515.4375	0\\
62525.25	0\\
62535.0625	0\\
62544.875	0\\
62554.6875	0\\
62564.5	0\\
62574.3125	0\\
62584.125	0\\
62593.9375	0\\
62603.75	0\\
62613.5625	0\\
62623.375	0\\
62633.1875	0\\
62643	0\\
62652.8125	0\\
62662.625	0\\
62672.4375	0\\
62682.25	0\\
62692.0625	0\\
62701.875	0\\
62711.6875	0\\
62721.5	0\\
62731.3125	0\\
62741.125	0\\
62750.9375	0\\
62760.75	0\\
62770.5625	0\\
62780.375	2\\
62790.1875	0\\
62800	0\\
62809.8125	0\\
62819.625	0\\
62829.4375	0\\
62839.25	0\\
62849.0625	0\\
62858.875	0\\
62868.6875	0\\
62878.5	0\\
62888.3125	0\\
62898.125	0\\
62907.9375	0\\
62917.75	0\\
62927.5625	0\\
62937.375	1\\
62947.1875	0\\
62957	0\\
62966.8125	0\\
62976.625	0\\
62986.4375	0\\
62996.25	0\\
63006.0625	0\\
63015.875	0\\
63025.6875	0\\
63035.5	0\\
63045.3125	0\\
63055.125	0\\
63064.9375	0\\
63074.75	0\\
63084.5625	0\\
63094.375	0\\
63104.1875	0\\
63114	0\\
63123.8125	0\\
63133.625	0\\
63143.4375	0\\
63153.25	0\\
63163.0625	0\\
63172.875	0\\
63182.6875	0\\
63192.5	0\\
63202.3125	0\\
63212.125	0\\
63221.9375	0\\
63231.75	0\\
63241.5625	0\\
63251.375	0\\
63261.1875	0\\
63271	1\\
63280.8125	0\\
63290.625	0\\
63300.4375	0\\
63310.25	0\\
63320.0625	0\\
63329.875	0\\
63339.6875	0\\
63349.5	0\\
63359.3125	0\\
63369.125	0\\
63378.9375	0\\
63388.75	0\\
63398.5625	0\\
63408.375	0\\
63418.1875	0\\
63428	0\\
63437.8125	0\\
63447.625	0\\
63457.4375	0\\
63467.25	0\\
63477.0625	0\\
63486.875	0\\
63496.6875	0\\
63506.5	0\\
63516.3125	0\\
63526.125	0\\
63535.9375	0\\
63545.75	0\\
63555.5625	0\\
63565.375	0\\
63575.1875	0\\
63585	0\\
63594.8125	0\\
63604.625	0\\
63614.4375	0\\
63624.25	0\\
63634.0625	0\\
63643.875	0\\
63653.6875	0\\
63663.5	0\\
63673.3125	0\\
63683.125	0\\
63692.9375	0\\
63702.75	0\\
63712.5625	0\\
63722.375	0\\
63732.1875	0\\
63742	0\\
63751.8125	0\\
63761.625	0\\
63771.4375	0\\
63781.25	0\\
63791.0625	0\\
63800.875	0\\
63810.6875	0\\
63820.5	0\\
63830.3125	0\\
63840.125	0\\
63849.9375	0\\
63859.75	0\\
63869.5625	0\\
63879.375	0\\
63889.1875	0\\
63899	0\\
63908.8125	0\\
63918.625	0\\
63928.4375	0\\
63938.25	0\\
63948.0625	0\\
63957.875	0\\
63967.6875	0\\
63977.5	0\\
63987.3125	0\\
63997.125	0\\
64006.9375	0\\
64016.75	0\\
64026.5625	0\\
64036.375	0\\
64046.1875	0\\
64056	0\\
64065.8125	0\\
64075.625	0\\
64085.4375	0\\
64095.25	0\\
64105.0625	0\\
64114.875	0\\
64124.6875	0\\
64134.5	0\\
64144.3125	0\\
64154.125	0\\
64163.9375	0\\
64173.75	0\\
64183.5625	0\\
64193.375	0\\
64203.1875	0\\
64213	0\\
64222.8125	0\\
64232.625	0\\
64242.4375	0\\
64252.25	0\\
64262.0625	0\\
64271.875	0\\
64281.6875	0\\
64291.5	1\\
64301.3125	0\\
64311.125	0\\
64320.9375	0\\
64330.75	0\\
64340.5625	0\\
64350.375	0\\
64360.1875	0\\
64370	0\\
64379.8125	0\\
64389.625	0\\
64399.4375	0\\
64409.25	0\\
64419.0625	0\\
64428.875	0\\
64438.6875	0\\
64448.5	0\\
64458.3125	0\\
64468.125	0\\
64477.9375	0\\
64487.75	0\\
64497.5625	0\\
64507.375	0\\
64517.1875	0\\
64527	0\\
64536.8125	0\\
64546.625	0\\
64556.4375	0\\
64566.25	0\\
64576.0625	0\\
64585.875	0\\
64595.6875	0\\
64605.5	0\\
64615.3125	0\\
64625.125	0\\
64634.9375	0\\
64644.75	0\\
64654.5625	0\\
64664.375	0\\
64674.1875	0\\
64684	0\\
64693.8125	0\\
64703.625	0\\
64713.4375	0\\
64723.25	0\\
64733.0625	0\\
64742.875	0\\
64752.6875	0\\
64762.5	0\\
64772.3125	0\\
64782.125	0\\
64791.9375	0\\
64801.75	0\\
64811.5625	0\\
64821.375	0\\
64831.1875	0\\
64841	0\\
64850.8125	0\\
64860.625	0\\
64870.4375	0\\
64880.25	0\\
64890.0625	0\\
64899.875	0\\
64909.6875	9\\
64919.5	0\\
64929.3125	0\\
64939.125	0\\
64948.9375	0\\
64958.75	0\\
64968.5625	0\\
64978.375	0\\
64988.1875	0\\
64998	0\\
65007.8125	0\\
65017.625	0\\
65027.4375	0\\
65037.25	0\\
65047.0625	0\\
65056.875	0\\
65066.6875	0\\
65076.5	0\\
65086.3125	0\\
65096.125	0\\
65105.9375	0\\
65115.75	0\\
65125.5625	0\\
65135.375	0\\
65145.1875	0\\
65155	0\\
65164.8125	0\\
65174.625	0\\
65184.4375	0\\
65194.25	0\\
65204.0625	1\\
65213.875	0\\
65223.6875	0\\
65233.5	0\\
65243.3125	0\\
65253.125	0\\
65262.9375	0\\
65272.75	0\\
65282.5625	0\\
65292.375	0\\
65302.1875	0\\
65312	0\\
65321.8125	0\\
65331.625	0\\
65341.4375	0\\
65351.25	0\\
65361.0625	0\\
65370.875	0\\
65380.6875	0\\
65390.5	0\\
65400.3125	0\\
65410.125	0\\
65419.9375	0\\
65429.75	0\\
65439.5625	0\\
65449.375	0\\
65459.1875	0\\
65469	0\\
65478.8125	0\\
65488.625	0\\
65498.4375	0\\
65508.25	0\\
65518.0625	0\\
65527.875	0\\
65537.6875	0\\
65547.5	0\\
65557.3125	0\\
65567.125	0\\
65576.9375	0\\
65586.75	0\\
65596.5625	0\\
65606.375	0\\
65616.1875	2\\
65626	0\\
65635.8125	0\\
65645.625	0\\
65655.4375	0\\
65665.25	0\\
65675.0625	0\\
65684.875	0\\
65694.6875	0\\
65704.5	0\\
65714.3125	0\\
65724.125	0\\
65733.9375	0\\
65743.75	0\\
65753.5625	0\\
65763.375	0\\
65773.1875	0\\
65783	0\\
65792.8125	0\\
65802.625	0\\
65812.4375	0\\
65822.25	0\\
65832.0625	0\\
65841.875	0\\
65851.6875	0\\
65861.5	0\\
65871.3125	0\\
65881.125	0\\
65890.9375	0\\
65900.75	0\\
65910.5625	0\\
65920.375	0\\
65930.1875	0\\
65940	0\\
65949.8125	0\\
65959.625	0\\
65969.4375	0\\
65979.25	0\\
65989.0625	0\\
65998.875	0\\
66008.6875	0\\
66018.5	0\\
66028.3125	0\\
66038.125	0\\
66047.9375	0\\
66057.75	0\\
66067.5625	0\\
66077.375	0\\
66087.1875	0\\
66097	0\\
66106.8125	0\\
66116.625	0\\
66126.4375	0\\
66136.25	0\\
66146.0625	0\\
66155.875	0\\
66165.6875	0\\
66175.5	0\\
66185.3125	0\\
66195.125	0\\
66204.9375	0\\
66214.75	0\\
66224.5625	0\\
66234.375	0\\
66244.1875	0\\
66254	0\\
66263.8125	0\\
66273.625	0\\
66283.4375	0\\
66293.25	0\\
66303.0625	0\\
66312.875	0\\
66322.6875	0\\
66332.5	0\\
66342.3125	0\\
66352.125	0\\
66361.9375	0\\
66371.75	0\\
66381.5625	0\\
66391.375	0\\
66401.1875	0\\
66411	0\\
66420.8125	0\\
66430.625	0\\
66440.4375	0\\
66450.25	0\\
66460.0625	0\\
66469.875	0\\
66479.6875	0\\
66489.5	0\\
66499.3125	0\\
66509.125	0\\
66518.9375	0\\
66528.75	0\\
66538.5625	0\\
66548.375	0\\
66558.1875	0\\
66568	0\\
66577.8125	0\\
66587.625	0\\
66597.4375	0\\
66607.25	0\\
66617.0625	6\\
66626.875	0\\
66636.6875	0\\
66646.5	0\\
66656.3125	0\\
66666.125	1\\
66675.9375	0\\
66685.75	3\\
66695.5625	0\\
66705.375	0\\
66715.1875	0\\
66725	0\\
66734.8125	0\\
66744.625	0\\
66754.4375	0\\
66764.25	0\\
66774.0625	0\\
66783.875	0\\
66793.6875	0\\
66803.5	0\\
66813.3125	0\\
66823.125	0\\
66832.9375	0\\
66842.75	0\\
66852.5625	0\\
66862.375	0\\
66872.1875	0\\
66882	0\\
66891.8125	0\\
66901.625	0\\
66911.4375	0\\
66921.25	0\\
66931.0625	0\\
66940.875	0\\
66950.6875	0\\
66960.5	0\\
66970.3125	0\\
66980.125	0\\
66989.9375	0\\
66999.75	0\\
67009.5625	0\\
67019.375	0\\
67029.1875	0\\
67039	0\\
67048.8125	0\\
67058.625	0\\
67068.4375	0\\
67078.25	0\\
67088.0625	0\\
67097.875	0\\
67107.6875	0\\
67117.5	0\\
67127.3125	0\\
67137.125	0\\
67146.9375	0\\
67156.75	0\\
67166.5625	0\\
67176.375	0\\
67186.1875	0\\
67196	0\\
67205.8125	0\\
67215.625	0\\
67225.4375	0\\
67235.25	0\\
67245.0625	0\\
67254.875	0\\
67264.6875	0\\
67274.5	0\\
67284.3125	0\\
67294.125	0\\
67303.9375	0\\
67313.75	5\\
67323.5625	0\\
67333.375	0\\
67343.1875	0\\
67353	0\\
67362.8125	0\\
67372.625	0\\
67382.4375	0\\
67392.25	0\\
67402.0625	0\\
67411.875	0\\
67421.6875	0\\
67431.5	0\\
67441.3125	0\\
67451.125	0\\
67460.9375	0\\
67470.75	0\\
67480.5625	0\\
67490.375	0\\
67500.1875	0\\
67510	0\\
67519.8125	0\\
67529.625	0\\
67539.4375	0\\
67549.25	0\\
67559.0625	0\\
67568.875	0\\
67578.6875	0\\
67588.5	8\\
67598.3125	0\\
67608.125	0\\
67617.9375	0\\
67627.75	0\\
67637.5625	0\\
67647.375	4\\
67657.1875	0\\
67667	0\\
67676.8125	0\\
67686.625	0\\
67696.4375	0\\
67706.25	0\\
67716.0625	0\\
67725.875	0\\
67735.6875	3\\
67745.5	0\\
67755.3125	0\\
67765.125	0\\
67774.9375	0\\
67784.75	0\\
67794.5625	0\\
67804.375	0\\
67814.1875	0\\
67824	0\\
67833.8125	0\\
67843.625	0\\
67853.4375	0\\
67863.25	0\\
67873.0625	0\\
67882.875	0\\
67892.6875	0\\
67902.5	0\\
67912.3125	0\\
67922.125	0\\
67931.9375	0\\
67941.75	0\\
67951.5625	0\\
67961.375	0\\
67971.1875	0\\
67981	0\\
67990.8125	0\\
68000.625	0\\
68010.4375	0\\
68020.25	0\\
68030.0625	0\\
68039.875	0\\
68049.6875	0\\
68059.5	0\\
68069.3125	0\\
68079.125	0\\
68088.9375	0\\
68098.75	0\\
68108.5625	0\\
68118.375	0\\
68128.1875	0\\
68138	0\\
68147.8125	0\\
68157.625	0\\
68167.4375	0\\
68177.25	0\\
68187.0625	0\\
68196.875	0\\
68206.6875	0\\
68216.5	0\\
68226.3125	0\\
68236.125	0\\
68245.9375	0\\
68255.75	0\\
68265.5625	0\\
68275.375	0\\
68285.1875	0\\
68295	0\\
68304.8125	0\\
68314.625	0\\
68324.4375	2\\
68334.25	0\\
68344.0625	0\\
68353.875	4\\
68363.6875	0\\
68373.5	0\\
68383.3125	0\\
68393.125	0\\
68402.9375	0\\
68412.75	0\\
68422.5625	0\\
68432.375	0\\
68442.1875	0\\
68452	0\\
68461.8125	0\\
68471.625	0\\
68481.4375	0\\
68491.25	0\\
68501.0625	0\\
68510.875	0\\
68520.6875	0\\
68530.5	0\\
68540.3125	0\\
68550.125	0\\
68559.9375	0\\
68569.75	0\\
68579.5625	0\\
68589.375	0\\
68599.1875	0\\
68609	0\\
68618.8125	0\\
68628.625	0\\
68638.4375	0\\
68648.25	0\\
68658.0625	0\\
68667.875	0\\
68677.6875	0\\
68687.5	0\\
68697.3125	0\\
68707.125	0\\
68716.9375	0\\
68726.75	0\\
68736.5625	0\\
68746.375	0\\
68756.1875	0\\
68766	0\\
68775.8125	0\\
68785.625	0\\
68795.4375	0\\
68805.25	0\\
68815.0625	0\\
68824.875	0\\
68834.6875	0\\
68844.5	0\\
68854.3125	0\\
68864.125	0\\
68873.9375	0\\
68883.75	0\\
68893.5625	0\\
68903.375	0\\
68913.1875	0\\
68923	0\\
68932.8125	0\\
68942.625	0\\
68952.4375	0\\
68962.25	0\\
68972.0625	0\\
68981.875	0\\
68991.6875	0\\
69001.5	0\\
69011.3125	0\\
69021.125	0\\
69030.9375	0\\
69040.75	0\\
69050.5625	0\\
69060.375	0\\
69070.1875	0\\
69080	0\\
69089.8125	0\\
69099.625	0\\
69109.4375	0\\
69119.25	0\\
69129.0625	0\\
69138.875	0\\
69148.6875	0\\
69158.5	0\\
69168.3125	0\\
69178.125	0\\
69187.9375	0\\
69197.75	0\\
69207.5625	1\\
69217.375	0\\
69227.1875	0\\
69237	0\\
69246.8125	0\\
69256.625	0\\
69266.4375	0\\
69276.25	0\\
69286.0625	0\\
69295.875	0\\
69305.6875	0\\
69315.5	0\\
69325.3125	0\\
69335.125	0\\
69344.9375	0\\
69354.75	0\\
69364.5625	0\\
69374.375	0\\
69384.1875	0\\
69394	0\\
69403.8125	0\\
69413.625	0\\
69423.4375	0\\
69433.25	0\\
69443.0625	0\\
69452.875	0\\
69462.6875	0\\
69472.5	0\\
69482.3125	0\\
69492.125	0\\
69501.9375	0\\
69511.75	0\\
69521.5625	0\\
69531.375	0\\
69541.1875	0\\
69551	0\\
69560.8125	0\\
69570.625	0\\
69580.4375	0\\
69590.25	0\\
69600.0625	0\\
69609.875	0\\
69619.6875	0\\
69629.5	0\\
69639.3125	0\\
69649.125	0\\
69658.9375	0\\
69668.75	0\\
69678.5625	0\\
69688.375	0\\
69698.1875	0\\
69708	0\\
69717.8125	0\\
69727.625	0\\
69737.4375	0\\
69747.25	0\\
69757.0625	0\\
69766.875	0\\
69776.6875	0\\
69786.5	0\\
69796.3125	0\\
69806.125	0\\
69815.9375	0\\
69825.75	0\\
69835.5625	0\\
69845.375	0\\
69855.1875	0\\
69865	0\\
69874.8125	0\\
69884.625	0\\
69894.4375	0\\
69904.25	0\\
69914.0625	0\\
69923.875	0\\
69933.6875	0\\
69943.5	0\\
69953.3125	0\\
69963.125	0\\
69972.9375	0\\
69982.75	0\\
69992.5625	0\\
70002.375	0\\
70012.1875	0\\
70022	0\\
70031.8125	0\\
70041.625	0\\
70051.4375	0\\
70061.25	0\\
70071.0625	0\\
70080.875	0\\
70090.6875	0\\
70100.5	0\\
70110.3125	0\\
70120.125	0\\
70129.9375	0\\
70139.75	0\\
70149.5625	0\\
70159.375	0\\
70169.1875	0\\
70179	0\\
70188.8125	0\\
70198.625	0\\
70208.4375	0\\
70218.25	0\\
70228.0625	0\\
70237.875	0\\
70247.6875	0\\
70257.5	0\\
70267.3125	0\\
70277.125	0\\
70286.9375	0\\
70296.75	0\\
70306.5625	0\\
70316.375	0\\
70326.1875	0\\
70336	0\\
70345.8125	0\\
70355.625	0\\
70365.4375	0\\
70375.25	0\\
70385.0625	0\\
70394.875	0\\
70404.6875	0\\
70414.5	0\\
70424.3125	6\\
70434.125	0\\
70443.9375	0\\
70453.75	0\\
70463.5625	0\\
70473.375	0\\
70483.1875	0\\
70493	0\\
70502.8125	0\\
70512.625	0\\
70522.4375	0\\
70532.25	0\\
70542.0625	0\\
70551.875	0\\
70561.6875	0\\
70571.5	0\\
70581.3125	0\\
70591.125	0\\
70600.9375	0\\
70610.75	0\\
70620.5625	0\\
70630.375	0\\
70640.1875	0\\
70650	0\\
70659.8125	0\\
70669.625	0\\
70679.4375	0\\
70689.25	0\\
70699.0625	0\\
70708.875	0\\
70718.6875	0\\
70728.5	0\\
70738.3125	0\\
70748.125	0\\
70757.9375	0\\
70767.75	0\\
70777.5625	0\\
70787.375	0\\
70797.1875	0\\
70807	0\\
70816.8125	0\\
70826.625	0\\
70836.4375	0\\
70846.25	0\\
70856.0625	0\\
70865.875	0\\
70875.6875	0\\
70885.5	0\\
70895.3125	0\\
70905.125	0\\
70914.9375	0\\
70924.75	0\\
70934.5625	0\\
70944.375	0\\
70954.1875	0\\
70964	0\\
70973.8125	0\\
70983.625	0\\
70993.4375	0\\
71003.25	0\\
71013.0625	0\\
71022.875	0\\
71032.6875	0\\
71042.5	0\\
71052.3125	0\\
71062.125	0\\
71071.9375	0\\
71081.75	0\\
71091.5625	0\\
71101.375	0\\
71111.1875	0\\
71121	0\\
71130.8125	0\\
71140.625	0\\
71150.4375	0\\
71160.25	0\\
71170.0625	0\\
71179.875	0\\
71189.6875	0\\
71199.5	0\\
71209.3125	0\\
71219.125	0\\
71228.9375	0\\
71238.75	0\\
71248.5625	0\\
71258.375	0\\
71268.1875	0\\
71278	0\\
71287.8125	0\\
71297.625	0\\
71307.4375	0\\
71317.25	0\\
71327.0625	0\\
71336.875	0\\
71346.6875	0\\
71356.5	0\\
71366.3125	0\\
71376.125	0\\
71385.9375	0\\
71395.75	0\\
71405.5625	0\\
71415.375	0\\
71425.1875	0\\
71435	0\\
71444.8125	4\\
71454.625	0\\
71464.4375	0\\
71474.25	4\\
71484.0625	0\\
71493.875	0\\
71503.6875	4\\
71513.5	0\\
71523.3125	0\\
71533.125	0\\
71542.9375	0\\
71552.75	0\\
71562.5625	0\\
71572.375	0\\
71582.1875	0\\
71592	0\\
71601.8125	0\\
71611.625	0\\
71621.4375	0\\
71631.25	0\\
71641.0625	0\\
71650.875	0\\
71660.6875	0\\
71670.5	0\\
71680.3125	0\\
71690.125	0\\
71699.9375	0\\
71709.75	0\\
71719.5625	0\\
71729.375	0\\
71739.1875	0\\
71749	0\\
71758.8125	0\\
71768.625	0\\
71778.4375	2\\
71788.25	0\\
71798.0625	0\\
71807.875	0\\
71817.6875	0\\
71827.5	0\\
71837.3125	0\\
71847.125	0\\
71856.9375	0\\
71866.75	0\\
71876.5625	0\\
71886.375	0\\
71896.1875	0\\
71906	0\\
71915.8125	0\\
71925.625	0\\
71935.4375	0\\
71945.25	0\\
71955.0625	0\\
71964.875	0\\
71974.6875	0\\
71984.5	0\\
71994.3125	0\\
72004.125	0\\
72013.9375	0\\
72023.75	0\\
72033.5625	0\\
72043.375	0\\
72053.1875	0\\
72063	0\\
72072.8125	1\\
72082.625	0\\
72092.4375	0\\
72102.25	0\\
72112.0625	0\\
72121.875	0\\
72131.6875	0\\
72141.5	0\\
72151.3125	0\\
72161.125	0\\
72170.9375	0\\
72180.75	0\\
72190.5625	0\\
72200.375	0\\
72210.1875	3\\
72220	0\\
72229.8125	0\\
72239.625	0\\
72249.4375	0\\
72259.25	0\\
72269.0625	0\\
72278.875	0\\
72288.6875	0\\
72298.5	0\\
72308.3125	0\\
72318.125	0\\
72327.9375	0\\
72337.75	0\\
72347.5625	0\\
72357.375	0\\
72367.1875	0\\
72377	0\\
72386.8125	0\\
72396.625	0\\
72406.4375	0\\
72416.25	0\\
72426.0625	0\\
72435.875	0\\
72445.6875	0\\
72455.5	0\\
72465.3125	0\\
72475.125	0\\
72484.9375	0\\
72494.75	0\\
72504.5625	0\\
72514.375	0\\
72524.1875	0\\
72534	0\\
72543.8125	0\\
72553.625	0\\
72563.4375	0\\
72573.25	0\\
72583.0625	0\\
72592.875	0\\
72602.6875	0\\
72612.5	0\\
72622.3125	0\\
72632.125	0\\
72641.9375	0\\
72651.75	0\\
72661.5625	0\\
72671.375	0\\
72681.1875	0\\
72691	0\\
72700.8125	0\\
72710.625	0\\
72720.4375	0\\
72730.25	4\\
72740.0625	0\\
72749.875	0\\
72759.6875	0\\
72769.5	0\\
72779.3125	0\\
72789.125	0\\
72798.9375	0\\
72808.75	0\\
72818.5625	0\\
72828.375	0\\
72838.1875	0\\
72848	0\\
72857.8125	0\\
72867.625	0\\
72877.4375	0\\
72887.25	0\\
72897.0625	0\\
72906.875	0\\
72916.6875	0\\
72926.5	0\\
72936.3125	0\\
72946.125	0\\
72955.9375	0\\
72965.75	0\\
72975.5625	0\\
72985.375	0\\
72995.1875	0\\
73005	0\\
73014.8125	0\\
73024.625	0\\
73034.4375	0\\
73044.25	0\\
73054.0625	0\\
73063.875	0\\
73073.6875	0\\
73083.5	0\\
73093.3125	0\\
73103.125	0\\
73112.9375	0\\
73122.75	0\\
73132.5625	0\\
73142.375	0\\
73152.1875	0\\
73162	0\\
73171.8125	0\\
73181.625	0\\
73191.4375	0\\
73201.25	0\\
73211.0625	0\\
73220.875	0\\
73230.6875	0\\
73240.5	0\\
73250.3125	0\\
73260.125	0\\
73269.9375	0\\
73279.75	0\\
73289.5625	0\\
73299.375	0\\
73309.1875	0\\
73319	0\\
73328.8125	0\\
73338.625	0\\
73348.4375	0\\
73358.25	0\\
73368.0625	0\\
73377.875	0\\
73387.6875	0\\
73397.5	0\\
73407.3125	0\\
73417.125	0\\
73426.9375	0\\
73436.75	0\\
73446.5625	0\\
73456.375	0\\
73466.1875	0\\
73476	0\\
73485.8125	0\\
73495.625	0\\
73505.4375	0\\
73515.25	0\\
73525.0625	0\\
73534.875	0\\
73544.6875	0\\
73554.5	0\\
73564.3125	0\\
73574.125	0\\
73583.9375	0\\
73593.75	0\\
73603.5625	0\\
73613.375	0\\
73623.1875	0\\
73633	0\\
73642.8125	0\\
73652.625	0\\
73662.4375	0\\
73672.25	0\\
73682.0625	0\\
73691.875	0\\
73701.6875	0\\
73711.5	0\\
73721.3125	0\\
73731.125	0\\
73740.9375	0\\
73750.75	0\\
73760.5625	0\\
73770.375	0\\
73780.1875	0\\
73790	0\\
73799.8125	0\\
73809.625	0\\
73819.4375	0\\
73829.25	0\\
73839.0625	0\\
73848.875	0\\
73858.6875	0\\
73868.5	0\\
73878.3125	0\\
73888.125	0\\
73897.9375	0\\
73907.75	0\\
73917.5625	0\\
73927.375	0\\
73937.1875	0\\
73947	0\\
73956.8125	0\\
73966.625	0\\
73976.4375	0\\
73986.25	0\\
73996.0625	0\\
74005.875	0\\
74015.6875	0\\
74025.5	9\\
74035.3125	0\\
74045.125	0\\
74054.9375	0\\
74064.75	0\\
74074.5625	0\\
74084.375	0\\
74094.1875	0\\
74104	0\\
74113.8125	0\\
74123.625	0\\
74133.4375	0\\
74143.25	0\\
74153.0625	0\\
74162.875	0\\
74172.6875	0\\
74182.5	0\\
74192.3125	0\\
74202.125	0\\
74211.9375	0\\
74221.75	0\\
74231.5625	1\\
74241.375	0\\
74251.1875	1\\
74261	0\\
74270.8125	0\\
74280.625	0\\
74290.4375	0\\
74300.25	0\\
74310.0625	0\\
74319.875	0\\
74329.6875	0\\
74339.5	0\\
74349.3125	0\\
74359.125	0\\
74368.9375	0\\
74378.75	0\\
74388.5625	0\\
74398.375	0\\
74408.1875	0\\
74418	0\\
74427.8125	0\\
74437.625	0\\
74447.4375	0\\
74457.25	0\\
74467.0625	0\\
74476.875	0\\
74486.6875	0\\
74496.5	0\\
74506.3125	0\\
74516.125	0\\
74525.9375	0\\
74535.75	0\\
74545.5625	0\\
74555.375	0\\
74565.1875	0\\
74575	5\\
74584.8125	0\\
74594.625	0\\
74604.4375	0\\
74614.25	0\\
74624.0625	0\\
74633.875	0\\
74643.6875	0\\
74653.5	0\\
74663.3125	0\\
74673.125	5\\
74682.9375	0\\
74692.75	0\\
74702.5625	0\\
74712.375	0\\
74722.1875	0\\
74732	0\\
74741.8125	0\\
74751.625	0\\
74761.4375	2\\
74771.25	0\\
74781.0625	0\\
74790.875	0\\
74800.6875	0\\
74810.5	0\\
74820.3125	0\\
74830.125	0\\
74839.9375	0\\
74849.75	0\\
74859.5625	0\\
74869.375	0\\
74879.1875	0\\
74889	0\\
74898.8125	0\\
74908.625	0\\
74918.4375	0\\
74928.25	0\\
74938.0625	0\\
74947.875	0\\
74957.6875	0\\
74967.5	0\\
74977.3125	0\\
74987.125	0\\
74996.9375	0\\
75006.75	0\\
75016.5625	0\\
75026.375	0\\
75036.1875	0\\
75046	0\\
75055.8125	0\\
75065.625	0\\
75075.4375	0\\
75085.25	0\\
75095.0625	0\\
75104.875	0\\
75114.6875	0\\
75124.5	0\\
75134.3125	0\\
75144.125	0\\
75153.9375	2\\
75163.75	0\\
75173.5625	0\\
75183.375	0\\
75193.1875	0\\
75203	0\\
75212.8125	0\\
75222.625	0\\
75232.4375	0\\
75242.25	0\\
75252.0625	0\\
75261.875	0\\
75271.6875	0\\
75281.5	0\\
75291.3125	0\\
75301.125	0\\
75310.9375	0\\
75320.75	0\\
75330.5625	0\\
75340.375	0\\
75350.1875	0\\
75360	0\\
75369.8125	0\\
75379.625	0\\
75389.4375	0\\
75399.25	0\\
75409.0625	0\\
75418.875	0\\
75428.6875	0\\
75438.5	0\\
75448.3125	0\\
75458.125	0\\
75467.9375	0\\
75477.75	0\\
75487.5625	0\\
75497.375	0\\
75507.1875	0\\
75517	0\\
75526.8125	0\\
75536.625	0\\
75546.4375	0\\
75556.25	0\\
75566.0625	0\\
75575.875	0\\
75585.6875	0\\
75595.5	0\\
75605.3125	0\\
75615.125	0\\
75624.9375	0\\
75634.75	0\\
75644.5625	0\\
75654.375	0\\
75664.1875	0\\
75674	0\\
75683.8125	0\\
75693.625	0\\
75703.4375	0\\
75713.25	0\\
75723.0625	0\\
75732.875	0\\
75742.6875	0\\
75752.5	0\\
75762.3125	0\\
75772.125	0\\
75781.9375	0\\
75791.75	0\\
75801.5625	0\\
75811.375	0\\
75821.1875	0\\
75831	0\\
75840.8125	0\\
75850.625	0\\
75860.4375	0\\
75870.25	0\\
75880.0625	0\\
75889.875	0\\
75899.6875	0\\
75909.5	0\\
75919.3125	0\\
75929.125	0\\
75938.9375	0\\
75948.75	0\\
75958.5625	0\\
75968.375	0\\
75978.1875	0\\
75988	0\\
75997.8125	0\\
76007.625	0\\
76017.4375	0\\
76027.25	0\\
76037.0625	0\\
76046.875	0\\
76056.6875	2\\
76066.5	0\\
76076.3125	0\\
76086.125	0\\
76095.9375	0\\
76105.75	0\\
76115.5625	0\\
76125.375	0\\
76135.1875	0\\
76145	0\\
76154.8125	0\\
76164.625	0\\
76174.4375	0\\
76184.25	0\\
76194.0625	0\\
76203.875	0\\
76213.6875	0\\
76223.5	0\\
76233.3125	0\\
76243.125	0\\
76252.9375	0\\
76262.75	0\\
76272.5625	0\\
76282.375	0\\
76292.1875	0\\
76302	0\\
76311.8125	0\\
76321.625	0\\
76331.4375	0\\
76341.25	0\\
76351.0625	0\\
76360.875	0\\
76370.6875	0\\
76380.5	0\\
76390.3125	0\\
76400.125	0\\
76409.9375	0\\
76419.75	0\\
76429.5625	0\\
76439.375	0\\
76449.1875	0\\
76459	0\\
76468.8125	0\\
76478.625	0\\
76488.4375	0\\
76498.25	0\\
76508.0625	11\\
76517.875	0\\
76527.6875	0\\
76537.5	0\\
76547.3125	0\\
76557.125	0\\
76566.9375	0\\
76576.75	0\\
76586.5625	0\\
76596.375	0\\
76606.1875	0\\
76616	0\\
76625.8125	0\\
76635.625	0\\
76645.4375	0\\
76655.25	0\\
76665.0625	0\\
76674.875	0\\
76684.6875	0\\
76694.5	0\\
76704.3125	0\\
76714.125	0\\
76723.9375	0\\
76733.75	0\\
76743.5625	0\\
76753.375	0\\
76763.1875	0\\
76773	0\\
76782.8125	0\\
76792.625	0\\
76802.4375	0\\
76812.25	0\\
76822.0625	0\\
76831.875	0\\
76841.6875	0\\
76851.5	0\\
76861.3125	0\\
76871.125	0\\
76880.9375	0\\
76890.75	0\\
76900.5625	0\\
76910.375	0\\
76920.1875	0\\
76930	0\\
76939.8125	0\\
76949.625	0\\
76959.4375	0\\
76969.25	0\\
76979.0625	0\\
76988.875	0\\
76998.6875	0\\
77008.5	0\\
77018.3125	0\\
77028.125	0\\
77037.9375	0\\
77047.75	0\\
77057.5625	0\\
77067.375	0\\
77077.1875	0\\
77087	0\\
77096.8125	0\\
77106.625	0\\
77116.4375	0\\
77126.25	0\\
77136.0625	0\\
77145.875	0\\
77155.6875	0\\
77165.5	0\\
77175.3125	0\\
77185.125	0\\
77194.9375	0\\
77204.75	0\\
77214.5625	0\\
77224.375	0\\
77234.1875	0\\
77244	0\\
77253.8125	0\\
77263.625	0\\
77273.4375	0\\
77283.25	0\\
77293.0625	0\\
77302.875	0\\
77312.6875	0\\
77322.5	0\\
77332.3125	0\\
77342.125	0\\
77351.9375	0\\
77361.75	0\\
77371.5625	0\\
77381.375	0\\
77391.1875	0\\
77401	0\\
77410.8125	0\\
77420.625	0\\
77430.4375	0\\
77440.25	0\\
77450.0625	0\\
77459.875	0\\
77469.6875	0\\
77479.5	0\\
77489.3125	0\\
77499.125	0\\
77508.9375	0\\
77518.75	0\\
77528.5625	0\\
77538.375	0\\
77548.1875	0\\
77558	0\\
77567.8125	0\\
77577.625	0\\
77587.4375	0\\
77597.25	0\\
77607.0625	0\\
77616.875	0\\
77626.6875	0\\
77636.5	0\\
77646.3125	0\\
77656.125	0\\
77665.9375	0\\
77675.75	0\\
77685.5625	0\\
77695.375	0\\
77705.1875	0\\
77715	0\\
77724.8125	0\\
77734.625	0\\
77744.4375	0\\
77754.25	0\\
77764.0625	0\\
77773.875	0\\
77783.6875	0\\
77793.5	0\\
77803.3125	0\\
77813.125	0\\
77822.9375	1\\
77832.75	8\\
77842.5625	0\\
77852.375	3\\
77862.1875	0\\
77872	0\\
77881.8125	0\\
77891.625	0\\
77901.4375	0\\
77911.25	0\\
77921.0625	0\\
77930.875	0\\
77940.6875	0\\
77950.5	0\\
77960.3125	0\\
77970.125	0\\
77979.9375	0\\
77989.75	0\\
77999.5625	0\\
78009.375	0\\
78019.1875	0\\
78029	0\\
78038.8125	0\\
78048.625	0\\
78058.4375	0\\
78068.25	0\\
78078.0625	0\\
78087.875	0\\
78097.6875	0\\
78107.5	0\\
78117.3125	0\\
78127.125	0\\
78136.9375	0\\
78146.75	0\\
78156.5625	0\\
78166.375	0\\
78176.1875	0\\
78186	0\\
78195.8125	0\\
78205.625	0\\
78215.4375	0\\
78225.25	0\\
78235.0625	0\\
78244.875	0\\
78254.6875	0\\
78264.5	0\\
78274.3125	0\\
78284.125	0\\
78293.9375	0\\
78303.75	0\\
78313.5625	0\\
78323.375	0\\
78333.1875	0\\
78343	0\\
78352.8125	0\\
78362.625	0\\
78372.4375	0\\
78382.25	0\\
78392.0625	0\\
78401.875	0\\
78411.6875	0\\
78421.5	0\\
78431.3125	0\\
78441.125	0\\
78450.9375	0\\
78460.75	0\\
78470.5625	0\\
78480.375	0\\
78490.1875	0\\
};
\addlegendentry{$s= 10^5$}
% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 78500	132\\
% };
% \addlegendentry{$s = 10^4$}
\end{axis}

\end{tikzpicture}%

==> figures/Rank_HCR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.4in,
height=1.4in,
% at={(1.011in,0.649in)},
scale only axis,
xmin=0,
xmax=80000,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,fill opacity=0.8}
]

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
9.8125	51\\
19.625	50\\
29.4375	49\\
39.25	48\\
49.0625	47\\
58.875	46\\
68.6875	45\\
78.5	44\\
88.3125	43\\
98.125	42\\
107.9375	41\\
117.75	40\\
127.5625	39\\
137.375	38\\
147.1875	37\\
157	36\\
166.8125	35\\
176.625	34\\
186.4375	33\\
196.25	32\\
206.0625	31\\
215.875	30\\
225.6875	29\\
235.5	28\\
245.3125	27\\
255.125	26\\
264.9375	25\\
274.75	24\\
284.5625	23\\
294.375	22\\
304.1875	21\\
314	20\\
323.8125	19\\
333.625	18\\
343.4375	17\\
353.25	16\\
363.0625	15\\
372.875	14\\
382.6875	13\\
392.5	12\\
402.3125	11\\
412.125	10\\
421.9375	9\\
431.75	8\\
441.5625	8\\
451.375	8\\
461.1875	8\\
471	8\\
480.8125	8\\
490.625	8\\
500.4375	8\\
510.25	8\\
520.0625	8\\
529.875	8\\
539.6875	8\\
549.5	8\\
559.3125	8\\
569.125	8\\
578.9375	8\\
588.75	8\\
598.5625	8\\
608.375	8\\
618.1875	8\\
628	8\\
637.8125	8\\
647.625	8\\
657.4375	8\\
667.25	8\\
677.0625	8\\
686.875	8\\
696.6875	8\\
706.5	8\\
716.3125	8\\
726.125	8\\
735.9375	9\\
745.75	10\\
755.5625	11\\
765.375	12\\
775.1875	13\\
785	14\\
794.8125	15\\
804.625	16\\
814.4375	17\\
824.25	18\\
834.0625	19\\
843.875	20\\
853.6875	21\\
863.5	22\\
873.3125	23\\
883.125	24\\
892.9375	25\\
902.75	26\\
912.5625	27\\
922.375	28\\
932.1875	29\\
942	30\\
951.8125	31\\
961.625	31\\
971.4375	31\\
981.25	32\\
991.0625	32\\
1000.875	32\\
1010.6875	33\\
1020.5	33\\
1030.3125	34\\
1040.125	34\\
1049.9375	34\\
1059.75	34\\
1069.5625	34\\
1079.375	34\\
1089.1875	34\\
1099	34\\
1108.8125	34\\
1118.625	34\\
1128.4375	34\\
1138.25	34\\
1148.0625	34\\
1157.875	34\\
1167.6875	34\\
1177.5	34\\
1187.3125	34\\
1197.125	34\\
1206.9375	34\\
1216.75	34\\
1226.5625	34\\
1236.375	34\\
1246.1875	34\\
1256	34\\
1265.8125	34\\
1275.625	34\\
1285.4375	34\\
1295.25	34\\
1305.0625	34\\
1314.875	34\\
1324.6875	34\\
1334.5	34\\
1344.3125	34\\
1354.125	34\\
1363.9375	34\\
1373.75	34\\
1383.5625	34\\
1393.375	34\\
1403.1875	34\\
1413	34\\
1422.8125	34\\
1432.625	34\\
1442.4375	34\\
1452.25	34\\
1462.0625	34\\
1471.875	34\\
1481.6875	34\\
1491.5	34\\
1501.3125	34\\
1511.125	34\\
1520.9375	34\\
1530.75	34\\
1540.5625	34\\
1550.375	34\\
1560.1875	34\\
1570	34\\
1579.8125	34\\
1589.625	34\\
1599.4375	34\\
1609.25	34\\
1619.0625	34\\
1628.875	34\\
1638.6875	34\\
1648.5	34\\
1658.3125	34\\
1668.125	34\\
1677.9375	34\\
1687.75	34\\
1697.5625	34\\
1707.375	34\\
1717.1875	34\\
1727	34\\
1736.8125	35\\
1746.625	35\\
1756.4375	36\\
1766.25	36\\
1776.0625	36\\
1785.875	36\\
1795.6875	36\\
1805.5	36\\
1815.3125	36\\
1825.125	36\\
1834.9375	36\\
1844.75	36\\
1854.5625	36\\
1864.375	36\\
1874.1875	36\\
1884	36\\
1893.8125	36\\
1903.625	37\\
1913.4375	37\\
1923.25	38\\
1933.0625	38\\
1942.875	38\\
1952.6875	38\\
1962.5	38\\
1972.3125	38\\
1982.125	38\\
1991.9375	38\\
2001.75	38\\
2011.5625	38\\
2021.375	38\\
2031.1875	38\\
2041	38\\
2050.8125	38\\
2060.625	38\\
2070.4375	38\\
2080.25	38\\
2090.0625	38\\
2099.875	38\\
2109.6875	38\\
2119.5	38\\
2129.3125	38\\
2139.125	38\\
2148.9375	38\\
2158.75	38\\
2168.5625	38\\
2178.375	38\\
2188.1875	38\\
2198	38\\
2207.8125	38\\
2217.625	38\\
2227.4375	38\\
2237.25	38\\
2247.0625	39\\
2256.875	39\\
2266.6875	39\\
2276.5	39\\
2286.3125	39\\
2296.125	39\\
2305.9375	39\\
2315.75	39\\
2325.5625	39\\
2335.375	39\\
2345.1875	39\\
2355	39\\
2364.8125	39\\
2374.625	39\\
2384.4375	39\\
2394.25	39\\
2404.0625	39\\
2413.875	39\\
2423.6875	39\\
2433.5	39\\
2443.3125	39\\
2453.125	39\\
2462.9375	39\\
2472.75	39\\
2482.5625	39\\
2492.375	39\\
2502.1875	39\\
2512	39\\
2521.8125	39\\
2531.625	39\\
2541.4375	39\\
2551.25	39\\
2561.0625	39\\
2570.875	39\\
2580.6875	39\\
2590.5	39\\
2600.3125	39\\
2610.125	39\\
2619.9375	39\\
2629.75	39\\
2639.5625	39\\
2649.375	39\\
2659.1875	39\\
2669	39\\
2678.8125	39\\
2688.625	39\\
2698.4375	39\\
2708.25	39\\
2718.0625	39\\
2727.875	39\\
2737.6875	39\\
2747.5	39\\
2757.3125	39\\
2767.125	39\\
2776.9375	39\\
2786.75	39\\
2796.5625	39\\
2806.375	39\\
2816.1875	39\\
2826	39\\
2835.8125	39\\
2845.625	39\\
2855.4375	39\\
2865.25	39\\
2875.0625	39\\
2884.875	39\\
2894.6875	39\\
2904.5	39\\
2914.3125	39\\
2924.125	39\\
2933.9375	39\\
2943.75	39\\
2953.5625	39\\
2963.375	39\\
2973.1875	39\\
2983	39\\
2992.8125	39\\
3002.625	39\\
3012.4375	39\\
3022.25	39\\
3032.0625	39\\
3041.875	39\\
3051.6875	39\\
3061.5	39\\
3071.3125	39\\
3081.125	39\\
3090.9375	39\\
3100.75	39\\
3110.5625	39\\
3120.375	39\\
3130.1875	39\\
3140	39\\
3149.8125	39\\
3159.625	39\\
3169.4375	39\\
3179.25	39\\
3189.0625	39\\
3198.875	39\\
3208.6875	39\\
3218.5	39\\
3228.3125	39\\
3238.125	39\\
3247.9375	39\\
3257.75	39\\
3267.5625	39\\
3277.375	39\\
3287.1875	39\\
3297	39\\
3306.8125	39\\
3316.625	39\\
3326.4375	39\\
3336.25	39\\
3346.0625	39\\
3355.875	39\\
3365.6875	39\\
3375.5	39\\
3385.3125	39\\
3395.125	39\\
3404.9375	39\\
3414.75	39\\
3424.5625	39\\
3434.375	39\\
3444.1875	39\\
3454	39\\
3463.8125	39\\
3473.625	39\\
3483.4375	39\\
3493.25	39\\
3503.0625	39\\
3512.875	39\\
3522.6875	39\\
3532.5	39\\
3542.3125	39\\
3552.125	39\\
3561.9375	39\\
3571.75	39\\
3581.5625	39\\
3591.375	39\\
3601.1875	39\\
3611	39\\
3620.8125	39\\
3630.625	39\\
3640.4375	39\\
3650.25	39\\
3660.0625	39\\
3669.875	39\\
3679.6875	39\\
3689.5	39\\
3699.3125	39\\
3709.125	39\\
3718.9375	39\\
3728.75	39\\
3738.5625	39\\
3748.375	39\\
3758.1875	39\\
3768	39\\
3777.8125	39\\
3787.625	39\\
3797.4375	39\\
3807.25	39\\
3817.0625	39\\
3826.875	39\\
3836.6875	39\\
3846.5	39\\
3856.3125	39\\
3866.125	39\\
3875.9375	39\\
3885.75	39\\
3895.5625	39\\
3905.375	39\\
3915.1875	39\\
3925	39\\
3934.8125	39\\
3944.625	39\\
3954.4375	39\\
3964.25	39\\
3974.0625	39\\
3983.875	39\\
3993.6875	39\\
4003.5	39\\
4013.3125	39\\
4023.125	39\\
4032.9375	39\\
4042.75	39\\
4052.5625	39\\
4062.375	39\\
4072.1875	39\\
4082	39\\
4091.8125	39\\
4101.625	39\\
4111.4375	39\\
4121.25	39\\
4131.0625	39\\
4140.875	39\\
4150.6875	39\\
4160.5	39\\
4170.3125	39\\
4180.125	39\\
4189.9375	39\\
4199.75	39\\
4209.5625	39\\
4219.375	39\\
4229.1875	39\\
4239	39\\
4248.8125	39\\
4258.625	39\\
4268.4375	39\\
4278.25	39\\
4288.0625	39\\
4297.875	40\\
4307.6875	40\\
4317.5	40\\
4327.3125	40\\
4337.125	40\\
4346.9375	40\\
4356.75	40\\
4366.5625	40\\
4376.375	40\\
4386.1875	40\\
4396	40\\
4405.8125	40\\
4415.625	40\\
4425.4375	40\\
4435.25	40\\
4445.0625	40\\
4454.875	40\\
4464.6875	40\\
4474.5	40\\
4484.3125	40\\
4494.125	40\\
4503.9375	40\\
4513.75	40\\
4523.5625	40\\
4533.375	40\\
4543.1875	40\\
4553	40\\
4562.8125	40\\
4572.625	41\\
4582.4375	41\\
4592.25	41\\
4602.0625	41\\
4611.875	41\\
4621.6875	41\\
4631.5	41\\
4641.3125	41\\
4651.125	41\\
4660.9375	41\\
4670.75	41\\
4680.5625	41\\
4690.375	41\\
4700.1875	41\\
4710	41\\
4719.8125	41\\
4729.625	41\\
4739.4375	41\\
4749.25	41\\
4759.0625	41\\
4768.875	41\\
4778.6875	41\\
4788.5	41\\
4798.3125	41\\
4808.125	41\\
4817.9375	41\\
4827.75	41\\
4837.5625	41\\
4847.375	41\\
4857.1875	41\\
4867	41\\
4876.8125	41\\
4886.625	41\\
4896.4375	41\\
4906.25	41\\
4916.0625	41\\
4925.875	41\\
4935.6875	41\\
4945.5	41\\
4955.3125	41\\
4965.125	41\\
4974.9375	41\\
4984.75	41\\
4994.5625	41\\
5004.375	41\\
5014.1875	41\\
5024	41\\
5033.8125	41\\
5043.625	41\\
5053.4375	41\\
5063.25	41\\
5073.0625	41\\
5082.875	41\\
5092.6875	41\\
5102.5	41\\
5112.3125	41\\
5122.125	41\\
5131.9375	41\\
5141.75	41\\
5151.5625	41\\
5161.375	41\\
5171.1875	41\\
5181	41\\
5190.8125	41\\
5200.625	41\\
5210.4375	41\\
5220.25	41\\
5230.0625	42\\
5239.875	42\\
5249.6875	42\\
5259.5	43\\
5269.3125	43\\
5279.125	43\\
5288.9375	43\\
5298.75	43\\
5308.5625	43\\
5318.375	43\\
5328.1875	43\\
5338	43\\
5347.8125	43\\
5357.625	43\\
5367.4375	43\\
5377.25	43\\
5387.0625	43\\
5396.875	43\\
5406.6875	43\\
5416.5	43\\
5426.3125	43\\
5436.125	43\\
5445.9375	43\\
5455.75	43\\
5465.5625	43\\
5475.375	43\\
5485.1875	43\\
5495	43\\
5504.8125	43\\
5514.625	43\\
5524.4375	43\\
5534.25	43\\
5544.0625	43\\
5553.875	43\\
5563.6875	43\\
5573.5	43\\
5583.3125	43\\
5593.125	43\\
5602.9375	43\\
5612.75	43\\
5622.5625	43\\
5632.375	43\\
5642.1875	43\\
5652	43\\
5661.8125	43\\
5671.625	43\\
5681.4375	43\\
5691.25	43\\
5701.0625	43\\
5710.875	43\\
5720.6875	43\\
5730.5	43\\
5740.3125	43\\
5750.125	43\\
5759.9375	43\\
5769.75	43\\
5779.5625	43\\
5789.375	43\\
5799.1875	43\\
5809	43\\
5818.8125	43\\
5828.625	43\\
5838.4375	43\\
5848.25	43\\
5858.0625	43\\
5867.875	43\\
5877.6875	43\\
5887.5	43\\
5897.3125	43\\
5907.125	43\\
5916.9375	43\\
5926.75	43\\
5936.5625	43\\
5946.375	43\\
5956.1875	43\\
5966	43\\
5975.8125	43\\
5985.625	43\\
5995.4375	43\\
6005.25	43\\
6015.0625	43\\
6024.875	43\\
6034.6875	43\\
6044.5	43\\
6054.3125	43\\
6064.125	43\\
6073.9375	43\\
6083.75	43\\
6093.5625	43\\
6103.375	43\\
6113.1875	43\\
6123	43\\
6132.8125	43\\
6142.625	43\\
6152.4375	43\\
6162.25	43\\
6172.0625	43\\
6181.875	43\\
6191.6875	43\\
6201.5	43\\
6211.3125	43\\
6221.125	43\\
6230.9375	43\\
6240.75	43\\
6250.5625	43\\
6260.375	43\\
6270.1875	43\\
6280	43\\
6289.8125	43\\
6299.625	43\\
6309.4375	43\\
6319.25	43\\
6329.0625	43\\
6338.875	43\\
6348.6875	43\\
6358.5	43\\
6368.3125	43\\
6378.125	43\\
6387.9375	43\\
6397.75	43\\
6407.5625	43\\
6417.375	43\\
6427.1875	43\\
6437	43\\
6446.8125	43\\
6456.625	43\\
6466.4375	43\\
6476.25	43\\
6486.0625	43\\
6495.875	43\\
6505.6875	43\\
6515.5	43\\
6525.3125	43\\
6535.125	43\\
6544.9375	43\\
6554.75	43\\
6564.5625	43\\
6574.375	43\\
6584.1875	43\\
6594	43\\
6603.8125	43\\
6613.625	43\\
6623.4375	43\\
6633.25	43\\
6643.0625	43\\
6652.875	43\\
6662.6875	43\\
6672.5	43\\
6682.3125	43\\
6692.125	43\\
6701.9375	43\\
6711.75	43\\
6721.5625	43\\
6731.375	43\\
6741.1875	43\\
6751	43\\
6760.8125	43\\
6770.625	43\\
6780.4375	43\\
6790.25	43\\
6800.0625	43\\
6809.875	43\\
6819.6875	43\\
6829.5	43\\
6839.3125	43\\
6849.125	43\\
6858.9375	43\\
6868.75	43\\
6878.5625	43\\
6888.375	43\\
6898.1875	43\\
6908	43\\
6917.8125	43\\
6927.625	43\\
6937.4375	43\\
6947.25	43\\
6957.0625	43\\
6966.875	43\\
6976.6875	43\\
6986.5	43\\
6996.3125	43\\
7006.125	43\\
7015.9375	43\\
7025.75	43\\
7035.5625	43\\
7045.375	43\\
7055.1875	43\\
7065	43\\
7074.8125	43\\
7084.625	44\\
7094.4375	44\\
7104.25	44\\
7114.0625	45\\
7123.875	45\\
7133.6875	45\\
7143.5	45\\
7153.3125	45\\
7163.125	45\\
7172.9375	45\\
7182.75	45\\
7192.5625	45\\
7202.375	45\\
7212.1875	45\\
7222	45\\
7231.8125	45\\
7241.625	45\\
7251.4375	45\\
7261.25	45\\
7271.0625	45\\
7280.875	45\\
7290.6875	45\\
7300.5	45\\
7310.3125	45\\
7320.125	45\\
7329.9375	45\\
7339.75	45\\
7349.5625	45\\
7359.375	45\\
7369.1875	45\\
7379	45\\
7388.8125	45\\
7398.625	45\\
7408.4375	45\\
7418.25	45\\
7428.0625	45\\
7437.875	45\\
7447.6875	45\\
7457.5	45\\
7467.3125	45\\
7477.125	45\\
7486.9375	45\\
7496.75	45\\
7506.5625	45\\
7516.375	45\\
7526.1875	45\\
7536	45\\
7545.8125	45\\
7555.625	45\\
7565.4375	45\\
7575.25	45\\
7585.0625	45\\
7594.875	45\\
7604.6875	45\\
7614.5	45\\
7624.3125	45\\
7634.125	45\\
7643.9375	45\\
7653.75	45\\
7663.5625	45\\
7673.375	45\\
7683.1875	45\\
7693	45\\
7702.8125	45\\
7712.625	45\\
7722.4375	45\\
7732.25	45\\
7742.0625	45\\
7751.875	45\\
7761.6875	46\\
7771.5	46\\
7781.3125	46\\
7791.125	46\\
7800.9375	46\\
7810.75	46\\
7820.5625	46\\
7830.375	46\\
7840.1875	46\\
7850	46\\
7859.8125	46\\
7869.625	46\\
7879.4375	46\\
7889.25	46\\
7899.0625	46\\
7908.875	46\\
7918.6875	46\\
7928.5	46\\
7938.3125	46\\
7948.125	46\\
7957.9375	46\\
7967.75	46\\
7977.5625	46\\
7987.375	46\\
7997.1875	46\\
8007	46\\
8016.8125	46\\
8026.625	46\\
8036.4375	46\\
8046.25	46\\
8056.0625	46\\
8065.875	46\\
8075.6875	46\\
8085.5	46\\
8095.3125	46\\
8105.125	46\\
8114.9375	46\\
8124.75	46\\
8134.5625	46\\
8144.375	46\\
8154.1875	46\\
8164	46\\
8173.8125	46\\
8183.625	46\\
8193.4375	46\\
8203.25	46\\
8213.0625	46\\
8222.875	46\\
8232.6875	46\\
8242.5	46\\
8252.3125	46\\
8262.125	46\\
8271.9375	46\\
8281.75	46\\
8291.5625	46\\
8301.375	46\\
8311.1875	46\\
8321	46\\
8330.8125	46\\
8340.625	46\\
8350.4375	46\\
8360.25	46\\
8370.0625	46\\
8379.875	46\\
8389.6875	46\\
8399.5	46\\
8409.3125	46\\
8419.125	46\\
8428.9375	46\\
8438.75	46\\
8448.5625	46\\
8458.375	46\\
8468.1875	46\\
8478	46\\
8487.8125	46\\
8497.625	46\\
8507.4375	46\\
8517.25	46\\
8527.0625	46\\
8536.875	46\\
8546.6875	46\\
8556.5	46\\
8566.3125	46\\
8576.125	46\\
8585.9375	46\\
8595.75	46\\
8605.5625	46\\
8615.375	46\\
8625.1875	46\\
8635	46\\
8644.8125	46\\
8654.625	46\\
8664.4375	46\\
8674.25	46\\
8684.0625	47\\
8693.875	47\\
8703.6875	47\\
8713.5	47\\
8723.3125	47\\
8733.125	47\\
8742.9375	47\\
8752.75	47\\
8762.5625	47\\
8772.375	47\\
8782.1875	47\\
8792	47\\
8801.8125	47\\
8811.625	47\\
8821.4375	47\\
8831.25	47\\
8841.0625	47\\
8850.875	47\\
8860.6875	47\\
8870.5	47\\
8880.3125	47\\
8890.125	47\\
8899.9375	47\\
8909.75	47\\
8919.5625	47\\
8929.375	47\\
8939.1875	47\\
8949	47\\
8958.8125	47\\
8968.625	47\\
8978.4375	47\\
8988.25	47\\
8998.0625	47\\
9007.875	47\\
9017.6875	47\\
9027.5	47\\
9037.3125	47\\
9047.125	47\\
9056.9375	47\\
9066.75	47\\
9076.5625	47\\
9086.375	47\\
9096.1875	47\\
9106	47\\
9115.8125	47\\
9125.625	47\\
9135.4375	47\\
9145.25	47\\
9155.0625	47\\
9164.875	47\\
9174.6875	47\\
9184.5	47\\
9194.3125	47\\
9204.125	47\\
9213.9375	47\\
9223.75	47\\
9233.5625	47\\
9243.375	47\\
9253.1875	47\\
9263	47\\
9272.8125	47\\
9282.625	47\\
9292.4375	47\\
9302.25	47\\
9312.0625	48\\
9321.875	48\\
9331.6875	48\\
9341.5	48\\
9351.3125	48\\
9361.125	48\\
9370.9375	48\\
9380.75	47\\
9390.5625	47\\
9400.375	47\\
9410.1875	47\\
9420	47\\
9429.8125	47\\
9439.625	47\\
9449.4375	47\\
9459.25	47\\
9469.0625	47\\
9478.875	47\\
9488.6875	47\\
9498.5	47\\
9508.3125	47\\
9518.125	48\\
9527.9375	48\\
9537.75	48\\
9547.5625	48\\
9557.375	48\\
9567.1875	48\\
9577	48\\
9586.8125	48\\
9596.625	48\\
9606.4375	48\\
9616.25	48\\
9626.0625	48\\
9635.875	48\\
9645.6875	48\\
9655.5	48\\
9665.3125	48\\
9675.125	48\\
9684.9375	48\\
9694.75	48\\
9704.5625	48\\
9714.375	48\\
9724.1875	48\\
9734	48\\
9743.8125	48\\
9753.625	48\\
9763.4375	48\\
9773.25	48\\
9783.0625	48\\
9792.875	48\\
9802.6875	48\\
9812.5	48\\
9822.3125	48\\
9832.125	48\\
9841.9375	48\\
9851.75	48\\
9861.5625	48\\
9871.375	48\\
9881.1875	48\\
9891	48\\
9900.8125	48\\
9910.625	48\\
9920.4375	48\\
9930.25	48\\
9940.0625	48\\
9949.875	48\\
9959.6875	48\\
9969.5	48\\
9979.3125	48\\
9989.125	48\\
9998.9375	48\\
10008.75	48\\
10018.5625	48\\
10028.375	49\\
10038.1875	49\\
10048	49\\
10057.8125	49\\
10067.625	49\\
10077.4375	49\\
10087.25	49\\
10097.0625	49\\
10106.875	49\\
10116.6875	49\\
10126.5	49\\
10136.3125	49\\
10146.125	49\\
10155.9375	49\\
10165.75	49\\
10175.5625	49\\
10185.375	49\\
10195.1875	49\\
10205	49\\
10214.8125	49\\
10224.625	49\\
10234.4375	49\\
10244.25	49\\
10254.0625	49\\
10263.875	49\\
10273.6875	49\\
10283.5	49\\
10293.3125	49\\
10303.125	49\\
10312.9375	49\\
10322.75	49\\
10332.5625	49\\
10342.375	49\\
10352.1875	49\\
10362	49\\
10371.8125	49\\
10381.625	48\\
10391.4375	48\\
10401.25	48\\
10411.0625	48\\
10420.875	48\\
10430.6875	48\\
10440.5	48\\
10450.3125	48\\
10460.125	48\\
10469.9375	48\\
10479.75	48\\
10489.5625	48\\
10499.375	48\\
10509.1875	48\\
10519	48\\
10528.8125	48\\
10538.625	48\\
10548.4375	48\\
10558.25	48\\
10568.0625	48\\
10577.875	48\\
10587.6875	48\\
10597.5	48\\
10607.3125	48\\
10617.125	48\\
10626.9375	48\\
10636.75	47\\
10646.5625	47\\
10656.375	47\\
10666.1875	47\\
10676	47\\
10685.8125	47\\
10695.625	47\\
10705.4375	47\\
10715.25	47\\
10725.0625	47\\
10734.875	47\\
10744.6875	47\\
10754.5	47\\
10764.3125	47\\
10774.125	47\\
10783.9375	47\\
10793.75	47\\
10803.5625	47\\
10813.375	47\\
10823.1875	47\\
10833	47\\
10842.8125	48\\
10852.625	48\\
10862.4375	48\\
10872.25	48\\
10882.0625	48\\
10891.875	48\\
10901.6875	48\\
10911.5	48\\
10921.3125	48\\
10931.125	48\\
10940.9375	48\\
10950.75	48\\
10960.5625	48\\
10970.375	48\\
10980.1875	48\\
10990	48\\
10999.8125	48\\
11009.625	48\\
11019.4375	48\\
11029.25	48\\
11039.0625	48\\
11048.875	48\\
11058.6875	48\\
11068.5	48\\
11078.3125	48\\
11088.125	48\\
11097.9375	48\\
11107.75	48\\
11117.5625	48\\
11127.375	48\\
11137.1875	48\\
11147	48\\
11156.8125	48\\
11166.625	48\\
11176.4375	48\\
11186.25	48\\
11196.0625	49\\
11205.875	48\\
11215.6875	48\\
11225.5	48\\
11235.3125	48\\
11245.125	48\\
11254.9375	48\\
11264.75	48\\
11274.5625	48\\
11284.375	48\\
11294.1875	48\\
11304	48\\
11313.8125	48\\
11323.625	48\\
11333.4375	48\\
11343.25	48\\
11353.0625	48\\
11362.875	48\\
11372.6875	48\\
11382.5	48\\
11392.3125	48\\
11402.125	48\\
11411.9375	48\\
11421.75	48\\
11431.5625	48\\
11441.375	48\\
11451.1875	48\\
11461	48\\
11470.8125	48\\
11480.625	48\\
11490.4375	48\\
11500.25	48\\
11510.0625	48\\
11519.875	48\\
11529.6875	48\\
11539.5	48\\
11549.3125	48\\
11559.125	48\\
11568.9375	48\\
11578.75	48\\
11588.5625	48\\
11598.375	48\\
11608.1875	48\\
11618	48\\
11627.8125	48\\
11637.625	48\\
11647.4375	49\\
11657.25	49\\
11667.0625	49\\
11676.875	49\\
11686.6875	49\\
11696.5	49\\
11706.3125	49\\
11716.125	49\\
11725.9375	48\\
11735.75	48\\
11745.5625	48\\
11755.375	48\\
11765.1875	48\\
11775	48\\
11784.8125	48\\
11794.625	48\\
11804.4375	48\\
11814.25	48\\
11824.0625	48\\
11833.875	48\\
11843.6875	48\\
11853.5	47\\
11863.3125	47\\
11873.125	47\\
11882.9375	47\\
11892.75	47\\
11902.5625	47\\
11912.375	47\\
11922.1875	47\\
11932	47\\
11941.8125	47\\
11951.625	47\\
11961.4375	47\\
11971.25	47\\
11981.0625	47\\
11990.875	47\\
12000.6875	47\\
12010.5	47\\
12020.3125	47\\
12030.125	47\\
12039.9375	47\\
12049.75	47\\
12059.5625	47\\
12069.375	47\\
12079.1875	47\\
12089	47\\
12098.8125	47\\
12108.625	47\\
12118.4375	47\\
12128.25	47\\
12138.0625	47\\
12147.875	47\\
12157.6875	47\\
12167.5	47\\
12177.3125	47\\
12187.125	47\\
12196.9375	47\\
12206.75	47\\
12216.5625	48\\
12226.375	48\\
12236.1875	48\\
12246	48\\
12255.8125	48\\
12265.625	48\\
12275.4375	48\\
12285.25	48\\
12295.0625	48\\
12304.875	48\\
12314.6875	48\\
12324.5	48\\
12334.3125	48\\
12344.125	48\\
12353.9375	48\\
12363.75	48\\
12373.5625	48\\
12383.375	48\\
12393.1875	48\\
12403	49\\
12412.8125	49\\
12422.625	49\\
12432.4375	49\\
12442.25	49\\
12452.0625	49\\
12461.875	49\\
12471.6875	49\\
12481.5	49\\
12491.3125	49\\
12501.125	49\\
12510.9375	49\\
12520.75	49\\
12530.5625	49\\
12540.375	49\\
12550.1875	48\\
12560	48\\
12569.8125	48\\
12579.625	48\\
12589.4375	48\\
12599.25	48\\
12609.0625	48\\
12618.875	48\\
12628.6875	48\\
12638.5	48\\
12648.3125	48\\
12658.125	48\\
12667.9375	48\\
12677.75	48\\
12687.5625	48\\
12697.375	48\\
12707.1875	48\\
12717	48\\
12726.8125	48\\
12736.625	48\\
12746.4375	48\\
12756.25	48\\
12766.0625	48\\
12775.875	48\\
12785.6875	48\\
12795.5	48\\
12805.3125	48\\
12815.125	48\\
12824.9375	48\\
12834.75	48\\
12844.5625	48\\
12854.375	48\\
12864.1875	48\\
12874	48\\
12883.8125	48\\
12893.625	48\\
12903.4375	48\\
12913.25	48\\
12923.0625	48\\
12932.875	48\\
12942.6875	48\\
12952.5	48\\
12962.3125	48\\
12972.125	48\\
12981.9375	48\\
12991.75	48\\
13001.5625	48\\
13011.375	48\\
13021.1875	48\\
13031	48\\
13040.8125	48\\
13050.625	48\\
13060.4375	48\\
13070.25	48\\
13080.0625	48\\
13089.875	48\\
13099.6875	48\\
13109.5	48\\
13119.3125	48\\
13129.125	48\\
13138.9375	47\\
13148.75	47\\
13158.5625	47\\
13168.375	47\\
13178.1875	47\\
13188	47\\
13197.8125	47\\
13207.625	47\\
13217.4375	47\\
13227.25	47\\
13237.0625	47\\
13246.875	47\\
13256.6875	47\\
13266.5	47\\
13276.3125	47\\
13286.125	47\\
13295.9375	47\\
13305.75	47\\
13315.5625	47\\
13325.375	47\\
13335.1875	47\\
13345	47\\
13354.8125	47\\
13364.625	47\\
13374.4375	47\\
13384.25	47\\
13394.0625	47\\
13403.875	47\\
13413.6875	47\\
13423.5	47\\
13433.3125	47\\
13443.125	47\\
13452.9375	47\\
13462.75	47\\
13472.5625	47\\
13482.375	47\\
13492.1875	47\\
13502	47\\
13511.8125	47\\
13521.625	47\\
13531.4375	47\\
13541.25	47\\
13551.0625	47\\
13560.875	47\\
13570.6875	47\\
13580.5	47\\
13590.3125	47\\
13600.125	47\\
13609.9375	47\\
13619.75	47\\
13629.5625	47\\
13639.375	47\\
13649.1875	47\\
13659	47\\
13668.8125	47\\
13678.625	47\\
13688.4375	47\\
13698.25	47\\
13708.0625	47\\
13717.875	47\\
13727.6875	47\\
13737.5	47\\
13747.3125	47\\
13757.125	47\\
13766.9375	47\\
13776.75	47\\
13786.5625	47\\
13796.375	46\\
13806.1875	46\\
13816	46\\
13825.8125	46\\
13835.625	46\\
13845.4375	46\\
13855.25	46\\
13865.0625	46\\
13874.875	46\\
13884.6875	46\\
13894.5	46\\
13904.3125	46\\
13914.125	46\\
13923.9375	46\\
13933.75	46\\
13943.5625	46\\
13953.375	46\\
13963.1875	46\\
13973	46\\
13982.8125	46\\
13992.625	46\\
14002.4375	46\\
14012.25	46\\
14022.0625	46\\
14031.875	46\\
14041.6875	46\\
14051.5	46\\
14061.3125	46\\
14071.125	46\\
14080.9375	46\\
14090.75	46\\
14100.5625	45\\
14110.375	45\\
14120.1875	45\\
14130	45\\
14139.8125	45\\
14149.625	45\\
14159.4375	45\\
14169.25	45\\
14179.0625	45\\
14188.875	45\\
14198.6875	45\\
14208.5	45\\
14218.3125	45\\
14228.125	45\\
14237.9375	44\\
14247.75	44\\
14257.5625	44\\
14267.375	44\\
14277.1875	44\\
14287	44\\
14296.8125	44\\
14306.625	44\\
14316.4375	44\\
14326.25	44\\
14336.0625	44\\
14345.875	44\\
14355.6875	44\\
14365.5	44\\
14375.3125	44\\
14385.125	44\\
14394.9375	44\\
14404.75	44\\
14414.5625	44\\
14424.375	44\\
14434.1875	44\\
14444	44\\
14453.8125	44\\
14463.625	44\\
14473.4375	44\\
14483.25	44\\
14493.0625	44\\
14502.875	44\\
14512.6875	44\\
14522.5	44\\
14532.3125	44\\
14542.125	44\\
14551.9375	44\\
14561.75	44\\
14571.5625	44\\
14581.375	44\\
14591.1875	44\\
14601	44\\
14610.8125	44\\
14620.625	44\\
14630.4375	44\\
14640.25	44\\
14650.0625	44\\
14659.875	44\\
14669.6875	44\\
14679.5	44\\
14689.3125	44\\
14699.125	44\\
14708.9375	44\\
14718.75	44\\
14728.5625	44\\
14738.375	44\\
14748.1875	44\\
14758	44\\
14767.8125	44\\
14777.625	44\\
14787.4375	44\\
14797.25	44\\
14807.0625	44\\
14816.875	44\\
14826.6875	44\\
14836.5	44\\
14846.3125	44\\
14856.125	44\\
14865.9375	44\\
14875.75	44\\
14885.5625	44\\
14895.375	44\\
14905.1875	44\\
14915	44\\
14924.8125	44\\
14934.625	44\\
14944.4375	44\\
14954.25	44\\
14964.0625	44\\
14973.875	44\\
14983.6875	44\\
14993.5	44\\
15003.3125	44\\
15013.125	45\\
15022.9375	45\\
15032.75	45\\
15042.5625	45\\
15052.375	45\\
15062.1875	45\\
15072	45\\
15081.8125	45\\
15091.625	45\\
15101.4375	46\\
15111.25	46\\
15121.0625	46\\
15130.875	46\\
15140.6875	46\\
15150.5	46\\
15160.3125	46\\
15170.125	46\\
15179.9375	46\\
15189.75	46\\
15199.5625	46\\
15209.375	46\\
15219.1875	46\\
15229	46\\
15238.8125	46\\
15248.625	46\\
15258.4375	46\\
15268.25	46\\
15278.0625	46\\
15287.875	46\\
15297.6875	46\\
15307.5	46\\
15317.3125	46\\
15327.125	46\\
15336.9375	46\\
15346.75	46\\
15356.5625	46\\
15366.375	46\\
15376.1875	46\\
15386	46\\
15395.8125	46\\
15405.625	46\\
15415.4375	46\\
15425.25	46\\
15435.0625	46\\
15444.875	46\\
15454.6875	46\\
15464.5	46\\
15474.3125	46\\
15484.125	46\\
15493.9375	46\\
15503.75	46\\
15513.5625	46\\
15523.375	46\\
15533.1875	46\\
15543	46\\
15552.8125	46\\
15562.625	46\\
15572.4375	46\\
15582.25	46\\
15592.0625	46\\
15601.875	46\\
15611.6875	46\\
15621.5	46\\
15631.3125	46\\
15641.125	46\\
15650.9375	46\\
15660.75	46\\
15670.5625	46\\
15680.375	46\\
15690.1875	46\\
15700	46\\
15709.8125	46\\
15719.625	46\\
15729.4375	46\\
15739.25	46\\
15749.0625	46\\
15758.875	46\\
15768.6875	46\\
15778.5	47\\
15788.3125	47\\
15798.125	48\\
15807.9375	48\\
15817.75	48\\
15827.5625	48\\
15837.375	48\\
15847.1875	48\\
15857	48\\
15866.8125	48\\
15876.625	48\\
15886.4375	48\\
15896.25	48\\
15906.0625	48\\
15915.875	48\\
15925.6875	48\\
15935.5	48\\
15945.3125	48\\
15955.125	48\\
15964.9375	48\\
15974.75	48\\
15984.5625	48\\
15994.375	48\\
16004.1875	48\\
16014	48\\
16023.8125	48\\
16033.625	48\\
16043.4375	48\\
16053.25	48\\
16063.0625	48\\
16072.875	48\\
16082.6875	48\\
16092.5	48\\
16102.3125	48\\
16112.125	48\\
16121.9375	48\\
16131.75	48\\
16141.5625	48\\
16151.375	48\\
16161.1875	48\\
16171	48\\
16180.8125	48\\
16190.625	48\\
16200.4375	48\\
16210.25	48\\
16220.0625	48\\
16229.875	48\\
16239.6875	48\\
16249.5	48\\
16259.3125	48\\
16269.125	48\\
16278.9375	48\\
16288.75	48\\
16298.5625	48\\
16308.375	48\\
16318.1875	48\\
16328	48\\
16337.8125	48\\
16347.625	48\\
16357.4375	48\\
16367.25	48\\
16377.0625	48\\
16386.875	48\\
16396.6875	48\\
16406.5	48\\
16416.3125	48\\
16426.125	48\\
16435.9375	48\\
16445.75	48\\
16455.5625	48\\
16465.375	48\\
16475.1875	48\\
16485	48\\
16494.8125	48\\
16504.625	48\\
16514.4375	48\\
16524.25	48\\
16534.0625	48\\
16543.875	48\\
16553.6875	48\\
16563.5	48\\
16573.3125	48\\
16583.125	48\\
16592.9375	48\\
16602.75	48\\
16612.5625	48\\
16622.375	48\\
16632.1875	48\\
16642	48\\
16651.8125	48\\
16661.625	48\\
16671.4375	48\\
16681.25	48\\
16691.0625	48\\
16700.875	48\\
16710.6875	48\\
16720.5	48\\
16730.3125	48\\
16740.125	48\\
16749.9375	48\\
16759.75	48\\
16769.5625	48\\
16779.375	48\\
16789.1875	48\\
16799	48\\
16808.8125	48\\
16818.625	48\\
16828.4375	48\\
16838.25	48\\
16848.0625	48\\
16857.875	48\\
16867.6875	48\\
16877.5	48\\
16887.3125	48\\
16897.125	48\\
16906.9375	48\\
16916.75	48\\
16926.5625	48\\
16936.375	48\\
16946.1875	48\\
16956	48\\
16965.8125	48\\
16975.625	48\\
16985.4375	48\\
16995.25	48\\
17005.0625	48\\
17014.875	48\\
17024.6875	48\\
17034.5	48\\
17044.3125	48\\
17054.125	48\\
17063.9375	48\\
17073.75	48\\
17083.5625	48\\
17093.375	48\\
17103.1875	48\\
17113	48\\
17122.8125	48\\
17132.625	48\\
17142.4375	47\\
17152.25	47\\
17162.0625	47\\
17171.875	47\\
17181.6875	47\\
17191.5	47\\
17201.3125	47\\
17211.125	47\\
17220.9375	47\\
17230.75	47\\
17240.5625	47\\
17250.375	47\\
17260.1875	47\\
17270	47\\
17279.8125	47\\
17289.625	47\\
17299.4375	47\\
17309.25	47\\
17319.0625	47\\
17328.875	47\\
17338.6875	47\\
17348.5	47\\
17358.3125	47\\
17368.125	47\\
17377.9375	47\\
17387.75	47\\
17397.5625	47\\
17407.375	47\\
17417.1875	47\\
17427	47\\
17436.8125	47\\
17446.625	47\\
17456.4375	47\\
17466.25	47\\
17476.0625	47\\
17485.875	47\\
17495.6875	47\\
17505.5	47\\
17515.3125	47\\
17525.125	47\\
17534.9375	47\\
17544.75	47\\
17554.5625	47\\
17564.375	47\\
17574.1875	47\\
17584	47\\
17593.8125	47\\
17603.625	47\\
17613.4375	47\\
17623.25	47\\
17633.0625	47\\
17642.875	47\\
17652.6875	47\\
17662.5	47\\
17672.3125	47\\
17682.125	47\\
17691.9375	47\\
17701.75	47\\
17711.5625	47\\
17721.375	47\\
17731.1875	47\\
17741	47\\
17750.8125	47\\
17760.625	47\\
17770.4375	47\\
17780.25	47\\
17790.0625	47\\
17799.875	47\\
17809.6875	47\\
17819.5	47\\
17829.3125	47\\
17839.125	47\\
17848.9375	47\\
17858.75	47\\
17868.5625	47\\
17878.375	47\\
17888.1875	47\\
17898	47\\
17907.8125	47\\
17917.625	47\\
17927.4375	47\\
17937.25	47\\
17947.0625	47\\
17956.875	47\\
17966.6875	47\\
17976.5	47\\
17986.3125	47\\
17996.125	47\\
18005.9375	47\\
18015.75	46\\
18025.5625	47\\
18035.375	47\\
18045.1875	47\\
18055	47\\
18064.8125	47\\
18074.625	47\\
18084.4375	47\\
18094.25	47\\
18104.0625	47\\
18113.875	47\\
18123.6875	47\\
18133.5	47\\
18143.3125	47\\
18153.125	47\\
18162.9375	47\\
18172.75	47\\
18182.5625	47\\
18192.375	47\\
18202.1875	47\\
18212	47\\
18221.8125	47\\
18231.625	47\\
18241.4375	47\\
18251.25	47\\
18261.0625	47\\
18270.875	47\\
18280.6875	47\\
18290.5	47\\
18300.3125	47\\
18310.125	47\\
18319.9375	47\\
18329.75	47\\
18339.5625	47\\
18349.375	47\\
18359.1875	47\\
18369	47\\
18378.8125	47\\
18388.625	47\\
18398.4375	47\\
18408.25	47\\
18418.0625	47\\
18427.875	47\\
18437.6875	47\\
18447.5	47\\
18457.3125	47\\
18467.125	47\\
18476.9375	47\\
18486.75	47\\
18496.5625	47\\
18506.375	47\\
18516.1875	47\\
18526	47\\
18535.8125	47\\
18545.625	47\\
18555.4375	47\\
18565.25	47\\
18575.0625	47\\
18584.875	47\\
18594.6875	47\\
18604.5	47\\
18614.3125	47\\
18624.125	47\\
18633.9375	47\\
18643.75	47\\
18653.5625	47\\
18663.375	47\\
18673.1875	47\\
18683	47\\
18692.8125	47\\
18702.625	47\\
18712.4375	47\\
18722.25	47\\
18732.0625	47\\
18741.875	47\\
18751.6875	47\\
18761.5	47\\
18771.3125	47\\
18781.125	47\\
18790.9375	47\\
18800.75	47\\
18810.5625	47\\
18820.375	47\\
18830.1875	47\\
18840	47\\
18849.8125	47\\
18859.625	47\\
18869.4375	47\\
18879.25	47\\
18889.0625	47\\
18898.875	47\\
18908.6875	47\\
18918.5	47\\
18928.3125	47\\
18938.125	47\\
18947.9375	47\\
18957.75	47\\
18967.5625	47\\
18977.375	47\\
18987.1875	47\\
18997	47\\
19006.8125	47\\
19016.625	47\\
19026.4375	47\\
19036.25	47\\
19046.0625	47\\
19055.875	47\\
19065.6875	47\\
19075.5	48\\
19085.3125	48\\
19095.125	48\\
19104.9375	48\\
19114.75	48\\
19124.5625	48\\
19134.375	48\\
19144.1875	48\\
19154	48\\
19163.8125	48\\
19173.625	48\\
19183.4375	48\\
19193.25	48\\
19203.0625	48\\
19212.875	48\\
19222.6875	48\\
19232.5	48\\
19242.3125	48\\
19252.125	48\\
19261.9375	48\\
19271.75	49\\
19281.5625	49\\
19291.375	49\\
19301.1875	49\\
19311	49\\
19320.8125	49\\
19330.625	49\\
19340.4375	49\\
19350.25	49\\
19360.0625	49\\
19369.875	49\\
19379.6875	49\\
19389.5	49\\
19399.3125	49\\
19409.125	49\\
19418.9375	49\\
19428.75	49\\
19438.5625	49\\
19448.375	48\\
19458.1875	48\\
19468	48\\
19477.8125	48\\
19487.625	48\\
19497.4375	48\\
19507.25	48\\
19517.0625	48\\
19526.875	48\\
19536.6875	48\\
19546.5	48\\
19556.3125	48\\
19566.125	48\\
19575.9375	48\\
19585.75	48\\
19595.5625	48\\
19605.375	48\\
19615.1875	48\\
19625	48\\
19634.8125	48\\
19644.625	47\\
19654.4375	47\\
19664.25	47\\
19674.0625	47\\
19683.875	47\\
19693.6875	47\\
19703.5	47\\
19713.3125	47\\
19723.125	47\\
19732.9375	47\\
19742.75	47\\
19752.5625	47\\
19762.375	47\\
19772.1875	47\\
19782	47\\
19791.8125	47\\
19801.625	47\\
19811.4375	47\\
19821.25	47\\
19831.0625	47\\
19840.875	47\\
19850.6875	47\\
19860.5	47\\
19870.3125	47\\
19880.125	47\\
19889.9375	47\\
19899.75	47\\
19909.5625	47\\
19919.375	47\\
19929.1875	47\\
19939	47\\
19948.8125	47\\
19958.625	47\\
19968.4375	47\\
19978.25	47\\
19988.0625	47\\
19997.875	47\\
20007.6875	47\\
20017.5	47\\
20027.3125	47\\
20037.125	47\\
20046.9375	48\\
20056.75	48\\
20066.5625	48\\
20076.375	48\\
20086.1875	48\\
20096	48\\
20105.8125	48\\
20115.625	48\\
20125.4375	48\\
20135.25	48\\
20145.0625	48\\
20154.875	48\\
20164.6875	48\\
20174.5	48\\
20184.3125	48\\
20194.125	48\\
20203.9375	48\\
20213.75	48\\
20223.5625	48\\
20233.375	48\\
20243.1875	48\\
20253	48\\
20262.8125	48\\
20272.625	48\\
20282.4375	48\\
20292.25	48\\
20302.0625	48\\
20311.875	48\\
20321.6875	48\\
20331.5	48\\
20341.3125	48\\
20351.125	48\\
20360.9375	48\\
20370.75	48\\
20380.5625	48\\
20390.375	48\\
20400.1875	48\\
20410	48\\
20419.8125	48\\
20429.625	48\\
20439.4375	48\\
20449.25	48\\
20459.0625	48\\
20468.875	48\\
20478.6875	48\\
20488.5	48\\
20498.3125	48\\
20508.125	48\\
20517.9375	48\\
20527.75	48\\
20537.5625	48\\
20547.375	48\\
20557.1875	48\\
20567	48\\
20576.8125	48\\
20586.625	48\\
20596.4375	48\\
20606.25	48\\
20616.0625	48\\
20625.875	48\\
20635.6875	48\\
20645.5	48\\
20655.3125	48\\
20665.125	48\\
20674.9375	48\\
20684.75	48\\
20694.5625	48\\
20704.375	48\\
20714.1875	48\\
20724	48\\
20733.8125	48\\
20743.625	48\\
20753.4375	48\\
20763.25	48\\
20773.0625	48\\
20782.875	48\\
20792.6875	48\\
20802.5	48\\
20812.3125	48\\
20822.125	48\\
20831.9375	48\\
20841.75	48\\
20851.5625	48\\
20861.375	48\\
20871.1875	48\\
20881	48\\
20890.8125	48\\
20900.625	48\\
20910.4375	48\\
20920.25	48\\
20930.0625	48\\
20939.875	48\\
20949.6875	48\\
20959.5	48\\
20969.3125	48\\
20979.125	48\\
20988.9375	48\\
20998.75	48\\
21008.5625	48\\
21018.375	48\\
21028.1875	48\\
21038	48\\
21047.8125	48\\
21057.625	48\\
21067.4375	48\\
21077.25	48\\
21087.0625	48\\
21096.875	48\\
21106.6875	48\\
21116.5	48\\
21126.3125	48\\
21136.125	48\\
21145.9375	48\\
21155.75	48\\
21165.5625	48\\
21175.375	48\\
21185.1875	48\\
21195	48\\
21204.8125	48\\
21214.625	48\\
21224.4375	48\\
21234.25	48\\
21244.0625	48\\
21253.875	48\\
21263.6875	48\\
21273.5	48\\
21283.3125	48\\
21293.125	48\\
21302.9375	48\\
21312.75	48\\
21322.5625	48\\
21332.375	48\\
21342.1875	48\\
21352	48\\
21361.8125	48\\
21371.625	48\\
21381.4375	48\\
21391.25	48\\
21401.0625	48\\
21410.875	48\\
21420.6875	48\\
21430.5	48\\
21440.3125	48\\
21450.125	48\\
21459.9375	48\\
21469.75	48\\
21479.5625	48\\
21489.375	48\\
21499.1875	48\\
21509	48\\
21518.8125	48\\
21528.625	48\\
21538.4375	48\\
21548.25	48\\
21558.0625	48\\
21567.875	48\\
21577.6875	48\\
21587.5	48\\
21597.3125	48\\
21607.125	49\\
21616.9375	49\\
21626.75	49\\
21636.5625	49\\
21646.375	49\\
21656.1875	49\\
21666	49\\
21675.8125	49\\
21685.625	49\\
21695.4375	49\\
21705.25	49\\
21715.0625	49\\
21724.875	49\\
21734.6875	49\\
21744.5	49\\
21754.3125	49\\
21764.125	49\\
21773.9375	49\\
21783.75	49\\
21793.5625	49\\
21803.375	49\\
21813.1875	49\\
21823	49\\
21832.8125	49\\
21842.625	49\\
21852.4375	49\\
21862.25	49\\
21872.0625	49\\
21881.875	49\\
21891.6875	49\\
21901.5	49\\
21911.3125	49\\
21921.125	49\\
21930.9375	49\\
21940.75	49\\
21950.5625	49\\
21960.375	49\\
21970.1875	49\\
21980	49\\
21989.8125	49\\
21999.625	49\\
22009.4375	49\\
22019.25	49\\
22029.0625	49\\
22038.875	49\\
22048.6875	49\\
22058.5	49\\
22068.3125	49\\
22078.125	49\\
22087.9375	49\\
22097.75	49\\
22107.5625	49\\
22117.375	50\\
22127.1875	50\\
22137	50\\
22146.8125	50\\
22156.625	50\\
22166.4375	50\\
22176.25	50\\
22186.0625	50\\
22195.875	50\\
22205.6875	50\\
22215.5	50\\
22225.3125	50\\
22235.125	50\\
22244.9375	50\\
22254.75	50\\
22264.5625	50\\
22274.375	50\\
22284.1875	50\\
22294	50\\
22303.8125	50\\
22313.625	50\\
22323.4375	50\\
22333.25	50\\
22343.0625	50\\
22352.875	51\\
22362.6875	51\\
22372.5	51\\
22382.3125	51\\
22392.125	51\\
22401.9375	51\\
22411.75	51\\
22421.5625	51\\
22431.375	51\\
22441.1875	51\\
22451	51\\
22460.8125	51\\
22470.625	51\\
22480.4375	51\\
22490.25	51\\
22500.0625	51\\
22509.875	51\\
22519.6875	50\\
22529.5	50\\
22539.3125	50\\
22549.125	50\\
22558.9375	50\\
22568.75	50\\
22578.5625	50\\
22588.375	50\\
22598.1875	50\\
22608	50\\
22617.8125	50\\
22627.625	50\\
22637.4375	50\\
22647.25	50\\
22657.0625	50\\
22666.875	50\\
22676.6875	50\\
22686.5	50\\
22696.3125	50\\
22706.125	50\\
22715.9375	50\\
22725.75	50\\
22735.5625	50\\
22745.375	49\\
22755.1875	49\\
22765	49\\
22774.8125	49\\
22784.625	49\\
22794.4375	49\\
22804.25	49\\
22814.0625	49\\
22823.875	49\\
22833.6875	49\\
22843.5	49\\
22853.3125	49\\
22863.125	49\\
22872.9375	49\\
22882.75	49\\
22892.5625	49\\
22902.375	49\\
22912.1875	49\\
22922	49\\
22931.8125	49\\
22941.625	49\\
22951.4375	49\\
22961.25	48\\
22971.0625	48\\
22980.875	48\\
22990.6875	48\\
23000.5	49\\
23010.3125	49\\
23020.125	49\\
23029.9375	49\\
23039.75	49\\
23049.5625	49\\
23059.375	49\\
23069.1875	49\\
23079	49\\
23088.8125	49\\
23098.625	49\\
23108.4375	49\\
23118.25	49\\
23128.0625	49\\
23137.875	49\\
23147.6875	49\\
23157.5	49\\
23167.3125	49\\
23177.125	49\\
23186.9375	49\\
23196.75	49\\
23206.5625	49\\
23216.375	49\\
23226.1875	49\\
23236	49\\
23245.8125	49\\
23255.625	48\\
23265.4375	48\\
23275.25	48\\
23285.0625	48\\
23294.875	48\\
23304.6875	48\\
23314.5	48\\
23324.3125	48\\
23334.125	48\\
23343.9375	48\\
23353.75	48\\
23363.5625	48\\
23373.375	48\\
23383.1875	48\\
23393	48\\
23402.8125	48\\
23412.625	48\\
23422.4375	48\\
23432.25	48\\
23442.0625	48\\
23451.875	48\\
23461.6875	48\\
23471.5	48\\
23481.3125	48\\
23491.125	48\\
23500.9375	48\\
23510.75	48\\
23520.5625	48\\
23530.375	48\\
23540.1875	48\\
23550	47\\
23559.8125	47\\
23569.625	47\\
23579.4375	47\\
23589.25	47\\
23599.0625	47\\
23608.875	47\\
23618.6875	47\\
23628.5	47\\
23638.3125	47\\
23648.125	47\\
23657.9375	47\\
23667.75	47\\
23677.5625	47\\
23687.375	47\\
23697.1875	47\\
23707	47\\
23716.8125	47\\
23726.625	47\\
23736.4375	47\\
23746.25	47\\
23756.0625	47\\
23765.875	47\\
23775.6875	47\\
23785.5	47\\
23795.3125	47\\
23805.125	47\\
23814.9375	46\\
23824.75	47\\
23834.5625	46\\
23844.375	46\\
23854.1875	46\\
23864	46\\
23873.8125	46\\
23883.625	46\\
23893.4375	46\\
23903.25	46\\
23913.0625	46\\
23922.875	46\\
23932.6875	46\\
23942.5	46\\
23952.3125	46\\
23962.125	46\\
23971.9375	46\\
23981.75	46\\
23991.5625	46\\
24001.375	46\\
24011.1875	46\\
24021	46\\
24030.8125	46\\
24040.625	46\\
24050.4375	46\\
24060.25	46\\
24070.0625	46\\
24079.875	46\\
24089.6875	46\\
24099.5	46\\
24109.3125	46\\
24119.125	46\\
24128.9375	45\\
24138.75	45\\
24148.5625	45\\
24158.375	45\\
24168.1875	45\\
24178	45\\
24187.8125	45\\
24197.625	45\\
24207.4375	45\\
24217.25	45\\
24227.0625	45\\
24236.875	45\\
24246.6875	45\\
24256.5	45\\
24266.3125	45\\
24276.125	45\\
24285.9375	45\\
24295.75	45\\
24305.5625	45\\
24315.375	45\\
24325.1875	45\\
24335	44\\
24344.8125	44\\
24354.625	44\\
24364.4375	44\\
24374.25	44\\
24384.0625	44\\
24393.875	44\\
24403.6875	44\\
24413.5	44\\
24423.3125	44\\
24433.125	45\\
24442.9375	45\\
24452.75	45\\
24462.5625	45\\
24472.375	45\\
24482.1875	45\\
24492	45\\
24501.8125	45\\
24511.625	45\\
24521.4375	45\\
24531.25	45\\
24541.0625	45\\
24550.875	45\\
24560.6875	45\\
24570.5	45\\
24580.3125	45\\
24590.125	45\\
24599.9375	45\\
24609.75	45\\
24619.5625	45\\
24629.375	45\\
24639.1875	45\\
24649	45\\
24658.8125	45\\
24668.625	45\\
24678.4375	45\\
24688.25	45\\
24698.0625	45\\
24707.875	45\\
24717.6875	45\\
24727.5	44\\
24737.3125	45\\
24747.125	45\\
24756.9375	45\\
24766.75	45\\
24776.5625	45\\
24786.375	45\\
24796.1875	45\\
24806	45\\
24815.8125	45\\
24825.625	45\\
24835.4375	45\\
24845.25	45\\
24855.0625	45\\
24864.875	45\\
24874.6875	45\\
24884.5	45\\
24894.3125	45\\
24904.125	45\\
24913.9375	45\\
24923.75	45\\
24933.5625	45\\
24943.375	45\\
24953.1875	45\\
24963	45\\
24972.8125	45\\
24982.625	45\\
24992.4375	45\\
25002.25	44\\
25012.0625	44\\
25021.875	44\\
25031.6875	44\\
25041.5	44\\
25051.3125	44\\
25061.125	44\\
25070.9375	44\\
25080.75	44\\
25090.5625	44\\
25100.375	44\\
25110.1875	44\\
25120	44\\
25129.8125	44\\
25139.625	44\\
25149.4375	44\\
25159.25	44\\
25169.0625	44\\
25178.875	44\\
25188.6875	44\\
25198.5	44\\
25208.3125	44\\
25218.125	44\\
25227.9375	44\\
25237.75	44\\
25247.5625	44\\
25257.375	44\\
25267.1875	44\\
25277	44\\
25286.8125	44\\
25296.625	44\\
25306.4375	44\\
25316.25	44\\
25326.0625	44\\
25335.875	44\\
25345.6875	44\\
25355.5	44\\
25365.3125	44\\
25375.125	44\\
25384.9375	44\\
25394.75	44\\
25404.5625	44\\
25414.375	44\\
25424.1875	44\\
25434	44\\
25443.8125	44\\
25453.625	44\\
25463.4375	44\\
25473.25	44\\
25483.0625	44\\
25492.875	44\\
25502.6875	44\\
25512.5	44\\
25522.3125	44\\
25532.125	44\\
25541.9375	44\\
25551.75	44\\
25561.5625	44\\
25571.375	44\\
25581.1875	44\\
25591	44\\
25600.8125	44\\
25610.625	44\\
25620.4375	44\\
25630.25	44\\
25640.0625	44\\
25649.875	44\\
25659.6875	44\\
25669.5	44\\
25679.3125	44\\
25689.125	44\\
25698.9375	44\\
25708.75	44\\
25718.5625	44\\
25728.375	44\\
25738.1875	44\\
25748	44\\
25757.8125	44\\
25767.625	44\\
25777.4375	44\\
25787.25	44\\
25797.0625	44\\
25806.875	44\\
25816.6875	44\\
25826.5	44\\
25836.3125	44\\
25846.125	44\\
25855.9375	44\\
25865.75	44\\
25875.5625	44\\
25885.375	44\\
25895.1875	44\\
25905	44\\
25914.8125	44\\
25924.625	44\\
25934.4375	44\\
25944.25	44\\
25954.0625	44\\
25963.875	44\\
25973.6875	44\\
25983.5	44\\
25993.3125	44\\
26003.125	44\\
26012.9375	44\\
26022.75	44\\
26032.5625	44\\
26042.375	44\\
26052.1875	44\\
26062	44\\
26071.8125	44\\
26081.625	44\\
26091.4375	44\\
26101.25	44\\
26111.0625	44\\
26120.875	44\\
26130.6875	44\\
26140.5	44\\
26150.3125	44\\
26160.125	44\\
26169.9375	44\\
26179.75	44\\
26189.5625	44\\
26199.375	44\\
26209.1875	44\\
26219	44\\
26228.8125	44\\
26238.625	44\\
26248.4375	44\\
26258.25	44\\
26268.0625	44\\
26277.875	44\\
26287.6875	44\\
26297.5	44\\
26307.3125	44\\
26317.125	44\\
26326.9375	44\\
26336.75	44\\
26346.5625	44\\
26356.375	44\\
26366.1875	44\\
26376	44\\
26385.8125	44\\
26395.625	44\\
26405.4375	44\\
26415.25	44\\
26425.0625	44\\
26434.875	44\\
26444.6875	44\\
26454.5	44\\
26464.3125	44\\
26474.125	44\\
26483.9375	44\\
26493.75	44\\
26503.5625	44\\
26513.375	44\\
26523.1875	44\\
26533	44\\
26542.8125	44\\
26552.625	44\\
26562.4375	44\\
26572.25	44\\
26582.0625	44\\
26591.875	44\\
26601.6875	44\\
26611.5	44\\
26621.3125	43\\
26631.125	44\\
26640.9375	44\\
26650.75	44\\
26660.5625	44\\
26670.375	44\\
26680.1875	44\\
26690	43\\
26699.8125	43\\
26709.625	43\\
26719.4375	43\\
26729.25	43\\
26739.0625	43\\
26748.875	43\\
26758.6875	43\\
26768.5	43\\
26778.3125	43\\
26788.125	43\\
26797.9375	43\\
26807.75	43\\
26817.5625	43\\
26827.375	43\\
26837.1875	43\\
26847	43\\
26856.8125	43\\
26866.625	43\\
26876.4375	43\\
26886.25	43\\
26896.0625	43\\
26905.875	43\\
26915.6875	43\\
26925.5	43\\
26935.3125	43\\
26945.125	43\\
26954.9375	43\\
26964.75	43\\
26974.5625	43\\
26984.375	43\\
26994.1875	43\\
27004	43\\
27013.8125	43\\
27023.625	43\\
27033.4375	43\\
27043.25	43\\
27053.0625	43\\
27062.875	43\\
27072.6875	43\\
27082.5	43\\
27092.3125	43\\
27102.125	43\\
27111.9375	43\\
27121.75	43\\
27131.5625	43\\
27141.375	43\\
27151.1875	43\\
27161	43\\
27170.8125	43\\
27180.625	43\\
27190.4375	43\\
27200.25	43\\
27210.0625	43\\
27219.875	43\\
27229.6875	43\\
27239.5	43\\
27249.3125	43\\
27259.125	43\\
27268.9375	43\\
27278.75	43\\
27288.5625	43\\
27298.375	43\\
27308.1875	43\\
27318	43\\
27327.8125	43\\
27337.625	43\\
27347.4375	43\\
27357.25	43\\
27367.0625	43\\
27376.875	43\\
27386.6875	43\\
27396.5	43\\
27406.3125	43\\
27416.125	43\\
27425.9375	43\\
27435.75	43\\
27445.5625	43\\
27455.375	43\\
27465.1875	43\\
27475	43\\
27484.8125	43\\
27494.625	43\\
27504.4375	43\\
27514.25	43\\
27524.0625	43\\
27533.875	44\\
27543.6875	44\\
27553.5	44\\
27563.3125	44\\
27573.125	44\\
27582.9375	44\\
27592.75	44\\
27602.5625	44\\
27612.375	44\\
27622.1875	44\\
27632	44\\
27641.8125	44\\
27651.625	44\\
27661.4375	44\\
27671.25	44\\
27681.0625	44\\
27690.875	44\\
27700.6875	45\\
27710.5	45\\
27720.3125	45\\
27730.125	45\\
27739.9375	45\\
27749.75	46\\
27759.5625	46\\
27769.375	46\\
27779.1875	46\\
27789	46\\
27798.8125	46\\
27808.625	46\\
27818.4375	46\\
27828.25	46\\
27838.0625	46\\
27847.875	46\\
27857.6875	46\\
27867.5	46\\
27877.3125	46\\
27887.125	46\\
27896.9375	46\\
27906.75	46\\
27916.5625	46\\
27926.375	46\\
27936.1875	46\\
27946	46\\
27955.8125	46\\
27965.625	46\\
27975.4375	46\\
27985.25	46\\
27995.0625	46\\
28004.875	46\\
28014.6875	46\\
28024.5	46\\
28034.3125	46\\
28044.125	46\\
28053.9375	46\\
28063.75	46\\
28073.5625	46\\
28083.375	46\\
28093.1875	46\\
28103	46\\
28112.8125	46\\
28122.625	45\\
28132.4375	45\\
28142.25	45\\
28152.0625	45\\
28161.875	45\\
28171.6875	45\\
28181.5	45\\
28191.3125	45\\
28201.125	45\\
28210.9375	45\\
28220.75	45\\
28230.5625	45\\
28240.375	45\\
28250.1875	45\\
28260	44\\
28269.8125	44\\
28279.625	44\\
28289.4375	44\\
28299.25	44\\
28309.0625	44\\
28318.875	44\\
28328.6875	44\\
28338.5	44\\
28348.3125	44\\
28358.125	44\\
28367.9375	44\\
28377.75	44\\
28387.5625	44\\
28397.375	44\\
28407.1875	44\\
28417	44\\
28426.8125	44\\
28436.625	44\\
28446.4375	44\\
28456.25	44\\
28466.0625	44\\
28475.875	44\\
28485.6875	44\\
28495.5	44\\
28505.3125	44\\
28515.125	44\\
28524.9375	44\\
28534.75	44\\
28544.5625	43\\
28554.375	43\\
28564.1875	43\\
28574	43\\
28583.8125	44\\
28593.625	44\\
28603.4375	44\\
28613.25	44\\
28623.0625	44\\
28632.875	44\\
28642.6875	44\\
28652.5	44\\
28662.3125	44\\
28672.125	44\\
28681.9375	44\\
28691.75	44\\
28701.5625	44\\
28711.375	44\\
28721.1875	44\\
28731	44\\
28740.8125	44\\
28750.625	44\\
28760.4375	44\\
28770.25	44\\
28780.0625	44\\
28789.875	44\\
28799.6875	44\\
28809.5	44\\
28819.3125	44\\
28829.125	44\\
28838.9375	44\\
28848.75	44\\
28858.5625	44\\
28868.375	44\\
28878.1875	44\\
28888	44\\
28897.8125	44\\
28907.625	43\\
28917.4375	43\\
28927.25	43\\
28937.0625	43\\
28946.875	43\\
28956.6875	43\\
28966.5	43\\
28976.3125	43\\
28986.125	43\\
28995.9375	43\\
29005.75	43\\
29015.5625	43\\
29025.375	43\\
29035.1875	43\\
29045	43\\
29054.8125	43\\
29064.625	43\\
29074.4375	43\\
29084.25	43\\
29094.0625	43\\
29103.875	43\\
29113.6875	43\\
29123.5	43\\
29133.3125	43\\
29143.125	43\\
29152.9375	43\\
29162.75	43\\
29172.5625	43\\
29182.375	43\\
29192.1875	43\\
29202	43\\
29211.8125	42\\
29221.625	42\\
29231.4375	42\\
29241.25	42\\
29251.0625	42\\
29260.875	42\\
29270.6875	42\\
29280.5	42\\
29290.3125	42\\
29300.125	42\\
29309.9375	42\\
29319.75	42\\
29329.5625	42\\
29339.375	42\\
29349.1875	42\\
29359	41\\
29368.8125	41\\
29378.625	41\\
29388.4375	41\\
29398.25	41\\
29408.0625	41\\
29417.875	41\\
29427.6875	41\\
29437.5	41\\
29447.3125	41\\
29457.125	41\\
29466.9375	41\\
29476.75	41\\
29486.5625	41\\
29496.375	41\\
29506.1875	41\\
29516	41\\
29525.8125	41\\
29535.625	41\\
29545.4375	41\\
29555.25	41\\
29565.0625	41\\
29574.875	41\\
29584.6875	41\\
29594.5	41\\
29604.3125	41\\
29614.125	41\\
29623.9375	41\\
29633.75	41\\
29643.5625	41\\
29653.375	41\\
29663.1875	41\\
29673	41\\
29682.8125	41\\
29692.625	41\\
29702.4375	41\\
29712.25	41\\
29722.0625	41\\
29731.875	42\\
29741.6875	42\\
29751.5	42\\
29761.3125	42\\
29771.125	42\\
29780.9375	42\\
29790.75	42\\
29800.5625	42\\
29810.375	42\\
29820.1875	42\\
29830	42\\
29839.8125	42\\
29849.625	42\\
29859.4375	42\\
29869.25	42\\
29879.0625	42\\
29888.875	42\\
29898.6875	42\\
29908.5	42\\
29918.3125	42\\
29928.125	42\\
29937.9375	42\\
29947.75	42\\
29957.5625	42\\
29967.375	42\\
29977.1875	42\\
29987	42\\
29996.8125	42\\
30006.625	42\\
30016.4375	42\\
30026.25	42\\
30036.0625	42\\
30045.875	42\\
30055.6875	42\\
30065.5	42\\
30075.3125	42\\
30085.125	42\\
30094.9375	42\\
30104.75	42\\
30114.5625	42\\
30124.375	42\\
30134.1875	42\\
30144	42\\
30153.8125	42\\
30163.625	42\\
30173.4375	42\\
30183.25	42\\
30193.0625	42\\
30202.875	42\\
30212.6875	42\\
30222.5	42\\
30232.3125	42\\
30242.125	42\\
30251.9375	42\\
30261.75	42\\
30271.5625	42\\
30281.375	42\\
30291.1875	42\\
30301	42\\
30310.8125	42\\
30320.625	42\\
30330.4375	42\\
30340.25	42\\
30350.0625	42\\
30359.875	42\\
30369.6875	42\\
30379.5	42\\
30389.3125	42\\
30399.125	42\\
30408.9375	42\\
30418.75	42\\
30428.5625	42\\
30438.375	42\\
30448.1875	42\\
30458	42\\
30467.8125	42\\
30477.625	42\\
30487.4375	42\\
30497.25	42\\
30507.0625	42\\
30516.875	42\\
30526.6875	42\\
30536.5	42\\
30546.3125	42\\
30556.125	42\\
30565.9375	42\\
30575.75	42\\
30585.5625	42\\
30595.375	42\\
30605.1875	42\\
30615	42\\
30624.8125	42\\
30634.625	42\\
30644.4375	42\\
30654.25	42\\
30664.0625	42\\
30673.875	42\\
30683.6875	42\\
30693.5	42\\
30703.3125	42\\
30713.125	42\\
30722.9375	42\\
30732.75	42\\
30742.5625	42\\
30752.375	42\\
30762.1875	42\\
30772	42\\
30781.8125	42\\
30791.625	42\\
30801.4375	42\\
30811.25	42\\
30821.0625	42\\
30830.875	42\\
30840.6875	42\\
30850.5	42\\
30860.3125	42\\
30870.125	42\\
30879.9375	42\\
30889.75	42\\
30899.5625	42\\
30909.375	42\\
30919.1875	42\\
30929	42\\
30938.8125	42\\
30948.625	42\\
30958.4375	42\\
30968.25	42\\
30978.0625	42\\
30987.875	42\\
30997.6875	42\\
31007.5	42\\
31017.3125	42\\
31027.125	42\\
31036.9375	42\\
31046.75	42\\
31056.5625	42\\
31066.375	42\\
31076.1875	42\\
31086	42\\
31095.8125	42\\
31105.625	42\\
31115.4375	42\\
31125.25	42\\
31135.0625	42\\
31144.875	42\\
31154.6875	42\\
31164.5	42\\
31174.3125	42\\
31184.125	42\\
31193.9375	42\\
31203.75	42\\
31213.5625	42\\
31223.375	42\\
31233.1875	42\\
31243	42\\
31252.8125	42\\
31262.625	42\\
31272.4375	42\\
31282.25	42\\
31292.0625	42\\
31301.875	42\\
31311.6875	42\\
31321.5	42\\
31331.3125	42\\
31341.125	42\\
31350.9375	42\\
31360.75	42\\
31370.5625	42\\
31380.375	42\\
31390.1875	42\\
31400	42\\
31409.8125	42\\
31419.625	42\\
31429.4375	42\\
31439.25	42\\
31449.0625	42\\
31458.875	42\\
31468.6875	42\\
31478.5	42\\
31488.3125	42\\
31498.125	42\\
31507.9375	42\\
31517.75	42\\
31527.5625	42\\
31537.375	42\\
31547.1875	42\\
31557	42\\
31566.8125	42\\
31576.625	42\\
31586.4375	42\\
31596.25	42\\
31606.0625	42\\
31615.875	42\\
31625.6875	42\\
31635.5	42\\
31645.3125	42\\
31655.125	42\\
31664.9375	42\\
31674.75	42\\
31684.5625	42\\
31694.375	42\\
31704.1875	42\\
31714	42\\
31723.8125	42\\
31733.625	42\\
31743.4375	42\\
31753.25	42\\
31763.0625	42\\
31772.875	42\\
31782.6875	42\\
31792.5	42\\
31802.3125	42\\
31812.125	42\\
31821.9375	42\\
31831.75	42\\
31841.5625	42\\
31851.375	42\\
31861.1875	42\\
31871	42\\
31880.8125	42\\
31890.625	42\\
31900.4375	42\\
31910.25	42\\
31920.0625	42\\
31929.875	42\\
31939.6875	42\\
31949.5	42\\
31959.3125	42\\
31969.125	42\\
31978.9375	42\\
31988.75	42\\
31998.5625	42\\
32008.375	42\\
32018.1875	42\\
32028	42\\
32037.8125	42\\
32047.625	42\\
32057.4375	42\\
32067.25	42\\
32077.0625	42\\
32086.875	42\\
32096.6875	42\\
32106.5	42\\
32116.3125	42\\
32126.125	42\\
32135.9375	42\\
32145.75	42\\
32155.5625	42\\
32165.375	42\\
32175.1875	42\\
32185	42\\
32194.8125	42\\
32204.625	42\\
32214.4375	42\\
32224.25	42\\
32234.0625	42\\
32243.875	42\\
32253.6875	42\\
32263.5	42\\
32273.3125	42\\
32283.125	42\\
32292.9375	42\\
32302.75	42\\
32312.5625	42\\
32322.375	42\\
32332.1875	42\\
32342	41\\
32351.8125	41\\
32361.625	41\\
32371.4375	41\\
32381.25	41\\
32391.0625	41\\
32400.875	41\\
32410.6875	41\\
32420.5	41\\
32430.3125	41\\
32440.125	41\\
32449.9375	41\\
32459.75	41\\
32469.5625	41\\
32479.375	41\\
32489.1875	41\\
32499	41\\
32508.8125	41\\
32518.625	41\\
32528.4375	41\\
32538.25	41\\
32548.0625	41\\
32557.875	41\\
32567.6875	41\\
32577.5	41\\
32587.3125	41\\
32597.125	41\\
32606.9375	41\\
32616.75	41\\
32626.5625	41\\
32636.375	41\\
32646.1875	41\\
32656	41\\
32665.8125	41\\
32675.625	41\\
32685.4375	41\\
32695.25	41\\
32705.0625	41\\
32714.875	41\\
32724.6875	41\\
32734.5	41\\
32744.3125	41\\
32754.125	41\\
32763.9375	41\\
32773.75	41\\
32783.5625	41\\
32793.375	41\\
32803.1875	41\\
32813	41\\
32822.8125	41\\
32832.625	41\\
32842.4375	41\\
32852.25	41\\
32862.0625	41\\
32871.875	41\\
32881.6875	41\\
32891.5	41\\
32901.3125	41\\
32911.125	41\\
32920.9375	41\\
32930.75	41\\
32940.5625	41\\
32950.375	41\\
32960.1875	41\\
32970	41\\
32979.8125	41\\
32989.625	41\\
32999.4375	41\\
33009.25	41\\
33019.0625	41\\
33028.875	41\\
33038.6875	41\\
33048.5	41\\
33058.3125	41\\
33068.125	41\\
33077.9375	41\\
33087.75	41\\
33097.5625	41\\
33107.375	41\\
33117.1875	41\\
33127	41\\
33136.8125	41\\
33146.625	41\\
33156.4375	41\\
33166.25	41\\
33176.0625	40\\
33185.875	40\\
33195.6875	40\\
33205.5	40\\
33215.3125	40\\
33225.125	40\\
33234.9375	40\\
33244.75	40\\
33254.5625	40\\
33264.375	40\\
33274.1875	40\\
33284	40\\
33293.8125	40\\
33303.625	40\\
33313.4375	40\\
33323.25	40\\
33333.0625	40\\
33342.875	40\\
33352.6875	40\\
33362.5	40\\
33372.3125	40\\
33382.125	40\\
33391.9375	40\\
33401.75	40\\
33411.5625	40\\
33421.375	40\\
33431.1875	40\\
33441	40\\
33450.8125	40\\
33460.625	40\\
33470.4375	40\\
33480.25	40\\
33490.0625	40\\
33499.875	40\\
33509.6875	40\\
33519.5	40\\
33529.3125	40\\
33539.125	40\\
33548.9375	40\\
33558.75	40\\
33568.5625	40\\
33578.375	40\\
33588.1875	40\\
33598	40\\
33607.8125	40\\
33617.625	40\\
33627.4375	40\\
33637.25	40\\
33647.0625	40\\
33656.875	40\\
33666.6875	40\\
33676.5	40\\
33686.3125	40\\
33696.125	40\\
33705.9375	40\\
33715.75	40\\
33725.5625	40\\
33735.375	40\\
33745.1875	40\\
33755	40\\
33764.8125	40\\
33774.625	40\\
33784.4375	40\\
33794.25	40\\
33804.0625	41\\
33813.875	41\\
33823.6875	41\\
33833.5	41\\
33843.3125	41\\
33853.125	41\\
33862.9375	41\\
33872.75	41\\
33882.5625	41\\
33892.375	41\\
33902.1875	41\\
33912	41\\
33921.8125	41\\
33931.625	41\\
33941.4375	41\\
33951.25	41\\
33961.0625	41\\
33970.875	41\\
33980.6875	41\\
33990.5	41\\
34000.3125	41\\
34010.125	41\\
34019.9375	41\\
34029.75	41\\
34039.5625	41\\
34049.375	41\\
34059.1875	41\\
34069	41\\
34078.8125	41\\
34088.625	41\\
34098.4375	41\\
34108.25	41\\
34118.0625	41\\
34127.875	41\\
34137.6875	41\\
34147.5	41\\
34157.3125	41\\
34167.125	41\\
34176.9375	41\\
34186.75	41\\
34196.5625	41\\
34206.375	41\\
34216.1875	41\\
34226	41\\
34235.8125	41\\
34245.625	41\\
34255.4375	41\\
34265.25	41\\
34275.0625	41\\
34284.875	41\\
34294.6875	41\\
34304.5	41\\
34314.3125	41\\
34324.125	41\\
34333.9375	41\\
34343.75	41\\
34353.5625	41\\
34363.375	41\\
34373.1875	41\\
34383	41\\
34392.8125	41\\
34402.625	41\\
34412.4375	41\\
34422.25	41\\
34432.0625	41\\
34441.875	41\\
34451.6875	41\\
34461.5	41\\
34471.3125	41\\
34481.125	41\\
34490.9375	41\\
34500.75	41\\
34510.5625	41\\
34520.375	41\\
34530.1875	41\\
34540	41\\
34549.8125	41\\
34559.625	41\\
34569.4375	41\\
34579.25	41\\
34589.0625	41\\
34598.875	41\\
34608.6875	41\\
34618.5	41\\
34628.3125	41\\
34638.125	41\\
34647.9375	41\\
34657.75	41\\
34667.5625	41\\
34677.375	41\\
34687.1875	41\\
34697	41\\
34706.8125	41\\
34716.625	41\\
34726.4375	41\\
34736.25	41\\
34746.0625	41\\
34755.875	41\\
34765.6875	41\\
34775.5	41\\
34785.3125	41\\
34795.125	41\\
34804.9375	41\\
34814.75	41\\
34824.5625	41\\
34834.375	41\\
34844.1875	41\\
34854	41\\
34863.8125	41\\
34873.625	41\\
34883.4375	41\\
34893.25	41\\
34903.0625	41\\
34912.875	41\\
34922.6875	41\\
34932.5	41\\
34942.3125	41\\
34952.125	41\\
34961.9375	41\\
34971.75	41\\
34981.5625	41\\
34991.375	41\\
35001.1875	41\\
35011	41\\
35020.8125	41\\
35030.625	41\\
35040.4375	41\\
35050.25	41\\
35060.0625	41\\
35069.875	41\\
35079.6875	41\\
35089.5	41\\
35099.3125	41\\
35109.125	41\\
35118.9375	41\\
35128.75	41\\
35138.5625	41\\
35148.375	41\\
35158.1875	41\\
35168	41\\
35177.8125	41\\
35187.625	41\\
35197.4375	41\\
35207.25	41\\
35217.0625	41\\
35226.875	41\\
35236.6875	41\\
35246.5	41\\
35256.3125	41\\
35266.125	41\\
35275.9375	41\\
35285.75	41\\
35295.5625	41\\
35305.375	41\\
35315.1875	41\\
35325	41\\
35334.8125	41\\
35344.625	41\\
35354.4375	41\\
35364.25	41\\
35374.0625	41\\
35383.875	41\\
35393.6875	41\\
35403.5	41\\
35413.3125	41\\
35423.125	41\\
35432.9375	41\\
35442.75	41\\
35452.5625	41\\
35462.375	41\\
35472.1875	41\\
35482	41\\
35491.8125	41\\
35501.625	41\\
35511.4375	41\\
35521.25	41\\
35531.0625	41\\
35540.875	41\\
35550.6875	41\\
35560.5	41\\
35570.3125	41\\
35580.125	41\\
35589.9375	41\\
35599.75	41\\
35609.5625	41\\
35619.375	42\\
35629.1875	42\\
35639	42\\
35648.8125	42\\
35658.625	42\\
35668.4375	42\\
35678.25	42\\
35688.0625	42\\
35697.875	42\\
35707.6875	42\\
35717.5	41\\
35727.3125	41\\
35737.125	41\\
35746.9375	41\\
35756.75	41\\
35766.5625	41\\
35776.375	41\\
35786.1875	41\\
35796	41\\
35805.8125	41\\
35815.625	41\\
35825.4375	41\\
35835.25	41\\
35845.0625	41\\
35854.875	41\\
35864.6875	41\\
35874.5	41\\
35884.3125	41\\
35894.125	41\\
35903.9375	41\\
35913.75	41\\
35923.5625	41\\
35933.375	41\\
35943.1875	41\\
35953	41\\
35962.8125	41\\
35972.625	41\\
35982.4375	41\\
35992.25	41\\
36002.0625	41\\
36011.875	41\\
36021.6875	41\\
36031.5	41\\
36041.3125	41\\
36051.125	41\\
36060.9375	41\\
36070.75	41\\
36080.5625	41\\
36090.375	41\\
36100.1875	41\\
36110	41\\
36119.8125	41\\
36129.625	41\\
36139.4375	41\\
36149.25	41\\
36159.0625	41\\
36168.875	41\\
36178.6875	41\\
36188.5	41\\
36198.3125	41\\
36208.125	41\\
36217.9375	41\\
36227.75	41\\
36237.5625	41\\
36247.375	41\\
36257.1875	41\\
36267	41\\
36276.8125	41\\
36286.625	41\\
36296.4375	41\\
36306.25	41\\
36316.0625	41\\
36325.875	41\\
36335.6875	41\\
36345.5	41\\
36355.3125	41\\
36365.125	41\\
36374.9375	41\\
36384.75	41\\
36394.5625	41\\
36404.375	41\\
36414.1875	41\\
36424	41\\
36433.8125	41\\
36443.625	42\\
36453.4375	42\\
36463.25	42\\
36473.0625	42\\
36482.875	42\\
36492.6875	42\\
36502.5	42\\
36512.3125	42\\
36522.125	42\\
36531.9375	42\\
36541.75	42\\
36551.5625	42\\
36561.375	42\\
36571.1875	42\\
36581	42\\
36590.8125	42\\
36600.625	42\\
36610.4375	42\\
36620.25	42\\
36630.0625	42\\
36639.875	42\\
36649.6875	42\\
36659.5	42\\
36669.3125	42\\
36679.125	42\\
36688.9375	42\\
36698.75	42\\
36708.5625	42\\
36718.375	42\\
36728.1875	42\\
36738	42\\
36747.8125	42\\
36757.625	42\\
36767.4375	42\\
36777.25	42\\
36787.0625	42\\
36796.875	42\\
36806.6875	42\\
36816.5	42\\
36826.3125	42\\
36836.125	42\\
36845.9375	42\\
36855.75	42\\
36865.5625	42\\
36875.375	42\\
36885.1875	42\\
36895	42\\
36904.8125	42\\
36914.625	42\\
36924.4375	42\\
36934.25	42\\
36944.0625	42\\
36953.875	42\\
36963.6875	42\\
36973.5	42\\
36983.3125	42\\
36993.125	42\\
37002.9375	42\\
37012.75	42\\
37022.5625	42\\
37032.375	41\\
37042.1875	42\\
37052	42\\
37061.8125	42\\
37071.625	42\\
37081.4375	42\\
37091.25	42\\
37101.0625	42\\
37110.875	42\\
37120.6875	42\\
37130.5	42\\
37140.3125	42\\
37150.125	42\\
37159.9375	42\\
37169.75	42\\
37179.5625	42\\
37189.375	42\\
37199.1875	42\\
37209	42\\
37218.8125	42\\
37228.625	42\\
37238.4375	42\\
37248.25	42\\
37258.0625	42\\
37267.875	42\\
37277.6875	42\\
37287.5	42\\
37297.3125	42\\
37307.125	42\\
37316.9375	42\\
37326.75	42\\
37336.5625	43\\
37346.375	43\\
37356.1875	43\\
37366	43\\
37375.8125	43\\
37385.625	43\\
37395.4375	43\\
37405.25	43\\
37415.0625	43\\
37424.875	43\\
37434.6875	44\\
37444.5	44\\
37454.3125	45\\
37464.125	45\\
37473.9375	45\\
37483.75	45\\
37493.5625	45\\
37503.375	45\\
37513.1875	45\\
37523	45\\
37532.8125	45\\
37542.625	45\\
37552.4375	45\\
37562.25	45\\
37572.0625	45\\
37581.875	45\\
37591.6875	45\\
37601.5	45\\
37611.3125	45\\
37621.125	45\\
37630.9375	45\\
37640.75	45\\
37650.5625	45\\
37660.375	45\\
37670.1875	45\\
37680	45\\
37689.8125	45\\
37699.625	45\\
37709.4375	45\\
37719.25	45\\
37729.0625	45\\
37738.875	45\\
37748.6875	45\\
37758.5	45\\
37768.3125	45\\
37778.125	45\\
37787.9375	45\\
37797.75	45\\
37807.5625	45\\
37817.375	45\\
37827.1875	45\\
37837	45\\
37846.8125	45\\
37856.625	45\\
37866.4375	45\\
37876.25	45\\
37886.0625	45\\
37895.875	45\\
37905.6875	45\\
37915.5	45\\
37925.3125	45\\
37935.125	45\\
37944.9375	45\\
37954.75	45\\
37964.5625	45\\
37974.375	45\\
37984.1875	45\\
37994	45\\
38003.8125	45\\
38013.625	45\\
38023.4375	45\\
38033.25	45\\
38043.0625	45\\
38052.875	45\\
38062.6875	45\\
38072.5	45\\
38082.3125	45\\
38092.125	46\\
38101.9375	46\\
38111.75	46\\
38121.5625	46\\
38131.375	46\\
38141.1875	46\\
38151	46\\
38160.8125	46\\
38170.625	46\\
38180.4375	46\\
38190.25	46\\
38200.0625	46\\
38209.875	46\\
38219.6875	46\\
38229.5	46\\
38239.3125	46\\
38249.125	46\\
38258.9375	46\\
38268.75	46\\
38278.5625	46\\
38288.375	46\\
38298.1875	46\\
38308	46\\
38317.8125	46\\
38327.625	46\\
38337.4375	46\\
38347.25	46\\
38357.0625	46\\
38366.875	46\\
38376.6875	46\\
38386.5	46\\
38396.3125	46\\
38406.125	46\\
38415.9375	46\\
38425.75	46\\
38435.5625	46\\
38445.375	46\\
38455.1875	46\\
38465	46\\
38474.8125	45\\
38484.625	45\\
38494.4375	45\\
38504.25	45\\
38514.0625	45\\
38523.875	45\\
38533.6875	45\\
38543.5	45\\
38553.3125	45\\
38563.125	45\\
38572.9375	45\\
38582.75	45\\
38592.5625	45\\
38602.375	45\\
38612.1875	45\\
38622	45\\
38631.8125	45\\
38641.625	45\\
38651.4375	45\\
38661.25	45\\
38671.0625	45\\
38680.875	45\\
38690.6875	46\\
38700.5	46\\
38710.3125	46\\
38720.125	47\\
38729.9375	47\\
38739.75	47\\
38749.5625	47\\
38759.375	47\\
38769.1875	47\\
38779	47\\
38788.8125	47\\
38798.625	47\\
38808.4375	47\\
38818.25	47\\
38828.0625	47\\
38837.875	47\\
38847.6875	47\\
38857.5	47\\
38867.3125	47\\
38877.125	47\\
38886.9375	47\\
38896.75	47\\
38906.5625	47\\
38916.375	47\\
38926.1875	47\\
38936	47\\
38945.8125	46\\
38955.625	46\\
38965.4375	46\\
38975.25	46\\
38985.0625	46\\
38994.875	46\\
39004.6875	46\\
39014.5	46\\
39024.3125	47\\
39034.125	47\\
39043.9375	47\\
39053.75	47\\
39063.5625	47\\
39073.375	47\\
39083.1875	47\\
39093	47\\
39102.8125	47\\
39112.625	47\\
39122.4375	48\\
39132.25	47\\
39142.0625	47\\
39151.875	47\\
39161.6875	47\\
39171.5	47\\
39181.3125	47\\
39191.125	47\\
39200.9375	47\\
39210.75	47\\
39220.5625	47\\
39230.375	47\\
39240.1875	47\\
39250	47\\
39259.8125	47\\
39269.625	47\\
39279.4375	47\\
39289.25	47\\
39299.0625	47\\
39308.875	47\\
39318.6875	47\\
39328.5	47\\
39338.3125	47\\
39348.125	47\\
39357.9375	47\\
39367.75	47\\
39377.5625	47\\
39387.375	47\\
39397.1875	47\\
39407	47\\
39416.8125	47\\
39426.625	47\\
39436.4375	47\\
39446.25	46\\
39456.0625	46\\
39465.875	46\\
39475.6875	46\\
39485.5	46\\
39495.3125	46\\
39505.125	46\\
39514.9375	46\\
39524.75	46\\
39534.5625	46\\
39544.375	46\\
39554.1875	46\\
39564	46\\
39573.8125	46\\
39583.625	46\\
39593.4375	46\\
39603.25	46\\
39613.0625	46\\
39622.875	46\\
39632.6875	46\\
39642.5	46\\
39652.3125	46\\
39662.125	46\\
39671.9375	46\\
39681.75	45\\
39691.5625	45\\
39701.375	45\\
39711.1875	45\\
39721	45\\
39730.8125	45\\
39740.625	45\\
39750.4375	45\\
39760.25	45\\
39770.0625	45\\
39779.875	45\\
39789.6875	45\\
39799.5	45\\
39809.3125	45\\
39819.125	45\\
39828.9375	45\\
39838.75	45\\
39848.5625	45\\
39858.375	45\\
39868.1875	45\\
39878	45\\
39887.8125	44\\
39897.625	45\\
39907.4375	45\\
39917.25	45\\
39927.0625	45\\
39936.875	45\\
39946.6875	45\\
39956.5	46\\
39966.3125	46\\
39976.125	47\\
39985.9375	48\\
39995.75	48\\
40005.5625	48\\
40015.375	48\\
40025.1875	48\\
40035	48\\
40044.8125	48\\
40054.625	48\\
40064.4375	48\\
40074.25	48\\
40084.0625	48\\
40093.875	48\\
40103.6875	48\\
40113.5	48\\
40123.3125	48\\
40133.125	48\\
40142.9375	48\\
40152.75	48\\
40162.5625	48\\
40172.375	48\\
40182.1875	48\\
40192	47\\
40201.8125	47\\
40211.625	47\\
40221.4375	47\\
40231.25	47\\
40241.0625	47\\
40250.875	47\\
40260.6875	47\\
40270.5	47\\
40280.3125	47\\
40290.125	47\\
40299.9375	47\\
40309.75	47\\
40319.5625	47\\
40329.375	47\\
40339.1875	47\\
40349	47\\
40358.8125	47\\
40368.625	47\\
40378.4375	47\\
40388.25	47\\
40398.0625	47\\
40407.875	47\\
40417.6875	47\\
40427.5	47\\
40437.3125	47\\
40447.125	47\\
40456.9375	47\\
40466.75	47\\
40476.5625	47\\
40486.375	47\\
40496.1875	47\\
40506	48\\
40515.8125	47\\
40525.625	47\\
40535.4375	48\\
40545.25	48\\
40555.0625	48\\
40564.875	48\\
40574.6875	48\\
40584.5	48\\
40594.3125	49\\
40604.125	49\\
40613.9375	49\\
40623.75	49\\
40633.5625	49\\
40643.375	49\\
40653.1875	49\\
40663	49\\
40672.8125	49\\
40682.625	49\\
40692.4375	49\\
40702.25	49\\
40712.0625	49\\
40721.875	49\\
40731.6875	49\\
40741.5	49\\
40751.3125	49\\
40761.125	49\\
40770.9375	49\\
40780.75	49\\
40790.5625	49\\
40800.375	49\\
40810.1875	49\\
40820	49\\
40829.8125	49\\
40839.625	49\\
40849.4375	49\\
40859.25	49\\
40869.0625	49\\
40878.875	49\\
40888.6875	49\\
40898.5	49\\
40908.3125	49\\
40918.125	48\\
40927.9375	48\\
40937.75	48\\
40947.5625	48\\
40957.375	48\\
40967.1875	48\\
40977	48\\
40986.8125	48\\
40996.625	48\\
41006.4375	48\\
41016.25	48\\
41026.0625	48\\
41035.875	48\\
41045.6875	47\\
41055.5	47\\
41065.3125	47\\
41075.125	47\\
41084.9375	47\\
41094.75	47\\
41104.5625	47\\
41114.375	47\\
41124.1875	47\\
41134	47\\
41143.8125	47\\
41153.625	47\\
41163.4375	47\\
41173.25	47\\
41183.0625	46\\
41192.875	46\\
41202.6875	46\\
41212.5	46\\
41222.3125	46\\
41232.125	46\\
41241.9375	46\\
41251.75	46\\
41261.5625	46\\
41271.375	46\\
41281.1875	46\\
41291	46\\
41300.8125	46\\
41310.625	46\\
41320.4375	47\\
41330.25	47\\
41340.0625	47\\
41349.875	47\\
41359.6875	47\\
41369.5	47\\
41379.3125	47\\
41389.125	47\\
41398.9375	47\\
41408.75	47\\
41418.5625	47\\
41428.375	47\\
41438.1875	47\\
41448	47\\
41457.8125	47\\
41467.625	47\\
41477.4375	47\\
41487.25	47\\
41497.0625	47\\
41506.875	47\\
41516.6875	47\\
41526.5	47\\
41536.3125	47\\
41546.125	47\\
41555.9375	47\\
41565.75	46\\
41575.5625	46\\
41585.375	46\\
41595.1875	46\\
41605	46\\
41614.8125	46\\
41624.625	46\\
41634.4375	46\\
41644.25	46\\
41654.0625	46\\
41663.875	46\\
41673.6875	46\\
41683.5	46\\
41693.3125	46\\
41703.125	46\\
41712.9375	46\\
41722.75	46\\
41732.5625	45\\
41742.375	45\\
41752.1875	45\\
41762	45\\
41771.8125	45\\
41781.625	45\\
41791.4375	45\\
41801.25	46\\
41811.0625	46\\
41820.875	46\\
41830.6875	46\\
41840.5	46\\
41850.3125	46\\
41860.125	46\\
41869.9375	46\\
41879.75	46\\
41889.5625	46\\
41899.375	46\\
41909.1875	46\\
41919	46\\
41928.8125	46\\
41938.625	46\\
41948.4375	46\\
41958.25	46\\
41968.0625	46\\
41977.875	46\\
41987.6875	46\\
41997.5	46\\
42007.3125	45\\
42017.125	45\\
42026.9375	45\\
42036.75	45\\
42046.5625	45\\
42056.375	45\\
42066.1875	45\\
42076	45\\
42085.8125	45\\
42095.625	45\\
42105.4375	45\\
42115.25	45\\
42125.0625	45\\
42134.875	45\\
42144.6875	46\\
42154.5	45\\
42164.3125	45\\
42174.125	45\\
42183.9375	45\\
42193.75	45\\
42203.5625	45\\
42213.375	45\\
42223.1875	45\\
42233	45\\
42242.8125	45\\
42252.625	45\\
42262.4375	45\\
42272.25	45\\
42282.0625	45\\
42291.875	45\\
42301.6875	45\\
42311.5	45\\
42321.3125	45\\
42331.125	45\\
42340.9375	45\\
42350.75	45\\
42360.5625	45\\
42370.375	45\\
42380.1875	45\\
42390	45\\
42399.8125	45\\
42409.625	45\\
42419.4375	45\\
42429.25	45\\
42439.0625	45\\
42448.875	45\\
42458.6875	45\\
42468.5	45\\
42478.3125	45\\
42488.125	45\\
42497.9375	45\\
42507.75	45\\
42517.5625	45\\
42527.375	45\\
42537.1875	45\\
42547	45\\
42556.8125	45\\
42566.625	45\\
42576.4375	45\\
42586.25	44\\
42596.0625	44\\
42605.875	44\\
42615.6875	44\\
42625.5	44\\
42635.3125	44\\
42645.125	44\\
42654.9375	44\\
42664.75	44\\
42674.5625	44\\
42684.375	44\\
42694.1875	44\\
42704	44\\
42713.8125	44\\
42723.625	44\\
42733.4375	44\\
42743.25	44\\
42753.0625	44\\
42762.875	44\\
42772.6875	44\\
42782.5	44\\
42792.3125	44\\
42802.125	44\\
42811.9375	43\\
42821.75	43\\
42831.5625	43\\
42841.375	43\\
42851.1875	43\\
42861	43\\
42870.8125	43\\
42880.625	43\\
42890.4375	44\\
42900.25	44\\
42910.0625	44\\
42919.875	45\\
42929.6875	45\\
42939.5	45\\
42949.3125	45\\
42959.125	45\\
42968.9375	45\\
42978.75	45\\
42988.5625	45\\
42998.375	45\\
43008.1875	45\\
43018	45\\
43027.8125	45\\
43037.625	45\\
43047.4375	45\\
43057.25	45\\
43067.0625	45\\
43076.875	45\\
43086.6875	45\\
43096.5	45\\
43106.3125	45\\
43116.125	44\\
43125.9375	44\\
43135.75	44\\
43145.5625	44\\
43155.375	44\\
43165.1875	44\\
43175	44\\
43184.8125	44\\
43194.625	44\\
43204.4375	44\\
43214.25	44\\
43224.0625	44\\
43233.875	44\\
43243.6875	45\\
43253.5	45\\
43263.3125	45\\
43273.125	45\\
43282.9375	45\\
43292.75	45\\
43302.5625	45\\
43312.375	45\\
43322.1875	45\\
43332	45\\
43341.8125	45\\
43351.625	45\\
43361.4375	45\\
43371.25	45\\
43381.0625	45\\
43390.875	45\\
43400.6875	44\\
43410.5	44\\
43420.3125	44\\
43430.125	44\\
43439.9375	44\\
43449.75	44\\
43459.5625	44\\
43469.375	44\\
43479.1875	44\\
43489	44\\
43498.8125	44\\
43508.625	44\\
43518.4375	44\\
43528.25	44\\
43538.0625	44\\
43547.875	44\\
43557.6875	44\\
43567.5	44\\
43577.3125	44\\
43587.125	44\\
43596.9375	44\\
43606.75	44\\
43616.5625	44\\
43626.375	43\\
43636.1875	43\\
43646	43\\
43655.8125	43\\
43665.625	43\\
43675.4375	43\\
43685.25	43\\
43695.0625	44\\
43704.875	44\\
43714.6875	44\\
43724.5	44\\
43734.3125	44\\
43744.125	44\\
43753.9375	44\\
43763.75	44\\
43773.5625	44\\
43783.375	44\\
43793.1875	44\\
43803	44\\
43812.8125	44\\
43822.625	44\\
43832.4375	44\\
43842.25	44\\
43852.0625	44\\
43861.875	44\\
43871.6875	44\\
43881.5	44\\
43891.3125	44\\
43901.125	44\\
43910.9375	44\\
43920.75	44\\
43930.5625	44\\
43940.375	44\\
43950.1875	44\\
43960	43\\
43969.8125	43\\
43979.625	43\\
43989.4375	43\\
43999.25	43\\
44009.0625	43\\
44018.875	43\\
44028.6875	43\\
44038.5	43\\
44048.3125	43\\
44058.125	43\\
44067.9375	43\\
44077.75	43\\
44087.5625	43\\
44097.375	43\\
44107.1875	43\\
44117	43\\
44126.8125	43\\
44136.625	43\\
44146.4375	44\\
44156.25	44\\
44166.0625	44\\
44175.875	44\\
44185.6875	44\\
44195.5	44\\
44205.3125	44\\
44215.125	44\\
44224.9375	44\\
44234.75	44\\
44244.5625	44\\
44254.375	44\\
44264.1875	44\\
44274	44\\
44283.8125	44\\
44293.625	44\\
44303.4375	44\\
44313.25	44\\
44323.0625	44\\
44332.875	45\\
44342.6875	45\\
44352.5	45\\
44362.3125	45\\
44372.125	45\\
44381.9375	45\\
44391.75	45\\
44401.5625	45\\
44411.375	45\\
44421.1875	45\\
44431	45\\
44440.8125	45\\
44450.625	45\\
44460.4375	45\\
44470.25	45\\
44480.0625	45\\
44489.875	45\\
44499.6875	45\\
44509.5	45\\
44519.3125	45\\
44529.125	45\\
44538.9375	45\\
44548.75	45\\
44558.5625	45\\
44568.375	45\\
44578.1875	45\\
44588	45\\
44597.8125	45\\
44607.625	45\\
44617.4375	45\\
44627.25	45\\
44637.0625	45\\
44646.875	45\\
44656.6875	45\\
44666.5	45\\
44676.3125	45\\
44686.125	45\\
44695.9375	45\\
44705.75	45\\
44715.5625	45\\
44725.375	45\\
44735.1875	45\\
44745	45\\
44754.8125	45\\
44764.625	45\\
44774.4375	45\\
44784.25	45\\
44794.0625	45\\
44803.875	45\\
44813.6875	45\\
44823.5	45\\
44833.3125	45\\
44843.125	45\\
44852.9375	45\\
44862.75	45\\
44872.5625	45\\
44882.375	45\\
44892.1875	45\\
44902	45\\
44911.8125	44\\
44921.625	45\\
44931.4375	45\\
44941.25	45\\
44951.0625	45\\
44960.875	45\\
44970.6875	45\\
44980.5	45\\
44990.3125	45\\
45000.125	44\\
45009.9375	44\\
45019.75	44\\
45029.5625	44\\
45039.375	44\\
45049.1875	44\\
45059	44\\
45068.8125	44\\
45078.625	44\\
45088.4375	44\\
45098.25	44\\
45108.0625	44\\
45117.875	44\\
45127.6875	44\\
45137.5	44\\
45147.3125	44\\
45157.125	44\\
45166.9375	44\\
45176.75	44\\
45186.5625	44\\
45196.375	44\\
45206.1875	44\\
45216	44\\
45225.8125	44\\
45235.625	44\\
45245.4375	44\\
45255.25	44\\
45265.0625	44\\
45274.875	44\\
45284.6875	44\\
45294.5	44\\
45304.3125	44\\
45314.125	44\\
45323.9375	44\\
45333.75	44\\
45343.5625	44\\
45353.375	44\\
45363.1875	44\\
45373	44\\
45382.8125	44\\
45392.625	44\\
45402.4375	44\\
45412.25	44\\
45422.0625	44\\
45431.875	44\\
45441.6875	44\\
45451.5	44\\
45461.3125	44\\
45471.125	43\\
45480.9375	43\\
45490.75	43\\
45500.5625	43\\
45510.375	43\\
45520.1875	43\\
45530	43\\
45539.8125	43\\
45549.625	43\\
45559.4375	43\\
45569.25	43\\
45579.0625	43\\
45588.875	43\\
45598.6875	43\\
45608.5	43\\
45618.3125	43\\
45628.125	43\\
45637.9375	43\\
45647.75	43\\
45657.5625	43\\
45667.375	43\\
45677.1875	43\\
45687	43\\
45696.8125	43\\
45706.625	43\\
45716.4375	43\\
45726.25	43\\
45736.0625	43\\
45745.875	43\\
45755.6875	43\\
45765.5	43\\
45775.3125	43\\
45785.125	44\\
45794.9375	44\\
45804.75	44\\
45814.5625	44\\
45824.375	44\\
45834.1875	44\\
45844	44\\
45853.8125	44\\
45863.625	44\\
45873.4375	44\\
45883.25	44\\
45893.0625	44\\
45902.875	45\\
45912.6875	45\\
45922.5	45\\
45932.3125	45\\
45942.125	45\\
45951.9375	45\\
45961.75	45\\
45971.5625	45\\
45981.375	45\\
45991.1875	45\\
46001	45\\
46010.8125	45\\
46020.625	45\\
46030.4375	45\\
46040.25	45\\
46050.0625	45\\
46059.875	45\\
46069.6875	45\\
46079.5	45\\
46089.3125	45\\
46099.125	45\\
46108.9375	45\\
46118.75	45\\
46128.5625	45\\
46138.375	45\\
46148.1875	45\\
46158	45\\
46167.8125	45\\
46177.625	45\\
46187.4375	45\\
46197.25	45\\
46207.0625	45\\
46216.875	45\\
46226.6875	45\\
46236.5	45\\
46246.3125	45\\
46256.125	45\\
46265.9375	45\\
46275.75	45\\
46285.5625	45\\
46295.375	45\\
46305.1875	45\\
46315	45\\
46324.8125	45\\
46334.625	45\\
46344.4375	45\\
46354.25	45\\
46364.0625	45\\
46373.875	45\\
46383.6875	45\\
46393.5	45\\
46403.3125	45\\
46413.125	45\\
46422.9375	45\\
46432.75	45\\
46442.5625	45\\
46452.375	45\\
46462.1875	45\\
46472	45\\
46481.8125	45\\
46491.625	45\\
46501.4375	45\\
46511.25	45\\
46521.0625	45\\
46530.875	44\\
46540.6875	44\\
46550.5	44\\
46560.3125	44\\
46570.125	44\\
46579.9375	44\\
46589.75	44\\
46599.5625	44\\
46609.375	44\\
46619.1875	44\\
46629	44\\
46638.8125	44\\
46648.625	44\\
46658.4375	44\\
46668.25	44\\
46678.0625	44\\
46687.875	44\\
46697.6875	44\\
46707.5	44\\
46717.3125	44\\
46727.125	45\\
46736.9375	46\\
46746.75	46\\
46756.5625	46\\
46766.375	46\\
46776.1875	46\\
46786	46\\
46795.8125	46\\
46805.625	46\\
46815.4375	46\\
46825.25	46\\
46835.0625	46\\
46844.875	46\\
46854.6875	46\\
46864.5	46\\
46874.3125	46\\
46884.125	46\\
46893.9375	45\\
46903.75	45\\
46913.5625	45\\
46923.375	45\\
46933.1875	45\\
46943	45\\
46952.8125	45\\
46962.625	45\\
46972.4375	45\\
46982.25	45\\
46992.0625	45\\
47001.875	45\\
47011.6875	45\\
47021.5	45\\
47031.3125	45\\
47041.125	45\\
47050.9375	45\\
47060.75	45\\
47070.5625	45\\
47080.375	45\\
47090.1875	45\\
47100	45\\
47109.8125	45\\
47119.625	45\\
47129.4375	45\\
47139.25	45\\
47149.0625	45\\
47158.875	45\\
47168.6875	45\\
47178.5	45\\
47188.3125	45\\
47198.125	45\\
47207.9375	45\\
47217.75	45\\
47227.5625	45\\
47237.375	45\\
47247.1875	45\\
47257	45\\
47266.8125	45\\
47276.625	45\\
47286.4375	45\\
47296.25	45\\
47306.0625	45\\
47315.875	45\\
47325.6875	45\\
47335.5	45\\
47345.3125	45\\
47355.125	45\\
47364.9375	44\\
47374.75	44\\
47384.5625	44\\
47394.375	44\\
47404.1875	44\\
47414	44\\
47423.8125	44\\
47433.625	44\\
47443.4375	44\\
47453.25	44\\
47463.0625	44\\
47472.875	44\\
47482.6875	44\\
47492.5	44\\
47502.3125	44\\
47512.125	45\\
47521.9375	45\\
47531.75	45\\
47541.5625	45\\
47551.375	45\\
47561.1875	45\\
47571	45\\
47580.8125	45\\
47590.625	45\\
47600.4375	45\\
47610.25	45\\
47620.0625	45\\
47629.875	45\\
47639.6875	45\\
47649.5	45\\
47659.3125	45\\
47669.125	45\\
47678.9375	45\\
47688.75	45\\
47698.5625	45\\
47708.375	45\\
47718.1875	45\\
47728	44\\
47737.8125	44\\
47747.625	44\\
47757.4375	44\\
47767.25	44\\
47777.0625	44\\
47786.875	44\\
47796.6875	44\\
47806.5	44\\
47816.3125	44\\
47826.125	44\\
47835.9375	44\\
47845.75	44\\
47855.5625	44\\
47865.375	44\\
47875.1875	45\\
47885	45\\
47894.8125	45\\
47904.625	45\\
47914.4375	45\\
47924.25	45\\
47934.0625	45\\
47943.875	45\\
47953.6875	45\\
47963.5	45\\
47973.3125	45\\
47983.125	44\\
47992.9375	44\\
48002.75	44\\
48012.5625	44\\
48022.375	44\\
48032.1875	44\\
48042	44\\
48051.8125	44\\
48061.625	44\\
48071.4375	44\\
48081.25	44\\
48091.0625	44\\
48100.875	44\\
48110.6875	44\\
48120.5	44\\
48130.3125	44\\
48140.125	44\\
48149.9375	44\\
48159.75	44\\
48169.5625	44\\
48179.375	44\\
48189.1875	44\\
48199	44\\
48208.8125	44\\
48218.625	44\\
48228.4375	43\\
48238.25	43\\
48248.0625	43\\
48257.875	43\\
48267.6875	43\\
48277.5	43\\
48287.3125	43\\
48297.125	43\\
48306.9375	43\\
48316.75	43\\
48326.5625	43\\
48336.375	43\\
48346.1875	43\\
48356	43\\
48365.8125	43\\
48375.625	43\\
48385.4375	43\\
48395.25	43\\
48405.0625	43\\
48414.875	43\\
48424.6875	43\\
48434.5	43\\
48444.3125	43\\
48454.125	42\\
48463.9375	42\\
48473.75	42\\
48483.5625	42\\
48493.375	42\\
48503.1875	42\\
48513	42\\
48522.8125	42\\
48532.625	42\\
48542.4375	42\\
48552.25	42\\
48562.0625	42\\
48571.875	42\\
48581.6875	42\\
48591.5	42\\
48601.3125	42\\
48611.125	42\\
48620.9375	42\\
48630.75	42\\
48640.5625	42\\
48650.375	42\\
48660.1875	42\\
48670	42\\
48679.8125	42\\
48689.625	42\\
48699.4375	42\\
48709.25	42\\
48719.0625	42\\
48728.875	42\\
48738.6875	42\\
48748.5	42\\
48758.3125	42\\
48768.125	42\\
48777.9375	42\\
48787.75	42\\
48797.5625	42\\
48807.375	42\\
48817.1875	42\\
48827	42\\
48836.8125	42\\
48846.625	42\\
48856.4375	42\\
48866.25	42\\
48876.0625	43\\
48885.875	43\\
48895.6875	44\\
48905.5	44\\
48915.3125	44\\
48925.125	44\\
48934.9375	44\\
48944.75	44\\
48954.5625	44\\
48964.375	44\\
48974.1875	44\\
48984	44\\
48993.8125	44\\
49003.625	44\\
49013.4375	44\\
49023.25	44\\
49033.0625	44\\
49042.875	44\\
49052.6875	44\\
49062.5	44\\
49072.3125	44\\
49082.125	44\\
49091.9375	44\\
49101.75	44\\
49111.5625	44\\
49121.375	44\\
49131.1875	44\\
49141	44\\
49150.8125	44\\
49160.625	44\\
49170.4375	44\\
49180.25	44\\
49190.0625	44\\
49199.875	44\\
49209.6875	44\\
49219.5	44\\
49229.3125	44\\
49239.125	44\\
49248.9375	44\\
49258.75	44\\
49268.5625	44\\
49278.375	44\\
49288.1875	44\\
49298	44\\
49307.8125	44\\
49317.625	44\\
49327.4375	44\\
49337.25	44\\
49347.0625	44\\
49356.875	44\\
49366.6875	44\\
49376.5	44\\
49386.3125	44\\
49396.125	44\\
49405.9375	44\\
49415.75	43\\
49425.5625	43\\
49435.375	43\\
49445.1875	43\\
49455	43\\
49464.8125	43\\
49474.625	43\\
49484.4375	43\\
49494.25	43\\
49504.0625	43\\
49513.875	43\\
49523.6875	43\\
49533.5	43\\
49543.3125	43\\
49553.125	43\\
49562.9375	43\\
49572.75	43\\
49582.5625	43\\
49592.375	43\\
49602.1875	43\\
49612	43\\
49621.8125	43\\
49631.625	43\\
49641.4375	43\\
49651.25	43\\
49661.0625	43\\
49670.875	43\\
49680.6875	43\\
49690.5	43\\
49700.3125	43\\
49710.125	43\\
49719.9375	43\\
49729.75	43\\
49739.5625	43\\
49749.375	43\\
49759.1875	43\\
49769	43\\
49778.8125	43\\
49788.625	43\\
49798.4375	43\\
49808.25	43\\
49818.0625	43\\
49827.875	43\\
49837.6875	43\\
49847.5	43\\
49857.3125	43\\
49867.125	43\\
49876.9375	43\\
49886.75	43\\
49896.5625	43\\
49906.375	43\\
49916.1875	43\\
49926	43\\
49935.8125	43\\
49945.625	43\\
49955.4375	43\\
49965.25	43\\
49975.0625	43\\
49984.875	43\\
49994.6875	43\\
50004.5	43\\
50014.3125	43\\
50024.125	43\\
50033.9375	43\\
50043.75	43\\
50053.5625	43\\
50063.375	43\\
50073.1875	43\\
50083	43\\
50092.8125	43\\
50102.625	43\\
50112.4375	43\\
50122.25	43\\
50132.0625	43\\
50141.875	43\\
50151.6875	43\\
50161.5	43\\
50171.3125	43\\
50181.125	43\\
50190.9375	43\\
50200.75	43\\
50210.5625	43\\
50220.375	43\\
50230.1875	43\\
50240	43\\
50249.8125	43\\
50259.625	42\\
50269.4375	42\\
50279.25	42\\
50289.0625	42\\
50298.875	42\\
50308.6875	42\\
50318.5	42\\
50328.3125	42\\
50338.125	42\\
50347.9375	42\\
50357.75	42\\
50367.5625	42\\
50377.375	42\\
50387.1875	42\\
50397	42\\
50406.8125	42\\
50416.625	42\\
50426.4375	42\\
50436.25	41\\
50446.0625	41\\
50455.875	41\\
50465.6875	41\\
50475.5	41\\
50485.3125	41\\
50495.125	41\\
50504.9375	41\\
50514.75	41\\
50524.5625	41\\
50534.375	41\\
50544.1875	41\\
50554	41\\
50563.8125	41\\
50573.625	41\\
50583.4375	41\\
50593.25	41\\
50603.0625	41\\
50612.875	41\\
50622.6875	41\\
50632.5	41\\
50642.3125	41\\
50652.125	41\\
50661.9375	41\\
50671.75	41\\
50681.5625	41\\
50691.375	40\\
50701.1875	40\\
50711	40\\
50720.8125	40\\
50730.625	40\\
50740.4375	40\\
50750.25	40\\
50760.0625	40\\
50769.875	40\\
50779.6875	40\\
50789.5	40\\
50799.3125	40\\
50809.125	40\\
50818.9375	40\\
50828.75	40\\
50838.5625	40\\
50848.375	40\\
50858.1875	40\\
50868	39\\
50877.8125	39\\
50887.625	39\\
50897.4375	39\\
50907.25	39\\
50917.0625	39\\
50926.875	39\\
50936.6875	39\\
50946.5	39\\
50956.3125	39\\
50966.125	39\\
50975.9375	39\\
50985.75	39\\
50995.5625	39\\
51005.375	39\\
51015.1875	39\\
51025	39\\
51034.8125	39\\
51044.625	39\\
51054.4375	39\\
51064.25	39\\
51074.0625	39\\
51083.875	38\\
51093.6875	39\\
51103.5	39\\
51113.3125	39\\
51123.125	39\\
51132.9375	39\\
51142.75	39\\
51152.5625	39\\
51162.375	39\\
51172.1875	39\\
51182	39\\
51191.8125	39\\
51201.625	39\\
51211.4375	39\\
51221.25	39\\
51231.0625	39\\
51240.875	39\\
51250.6875	39\\
51260.5	39\\
51270.3125	39\\
51280.125	39\\
51289.9375	39\\
51299.75	39\\
51309.5625	38\\
51319.375	39\\
51329.1875	39\\
51339	40\\
51348.8125	40\\
51358.625	41\\
51368.4375	41\\
51378.25	41\\
51388.0625	41\\
51397.875	41\\
51407.6875	41\\
51417.5	41\\
51427.3125	41\\
51437.125	41\\
51446.9375	41\\
51456.75	41\\
51466.5625	41\\
51476.375	41\\
51486.1875	41\\
51496	41\\
51505.8125	41\\
51515.625	41\\
51525.4375	41\\
51535.25	41\\
51545.0625	41\\
51554.875	41\\
51564.6875	41\\
51574.5	41\\
51584.3125	41\\
51594.125	41\\
51603.9375	41\\
51613.75	41\\
51623.5625	41\\
51633.375	41\\
51643.1875	41\\
51653	41\\
51662.8125	41\\
51672.625	41\\
51682.4375	41\\
51692.25	41\\
51702.0625	41\\
51711.875	41\\
51721.6875	41\\
51731.5	41\\
51741.3125	41\\
51751.125	41\\
51760.9375	41\\
51770.75	41\\
51780.5625	41\\
51790.375	41\\
51800.1875	41\\
51810	41\\
51819.8125	41\\
51829.625	41\\
51839.4375	41\\
51849.25	41\\
51859.0625	41\\
51868.875	41\\
51878.6875	41\\
51888.5	41\\
51898.3125	41\\
51908.125	41\\
51917.9375	41\\
51927.75	41\\
51937.5625	41\\
51947.375	41\\
51957.1875	41\\
51967	41\\
51976.8125	41\\
51986.625	41\\
51996.4375	42\\
52006.25	42\\
52016.0625	42\\
52025.875	42\\
52035.6875	42\\
52045.5	42\\
52055.3125	42\\
52065.125	42\\
52074.9375	42\\
52084.75	42\\
52094.5625	42\\
52104.375	42\\
52114.1875	42\\
52124	42\\
52133.8125	42\\
52143.625	43\\
52153.4375	43\\
52163.25	43\\
52173.0625	43\\
52182.875	43\\
52192.6875	43\\
52202.5	43\\
52212.3125	43\\
52222.125	43\\
52231.9375	43\\
52241.75	43\\
52251.5625	43\\
52261.375	43\\
52271.1875	43\\
52281	43\\
52290.8125	43\\
52300.625	43\\
52310.4375	43\\
52320.25	43\\
52330.0625	43\\
52339.875	43\\
52349.6875	43\\
52359.5	43\\
52369.3125	43\\
52379.125	43\\
52388.9375	43\\
52398.75	43\\
52408.5625	43\\
52418.375	43\\
52428.1875	43\\
52438	43\\
52447.8125	43\\
52457.625	43\\
52467.4375	43\\
52477.25	43\\
52487.0625	43\\
52496.875	43\\
52506.6875	43\\
52516.5	43\\
52526.3125	42\\
52536.125	42\\
52545.9375	43\\
52555.75	43\\
52565.5625	43\\
52575.375	43\\
52585.1875	43\\
52595	43\\
52604.8125	43\\
52614.625	43\\
52624.4375	43\\
52634.25	43\\
52644.0625	43\\
52653.875	43\\
52663.6875	43\\
52673.5	43\\
52683.3125	43\\
52693.125	43\\
52702.9375	43\\
52712.75	43\\
52722.5625	43\\
52732.375	43\\
52742.1875	43\\
52752	43\\
52761.8125	43\\
52771.625	43\\
52781.4375	43\\
52791.25	43\\
52801.0625	43\\
52810.875	43\\
52820.6875	43\\
52830.5	43\\
52840.3125	43\\
52850.125	43\\
52859.9375	43\\
52869.75	43\\
52879.5625	43\\
52889.375	43\\
52899.1875	43\\
52909	43\\
52918.8125	43\\
52928.625	43\\
52938.4375	43\\
52948.25	43\\
52958.0625	43\\
52967.875	43\\
52977.6875	43\\
52987.5	43\\
52997.3125	43\\
53007.125	43\\
53016.9375	43\\
53026.75	43\\
53036.5625	43\\
53046.375	43\\
53056.1875	43\\
53066	43\\
53075.8125	43\\
53085.625	43\\
53095.4375	43\\
53105.25	43\\
53115.0625	43\\
53124.875	43\\
53134.6875	43\\
53144.5	43\\
53154.3125	43\\
53164.125	43\\
53173.9375	43\\
53183.75	43\\
53193.5625	43\\
53203.375	43\\
53213.1875	43\\
53223	43\\
53232.8125	43\\
53242.625	43\\
53252.4375	43\\
53262.25	43\\
53272.0625	43\\
53281.875	43\\
53291.6875	43\\
53301.5	43\\
53311.3125	43\\
53321.125	43\\
53330.9375	43\\
53340.75	43\\
53350.5625	43\\
53360.375	43\\
53370.1875	43\\
53380	43\\
53389.8125	43\\
53399.625	43\\
53409.4375	43\\
53419.25	43\\
53429.0625	43\\
53438.875	43\\
53448.6875	43\\
53458.5	43\\
53468.3125	43\\
53478.125	43\\
53487.9375	43\\
53497.75	43\\
53507.5625	43\\
53517.375	43\\
53527.1875	43\\
53537	43\\
53546.8125	43\\
53556.625	43\\
53566.4375	43\\
53576.25	43\\
53586.0625	43\\
53595.875	43\\
53605.6875	43\\
53615.5	43\\
53625.3125	42\\
53635.125	42\\
53644.9375	42\\
53654.75	42\\
53664.5625	42\\
53674.375	42\\
53684.1875	42\\
53694	43\\
53703.8125	43\\
53713.625	43\\
53723.4375	43\\
53733.25	43\\
53743.0625	43\\
53752.875	43\\
53762.6875	43\\
53772.5	43\\
53782.3125	43\\
53792.125	43\\
53801.9375	43\\
53811.75	43\\
53821.5625	43\\
53831.375	43\\
53841.1875	43\\
53851	43\\
53860.8125	43\\
53870.625	43\\
53880.4375	43\\
53890.25	43\\
53900.0625	43\\
53909.875	43\\
53919.6875	43\\
53929.5	43\\
53939.3125	43\\
53949.125	43\\
53958.9375	43\\
53968.75	43\\
53978.5625	43\\
53988.375	43\\
53998.1875	43\\
54008	43\\
54017.8125	43\\
54027.625	43\\
54037.4375	43\\
54047.25	43\\
54057.0625	43\\
54066.875	44\\
54076.6875	44\\
54086.5	44\\
54096.3125	44\\
54106.125	44\\
54115.9375	45\\
54125.75	45\\
54135.5625	45\\
54145.375	45\\
54155.1875	45\\
54165	45\\
54174.8125	45\\
54184.625	45\\
54194.4375	45\\
54204.25	45\\
54214.0625	45\\
54223.875	45\\
54233.6875	45\\
54243.5	45\\
54253.3125	45\\
54263.125	45\\
54272.9375	45\\
54282.75	45\\
54292.5625	45\\
54302.375	45\\
54312.1875	44\\
54322	44\\
54331.8125	44\\
54341.625	44\\
54351.4375	44\\
54361.25	44\\
54371.0625	44\\
54380.875	44\\
54390.6875	44\\
54400.5	44\\
54410.3125	44\\
54420.125	44\\
54429.9375	44\\
54439.75	44\\
54449.5625	44\\
54459.375	44\\
54469.1875	44\\
54479	44\\
54488.8125	43\\
54498.625	43\\
54508.4375	43\\
54518.25	44\\
54528.0625	44\\
54537.875	45\\
54547.6875	45\\
54557.5	45\\
54567.3125	45\\
54577.125	45\\
54586.9375	45\\
54596.75	45\\
54606.5625	45\\
54616.375	45\\
54626.1875	45\\
54636	45\\
54645.8125	45\\
54655.625	45\\
54665.4375	45\\
54675.25	45\\
54685.0625	45\\
54694.875	45\\
54704.6875	45\\
54714.5	45\\
54724.3125	45\\
54734.125	45\\
54743.9375	45\\
54753.75	45\\
54763.5625	45\\
54773.375	45\\
54783.1875	45\\
54793	45\\
54802.8125	45\\
54812.625	45\\
54822.4375	45\\
54832.25	44\\
54842.0625	44\\
54851.875	44\\
54861.6875	44\\
54871.5	44\\
54881.3125	44\\
54891.125	44\\
54900.9375	44\\
54910.75	43\\
54920.5625	44\\
54930.375	44\\
54940.1875	44\\
54950	44\\
54959.8125	44\\
54969.625	44\\
54979.4375	43\\
54989.25	43\\
54999.0625	43\\
55008.875	43\\
55018.6875	43\\
55028.5	43\\
55038.3125	43\\
55048.125	43\\
55057.9375	43\\
55067.75	43\\
55077.5625	43\\
55087.375	43\\
55097.1875	43\\
55107	43\\
55116.8125	43\\
55126.625	43\\
55136.4375	43\\
55146.25	43\\
55156.0625	43\\
55165.875	43\\
55175.6875	43\\
55185.5	43\\
55195.3125	43\\
55205.125	42\\
55214.9375	42\\
55224.75	42\\
55234.5625	42\\
55244.375	42\\
55254.1875	42\\
55264	42\\
55273.8125	42\\
55283.625	42\\
55293.4375	42\\
55303.25	42\\
55313.0625	42\\
55322.875	42\\
55332.6875	42\\
55342.5	42\\
55352.3125	42\\
55362.125	42\\
55371.9375	42\\
55381.75	42\\
55391.5625	42\\
55401.375	42\\
55411.1875	42\\
55421	42\\
55430.8125	42\\
55440.625	42\\
55450.4375	42\\
55460.25	42\\
55470.0625	42\\
55479.875	42\\
55489.6875	42\\
55499.5	42\\
55509.3125	42\\
55519.125	42\\
55528.9375	42\\
55538.75	42\\
55548.5625	42\\
55558.375	42\\
55568.1875	42\\
55578	42\\
55587.8125	42\\
55597.625	42\\
55607.4375	42\\
55617.25	42\\
55627.0625	42\\
55636.875	42\\
55646.6875	42\\
55656.5	42\\
55666.3125	42\\
55676.125	42\\
55685.9375	42\\
55695.75	42\\
55705.5625	42\\
55715.375	42\\
55725.1875	42\\
55735	43\\
55744.8125	43\\
55754.625	43\\
55764.4375	43\\
55774.25	43\\
55784.0625	43\\
55793.875	43\\
55803.6875	43\\
55813.5	43\\
55823.3125	43\\
55833.125	43\\
55842.9375	43\\
55852.75	43\\
55862.5625	43\\
55872.375	43\\
55882.1875	43\\
55892	43\\
55901.8125	43\\
55911.625	43\\
55921.4375	43\\
55931.25	43\\
55941.0625	43\\
55950.875	43\\
55960.6875	43\\
55970.5	43\\
55980.3125	43\\
55990.125	43\\
55999.9375	44\\
56009.75	44\\
56019.5625	44\\
56029.375	44\\
56039.1875	44\\
56049	44\\
56058.8125	44\\
56068.625	44\\
56078.4375	44\\
56088.25	44\\
56098.0625	44\\
56107.875	44\\
56117.6875	44\\
56127.5	44\\
56137.3125	44\\
56147.125	44\\
56156.9375	44\\
56166.75	43\\
56176.5625	43\\
56186.375	43\\
56196.1875	43\\
56206	43\\
56215.8125	43\\
56225.625	43\\
56235.4375	43\\
56245.25	43\\
56255.0625	43\\
56264.875	43\\
56274.6875	43\\
56284.5	43\\
56294.3125	43\\
56304.125	43\\
56313.9375	43\\
56323.75	43\\
56333.5625	43\\
56343.375	43\\
56353.1875	43\\
56363	43\\
56372.8125	43\\
56382.625	43\\
56392.4375	43\\
56402.25	43\\
56412.0625	43\\
56421.875	43\\
56431.6875	43\\
56441.5	43\\
56451.3125	43\\
56461.125	42\\
56470.9375	42\\
56480.75	42\\
56490.5625	42\\
56500.375	42\\
56510.1875	42\\
56520	42\\
56529.8125	42\\
56539.625	42\\
56549.4375	42\\
56559.25	42\\
56569.0625	42\\
56578.875	42\\
56588.6875	42\\
56598.5	42\\
56608.3125	42\\
56618.125	42\\
56627.9375	42\\
56637.75	42\\
56647.5625	42\\
56657.375	42\\
56667.1875	42\\
56677	42\\
56686.8125	42\\
56696.625	42\\
56706.4375	42\\
56716.25	42\\
56726.0625	42\\
56735.875	42\\
56745.6875	42\\
56755.5	42\\
56765.3125	42\\
56775.125	42\\
56784.9375	42\\
56794.75	42\\
56804.5625	42\\
56814.375	42\\
56824.1875	42\\
56834	42\\
56843.8125	42\\
56853.625	42\\
56863.4375	42\\
56873.25	42\\
56883.0625	42\\
56892.875	41\\
56902.6875	41\\
56912.5	41\\
56922.3125	41\\
56932.125	41\\
56941.9375	41\\
56951.75	41\\
56961.5625	42\\
56971.375	42\\
56981.1875	42\\
56991	42\\
57000.8125	42\\
57010.625	42\\
57020.4375	42\\
57030.25	42\\
57040.0625	42\\
57049.875	42\\
57059.6875	42\\
57069.5	42\\
57079.3125	42\\
57089.125	42\\
57098.9375	42\\
57108.75	42\\
57118.5625	42\\
57128.375	42\\
57138.1875	42\\
57148	42\\
57157.8125	42\\
57167.625	42\\
57177.4375	42\\
57187.25	42\\
57197.0625	42\\
57206.875	42\\
57216.6875	42\\
57226.5	42\\
57236.3125	42\\
57246.125	42\\
57255.9375	42\\
57265.75	42\\
57275.5625	42\\
57285.375	42\\
57295.1875	42\\
57305	42\\
57314.8125	42\\
57324.625	42\\
57334.4375	42\\
57344.25	42\\
57354.0625	42\\
57363.875	42\\
57373.6875	42\\
57383.5	42\\
57393.3125	42\\
57403.125	42\\
57412.9375	42\\
57422.75	42\\
57432.5625	42\\
57442.375	42\\
57452.1875	42\\
57462	42\\
57471.8125	42\\
57481.625	42\\
57491.4375	42\\
57501.25	42\\
57511.0625	41\\
57520.875	41\\
57530.6875	41\\
57540.5	41\\
57550.3125	41\\
57560.125	41\\
57569.9375	41\\
57579.75	41\\
57589.5625	41\\
57599.375	41\\
57609.1875	41\\
57619	41\\
57628.8125	41\\
57638.625	41\\
57648.4375	41\\
57658.25	41\\
57668.0625	41\\
57677.875	41\\
57687.6875	41\\
57697.5	41\\
57707.3125	41\\
57717.125	41\\
57726.9375	41\\
57736.75	41\\
57746.5625	41\\
57756.375	41\\
57766.1875	41\\
57776	41\\
57785.8125	41\\
57795.625	41\\
57805.4375	41\\
57815.25	41\\
57825.0625	41\\
57834.875	41\\
57844.6875	41\\
57854.5	41\\
57864.3125	41\\
57874.125	41\\
57883.9375	41\\
57893.75	41\\
57903.5625	41\\
57913.375	41\\
57923.1875	41\\
57933	41\\
57942.8125	41\\
57952.625	41\\
57962.4375	41\\
57972.25	41\\
57982.0625	41\\
57991.875	41\\
58001.6875	41\\
58011.5	41\\
58021.3125	41\\
58031.125	41\\
58040.9375	41\\
58050.75	41\\
58060.5625	41\\
58070.375	41\\
58080.1875	41\\
58090	41\\
58099.8125	42\\
58109.625	42\\
58119.4375	42\\
58129.25	42\\
58139.0625	42\\
58148.875	42\\
58158.6875	42\\
58168.5	42\\
58178.3125	42\\
58188.125	42\\
58197.9375	42\\
58207.75	42\\
58217.5625	42\\
58227.375	42\\
58237.1875	42\\
58247	42\\
58256.8125	42\\
58266.625	42\\
58276.4375	42\\
58286.25	42\\
58296.0625	42\\
58305.875	42\\
58315.6875	42\\
58325.5	42\\
58335.3125	42\\
58345.125	42\\
58354.9375	42\\
58364.75	42\\
58374.5625	42\\
58384.375	42\\
58394.1875	42\\
58404	42\\
58413.8125	42\\
58423.625	42\\
58433.4375	42\\
58443.25	42\\
58453.0625	42\\
58462.875	42\\
58472.6875	42\\
58482.5	42\\
58492.3125	42\\
58502.125	42\\
58511.9375	42\\
58521.75	42\\
58531.5625	42\\
58541.375	42\\
58551.1875	42\\
58561	42\\
58570.8125	42\\
58580.625	42\\
58590.4375	42\\
58600.25	42\\
58610.0625	42\\
58619.875	42\\
58629.6875	42\\
58639.5	42\\
58649.3125	42\\
58659.125	42\\
58668.9375	42\\
58678.75	42\\
58688.5625	42\\
58698.375	42\\
58708.1875	42\\
58718	42\\
58727.8125	42\\
58737.625	41\\
58747.4375	41\\
58757.25	41\\
58767.0625	41\\
58776.875	41\\
58786.6875	41\\
58796.5	41\\
58806.3125	41\\
58816.125	41\\
58825.9375	41\\
58835.75	41\\
58845.5625	41\\
58855.375	41\\
58865.1875	42\\
58875	42\\
58884.8125	42\\
58894.625	42\\
58904.4375	42\\
58914.25	42\\
58924.0625	42\\
58933.875	42\\
58943.6875	42\\
58953.5	42\\
58963.3125	42\\
58973.125	42\\
58982.9375	42\\
58992.75	42\\
59002.5625	42\\
59012.375	42\\
59022.1875	42\\
59032	42\\
59041.8125	42\\
59051.625	42\\
59061.4375	42\\
59071.25	42\\
59081.0625	42\\
59090.875	42\\
59100.6875	42\\
59110.5	42\\
59120.3125	42\\
59130.125	42\\
59139.9375	42\\
59149.75	42\\
59159.5625	42\\
59169.375	42\\
59179.1875	42\\
59189	42\\
59198.8125	42\\
59208.625	42\\
59218.4375	42\\
59228.25	42\\
59238.0625	42\\
59247.875	42\\
59257.6875	42\\
59267.5	42\\
59277.3125	42\\
59287.125	42\\
59296.9375	42\\
59306.75	42\\
59316.5625	42\\
59326.375	42\\
59336.1875	42\\
59346	42\\
59355.8125	42\\
59365.625	42\\
59375.4375	42\\
59385.25	42\\
59395.0625	42\\
59404.875	42\\
59414.6875	41\\
59424.5	41\\
59434.3125	41\\
59444.125	41\\
59453.9375	41\\
59463.75	41\\
59473.5625	42\\
59483.375	42\\
59493.1875	42\\
59503	42\\
59512.8125	42\\
59522.625	42\\
59532.4375	42\\
59542.25	42\\
59552.0625	42\\
59561.875	42\\
59571.6875	42\\
59581.5	42\\
59591.3125	42\\
59601.125	42\\
59610.9375	42\\
59620.75	42\\
59630.5625	42\\
59640.375	42\\
59650.1875	42\\
59660	42\\
59669.8125	42\\
59679.625	42\\
59689.4375	42\\
59699.25	42\\
59709.0625	42\\
59718.875	42\\
59728.6875	42\\
59738.5	42\\
59748.3125	42\\
59758.125	42\\
59767.9375	42\\
59777.75	43\\
59787.5625	43\\
59797.375	43\\
59807.1875	43\\
59817	43\\
59826.8125	43\\
59836.625	43\\
59846.4375	43\\
59856.25	43\\
59866.0625	43\\
59875.875	43\\
59885.6875	43\\
59895.5	43\\
59905.3125	43\\
59915.125	43\\
59924.9375	43\\
59934.75	43\\
59944.5625	43\\
59954.375	43\\
59964.1875	43\\
59974	43\\
59983.8125	43\\
59993.625	43\\
60003.4375	43\\
60013.25	43\\
60023.0625	43\\
60032.875	43\\
60042.6875	43\\
60052.5	43\\
60062.3125	44\\
60072.125	44\\
60081.9375	44\\
60091.75	44\\
60101.5625	44\\
60111.375	44\\
60121.1875	44\\
60131	44\\
60140.8125	44\\
60150.625	44\\
60160.4375	44\\
60170.25	44\\
60180.0625	44\\
60189.875	44\\
60199.6875	44\\
60209.5	44\\
60219.3125	44\\
60229.125	44\\
60238.9375	44\\
60248.75	44\\
60258.5625	43\\
60268.375	43\\
60278.1875	43\\
60288	43\\
60297.8125	43\\
60307.625	43\\
60317.4375	43\\
60327.25	43\\
60337.0625	43\\
60346.875	43\\
60356.6875	43\\
60366.5	43\\
60376.3125	43\\
60386.125	43\\
60395.9375	43\\
60405.75	43\\
60415.5625	43\\
60425.375	43\\
60435.1875	43\\
60445	44\\
60454.8125	44\\
60464.625	44\\
60474.4375	44\\
60484.25	44\\
60494.0625	44\\
60503.875	44\\
60513.6875	44\\
60523.5	44\\
60533.3125	44\\
60543.125	44\\
60552.9375	44\\
60562.75	44\\
60572.5625	44\\
60582.375	44\\
60592.1875	44\\
60602	44\\
60611.8125	44\\
60621.625	44\\
60631.4375	44\\
60641.25	44\\
60651.0625	44\\
60660.875	44\\
60670.6875	44\\
60680.5	44\\
60690.3125	44\\
60700.125	44\\
60709.9375	43\\
60719.75	43\\
60729.5625	43\\
60739.375	43\\
60749.1875	43\\
60759	43\\
60768.8125	43\\
60778.625	43\\
60788.4375	43\\
60798.25	43\\
60808.0625	43\\
60817.875	43\\
60827.6875	43\\
60837.5	43\\
60847.3125	43\\
60857.125	43\\
60866.9375	43\\
60876.75	43\\
60886.5625	43\\
60896.375	43\\
60906.1875	43\\
60916	43\\
60925.8125	43\\
60935.625	43\\
60945.4375	42\\
60955.25	42\\
60965.0625	42\\
60974.875	42\\
60984.6875	42\\
60994.5	42\\
61004.3125	42\\
61014.125	42\\
61023.9375	42\\
61033.75	42\\
61043.5625	42\\
61053.375	42\\
61063.1875	42\\
61073	43\\
61082.8125	43\\
61092.625	43\\
61102.4375	43\\
61112.25	43\\
61122.0625	43\\
61131.875	43\\
61141.6875	43\\
61151.5	43\\
61161.3125	43\\
61171.125	43\\
61180.9375	43\\
61190.75	43\\
61200.5625	43\\
61210.375	43\\
61220.1875	43\\
61230	43\\
61239.8125	43\\
61249.625	43\\
61259.4375	43\\
61269.25	43\\
61279.0625	43\\
61288.875	43\\
61298.6875	43\\
61308.5	43\\
61318.3125	43\\
61328.125	43\\
61337.9375	43\\
61347.75	43\\
61357.5625	43\\
61367.375	43\\
61377.1875	43\\
61387	43\\
61396.8125	43\\
61406.625	43\\
61416.4375	43\\
61426.25	43\\
61436.0625	43\\
61445.875	43\\
61455.6875	43\\
61465.5	42\\
61475.3125	42\\
61485.125	42\\
61494.9375	43\\
61504.75	43\\
61514.5625	43\\
61524.375	43\\
61534.1875	43\\
61544	43\\
61553.8125	43\\
61563.625	43\\
61573.4375	43\\
61583.25	43\\
61593.0625	43\\
61602.875	43\\
61612.6875	43\\
61622.5	43\\
61632.3125	43\\
61642.125	43\\
61651.9375	43\\
61661.75	43\\
61671.5625	43\\
61681.375	43\\
61691.1875	43\\
61701	43\\
61710.8125	43\\
61720.625	43\\
61730.4375	43\\
61740.25	43\\
61750.0625	43\\
61759.875	43\\
61769.6875	43\\
61779.5	43\\
61789.3125	43\\
61799.125	43\\
61808.9375	43\\
61818.75	43\\
61828.5625	43\\
61838.375	43\\
61848.1875	43\\
61858	43\\
61867.8125	43\\
61877.625	43\\
61887.4375	43\\
61897.25	43\\
61907.0625	42\\
61916.875	42\\
61926.6875	43\\
61936.5	43\\
61946.3125	43\\
61956.125	43\\
61965.9375	43\\
61975.75	43\\
61985.5625	43\\
61995.375	43\\
62005.1875	43\\
62015	43\\
62024.8125	43\\
62034.625	43\\
62044.4375	43\\
62054.25	43\\
62064.0625	43\\
62073.875	43\\
62083.6875	43\\
62093.5	43\\
62103.3125	43\\
62113.125	43\\
62122.9375	43\\
62132.75	43\\
62142.5625	43\\
62152.375	43\\
62162.1875	43\\
62172	42\\
62181.8125	42\\
62191.625	42\\
62201.4375	42\\
62211.25	42\\
62221.0625	42\\
62230.875	42\\
62240.6875	42\\
62250.5	42\\
62260.3125	42\\
62270.125	42\\
62279.9375	42\\
62289.75	42\\
62299.5625	42\\
62309.375	42\\
62319.1875	42\\
62329	42\\
62338.8125	42\\
62348.625	42\\
62358.4375	42\\
62368.25	42\\
62378.0625	42\\
62387.875	42\\
62397.6875	42\\
62407.5	42\\
62417.3125	42\\
62427.125	42\\
62436.9375	42\\
62446.75	42\\
62456.5625	42\\
62466.375	42\\
62476.1875	42\\
62486	42\\
62495.8125	42\\
62505.625	42\\
62515.4375	42\\
62525.25	42\\
62535.0625	42\\
62544.875	42\\
62554.6875	42\\
62564.5	42\\
62574.3125	42\\
62584.125	42\\
62593.9375	42\\
62603.75	42\\
62613.5625	42\\
62623.375	42\\
62633.1875	42\\
62643	42\\
62652.8125	42\\
62662.625	42\\
62672.4375	42\\
62682.25	42\\
62692.0625	42\\
62701.875	42\\
62711.6875	42\\
62721.5	42\\
62731.3125	42\\
62741.125	42\\
62750.9375	42\\
62760.75	42\\
62770.5625	42\\
62780.375	42\\
62790.1875	42\\
62800	42\\
62809.8125	42\\
62819.625	42\\
62829.4375	42\\
62839.25	42\\
62849.0625	42\\
62858.875	42\\
62868.6875	42\\
62878.5	42\\
62888.3125	42\\
62898.125	42\\
62907.9375	42\\
62917.75	42\\
62927.5625	42\\
62937.375	42\\
62947.1875	42\\
62957	42\\
62966.8125	42\\
62976.625	42\\
62986.4375	42\\
62996.25	42\\
63006.0625	42\\
63015.875	42\\
63025.6875	42\\
63035.5	42\\
63045.3125	42\\
63055.125	42\\
63064.9375	42\\
63074.75	41\\
63084.5625	41\\
63094.375	41\\
63104.1875	41\\
63114	41\\
63123.8125	41\\
63133.625	41\\
63143.4375	41\\
63153.25	41\\
63163.0625	41\\
63172.875	41\\
63182.6875	41\\
63192.5	41\\
63202.3125	41\\
63212.125	41\\
63221.9375	41\\
63231.75	41\\
63241.5625	41\\
63251.375	41\\
63261.1875	41\\
63271	41\\
63280.8125	41\\
63290.625	41\\
63300.4375	41\\
63310.25	42\\
63320.0625	42\\
63329.875	42\\
63339.6875	42\\
63349.5	42\\
63359.3125	42\\
63369.125	42\\
63378.9375	42\\
63388.75	42\\
63398.5625	42\\
63408.375	42\\
63418.1875	42\\
63428	42\\
63437.8125	42\\
63447.625	42\\
63457.4375	42\\
63467.25	42\\
63477.0625	42\\
63486.875	42\\
63496.6875	42\\
63506.5	42\\
63516.3125	42\\
63526.125	42\\
63535.9375	42\\
63545.75	42\\
63555.5625	42\\
63565.375	42\\
63575.1875	42\\
63585	42\\
63594.8125	42\\
63604.625	42\\
63614.4375	42\\
63624.25	42\\
63634.0625	42\\
63643.875	42\\
63653.6875	42\\
63663.5	42\\
63673.3125	42\\
63683.125	42\\
63692.9375	42\\
63702.75	42\\
63712.5625	42\\
63722.375	42\\
63732.1875	42\\
63742	42\\
63751.8125	42\\
63761.625	42\\
63771.4375	42\\
63781.25	42\\
63791.0625	42\\
63800.875	42\\
63810.6875	42\\
63820.5	42\\
63830.3125	42\\
63840.125	42\\
63849.9375	42\\
63859.75	42\\
63869.5625	42\\
63879.375	42\\
63889.1875	42\\
63899	42\\
63908.8125	42\\
63918.625	42\\
63928.4375	42\\
63938.25	42\\
63948.0625	42\\
63957.875	42\\
63967.6875	42\\
63977.5	42\\
63987.3125	42\\
63997.125	42\\
64006.9375	42\\
64016.75	42\\
64026.5625	42\\
64036.375	42\\
64046.1875	42\\
64056	42\\
64065.8125	42\\
64075.625	42\\
64085.4375	42\\
64095.25	42\\
64105.0625	42\\
64114.875	42\\
64124.6875	42\\
64134.5	42\\
64144.3125	42\\
64154.125	42\\
64163.9375	42\\
64173.75	42\\
64183.5625	42\\
64193.375	42\\
64203.1875	42\\
64213	42\\
64222.8125	42\\
64232.625	42\\
64242.4375	42\\
64252.25	42\\
64262.0625	42\\
64271.875	42\\
64281.6875	42\\
64291.5	42\\
64301.3125	42\\
64311.125	42\\
64320.9375	42\\
64330.75	42\\
64340.5625	42\\
64350.375	42\\
64360.1875	42\\
64370	42\\
64379.8125	42\\
64389.625	42\\
64399.4375	42\\
64409.25	42\\
64419.0625	42\\
64428.875	42\\
64438.6875	42\\
64448.5	42\\
64458.3125	42\\
64468.125	42\\
64477.9375	42\\
64487.75	42\\
64497.5625	42\\
64507.375	42\\
64517.1875	42\\
64527	42\\
64536.8125	42\\
64546.625	42\\
64556.4375	42\\
64566.25	42\\
64576.0625	42\\
64585.875	42\\
64595.6875	42\\
64605.5	42\\
64615.3125	42\\
64625.125	42\\
64634.9375	42\\
64644.75	42\\
64654.5625	42\\
64664.375	43\\
64674.1875	43\\
64684	43\\
64693.8125	43\\
64703.625	43\\
64713.4375	43\\
64723.25	44\\
64733.0625	43\\
64742.875	43\\
64752.6875	43\\
64762.5	43\\
64772.3125	43\\
64782.125	43\\
64791.9375	43\\
64801.75	43\\
64811.5625	43\\
64821.375	43\\
64831.1875	43\\
64841	43\\
64850.8125	43\\
64860.625	43\\
64870.4375	42\\
64880.25	42\\
64890.0625	42\\
64899.875	42\\
64909.6875	42\\
64919.5	42\\
64929.3125	42\\
64939.125	42\\
64948.9375	42\\
64958.75	42\\
64968.5625	42\\
64978.375	42\\
64988.1875	42\\
64998	42\\
65007.8125	42\\
65017.625	42\\
65027.4375	42\\
65037.25	42\\
65047.0625	42\\
65056.875	42\\
65066.6875	42\\
65076.5	42\\
65086.3125	42\\
65096.125	42\\
65105.9375	42\\
65115.75	42\\
65125.5625	42\\
65135.375	42\\
65145.1875	42\\
65155	42\\
65164.8125	42\\
65174.625	42\\
65184.4375	42\\
65194.25	42\\
65204.0625	41\\
65213.875	41\\
65223.6875	41\\
65233.5	41\\
65243.3125	41\\
65253.125	41\\
65262.9375	41\\
65272.75	41\\
65282.5625	41\\
65292.375	41\\
65302.1875	41\\
65312	41\\
65321.8125	41\\
65331.625	41\\
65341.4375	41\\
65351.25	41\\
65361.0625	41\\
65370.875	41\\
65380.6875	41\\
65390.5	41\\
65400.3125	41\\
65410.125	41\\
65419.9375	41\\
65429.75	41\\
65439.5625	41\\
65449.375	41\\
65459.1875	40\\
65469	40\\
65478.8125	40\\
65488.625	40\\
65498.4375	40\\
65508.25	40\\
65518.0625	40\\
65527.875	40\\
65537.6875	40\\
65547.5	40\\
65557.3125	40\\
65567.125	40\\
65576.9375	40\\
65586.75	40\\
65596.5625	40\\
65606.375	40\\
65616.1875	40\\
65626	40\\
65635.8125	40\\
65645.625	40\\
65655.4375	40\\
65665.25	40\\
65675.0625	40\\
65684.875	40\\
65694.6875	40\\
65704.5	40\\
65714.3125	40\\
65724.125	40\\
65733.9375	40\\
65743.75	40\\
65753.5625	40\\
65763.375	40\\
65773.1875	40\\
65783	40\\
65792.8125	40\\
65802.625	40\\
65812.4375	40\\
65822.25	40\\
65832.0625	40\\
65841.875	40\\
65851.6875	41\\
65861.5	40\\
65871.3125	40\\
65881.125	40\\
65890.9375	40\\
65900.75	40\\
65910.5625	40\\
65920.375	40\\
65930.1875	40\\
65940	40\\
65949.8125	40\\
65959.625	40\\
65969.4375	40\\
65979.25	40\\
65989.0625	40\\
65998.875	40\\
66008.6875	40\\
66018.5	40\\
66028.3125	40\\
66038.125	40\\
66047.9375	40\\
66057.75	40\\
66067.5625	40\\
66077.375	40\\
66087.1875	40\\
66097	40\\
66106.8125	40\\
66116.625	40\\
66126.4375	40\\
66136.25	40\\
66146.0625	40\\
66155.875	40\\
66165.6875	40\\
66175.5	40\\
66185.3125	40\\
66195.125	40\\
66204.9375	40\\
66214.75	40\\
66224.5625	40\\
66234.375	40\\
66244.1875	40\\
66254	40\\
66263.8125	40\\
66273.625	40\\
66283.4375	41\\
66293.25	41\\
66303.0625	41\\
66312.875	41\\
66322.6875	41\\
66332.5	41\\
66342.3125	41\\
66352.125	41\\
66361.9375	41\\
66371.75	41\\
66381.5625	41\\
66391.375	41\\
66401.1875	41\\
66411	41\\
66420.8125	41\\
66430.625	41\\
66440.4375	41\\
66450.25	41\\
66460.0625	41\\
66469.875	41\\
66479.6875	41\\
66489.5	41\\
66499.3125	41\\
66509.125	41\\
66518.9375	41\\
66528.75	41\\
66538.5625	41\\
66548.375	41\\
66558.1875	41\\
66568	41\\
66577.8125	41\\
66587.625	41\\
66597.4375	40\\
66607.25	40\\
66617.0625	40\\
66626.875	40\\
66636.6875	40\\
66646.5	40\\
66656.3125	40\\
66666.125	40\\
66675.9375	40\\
66685.75	40\\
66695.5625	40\\
66705.375	40\\
66715.1875	40\\
66725	40\\
66734.8125	40\\
66744.625	40\\
66754.4375	40\\
66764.25	40\\
66774.0625	40\\
66783.875	40\\
66793.6875	40\\
66803.5	40\\
66813.3125	40\\
66823.125	40\\
66832.9375	39\\
66842.75	39\\
66852.5625	39\\
66862.375	39\\
66872.1875	39\\
66882	39\\
66891.8125	39\\
66901.625	39\\
66911.4375	39\\
66921.25	39\\
66931.0625	39\\
66940.875	39\\
66950.6875	39\\
66960.5	39\\
66970.3125	39\\
66980.125	39\\
66989.9375	39\\
66999.75	39\\
67009.5625	39\\
67019.375	39\\
67029.1875	39\\
67039	39\\
67048.8125	38\\
67058.625	38\\
67068.4375	38\\
67078.25	38\\
67088.0625	38\\
67097.875	38\\
67107.6875	38\\
67117.5	38\\
67127.3125	38\\
67137.125	38\\
67146.9375	38\\
67156.75	37\\
67166.5625	37\\
67176.375	37\\
67186.1875	37\\
67196	37\\
67205.8125	37\\
67215.625	37\\
67225.4375	37\\
67235.25	37\\
67245.0625	37\\
67254.875	37\\
67264.6875	37\\
67274.5	37\\
67284.3125	37\\
67294.125	37\\
67303.9375	37\\
67313.75	37\\
67323.5625	37\\
67333.375	37\\
67343.1875	37\\
67353	37\\
67362.8125	37\\
67372.625	37\\
67382.4375	37\\
67392.25	37\\
67402.0625	37\\
67411.875	37\\
67421.6875	37\\
67431.5	37\\
67441.3125	37\\
67451.125	37\\
67460.9375	37\\
67470.75	37\\
67480.5625	37\\
67490.375	37\\
67500.1875	37\\
67510	37\\
67519.8125	37\\
67529.625	37\\
67539.4375	37\\
67549.25	37\\
67559.0625	37\\
67568.875	37\\
67578.6875	37\\
67588.5	37\\
67598.3125	36\\
67608.125	36\\
67617.9375	37\\
67627.75	37\\
67637.5625	37\\
67647.375	37\\
67657.1875	37\\
67667	37\\
67676.8125	37\\
67686.625	37\\
67696.4375	37\\
67706.25	37\\
67716.0625	37\\
67725.875	37\\
67735.6875	37\\
67745.5	37\\
67755.3125	37\\
67765.125	37\\
67774.9375	37\\
67784.75	36\\
67794.5625	36\\
67804.375	36\\
67814.1875	36\\
67824	36\\
67833.8125	36\\
67843.625	36\\
67853.4375	36\\
67863.25	36\\
67873.0625	36\\
67882.875	36\\
67892.6875	36\\
67902.5	36\\
67912.3125	36\\
67922.125	35\\
67931.9375	35\\
67941.75	35\\
67951.5625	36\\
67961.375	36\\
67971.1875	36\\
67981	36\\
67990.8125	36\\
68000.625	36\\
68010.4375	36\\
68020.25	36\\
68030.0625	36\\
68039.875	36\\
68049.6875	36\\
68059.5	36\\
68069.3125	36\\
68079.125	36\\
68088.9375	36\\
68098.75	36\\
68108.5625	36\\
68118.375	36\\
68128.1875	37\\
68138	37\\
68147.8125	37\\
68157.625	37\\
68167.4375	37\\
68177.25	37\\
68187.0625	37\\
68196.875	37\\
68206.6875	37\\
68216.5	37\\
68226.3125	37\\
68236.125	37\\
68245.9375	37\\
68255.75	37\\
68265.5625	37\\
68275.375	37\\
68285.1875	37\\
68295	37\\
68304.8125	37\\
68314.625	37\\
68324.4375	37\\
68334.25	37\\
68344.0625	37\\
68353.875	37\\
68363.6875	37\\
68373.5	37\\
68383.3125	37\\
68393.125	37\\
68402.9375	37\\
68412.75	37\\
68422.5625	37\\
68432.375	37\\
68442.1875	37\\
68452	37\\
68461.8125	37\\
68471.625	37\\
68481.4375	37\\
68491.25	37\\
68501.0625	37\\
68510.875	37\\
68520.6875	37\\
68530.5	37\\
68540.3125	37\\
68550.125	37\\
68559.9375	37\\
68569.75	37\\
68579.5625	37\\
68589.375	37\\
68599.1875	37\\
68609	37\\
68618.8125	37\\
68628.625	37\\
68638.4375	37\\
68648.25	37\\
68658.0625	37\\
68667.875	37\\
68677.6875	37\\
68687.5	37\\
68697.3125	37\\
68707.125	37\\
68716.9375	37\\
68726.75	37\\
68736.5625	37\\
68746.375	37\\
68756.1875	37\\
68766	37\\
68775.8125	37\\
68785.625	37\\
68795.4375	37\\
68805.25	37\\
68815.0625	37\\
68824.875	37\\
68834.6875	37\\
68844.5	37\\
68854.3125	37\\
68864.125	37\\
68873.9375	37\\
68883.75	37\\
68893.5625	37\\
68903.375	37\\
68913.1875	37\\
68923	37\\
68932.8125	37\\
68942.625	37\\
68952.4375	37\\
68962.25	37\\
68972.0625	37\\
68981.875	37\\
68991.6875	36\\
69001.5	36\\
69011.3125	36\\
69021.125	36\\
69030.9375	36\\
69040.75	36\\
69050.5625	36\\
69060.375	36\\
69070.1875	36\\
69080	36\\
69089.8125	36\\
69099.625	36\\
69109.4375	36\\
69119.25	36\\
69129.0625	36\\
69138.875	36\\
69148.6875	36\\
69158.5	36\\
69168.3125	36\\
69178.125	36\\
69187.9375	36\\
69197.75	36\\
69207.5625	36\\
69217.375	36\\
69227.1875	36\\
69237	36\\
69246.8125	35\\
69256.625	35\\
69266.4375	35\\
69276.25	35\\
69286.0625	35\\
69295.875	35\\
69305.6875	35\\
69315.5	35\\
69325.3125	35\\
69335.125	35\\
69344.9375	35\\
69354.75	35\\
69364.5625	35\\
69374.375	35\\
69384.1875	35\\
69394	35\\
69403.8125	35\\
69413.625	35\\
69423.4375	35\\
69433.25	35\\
69443.0625	35\\
69452.875	35\\
69462.6875	35\\
69472.5	35\\
69482.3125	35\\
69492.125	35\\
69501.9375	35\\
69511.75	35\\
69521.5625	35\\
69531.375	35\\
69541.1875	35\\
69551	35\\
69560.8125	35\\
69570.625	35\\
69580.4375	35\\
69590.25	35\\
69600.0625	35\\
69609.875	35\\
69619.6875	35\\
69629.5	35\\
69639.3125	35\\
69649.125	35\\
69658.9375	35\\
69668.75	35\\
69678.5625	35\\
69688.375	35\\
69698.1875	35\\
69708	35\\
69717.8125	35\\
69727.625	35\\
69737.4375	34\\
69747.25	34\\
69757.0625	34\\
69766.875	34\\
69776.6875	34\\
69786.5	34\\
69796.3125	34\\
69806.125	34\\
69815.9375	34\\
69825.75	34\\
69835.5625	34\\
69845.375	34\\
69855.1875	34\\
69865	34\\
69874.8125	33\\
69884.625	33\\
69894.4375	33\\
69904.25	33\\
69914.0625	33\\
69923.875	33\\
69933.6875	33\\
69943.5	33\\
69953.3125	33\\
69963.125	34\\
69972.9375	34\\
69982.75	34\\
69992.5625	34\\
70002.375	34\\
70012.1875	34\\
70022	34\\
70031.8125	34\\
70041.625	34\\
70051.4375	34\\
70061.25	34\\
70071.0625	34\\
70080.875	34\\
70090.6875	34\\
70100.5	34\\
70110.3125	34\\
70120.125	34\\
70129.9375	35\\
70139.75	35\\
70149.5625	35\\
70159.375	35\\
70169.1875	35\\
70179	35\\
70188.8125	35\\
70198.625	35\\
70208.4375	35\\
70218.25	35\\
70228.0625	35\\
70237.875	35\\
70247.6875	35\\
70257.5	35\\
70267.3125	35\\
70277.125	35\\
70286.9375	35\\
70296.75	35\\
70306.5625	35\\
70316.375	35\\
70326.1875	35\\
70336	35\\
70345.8125	35\\
70355.625	35\\
70365.4375	35\\
70375.25	35\\
70385.0625	35\\
70394.875	35\\
70404.6875	35\\
70414.5	35\\
70424.3125	35\\
70434.125	35\\
70443.9375	35\\
70453.75	35\\
70463.5625	35\\
70473.375	35\\
70483.1875	35\\
70493	35\\
70502.8125	35\\
70512.625	35\\
70522.4375	35\\
70532.25	35\\
70542.0625	35\\
70551.875	35\\
70561.6875	35\\
70571.5	35\\
70581.3125	35\\
70591.125	36\\
70600.9375	37\\
70610.75	37\\
70620.5625	37\\
70630.375	37\\
70640.1875	37\\
70650	37\\
70659.8125	37\\
70669.625	37\\
70679.4375	37\\
70689.25	37\\
70699.0625	37\\
70708.875	37\\
70718.6875	37\\
70728.5	37\\
70738.3125	37\\
70748.125	37\\
70757.9375	37\\
70767.75	37\\
70777.5625	37\\
70787.375	37\\
70797.1875	37\\
70807	37\\
70816.8125	37\\
70826.625	37\\
70836.4375	37\\
70846.25	37\\
70856.0625	37\\
70865.875	37\\
70875.6875	37\\
70885.5	37\\
70895.3125	37\\
70905.125	37\\
70914.9375	37\\
70924.75	37\\
70934.5625	37\\
70944.375	37\\
70954.1875	37\\
70964	37\\
70973.8125	37\\
70983.625	37\\
70993.4375	37\\
71003.25	37\\
71013.0625	38\\
71022.875	38\\
71032.6875	38\\
71042.5	38\\
71052.3125	38\\
71062.125	38\\
71071.9375	38\\
71081.75	38\\
71091.5625	38\\
71101.375	38\\
71111.1875	38\\
71121	38\\
71130.8125	38\\
71140.625	38\\
71150.4375	38\\
71160.25	38\\
71170.0625	38\\
71179.875	38\\
71189.6875	38\\
71199.5	38\\
71209.3125	38\\
71219.125	38\\
71228.9375	38\\
71238.75	38\\
71248.5625	38\\
71258.375	38\\
71268.1875	38\\
71278	38\\
71287.8125	38\\
71297.625	38\\
71307.4375	38\\
71317.25	38\\
71327.0625	38\\
71336.875	38\\
71346.6875	38\\
71356.5	38\\
71366.3125	38\\
71376.125	38\\
71385.9375	38\\
71395.75	38\\
71405.5625	38\\
71415.375	38\\
71425.1875	38\\
71435	38\\
71444.8125	38\\
71454.625	38\\
71464.4375	38\\
71474.25	38\\
71484.0625	38\\
71493.875	38\\
71503.6875	38\\
71513.5	38\\
71523.3125	38\\
71533.125	38\\
71542.9375	38\\
71552.75	38\\
71562.5625	38\\
71572.375	38\\
71582.1875	38\\
71592	38\\
71601.8125	38\\
71611.625	38\\
71621.4375	39\\
71631.25	39\\
71641.0625	39\\
71650.875	39\\
71660.6875	39\\
71670.5	39\\
71680.3125	39\\
71690.125	39\\
71699.9375	39\\
71709.75	39\\
71719.5625	39\\
71729.375	39\\
71739.1875	39\\
71749	40\\
71758.8125	40\\
71768.625	40\\
71778.4375	41\\
71788.25	41\\
71798.0625	41\\
71807.875	41\\
71817.6875	41\\
71827.5	41\\
71837.3125	41\\
71847.125	41\\
71856.9375	41\\
71866.75	41\\
71876.5625	41\\
71886.375	41\\
71896.1875	41\\
71906	41\\
71915.8125	41\\
71925.625	41\\
71935.4375	41\\
71945.25	41\\
71955.0625	41\\
71964.875	41\\
71974.6875	41\\
71984.5	41\\
71994.3125	41\\
72004.125	41\\
72013.9375	41\\
72023.75	41\\
72033.5625	41\\
72043.375	41\\
72053.1875	41\\
72063	41\\
72072.8125	41\\
72082.625	41\\
72092.4375	41\\
72102.25	41\\
72112.0625	41\\
72121.875	41\\
72131.6875	41\\
72141.5	41\\
72151.3125	41\\
72161.125	41\\
72170.9375	41\\
72180.75	41\\
72190.5625	42\\
72200.375	41\\
72210.1875	41\\
72220	41\\
72229.8125	41\\
72239.625	41\\
72249.4375	41\\
72259.25	42\\
72269.0625	42\\
72278.875	43\\
72288.6875	43\\
72298.5	43\\
72308.3125	43\\
72318.125	43\\
72327.9375	43\\
72337.75	43\\
72347.5625	43\\
72357.375	43\\
72367.1875	43\\
72377	43\\
72386.8125	43\\
72396.625	43\\
72406.4375	43\\
72416.25	43\\
72426.0625	43\\
72435.875	43\\
72445.6875	43\\
72455.5	43\\
72465.3125	43\\
72475.125	43\\
72484.9375	43\\
72494.75	43\\
72504.5625	43\\
72514.375	43\\
72524.1875	43\\
72534	43\\
72543.8125	43\\
72553.625	43\\
72563.4375	43\\
72573.25	43\\
72583.0625	42\\
72592.875	42\\
72602.6875	42\\
72612.5	41\\
72622.3125	41\\
72632.125	41\\
72641.9375	41\\
72651.75	41\\
72661.5625	41\\
72671.375	41\\
72681.1875	41\\
72691	41\\
72700.8125	41\\
72710.625	41\\
72720.4375	41\\
72730.25	41\\
72740.0625	41\\
72749.875	41\\
72759.6875	41\\
72769.5	41\\
72779.3125	41\\
72789.125	41\\
72798.9375	41\\
72808.75	41\\
72818.5625	41\\
72828.375	40\\
72838.1875	40\\
72848	40\\
72857.8125	40\\
72867.625	40\\
72877.4375	40\\
72887.25	40\\
72897.0625	40\\
72906.875	40\\
72916.6875	40\\
72926.5	40\\
72936.3125	40\\
72946.125	40\\
72955.9375	40\\
72965.75	40\\
72975.5625	40\\
72985.375	40\\
72995.1875	40\\
73005	40\\
73014.8125	40\\
73024.625	40\\
73034.4375	40\\
73044.25	40\\
73054.0625	40\\
73063.875	40\\
73073.6875	40\\
73083.5	40\\
73093.3125	40\\
73103.125	40\\
73112.9375	40\\
73122.75	40\\
73132.5625	40\\
73142.375	40\\
73152.1875	40\\
73162	40\\
73171.8125	40\\
73181.625	40\\
73191.4375	40\\
73201.25	39\\
73211.0625	39\\
73220.875	39\\
73230.6875	39\\
73240.5	39\\
73250.3125	39\\
73260.125	39\\
73269.9375	39\\
73279.75	39\\
73289.5625	39\\
73299.375	39\\
73309.1875	39\\
73319	39\\
73328.8125	39\\
73338.625	40\\
73348.4375	40\\
73358.25	40\\
73368.0625	40\\
73377.875	40\\
73387.6875	40\\
73397.5	40\\
73407.3125	40\\
73417.125	40\\
73426.9375	40\\
73436.75	40\\
73446.5625	40\\
73456.375	40\\
73466.1875	40\\
73476	40\\
73485.8125	40\\
73495.625	40\\
73505.4375	40\\
73515.25	40\\
73525.0625	40\\
73534.875	40\\
73544.6875	40\\
73554.5	40\\
73564.3125	40\\
73574.125	40\\
73583.9375	40\\
73593.75	40\\
73603.5625	40\\
73613.375	39\\
73623.1875	40\\
73633	40\\
73642.8125	41\\
73652.625	41\\
73662.4375	41\\
73672.25	41\\
73682.0625	41\\
73691.875	41\\
73701.6875	41\\
73711.5	41\\
73721.3125	41\\
73731.125	41\\
73740.9375	41\\
73750.75	41\\
73760.5625	41\\
73770.375	41\\
73780.1875	41\\
73790	40\\
73799.8125	40\\
73809.625	40\\
73819.4375	40\\
73829.25	40\\
73839.0625	40\\
73848.875	40\\
73858.6875	40\\
73868.5	40\\
73878.3125	40\\
73888.125	40\\
73897.9375	40\\
73907.75	40\\
73917.5625	40\\
73927.375	40\\
73937.1875	40\\
73947	40\\
73956.8125	40\\
73966.625	40\\
73976.4375	40\\
73986.25	40\\
73996.0625	40\\
74005.875	40\\
74015.6875	40\\
74025.5	40\\
74035.3125	40\\
74045.125	40\\
74054.9375	40\\
74064.75	40\\
74074.5625	40\\
74084.375	40\\
74094.1875	40\\
74104	40\\
74113.8125	40\\
74123.625	40\\
74133.4375	40\\
74143.25	40\\
74153.0625	40\\
74162.875	40\\
74172.6875	41\\
74182.5	40\\
74192.3125	40\\
74202.125	40\\
74211.9375	40\\
74221.75	40\\
74231.5625	40\\
74241.375	40\\
74251.1875	40\\
74261	40\\
74270.8125	40\\
74280.625	40\\
74290.4375	40\\
74300.25	40\\
74310.0625	40\\
74319.875	40\\
74329.6875	40\\
74339.5	40\\
74349.3125	40\\
74359.125	40\\
74368.9375	41\\
74378.75	40\\
74388.5625	40\\
74398.375	40\\
74408.1875	40\\
74418	40\\
74427.8125	40\\
74437.625	40\\
74447.4375	40\\
74457.25	40\\
74467.0625	40\\
74476.875	40\\
74486.6875	40\\
74496.5	40\\
74506.3125	40\\
74516.125	40\\
74525.9375	40\\
74535.75	40\\
74545.5625	40\\
74555.375	40\\
74565.1875	40\\
74575	40\\
74584.8125	40\\
74594.625	40\\
74604.4375	40\\
74614.25	40\\
74624.0625	40\\
74633.875	40\\
74643.6875	40\\
74653.5	40\\
74663.3125	40\\
74673.125	40\\
74682.9375	40\\
74692.75	40\\
74702.5625	40\\
74712.375	40\\
74722.1875	40\\
74732	41\\
74741.8125	41\\
74751.625	41\\
74761.4375	41\\
74771.25	41\\
74781.0625	41\\
74790.875	41\\
74800.6875	41\\
74810.5	41\\
74820.3125	41\\
74830.125	41\\
74839.9375	41\\
74849.75	41\\
74859.5625	41\\
74869.375	41\\
74879.1875	41\\
74889	41\\
74898.8125	40\\
74908.625	40\\
74918.4375	40\\
74928.25	40\\
74938.0625	40\\
74947.875	40\\
74957.6875	40\\
74967.5	40\\
74977.3125	41\\
74987.125	41\\
74996.9375	41\\
75006.75	41\\
75016.5625	41\\
75026.375	41\\
75036.1875	41\\
75046	41\\
75055.8125	41\\
75065.625	41\\
75075.4375	41\\
75085.25	41\\
75095.0625	41\\
75104.875	41\\
75114.6875	41\\
75124.5	42\\
75134.3125	42\\
75144.125	42\\
75153.9375	42\\
75163.75	42\\
75173.5625	42\\
75183.375	42\\
75193.1875	42\\
75203	42\\
75212.8125	42\\
75222.625	42\\
75232.4375	42\\
75242.25	42\\
75252.0625	42\\
75261.875	42\\
75271.6875	42\\
75281.5	42\\
75291.3125	42\\
75301.125	42\\
75310.9375	42\\
75320.75	42\\
75330.5625	42\\
75340.375	42\\
75350.1875	42\\
75360	42\\
75369.8125	42\\
75379.625	42\\
75389.4375	42\\
75399.25	42\\
75409.0625	42\\
75418.875	42\\
75428.6875	42\\
75438.5	42\\
75448.3125	42\\
75458.125	42\\
75467.9375	42\\
75477.75	42\\
75487.5625	42\\
75497.375	42\\
75507.1875	42\\
75517	41\\
75526.8125	41\\
75536.625	41\\
75546.4375	41\\
75556.25	41\\
75566.0625	41\\
75575.875	41\\
75585.6875	41\\
75595.5	41\\
75605.3125	41\\
75615.125	41\\
75624.9375	41\\
75634.75	41\\
75644.5625	41\\
75654.375	41\\
75664.1875	41\\
75674	41\\
75683.8125	41\\
75693.625	41\\
75703.4375	41\\
75713.25	41\\
75723.0625	41\\
75732.875	41\\
75742.6875	41\\
75752.5	41\\
75762.3125	41\\
75772.125	41\\
75781.9375	41\\
75791.75	41\\
75801.5625	41\\
75811.375	41\\
75821.1875	41\\
75831	41\\
75840.8125	41\\
75850.625	40\\
75860.4375	40\\
75870.25	40\\
75880.0625	40\\
75889.875	40\\
75899.6875	40\\
75909.5	40\\
75919.3125	40\\
75929.125	40\\
75938.9375	40\\
75948.75	40\\
75958.5625	41\\
75968.375	41\\
75978.1875	41\\
75988	41\\
75997.8125	41\\
76007.625	41\\
76017.4375	41\\
76027.25	41\\
76037.0625	41\\
76046.875	41\\
76056.6875	41\\
76066.5	41\\
76076.3125	41\\
76086.125	41\\
76095.9375	41\\
76105.75	41\\
76115.5625	41\\
76125.375	41\\
76135.1875	41\\
76145	41\\
76154.8125	41\\
76164.625	40\\
76174.4375	40\\
76184.25	40\\
76194.0625	40\\
76203.875	40\\
76213.6875	40\\
76223.5	40\\
76233.3125	40\\
76243.125	40\\
76252.9375	40\\
76262.75	40\\
76272.5625	40\\
76282.375	40\\
76292.1875	40\\
76302	40\\
76311.8125	40\\
76321.625	40\\
76331.4375	40\\
76341.25	40\\
76351.0625	40\\
76360.875	40\\
76370.6875	40\\
76380.5	40\\
76390.3125	40\\
76400.125	40\\
76409.9375	40\\
76419.75	40\\
76429.5625	40\\
76439.375	40\\
76449.1875	40\\
76459	40\\
76468.8125	40\\
76478.625	39\\
76488.4375	39\\
76498.25	39\\
76508.0625	39\\
76517.875	39\\
76527.6875	39\\
76537.5	39\\
76547.3125	39\\
76557.125	39\\
76566.9375	39\\
76576.75	39\\
76586.5625	39\\
76596.375	39\\
76606.1875	39\\
76616	39\\
76625.8125	39\\
76635.625	39\\
76645.4375	39\\
76655.25	39\\
76665.0625	39\\
76674.875	39\\
76684.6875	39\\
76694.5	39\\
76704.3125	39\\
76714.125	39\\
76723.9375	39\\
76733.75	39\\
76743.5625	38\\
76753.375	38\\
76763.1875	38\\
76773	38\\
76782.8125	38\\
76792.625	38\\
76802.4375	38\\
76812.25	38\\
76822.0625	38\\
76831.875	38\\
76841.6875	38\\
76851.5	38\\
76861.3125	38\\
76871.125	38\\
76880.9375	38\\
76890.75	38\\
76900.5625	38\\
76910.375	38\\
76920.1875	37\\
76930	37\\
76939.8125	37\\
76949.625	37\\
76959.4375	37\\
76969.25	37\\
76979.0625	37\\
76988.875	37\\
76998.6875	37\\
77008.5	37\\
77018.3125	37\\
77028.125	37\\
77037.9375	37\\
77047.75	37\\
77057.5625	37\\
77067.375	37\\
77077.1875	37\\
77087	37\\
77096.8125	37\\
77106.625	37\\
77116.4375	37\\
77126.25	37\\
77136.0625	37\\
77145.875	37\\
77155.6875	37\\
77165.5	37\\
77175.3125	37\\
77185.125	37\\
77194.9375	37\\
77204.75	37\\
77214.5625	36\\
77224.375	36\\
77234.1875	36\\
77244	36\\
77253.8125	36\\
77263.625	36\\
77273.4375	36\\
77283.25	36\\
77293.0625	36\\
77302.875	36\\
77312.6875	36\\
77322.5	36\\
77332.3125	36\\
77342.125	36\\
77351.9375	36\\
77361.75	36\\
77371.5625	36\\
77381.375	36\\
77391.1875	36\\
77401	36\\
77410.8125	36\\
77420.625	36\\
77430.4375	36\\
77440.25	36\\
77450.0625	36\\
77459.875	36\\
77469.6875	36\\
77479.5	36\\
77489.3125	36\\
77499.125	36\\
77508.9375	35\\
77518.75	36\\
77528.5625	36\\
77538.375	36\\
77548.1875	36\\
77558	36\\
77567.8125	36\\
77577.625	37\\
77587.4375	37\\
77597.25	37\\
77607.0625	37\\
77616.875	37\\
77626.6875	37\\
77636.5	37\\
77646.3125	37\\
77656.125	37\\
77665.9375	37\\
77675.75	37\\
77685.5625	38\\
77695.375	38\\
77705.1875	38\\
77715	38\\
77724.8125	38\\
77734.625	38\\
77744.4375	38\\
77754.25	38\\
77764.0625	38\\
77773.875	38\\
77783.6875	38\\
77793.5	38\\
77803.3125	38\\
77813.125	38\\
77822.9375	38\\
77832.75	38\\
77842.5625	38\\
77852.375	38\\
77862.1875	38\\
77872	37\\
77881.8125	37\\
77891.625	37\\
77901.4375	37\\
77911.25	37\\
77921.0625	37\\
77930.875	37\\
77940.6875	37\\
77950.5	37\\
77960.3125	37\\
77970.125	37\\
77979.9375	37\\
77989.75	37\\
77999.5625	36\\
78009.375	37\\
78019.1875	37\\
78029	38\\
78038.8125	38\\
78048.625	38\\
78058.4375	38\\
78068.25	38\\
78078.0625	38\\
78087.875	38\\
78097.6875	38\\
78107.5	38\\
78117.3125	38\\
78127.125	38\\
78136.9375	38\\
78146.75	38\\
78156.5625	38\\
78166.375	38\\
78176.1875	38\\
78186	38\\
78195.8125	38\\
78205.625	38\\
78215.4375	38\\
78225.25	38\\
78235.0625	38\\
78244.875	38\\
78254.6875	38\\
78264.5	38\\
78274.3125	38\\
78284.125	38\\
78293.9375	38\\
78303.75	38\\
78313.5625	38\\
78323.375	38\\
78333.1875	39\\
78343	39\\
78352.8125	39\\
78362.625	39\\
78372.4375	39\\
78382.25	39\\
78392.0625	39\\
78401.875	39\\
78411.6875	39\\
78421.5	39\\
78431.3125	39\\
78441.125	39\\
78450.9375	39\\
78460.75	39\\
78470.5625	39\\
78480.375	39\\
78490.1875	39\\
78500	39\\
};
\addlegendentry{$s = 10^4$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	50\\
9.8125	51\\
19.625	50\\
29.4375	49\\
39.25	48\\
49.0625	47\\
58.875	46\\
68.6875	45\\
78.5	45\\
88.3125	44\\
98.125	43\\
107.9375	42\\
117.75	41\\
127.5625	40\\
137.375	39\\
147.1875	38\\
157	37\\
166.8125	36\\
176.625	35\\
186.4375	34\\
196.25	33\\
206.0625	32\\
215.875	31\\
225.6875	30\\
235.5	29\\
245.3125	28\\
255.125	27\\
264.9375	26\\
274.75	25\\
284.5625	24\\
294.375	23\\
304.1875	22\\
314	21\\
323.8125	20\\
333.625	19\\
343.4375	18\\
353.25	17\\
363.0625	16\\
372.875	15\\
382.6875	14\\
392.5	13\\
402.3125	12\\
412.125	12\\
421.9375	12\\
431.75	11\\
441.5625	10\\
451.375	10\\
461.1875	10\\
471	10\\
480.8125	10\\
490.625	11\\
500.4375	11\\
510.25	11\\
520.0625	12\\
529.875	11\\
539.6875	12\\
549.5	12\\
559.3125	13\\
569.125	12\\
578.9375	12\\
588.75	12\\
598.5625	12\\
608.375	12\\
618.1875	12\\
628	12\\
637.8125	12\\
647.625	11\\
657.4375	11\\
667.25	12\\
677.0625	13\\
686.875	12\\
696.6875	12\\
706.5	12\\
716.3125	12\\
726.125	12\\
735.9375	12\\
745.75	12\\
755.5625	12\\
765.375	12\\
775.1875	12\\
785	12\\
794.8125	12\\
804.625	11\\
814.4375	11\\
824.25	11\\
834.0625	11\\
843.875	11\\
853.6875	11\\
863.5	11\\
873.3125	11\\
883.125	11\\
892.9375	11\\
902.75	11\\
912.5625	11\\
922.375	11\\
932.1875	11\\
942	11\\
951.8125	11\\
961.625	11\\
971.4375	11\\
981.25	11\\
991.0625	11\\
1000.875	11\\
1010.6875	11\\
1020.5	11\\
1030.3125	11\\
1040.125	11\\
1049.9375	11\\
1059.75	11\\
1069.5625	11\\
1079.375	11\\
1089.1875	11\\
1099	11\\
1108.8125	11\\
1118.625	11\\
1128.4375	11\\
1138.25	11\\
1148.0625	11\\
1157.875	12\\
1167.6875	13\\
1177.5	14\\
1187.3125	15\\
1197.125	16\\
1206.9375	16\\
1216.75	17\\
1226.5625	17\\
1236.375	18\\
1246.1875	18\\
1256	18\\
1265.8125	18\\
1275.625	18\\
1285.4375	18\\
1295.25	19\\
1305.0625	19\\
1314.875	19\\
1324.6875	20\\
1334.5	20\\
1344.3125	20\\
1354.125	21\\
1363.9375	22\\
1373.75	23\\
1383.5625	23\\
1393.375	23\\
1403.1875	23\\
1413	24\\
1422.8125	24\\
1432.625	24\\
1442.4375	24\\
1452.25	24\\
1462.0625	24\\
1471.875	25\\
1481.6875	25\\
1491.5	25\\
1501.3125	25\\
1511.125	25\\
1520.9375	25\\
1530.75	25\\
1540.5625	25\\
1550.375	25\\
1560.1875	25\\
1570	25\\
1579.8125	25\\
1589.625	25\\
1599.4375	25\\
1609.25	25\\
1619.0625	25\\
1628.875	25\\
1638.6875	25\\
1648.5	25\\
1658.3125	25\\
1668.125	25\\
1677.9375	25\\
1687.75	25\\
1697.5625	25\\
1707.375	25\\
1717.1875	25\\
1727	25\\
1736.8125	25\\
1746.625	25\\
1756.4375	25\\
1766.25	25\\
1776.0625	25\\
1785.875	25\\
1795.6875	25\\
1805.5	25\\
1815.3125	25\\
1825.125	25\\
1834.9375	25\\
1844.75	25\\
1854.5625	25\\
1864.375	25\\
1874.1875	25\\
1884	25\\
1893.8125	25\\
1903.625	25\\
1913.4375	25\\
1923.25	25\\
1933.0625	25\\
1942.875	25\\
1952.6875	25\\
1962.5	25\\
1972.3125	25\\
1982.125	25\\
1991.9375	25\\
2001.75	25\\
2011.5625	25\\
2021.375	25\\
2031.1875	25\\
2041	25\\
2050.8125	25\\
2060.625	25\\
2070.4375	25\\
2080.25	25\\
2090.0625	25\\
2099.875	25\\
2109.6875	25\\
2119.5	25\\
2129.3125	25\\
2139.125	25\\
2148.9375	25\\
2158.75	25\\
2168.5625	25\\
2178.375	25\\
2188.1875	25\\
2198	25\\
2207.8125	25\\
2217.625	25\\
2227.4375	25\\
2237.25	25\\
2247.0625	25\\
2256.875	25\\
2266.6875	25\\
2276.5	25\\
2286.3125	25\\
2296.125	25\\
2305.9375	25\\
2315.75	25\\
2325.5625	25\\
2335.375	25\\
2345.1875	25\\
2355	25\\
2364.8125	25\\
2374.625	25\\
2384.4375	25\\
2394.25	25\\
2404.0625	25\\
2413.875	25\\
2423.6875	25\\
2433.5	25\\
2443.3125	25\\
2453.125	25\\
2462.9375	25\\
2472.75	25\\
2482.5625	25\\
2492.375	25\\
2502.1875	25\\
2512	25\\
2521.8125	25\\
2531.625	25\\
2541.4375	25\\
2551.25	25\\
2561.0625	26\\
2570.875	26\\
2580.6875	26\\
2590.5	26\\
2600.3125	26\\
2610.125	26\\
2619.9375	26\\
2629.75	26\\
2639.5625	26\\
2649.375	26\\
2659.1875	26\\
2669	26\\
2678.8125	26\\
2688.625	27\\
2698.4375	28\\
2708.25	28\\
2718.0625	29\\
2727.875	29\\
2737.6875	29\\
2747.5	29\\
2757.3125	29\\
2767.125	29\\
2776.9375	29\\
2786.75	29\\
2796.5625	29\\
2806.375	29\\
2816.1875	29\\
2826	29\\
2835.8125	29\\
2845.625	29\\
2855.4375	29\\
2865.25	29\\
2875.0625	29\\
2884.875	29\\
2894.6875	29\\
2904.5	29\\
2914.3125	29\\
2924.125	29\\
2933.9375	29\\
2943.75	29\\
2953.5625	29\\
2963.375	29\\
2973.1875	29\\
2983	29\\
2992.8125	29\\
3002.625	29\\
3012.4375	29\\
3022.25	29\\
3032.0625	29\\
3041.875	29\\
3051.6875	29\\
3061.5	29\\
3071.3125	29\\
3081.125	29\\
3090.9375	29\\
3100.75	29\\
3110.5625	29\\
3120.375	29\\
3130.1875	29\\
3140	29\\
3149.8125	29\\
3159.625	29\\
3169.4375	29\\
3179.25	29\\
3189.0625	29\\
3198.875	29\\
3208.6875	29\\
3218.5	29\\
3228.3125	29\\
3238.125	29\\
3247.9375	29\\
3257.75	29\\
3267.5625	29\\
3277.375	29\\
3287.1875	29\\
3297	29\\
3306.8125	29\\
3316.625	29\\
3326.4375	29\\
3336.25	29\\
3346.0625	29\\
3355.875	29\\
3365.6875	29\\
3375.5	29\\
3385.3125	29\\
3395.125	29\\
3404.9375	29\\
3414.75	29\\
3424.5625	29\\
3434.375	29\\
3444.1875	29\\
3454	29\\
3463.8125	29\\
3473.625	29\\
3483.4375	29\\
3493.25	29\\
3503.0625	29\\
3512.875	29\\
3522.6875	29\\
3532.5	29\\
3542.3125	29\\
3552.125	29\\
3561.9375	29\\
3571.75	29\\
3581.5625	29\\
3591.375	29\\
3601.1875	29\\
3611	29\\
3620.8125	29\\
3630.625	29\\
3640.4375	29\\
3650.25	29\\
3660.0625	29\\
3669.875	29\\
3679.6875	29\\
3689.5	29\\
3699.3125	29\\
3709.125	29\\
3718.9375	29\\
3728.75	29\\
3738.5625	29\\
3748.375	29\\
3758.1875	29\\
3768	29\\
3777.8125	29\\
3787.625	29\\
3797.4375	29\\
3807.25	29\\
3817.0625	29\\
3826.875	29\\
3836.6875	29\\
3846.5	29\\
3856.3125	29\\
3866.125	29\\
3875.9375	29\\
3885.75	29\\
3895.5625	29\\
3905.375	29\\
3915.1875	29\\
3925	29\\
3934.8125	29\\
3944.625	29\\
3954.4375	29\\
3964.25	29\\
3974.0625	29\\
3983.875	29\\
3993.6875	29\\
4003.5	29\\
4013.3125	29\\
4023.125	29\\
4032.9375	29\\
4042.75	29\\
4052.5625	29\\
4062.375	29\\
4072.1875	29\\
4082	29\\
4091.8125	29\\
4101.625	29\\
4111.4375	29\\
4121.25	29\\
4131.0625	29\\
4140.875	29\\
4150.6875	29\\
4160.5	29\\
4170.3125	29\\
4180.125	29\\
4189.9375	29\\
4199.75	29\\
4209.5625	29\\
4219.375	29\\
4229.1875	29\\
4239	29\\
4248.8125	29\\
4258.625	29\\
4268.4375	29\\
4278.25	29\\
4288.0625	29\\
4297.875	29\\
4307.6875	29\\
4317.5	29\\
4327.3125	29\\
4337.125	29\\
4346.9375	29\\
4356.75	29\\
4366.5625	29\\
4376.375	29\\
4386.1875	29\\
4396	29\\
4405.8125	29\\
4415.625	29\\
4425.4375	29\\
4435.25	29\\
4445.0625	29\\
4454.875	29\\
4464.6875	29\\
4474.5	29\\
4484.3125	29\\
4494.125	29\\
4503.9375	29\\
4513.75	29\\
4523.5625	29\\
4533.375	29\\
4543.1875	29\\
4553	29\\
4562.8125	29\\
4572.625	29\\
4582.4375	29\\
4592.25	29\\
4602.0625	29\\
4611.875	29\\
4621.6875	29\\
4631.5	29\\
4641.3125	29\\
4651.125	29\\
4660.9375	29\\
4670.75	29\\
4680.5625	29\\
4690.375	29\\
4700.1875	29\\
4710	29\\
4719.8125	29\\
4729.625	29\\
4739.4375	29\\
4749.25	29\\
4759.0625	29\\
4768.875	29\\
4778.6875	29\\
4788.5	29\\
4798.3125	29\\
4808.125	29\\
4817.9375	29\\
4827.75	29\\
4837.5625	29\\
4847.375	29\\
4857.1875	29\\
4867	29\\
4876.8125	29\\
4886.625	29\\
4896.4375	29\\
4906.25	29\\
4916.0625	29\\
4925.875	29\\
4935.6875	29\\
4945.5	29\\
4955.3125	29\\
4965.125	29\\
4974.9375	29\\
4984.75	29\\
4994.5625	29\\
5004.375	29\\
5014.1875	29\\
5024	29\\
5033.8125	29\\
5043.625	29\\
5053.4375	29\\
5063.25	29\\
5073.0625	29\\
5082.875	29\\
5092.6875	29\\
5102.5	29\\
5112.3125	29\\
5122.125	29\\
5131.9375	29\\
5141.75	29\\
5151.5625	29\\
5161.375	29\\
5171.1875	29\\
5181	29\\
5190.8125	29\\
5200.625	29\\
5210.4375	29\\
5220.25	29\\
5230.0625	29\\
5239.875	29\\
5249.6875	29\\
5259.5	29\\
5269.3125	29\\
5279.125	29\\
5288.9375	29\\
5298.75	29\\
5308.5625	29\\
5318.375	29\\
5328.1875	29\\
5338	29\\
5347.8125	29\\
5357.625	29\\
5367.4375	29\\
5377.25	29\\
5387.0625	30\\
5396.875	30\\
5406.6875	31\\
5416.5	31\\
5426.3125	31\\
5436.125	31\\
5445.9375	31\\
5455.75	31\\
5465.5625	31\\
5475.375	31\\
5485.1875	31\\
5495	31\\
5504.8125	31\\
5514.625	31\\
5524.4375	32\\
5534.25	32\\
5544.0625	32\\
5553.875	32\\
5563.6875	32\\
5573.5	32\\
5583.3125	32\\
5593.125	32\\
5602.9375	32\\
5612.75	32\\
5622.5625	32\\
5632.375	32\\
5642.1875	32\\
5652	32\\
5661.8125	32\\
5671.625	32\\
5681.4375	32\\
5691.25	32\\
5701.0625	32\\
5710.875	32\\
5720.6875	32\\
5730.5	32\\
5740.3125	32\\
5750.125	32\\
5759.9375	32\\
5769.75	32\\
5779.5625	32\\
5789.375	32\\
5799.1875	32\\
5809	32\\
5818.8125	32\\
5828.625	32\\
5838.4375	32\\
5848.25	32\\
5858.0625	32\\
5867.875	32\\
5877.6875	32\\
5887.5	32\\
5897.3125	32\\
5907.125	32\\
5916.9375	32\\
5926.75	32\\
5936.5625	32\\
5946.375	32\\
5956.1875	32\\
5966	32\\
5975.8125	32\\
5985.625	32\\
5995.4375	32\\
6005.25	32\\
6015.0625	32\\
6024.875	32\\
6034.6875	32\\
6044.5	32\\
6054.3125	32\\
6064.125	32\\
6073.9375	32\\
6083.75	32\\
6093.5625	32\\
6103.375	32\\
6113.1875	32\\
6123	32\\
6132.8125	32\\
6142.625	32\\
6152.4375	32\\
6162.25	32\\
6172.0625	32\\
6181.875	33\\
6191.6875	33\\
6201.5	34\\
6211.3125	34\\
6221.125	34\\
6230.9375	35\\
6240.75	35\\
6250.5625	35\\
6260.375	35\\
6270.1875	35\\
6280	35\\
6289.8125	35\\
6299.625	35\\
6309.4375	35\\
6319.25	35\\
6329.0625	35\\
6338.875	35\\
6348.6875	35\\
6358.5	35\\
6368.3125	35\\
6378.125	35\\
6387.9375	35\\
6397.75	35\\
6407.5625	35\\
6417.375	35\\
6427.1875	35\\
6437	35\\
6446.8125	35\\
6456.625	35\\
6466.4375	35\\
6476.25	35\\
6486.0625	35\\
6495.875	35\\
6505.6875	35\\
6515.5	35\\
6525.3125	35\\
6535.125	35\\
6544.9375	35\\
6554.75	35\\
6564.5625	35\\
6574.375	35\\
6584.1875	35\\
6594	35\\
6603.8125	35\\
6613.625	35\\
6623.4375	35\\
6633.25	35\\
6643.0625	35\\
6652.875	35\\
6662.6875	35\\
6672.5	35\\
6682.3125	35\\
6692.125	35\\
6701.9375	35\\
6711.75	35\\
6721.5625	35\\
6731.375	35\\
6741.1875	35\\
6751	35\\
6760.8125	35\\
6770.625	35\\
6780.4375	35\\
6790.25	35\\
6800.0625	35\\
6809.875	35\\
6819.6875	35\\
6829.5	35\\
6839.3125	35\\
6849.125	35\\
6858.9375	35\\
6868.75	35\\
6878.5625	35\\
6888.375	35\\
6898.1875	35\\
6908	35\\
6917.8125	35\\
6927.625	35\\
6937.4375	35\\
6947.25	35\\
6957.0625	35\\
6966.875	35\\
6976.6875	35\\
6986.5	35\\
6996.3125	35\\
7006.125	35\\
7015.9375	35\\
7025.75	35\\
7035.5625	35\\
7045.375	35\\
7055.1875	35\\
7065	35\\
7074.8125	35\\
7084.625	35\\
7094.4375	35\\
7104.25	35\\
7114.0625	35\\
7123.875	35\\
7133.6875	35\\
7143.5	35\\
7153.3125	35\\
7163.125	35\\
7172.9375	35\\
7182.75	35\\
7192.5625	35\\
7202.375	35\\
7212.1875	35\\
7222	35\\
7231.8125	35\\
7241.625	35\\
7251.4375	35\\
7261.25	35\\
7271.0625	35\\
7280.875	35\\
7290.6875	35\\
7300.5	35\\
7310.3125	35\\
7320.125	35\\
7329.9375	35\\
7339.75	35\\
7349.5625	35\\
7359.375	35\\
7369.1875	35\\
7379	35\\
7388.8125	35\\
7398.625	35\\
7408.4375	35\\
7418.25	35\\
7428.0625	35\\
7437.875	35\\
7447.6875	35\\
7457.5	35\\
7467.3125	35\\
7477.125	35\\
7486.9375	35\\
7496.75	35\\
7506.5625	35\\
7516.375	35\\
7526.1875	35\\
7536	35\\
7545.8125	35\\
7555.625	35\\
7565.4375	35\\
7575.25	35\\
7585.0625	35\\
7594.875	35\\
7604.6875	35\\
7614.5	35\\
7624.3125	35\\
7634.125	35\\
7643.9375	35\\
7653.75	35\\
7663.5625	35\\
7673.375	35\\
7683.1875	35\\
7693	35\\
7702.8125	35\\
7712.625	35\\
7722.4375	35\\
7732.25	35\\
7742.0625	35\\
7751.875	35\\
7761.6875	35\\
7771.5	35\\
7781.3125	35\\
7791.125	35\\
7800.9375	35\\
7810.75	35\\
7820.5625	35\\
7830.375	35\\
7840.1875	35\\
7850	35\\
7859.8125	35\\
7869.625	35\\
7879.4375	35\\
7889.25	35\\
7899.0625	35\\
7908.875	35\\
7918.6875	35\\
7928.5	35\\
7938.3125	35\\
7948.125	35\\
7957.9375	35\\
7967.75	35\\
7977.5625	35\\
7987.375	35\\
7997.1875	35\\
8007	35\\
8016.8125	35\\
8026.625	35\\
8036.4375	35\\
8046.25	35\\
8056.0625	35\\
8065.875	35\\
8075.6875	35\\
8085.5	35\\
8095.3125	35\\
8105.125	35\\
8114.9375	35\\
8124.75	35\\
8134.5625	35\\
8144.375	35\\
8154.1875	35\\
8164	35\\
8173.8125	35\\
8183.625	35\\
8193.4375	35\\
8203.25	35\\
8213.0625	35\\
8222.875	35\\
8232.6875	35\\
8242.5	35\\
8252.3125	35\\
8262.125	35\\
8271.9375	35\\
8281.75	35\\
8291.5625	35\\
8301.375	35\\
8311.1875	35\\
8321	35\\
8330.8125	35\\
8340.625	35\\
8350.4375	35\\
8360.25	35\\
8370.0625	35\\
8379.875	35\\
8389.6875	35\\
8399.5	35\\
8409.3125	35\\
8419.125	35\\
8428.9375	35\\
8438.75	35\\
8448.5625	35\\
8458.375	36\\
8468.1875	37\\
8478	37\\
8487.8125	37\\
8497.625	37\\
8507.4375	37\\
8517.25	37\\
8527.0625	37\\
8536.875	37\\
8546.6875	37\\
8556.5	37\\
8566.3125	37\\
8576.125	37\\
8585.9375	37\\
8595.75	37\\
8605.5625	37\\
8615.375	37\\
8625.1875	37\\
8635	37\\
8644.8125	37\\
8654.625	37\\
8664.4375	37\\
8674.25	37\\
8684.0625	37\\
8693.875	37\\
8703.6875	37\\
8713.5	37\\
8723.3125	37\\
8733.125	37\\
8742.9375	37\\
8752.75	37\\
8762.5625	37\\
8772.375	37\\
8782.1875	37\\
8792	37\\
8801.8125	37\\
8811.625	37\\
8821.4375	37\\
8831.25	37\\
8841.0625	37\\
8850.875	37\\
8860.6875	37\\
8870.5	37\\
8880.3125	37\\
8890.125	37\\
8899.9375	37\\
8909.75	37\\
8919.5625	37\\
8929.375	37\\
8939.1875	37\\
8949	37\\
8958.8125	37\\
8968.625	37\\
8978.4375	37\\
8988.25	37\\
8998.0625	37\\
9007.875	37\\
9017.6875	37\\
9027.5	37\\
9037.3125	37\\
9047.125	37\\
9056.9375	37\\
9066.75	37\\
9076.5625	37\\
9086.375	37\\
9096.1875	37\\
9106	37\\
9115.8125	37\\
9125.625	37\\
9135.4375	37\\
9145.25	37\\
9155.0625	37\\
9164.875	37\\
9174.6875	37\\
9184.5	37\\
9194.3125	37\\
9204.125	37\\
9213.9375	37\\
9223.75	37\\
9233.5625	37\\
9243.375	37\\
9253.1875	37\\
9263	37\\
9272.8125	37\\
9282.625	37\\
9292.4375	37\\
9302.25	37\\
9312.0625	37\\
9321.875	37\\
9331.6875	37\\
9341.5	37\\
9351.3125	37\\
9361.125	37\\
9370.9375	37\\
9380.75	37\\
9390.5625	37\\
9400.375	37\\
9410.1875	37\\
9420	37\\
9429.8125	37\\
9439.625	37\\
9449.4375	37\\
9459.25	37\\
9469.0625	37\\
9478.875	37\\
9488.6875	37\\
9498.5	37\\
9508.3125	37\\
9518.125	37\\
9527.9375	37\\
9537.75	37\\
9547.5625	37\\
9557.375	37\\
9567.1875	38\\
9577	38\\
9586.8125	38\\
9596.625	38\\
9606.4375	38\\
9616.25	38\\
9626.0625	38\\
9635.875	38\\
9645.6875	38\\
9655.5	38\\
9665.3125	38\\
9675.125	38\\
9684.9375	38\\
9694.75	38\\
9704.5625	38\\
9714.375	38\\
9724.1875	38\\
9734	38\\
9743.8125	38\\
9753.625	38\\
9763.4375	38\\
9773.25	38\\
9783.0625	38\\
9792.875	38\\
9802.6875	38\\
9812.5	38\\
9822.3125	38\\
9832.125	38\\
9841.9375	38\\
9851.75	38\\
9861.5625	38\\
9871.375	38\\
9881.1875	38\\
9891	38\\
9900.8125	38\\
9910.625	38\\
9920.4375	38\\
9930.25	38\\
9940.0625	38\\
9949.875	38\\
9959.6875	38\\
9969.5	38\\
9979.3125	38\\
9989.125	38\\
9998.9375	38\\
10008.75	38\\
10018.5625	38\\
10028.375	38\\
10038.1875	38\\
10048	38\\
10057.8125	38\\
10067.625	38\\
10077.4375	38\\
10087.25	38\\
10097.0625	38\\
10106.875	38\\
10116.6875	38\\
10126.5	38\\
10136.3125	38\\
10146.125	38\\
10155.9375	38\\
10165.75	38\\
10175.5625	38\\
10185.375	38\\
10195.1875	38\\
10205	38\\
10214.8125	38\\
10224.625	38\\
10234.4375	38\\
10244.25	38\\
10254.0625	38\\
10263.875	38\\
10273.6875	38\\
10283.5	38\\
10293.3125	38\\
10303.125	38\\
10312.9375	38\\
10322.75	38\\
10332.5625	38\\
10342.375	38\\
10352.1875	38\\
10362	38\\
10371.8125	38\\
10381.625	38\\
10391.4375	38\\
10401.25	38\\
10411.0625	38\\
10420.875	38\\
10430.6875	38\\
10440.5	38\\
10450.3125	38\\
10460.125	38\\
10469.9375	38\\
10479.75	38\\
10489.5625	38\\
10499.375	38\\
10509.1875	38\\
10519	38\\
10528.8125	38\\
10538.625	38\\
10548.4375	38\\
10558.25	38\\
10568.0625	38\\
10577.875	38\\
10587.6875	38\\
10597.5	38\\
10607.3125	38\\
10617.125	38\\
10626.9375	38\\
10636.75	38\\
10646.5625	38\\
10656.375	38\\
10666.1875	38\\
10676	38\\
10685.8125	38\\
10695.625	38\\
10705.4375	38\\
10715.25	38\\
10725.0625	38\\
10734.875	38\\
10744.6875	38\\
10754.5	38\\
10764.3125	38\\
10774.125	38\\
10783.9375	38\\
10793.75	38\\
10803.5625	38\\
10813.375	38\\
10823.1875	38\\
10833	38\\
10842.8125	38\\
10852.625	38\\
10862.4375	38\\
10872.25	38\\
10882.0625	38\\
10891.875	38\\
10901.6875	38\\
10911.5	38\\
10921.3125	38\\
10931.125	38\\
10940.9375	38\\
10950.75	38\\
10960.5625	38\\
10970.375	38\\
10980.1875	38\\
10990	38\\
10999.8125	39\\
11009.625	39\\
11019.4375	39\\
11029.25	39\\
11039.0625	39\\
11048.875	39\\
11058.6875	39\\
11068.5	39\\
11078.3125	39\\
11088.125	39\\
11097.9375	39\\
11107.75	39\\
11117.5625	39\\
11127.375	39\\
11137.1875	39\\
11147	39\\
11156.8125	39\\
11166.625	39\\
11176.4375	39\\
11186.25	39\\
11196.0625	39\\
11205.875	39\\
11215.6875	39\\
11225.5	39\\
11235.3125	39\\
11245.125	39\\
11254.9375	39\\
11264.75	39\\
11274.5625	39\\
11284.375	39\\
11294.1875	39\\
11304	39\\
11313.8125	39\\
11323.625	39\\
11333.4375	39\\
11343.25	39\\
11353.0625	39\\
11362.875	39\\
11372.6875	39\\
11382.5	39\\
11392.3125	39\\
11402.125	39\\
11411.9375	39\\
11421.75	39\\
11431.5625	39\\
11441.375	39\\
11451.1875	39\\
11461	39\\
11470.8125	39\\
11480.625	39\\
11490.4375	39\\
11500.25	39\\
11510.0625	39\\
11519.875	39\\
11529.6875	39\\
11539.5	39\\
11549.3125	39\\
11559.125	39\\
11568.9375	39\\
11578.75	39\\
11588.5625	39\\
11598.375	39\\
11608.1875	39\\
11618	39\\
11627.8125	39\\
11637.625	39\\
11647.4375	39\\
11657.25	39\\
11667.0625	39\\
11676.875	39\\
11686.6875	39\\
11696.5	39\\
11706.3125	39\\
11716.125	39\\
11725.9375	39\\
11735.75	39\\
11745.5625	39\\
11755.375	39\\
11765.1875	39\\
11775	39\\
11784.8125	39\\
11794.625	39\\
11804.4375	39\\
11814.25	39\\
11824.0625	39\\
11833.875	39\\
11843.6875	39\\
11853.5	39\\
11863.3125	39\\
11873.125	39\\
11882.9375	39\\
11892.75	39\\
11902.5625	39\\
11912.375	39\\
11922.1875	39\\
11932	39\\
11941.8125	39\\
11951.625	39\\
11961.4375	39\\
11971.25	39\\
11981.0625	39\\
11990.875	39\\
12000.6875	39\\
12010.5	39\\
12020.3125	39\\
12030.125	39\\
12039.9375	39\\
12049.75	39\\
12059.5625	39\\
12069.375	39\\
12079.1875	39\\
12089	39\\
12098.8125	39\\
12108.625	39\\
12118.4375	39\\
12128.25	39\\
12138.0625	39\\
12147.875	39\\
12157.6875	39\\
12167.5	39\\
12177.3125	39\\
12187.125	39\\
12196.9375	39\\
12206.75	39\\
12216.5625	39\\
12226.375	39\\
12236.1875	39\\
12246	39\\
12255.8125	39\\
12265.625	39\\
12275.4375	39\\
12285.25	39\\
12295.0625	39\\
12304.875	39\\
12314.6875	39\\
12324.5	39\\
12334.3125	39\\
12344.125	39\\
12353.9375	39\\
12363.75	39\\
12373.5625	39\\
12383.375	39\\
12393.1875	39\\
12403	39\\
12412.8125	39\\
12422.625	39\\
12432.4375	39\\
12442.25	39\\
12452.0625	39\\
12461.875	39\\
12471.6875	39\\
12481.5	39\\
12491.3125	39\\
12501.125	39\\
12510.9375	39\\
12520.75	39\\
12530.5625	39\\
12540.375	39\\
12550.1875	39\\
12560	39\\
12569.8125	39\\
12579.625	39\\
12589.4375	39\\
12599.25	39\\
12609.0625	39\\
12618.875	39\\
12628.6875	39\\
12638.5	39\\
12648.3125	39\\
12658.125	39\\
12667.9375	39\\
12677.75	39\\
12687.5625	39\\
12697.375	39\\
12707.1875	39\\
12717	39\\
12726.8125	39\\
12736.625	39\\
12746.4375	39\\
12756.25	39\\
12766.0625	39\\
12775.875	39\\
12785.6875	39\\
12795.5	39\\
12805.3125	39\\
12815.125	39\\
12824.9375	39\\
12834.75	39\\
12844.5625	39\\
12854.375	39\\
12864.1875	39\\
12874	39\\
12883.8125	39\\
12893.625	39\\
12903.4375	39\\
12913.25	39\\
12923.0625	39\\
12932.875	39\\
12942.6875	39\\
12952.5	39\\
12962.3125	39\\
12972.125	39\\
12981.9375	39\\
12991.75	39\\
13001.5625	39\\
13011.375	39\\
13021.1875	40\\
13031	40\\
13040.8125	40\\
13050.625	40\\
13060.4375	40\\
13070.25	40\\
13080.0625	40\\
13089.875	40\\
13099.6875	40\\
13109.5	40\\
13119.3125	40\\
13129.125	40\\
13138.9375	40\\
13148.75	40\\
13158.5625	40\\
13168.375	40\\
13178.1875	40\\
13188	40\\
13197.8125	40\\
13207.625	40\\
13217.4375	40\\
13227.25	40\\
13237.0625	40\\
13246.875	40\\
13256.6875	40\\
13266.5	40\\
13276.3125	40\\
13286.125	40\\
13295.9375	40\\
13305.75	40\\
13315.5625	41\\
13325.375	41\\
13335.1875	41\\
13345	41\\
13354.8125	41\\
13364.625	41\\
13374.4375	41\\
13384.25	41\\
13394.0625	41\\
13403.875	41\\
13413.6875	41\\
13423.5	41\\
13433.3125	41\\
13443.125	41\\
13452.9375	42\\
13462.75	42\\
13472.5625	42\\
13482.375	42\\
13492.1875	42\\
13502	42\\
13511.8125	42\\
13521.625	42\\
13531.4375	42\\
13541.25	42\\
13551.0625	42\\
13560.875	42\\
13570.6875	42\\
13580.5	42\\
13590.3125	42\\
13600.125	42\\
13609.9375	42\\
13619.75	42\\
13629.5625	42\\
13639.375	42\\
13649.1875	42\\
13659	42\\
13668.8125	42\\
13678.625	42\\
13688.4375	42\\
13698.25	42\\
13708.0625	42\\
13717.875	42\\
13727.6875	42\\
13737.5	42\\
13747.3125	42\\
13757.125	42\\
13766.9375	42\\
13776.75	42\\
13786.5625	42\\
13796.375	42\\
13806.1875	42\\
13816	42\\
13825.8125	42\\
13835.625	42\\
13845.4375	42\\
13855.25	42\\
13865.0625	42\\
13874.875	42\\
13884.6875	42\\
13894.5	42\\
13904.3125	42\\
13914.125	42\\
13923.9375	42\\
13933.75	42\\
13943.5625	41\\
13953.375	41\\
13963.1875	41\\
13973	41\\
13982.8125	41\\
13992.625	41\\
14002.4375	41\\
14012.25	41\\
14022.0625	41\\
14031.875	41\\
14041.6875	41\\
14051.5	41\\
14061.3125	41\\
14071.125	41\\
14080.9375	41\\
14090.75	41\\
14100.5625	41\\
14110.375	41\\
14120.1875	41\\
14130	41\\
14139.8125	41\\
14149.625	41\\
14159.4375	41\\
14169.25	41\\
14179.0625	41\\
14188.875	41\\
14198.6875	41\\
14208.5	41\\
14218.3125	41\\
14228.125	41\\
14237.9375	41\\
14247.75	41\\
14257.5625	41\\
14267.375	41\\
14277.1875	41\\
14287	41\\
14296.8125	41\\
14306.625	41\\
14316.4375	41\\
14326.25	41\\
14336.0625	41\\
14345.875	41\\
14355.6875	41\\
14365.5	41\\
14375.3125	41\\
14385.125	41\\
14394.9375	41\\
14404.75	41\\
14414.5625	41\\
14424.375	41\\
14434.1875	41\\
14444	41\\
14453.8125	41\\
14463.625	41\\
14473.4375	41\\
14483.25	41\\
14493.0625	41\\
14502.875	41\\
14512.6875	41\\
14522.5	41\\
14532.3125	41\\
14542.125	41\\
14551.9375	41\\
14561.75	41\\
14571.5625	41\\
14581.375	41\\
14591.1875	41\\
14601	41\\
14610.8125	41\\
14620.625	41\\
14630.4375	41\\
14640.25	40\\
14650.0625	40\\
14659.875	40\\
14669.6875	40\\
14679.5	40\\
14689.3125	40\\
14699.125	40\\
14708.9375	40\\
14718.75	40\\
14728.5625	40\\
14738.375	40\\
14748.1875	40\\
14758	40\\
14767.8125	40\\
14777.625	40\\
14787.4375	40\\
14797.25	40\\
14807.0625	40\\
14816.875	40\\
14826.6875	40\\
14836.5	40\\
14846.3125	40\\
14856.125	39\\
14865.9375	39\\
14875.75	39\\
14885.5625	39\\
14895.375	39\\
14905.1875	39\\
14915	39\\
14924.8125	39\\
14934.625	39\\
14944.4375	39\\
14954.25	39\\
14964.0625	39\\
14973.875	39\\
14983.6875	39\\
14993.5	39\\
15003.3125	39\\
15013.125	39\\
15022.9375	39\\
15032.75	39\\
15042.5625	39\\
15052.375	39\\
15062.1875	39\\
15072	39\\
15081.8125	39\\
15091.625	39\\
15101.4375	39\\
15111.25	39\\
15121.0625	39\\
15130.875	39\\
15140.6875	39\\
15150.5	39\\
15160.3125	39\\
15170.125	39\\
15179.9375	39\\
15189.75	39\\
15199.5625	39\\
15209.375	39\\
15219.1875	39\\
15229	39\\
15238.8125	39\\
15248.625	39\\
15258.4375	39\\
15268.25	39\\
15278.0625	39\\
15287.875	39\\
15297.6875	39\\
15307.5	39\\
15317.3125	39\\
15327.125	39\\
15336.9375	39\\
15346.75	39\\
15356.5625	39\\
15366.375	39\\
15376.1875	40\\
15386	40\\
15395.8125	40\\
15405.625	40\\
15415.4375	40\\
15425.25	40\\
15435.0625	40\\
15444.875	40\\
15454.6875	40\\
15464.5	40\\
15474.3125	40\\
15484.125	40\\
15493.9375	40\\
15503.75	40\\
15513.5625	40\\
15523.375	40\\
15533.1875	40\\
15543	40\\
15552.8125	40\\
15562.625	40\\
15572.4375	40\\
15582.25	40\\
15592.0625	39\\
15601.875	39\\
15611.6875	39\\
15621.5	39\\
15631.3125	39\\
15641.125	39\\
15650.9375	39\\
15660.75	39\\
15670.5625	39\\
15680.375	39\\
15690.1875	39\\
15700	39\\
15709.8125	39\\
15719.625	39\\
15729.4375	39\\
15739.25	39\\
15749.0625	39\\
15758.875	39\\
15768.6875	39\\
15778.5	39\\
15788.3125	39\\
15798.125	39\\
15807.9375	39\\
15817.75	39\\
15827.5625	39\\
15837.375	39\\
15847.1875	39\\
15857	39\\
15866.8125	39\\
15876.625	39\\
15886.4375	39\\
15896.25	39\\
15906.0625	39\\
15915.875	39\\
15925.6875	39\\
15935.5	39\\
15945.3125	39\\
15955.125	39\\
15964.9375	39\\
15974.75	39\\
15984.5625	39\\
15994.375	39\\
16004.1875	39\\
16014	39\\
16023.8125	40\\
16033.625	40\\
16043.4375	40\\
16053.25	40\\
16063.0625	40\\
16072.875	40\\
16082.6875	40\\
16092.5	40\\
16102.3125	40\\
16112.125	40\\
16121.9375	40\\
16131.75	40\\
16141.5625	40\\
16151.375	40\\
16161.1875	40\\
16171	40\\
16180.8125	40\\
16190.625	40\\
16200.4375	40\\
16210.25	40\\
16220.0625	40\\
16229.875	40\\
16239.6875	40\\
16249.5	40\\
16259.3125	40\\
16269.125	40\\
16278.9375	40\\
16288.75	40\\
16298.5625	40\\
16308.375	40\\
16318.1875	40\\
16328	40\\
16337.8125	40\\
16347.625	40\\
16357.4375	40\\
16367.25	40\\
16377.0625	40\\
16386.875	40\\
16396.6875	40\\
16406.5	40\\
16416.3125	40\\
16426.125	40\\
16435.9375	40\\
16445.75	40\\
16455.5625	40\\
16465.375	41\\
16475.1875	41\\
16485	41\\
16494.8125	41\\
16504.625	41\\
16514.4375	41\\
16524.25	41\\
16534.0625	41\\
16543.875	41\\
16553.6875	41\\
16563.5	41\\
16573.3125	41\\
16583.125	41\\
16592.9375	41\\
16602.75	41\\
16612.5625	41\\
16622.375	41\\
16632.1875	41\\
16642	41\\
16651.8125	41\\
16661.625	41\\
16671.4375	41\\
16681.25	41\\
16691.0625	41\\
16700.875	41\\
16710.6875	41\\
16720.5	41\\
16730.3125	41\\
16740.125	41\\
16749.9375	41\\
16759.75	41\\
16769.5625	41\\
16779.375	41\\
16789.1875	41\\
16799	41\\
16808.8125	41\\
16818.625	41\\
16828.4375	41\\
16838.25	41\\
16848.0625	41\\
16857.875	41\\
16867.6875	41\\
16877.5	41\\
16887.3125	41\\
16897.125	41\\
16906.9375	41\\
16916.75	41\\
16926.5625	41\\
16936.375	41\\
16946.1875	41\\
16956	41\\
16965.8125	41\\
16975.625	41\\
16985.4375	41\\
16995.25	41\\
17005.0625	41\\
17014.875	41\\
17024.6875	41\\
17034.5	41\\
17044.3125	41\\
17054.125	41\\
17063.9375	41\\
17073.75	41\\
17083.5625	41\\
17093.375	41\\
17103.1875	41\\
17113	41\\
17122.8125	41\\
17132.625	41\\
17142.4375	41\\
17152.25	41\\
17162.0625	41\\
17171.875	41\\
17181.6875	41\\
17191.5	41\\
17201.3125	41\\
17211.125	41\\
17220.9375	41\\
17230.75	41\\
17240.5625	41\\
17250.375	41\\
17260.1875	41\\
17270	41\\
17279.8125	41\\
17289.625	41\\
17299.4375	41\\
17309.25	41\\
17319.0625	41\\
17328.875	41\\
17338.6875	41\\
17348.5	41\\
17358.3125	41\\
17368.125	41\\
17377.9375	41\\
17387.75	41\\
17397.5625	41\\
17407.375	41\\
17417.1875	41\\
17427	41\\
17436.8125	41\\
17446.625	41\\
17456.4375	41\\
17466.25	41\\
17476.0625	41\\
17485.875	41\\
17495.6875	41\\
17505.5	41\\
17515.3125	41\\
17525.125	41\\
17534.9375	41\\
17544.75	41\\
17554.5625	41\\
17564.375	41\\
17574.1875	41\\
17584	41\\
17593.8125	41\\
17603.625	41\\
17613.4375	41\\
17623.25	41\\
17633.0625	41\\
17642.875	41\\
17652.6875	41\\
17662.5	41\\
17672.3125	41\\
17682.125	41\\
17691.9375	41\\
17701.75	41\\
17711.5625	41\\
17721.375	41\\
17731.1875	41\\
17741	41\\
17750.8125	41\\
17760.625	41\\
17770.4375	41\\
17780.25	41\\
17790.0625	41\\
17799.875	41\\
17809.6875	41\\
17819.5	41\\
17829.3125	41\\
17839.125	41\\
17848.9375	41\\
17858.75	41\\
17868.5625	41\\
17878.375	41\\
17888.1875	41\\
17898	41\\
17907.8125	41\\
17917.625	41\\
17927.4375	41\\
17937.25	41\\
17947.0625	41\\
17956.875	41\\
17966.6875	41\\
17976.5	41\\
17986.3125	41\\
17996.125	41\\
18005.9375	41\\
18015.75	41\\
18025.5625	41\\
18035.375	41\\
18045.1875	41\\
18055	41\\
18064.8125	41\\
18074.625	41\\
18084.4375	41\\
18094.25	41\\
18104.0625	41\\
18113.875	41\\
18123.6875	41\\
18133.5	41\\
18143.3125	41\\
18153.125	41\\
18162.9375	41\\
18172.75	41\\
18182.5625	41\\
18192.375	41\\
18202.1875	41\\
18212	41\\
18221.8125	41\\
18231.625	41\\
18241.4375	41\\
18251.25	41\\
18261.0625	41\\
18270.875	41\\
18280.6875	41\\
18290.5	41\\
18300.3125	41\\
18310.125	41\\
18319.9375	41\\
18329.75	41\\
18339.5625	41\\
18349.375	41\\
18359.1875	41\\
18369	41\\
18378.8125	41\\
18388.625	41\\
18398.4375	41\\
18408.25	41\\
18418.0625	41\\
18427.875	41\\
18437.6875	41\\
18447.5	41\\
18457.3125	41\\
18467.125	41\\
18476.9375	41\\
18486.75	41\\
18496.5625	41\\
18506.375	41\\
18516.1875	41\\
18526	41\\
18535.8125	41\\
18545.625	41\\
18555.4375	41\\
18565.25	41\\
18575.0625	41\\
18584.875	41\\
18594.6875	41\\
18604.5	41\\
18614.3125	41\\
18624.125	41\\
18633.9375	41\\
18643.75	42\\
18653.5625	42\\
18663.375	42\\
18673.1875	42\\
18683	42\\
18692.8125	42\\
18702.625	42\\
18712.4375	42\\
18722.25	42\\
18732.0625	42\\
18741.875	42\\
18751.6875	42\\
18761.5	43\\
18771.3125	43\\
18781.125	43\\
18790.9375	42\\
18800.75	42\\
18810.5625	42\\
18820.375	42\\
18830.1875	42\\
18840	43\\
18849.8125	43\\
18859.625	43\\
18869.4375	43\\
18879.25	43\\
18889.0625	43\\
18898.875	43\\
18908.6875	43\\
18918.5	43\\
18928.3125	43\\
18938.125	43\\
18947.9375	43\\
18957.75	43\\
18967.5625	43\\
18977.375	43\\
18987.1875	43\\
18997	43\\
19006.8125	43\\
19016.625	43\\
19026.4375	43\\
19036.25	43\\
19046.0625	43\\
19055.875	43\\
19065.6875	43\\
19075.5	43\\
19085.3125	43\\
19095.125	43\\
19104.9375	43\\
19114.75	43\\
19124.5625	43\\
19134.375	43\\
19144.1875	43\\
19154	43\\
19163.8125	43\\
19173.625	43\\
19183.4375	43\\
19193.25	43\\
19203.0625	43\\
19212.875	43\\
19222.6875	43\\
19232.5	43\\
19242.3125	43\\
19252.125	43\\
19261.9375	43\\
19271.75	43\\
19281.5625	43\\
19291.375	43\\
19301.1875	43\\
19311	43\\
19320.8125	43\\
19330.625	43\\
19340.4375	43\\
19350.25	43\\
19360.0625	43\\
19369.875	43\\
19379.6875	43\\
19389.5	43\\
19399.3125	43\\
19409.125	43\\
19418.9375	43\\
19428.75	43\\
19438.5625	43\\
19448.375	43\\
19458.1875	43\\
19468	43\\
19477.8125	43\\
19487.625	43\\
19497.4375	43\\
19507.25	43\\
19517.0625	43\\
19526.875	43\\
19536.6875	43\\
19546.5	43\\
19556.3125	43\\
19566.125	43\\
19575.9375	43\\
19585.75	43\\
19595.5625	43\\
19605.375	43\\
19615.1875	43\\
19625	43\\
19634.8125	43\\
19644.625	43\\
19654.4375	43\\
19664.25	43\\
19674.0625	43\\
19683.875	43\\
19693.6875	43\\
19703.5	43\\
19713.3125	43\\
19723.125	43\\
19732.9375	43\\
19742.75	43\\
19752.5625	43\\
19762.375	43\\
19772.1875	43\\
19782	43\\
19791.8125	43\\
19801.625	43\\
19811.4375	43\\
19821.25	43\\
19831.0625	43\\
19840.875	43\\
19850.6875	43\\
19860.5	43\\
19870.3125	43\\
19880.125	43\\
19889.9375	43\\
19899.75	43\\
19909.5625	43\\
19919.375	43\\
19929.1875	43\\
19939	43\\
19948.8125	43\\
19958.625	43\\
19968.4375	43\\
19978.25	43\\
19988.0625	43\\
19997.875	43\\
20007.6875	43\\
20017.5	43\\
20027.3125	43\\
20037.125	43\\
20046.9375	43\\
20056.75	43\\
20066.5625	43\\
20076.375	43\\
20086.1875	43\\
20096	43\\
20105.8125	43\\
20115.625	43\\
20125.4375	43\\
20135.25	43\\
20145.0625	43\\
20154.875	43\\
20164.6875	43\\
20174.5	43\\
20184.3125	43\\
20194.125	43\\
20203.9375	43\\
20213.75	43\\
20223.5625	43\\
20233.375	43\\
20243.1875	43\\
20253	42\\
20262.8125	42\\
20272.625	42\\
20282.4375	42\\
20292.25	42\\
20302.0625	42\\
20311.875	42\\
20321.6875	42\\
20331.5	42\\
20341.3125	42\\
20351.125	42\\
20360.9375	42\\
20370.75	42\\
20380.5625	42\\
20390.375	42\\
20400.1875	42\\
20410	42\\
20419.8125	42\\
20429.625	42\\
20439.4375	42\\
20449.25	42\\
20459.0625	42\\
20468.875	42\\
20478.6875	42\\
20488.5	42\\
20498.3125	42\\
20508.125	42\\
20517.9375	42\\
20527.75	42\\
20537.5625	42\\
20547.375	42\\
20557.1875	42\\
20567	42\\
20576.8125	43\\
20586.625	43\\
20596.4375	43\\
20606.25	43\\
20616.0625	43\\
20625.875	43\\
20635.6875	43\\
20645.5	43\\
20655.3125	43\\
20665.125	43\\
20674.9375	43\\
20684.75	43\\
20694.5625	43\\
20704.375	43\\
20714.1875	43\\
20724	43\\
20733.8125	43\\
20743.625	43\\
20753.4375	43\\
20763.25	43\\
20773.0625	43\\
20782.875	43\\
20792.6875	43\\
20802.5	43\\
20812.3125	43\\
20822.125	43\\
20831.9375	43\\
20841.75	43\\
20851.5625	43\\
20861.375	43\\
20871.1875	43\\
20881	43\\
20890.8125	43\\
20900.625	43\\
20910.4375	43\\
20920.25	43\\
20930.0625	43\\
20939.875	43\\
20949.6875	43\\
20959.5	43\\
20969.3125	43\\
20979.125	43\\
20988.9375	43\\
20998.75	42\\
21008.5625	42\\
21018.375	42\\
21028.1875	42\\
21038	42\\
21047.8125	42\\
21057.625	42\\
21067.4375	42\\
21077.25	42\\
21087.0625	42\\
21096.875	42\\
21106.6875	42\\
21116.5	42\\
21126.3125	42\\
21136.125	42\\
21145.9375	42\\
21155.75	42\\
21165.5625	42\\
21175.375	42\\
21185.1875	42\\
21195	42\\
21204.8125	42\\
21214.625	42\\
21224.4375	42\\
21234.25	42\\
21244.0625	42\\
21253.875	42\\
21263.6875	42\\
21273.5	42\\
21283.3125	42\\
21293.125	42\\
21302.9375	42\\
21312.75	42\\
21322.5625	42\\
21332.375	42\\
21342.1875	42\\
21352	42\\
21361.8125	42\\
21371.625	41\\
21381.4375	42\\
21391.25	42\\
21401.0625	42\\
21410.875	42\\
21420.6875	42\\
21430.5	42\\
21440.3125	42\\
21450.125	42\\
21459.9375	42\\
21469.75	42\\
21479.5625	42\\
21489.375	42\\
21499.1875	42\\
21509	42\\
21518.8125	42\\
21528.625	42\\
21538.4375	42\\
21548.25	42\\
21558.0625	42\\
21567.875	42\\
21577.6875	42\\
21587.5	42\\
21597.3125	42\\
21607.125	42\\
21616.9375	42\\
21626.75	42\\
21636.5625	42\\
21646.375	42\\
21656.1875	43\\
21666	43\\
21675.8125	43\\
21685.625	43\\
21695.4375	43\\
21705.25	43\\
21715.0625	43\\
21724.875	43\\
21734.6875	43\\
21744.5	43\\
21754.3125	43\\
21764.125	43\\
21773.9375	43\\
21783.75	42\\
21793.5625	42\\
21803.375	42\\
21813.1875	42\\
21823	42\\
21832.8125	42\\
21842.625	43\\
21852.4375	43\\
21862.25	43\\
21872.0625	43\\
21881.875	43\\
21891.6875	43\\
21901.5	43\\
21911.3125	43\\
21921.125	43\\
21930.9375	43\\
21940.75	43\\
21950.5625	43\\
21960.375	43\\
21970.1875	43\\
21980	43\\
21989.8125	43\\
21999.625	43\\
22009.4375	43\\
22019.25	43\\
22029.0625	43\\
22038.875	43\\
22048.6875	43\\
22058.5	43\\
22068.3125	43\\
22078.125	43\\
22087.9375	43\\
22097.75	43\\
22107.5625	43\\
22117.375	43\\
22127.1875	43\\
22137	43\\
22146.8125	43\\
22156.625	43\\
22166.4375	43\\
22176.25	43\\
22186.0625	43\\
22195.875	43\\
22205.6875	43\\
22215.5	43\\
22225.3125	43\\
22235.125	43\\
22244.9375	43\\
22254.75	43\\
22264.5625	43\\
22274.375	43\\
22284.1875	43\\
22294	43\\
22303.8125	43\\
22313.625	43\\
22323.4375	43\\
22333.25	43\\
22343.0625	43\\
22352.875	43\\
22362.6875	43\\
22372.5	43\\
22382.3125	43\\
22392.125	43\\
22401.9375	43\\
22411.75	43\\
22421.5625	43\\
22431.375	43\\
22441.1875	43\\
22451	43\\
22460.8125	43\\
22470.625	43\\
22480.4375	43\\
22490.25	43\\
22500.0625	43\\
22509.875	43\\
22519.6875	43\\
22529.5	43\\
22539.3125	43\\
22549.125	43\\
22558.9375	43\\
22568.75	43\\
22578.5625	43\\
22588.375	43\\
22598.1875	43\\
22608	43\\
22617.8125	43\\
22627.625	43\\
22637.4375	43\\
22647.25	43\\
22657.0625	43\\
22666.875	43\\
22676.6875	43\\
22686.5	43\\
22696.3125	43\\
22706.125	43\\
22715.9375	43\\
22725.75	43\\
22735.5625	43\\
22745.375	43\\
22755.1875	43\\
22765	43\\
22774.8125	43\\
22784.625	43\\
22794.4375	43\\
22804.25	43\\
22814.0625	42\\
22823.875	42\\
22833.6875	42\\
22843.5	42\\
22853.3125	42\\
22863.125	42\\
22872.9375	42\\
22882.75	42\\
22892.5625	42\\
22902.375	42\\
22912.1875	42\\
22922	42\\
22931.8125	42\\
22941.625	42\\
22951.4375	42\\
22961.25	42\\
22971.0625	42\\
22980.875	42\\
22990.6875	42\\
23000.5	42\\
23010.3125	42\\
23020.125	42\\
23029.9375	42\\
23039.75	42\\
23049.5625	42\\
23059.375	42\\
23069.1875	42\\
23079	42\\
23088.8125	42\\
23098.625	42\\
23108.4375	42\\
23118.25	42\\
23128.0625	42\\
23137.875	41\\
23147.6875	42\\
23157.5	42\\
23167.3125	42\\
23177.125	42\\
23186.9375	42\\
23196.75	42\\
23206.5625	42\\
23216.375	42\\
23226.1875	42\\
23236	42\\
23245.8125	42\\
23255.625	42\\
23265.4375	42\\
23275.25	42\\
23285.0625	42\\
23294.875	42\\
23304.6875	42\\
23314.5	42\\
23324.3125	42\\
23334.125	42\\
23343.9375	42\\
23353.75	42\\
23363.5625	42\\
23373.375	42\\
23383.1875	42\\
23393	42\\
23402.8125	42\\
23412.625	42\\
23422.4375	42\\
23432.25	42\\
23442.0625	42\\
23451.875	42\\
23461.6875	42\\
23471.5	42\\
23481.3125	42\\
23491.125	42\\
23500.9375	42\\
23510.75	42\\
23520.5625	42\\
23530.375	42\\
23540.1875	42\\
23550	42\\
23559.8125	42\\
23569.625	42\\
23579.4375	42\\
23589.25	42\\
23599.0625	42\\
23608.875	42\\
23618.6875	42\\
23628.5	42\\
23638.3125	42\\
23648.125	42\\
23657.9375	42\\
23667.75	42\\
23677.5625	42\\
23687.375	42\\
23697.1875	42\\
23707	42\\
23716.8125	42\\
23726.625	42\\
23736.4375	42\\
23746.25	42\\
23756.0625	42\\
23765.875	42\\
23775.6875	42\\
23785.5	42\\
23795.3125	42\\
23805.125	42\\
23814.9375	42\\
23824.75	42\\
23834.5625	42\\
23844.375	42\\
23854.1875	42\\
23864	42\\
23873.8125	42\\
23883.625	42\\
23893.4375	42\\
23903.25	42\\
23913.0625	42\\
23922.875	42\\
23932.6875	42\\
23942.5	42\\
23952.3125	42\\
23962.125	42\\
23971.9375	42\\
23981.75	42\\
23991.5625	42\\
24001.375	42\\
24011.1875	42\\
24021	42\\
24030.8125	42\\
24040.625	42\\
24050.4375	42\\
24060.25	42\\
24070.0625	42\\
24079.875	42\\
24089.6875	42\\
24099.5	42\\
24109.3125	42\\
24119.125	42\\
24128.9375	42\\
24138.75	42\\
24148.5625	42\\
24158.375	42\\
24168.1875	42\\
24178	42\\
24187.8125	42\\
24197.625	42\\
24207.4375	42\\
24217.25	42\\
24227.0625	42\\
24236.875	41\\
24246.6875	41\\
24256.5	41\\
24266.3125	41\\
24276.125	41\\
24285.9375	41\\
24295.75	41\\
24305.5625	41\\
24315.375	41\\
24325.1875	41\\
24335	41\\
24344.8125	41\\
24354.625	41\\
24364.4375	41\\
24374.25	41\\
24384.0625	41\\
24393.875	41\\
24403.6875	41\\
24413.5	41\\
24423.3125	41\\
24433.125	41\\
24442.9375	41\\
24452.75	41\\
24462.5625	41\\
24472.375	41\\
24482.1875	41\\
24492	41\\
24501.8125	41\\
24511.625	41\\
24521.4375	41\\
24531.25	41\\
24541.0625	41\\
24550.875	41\\
24560.6875	41\\
24570.5	41\\
24580.3125	41\\
24590.125	41\\
24599.9375	41\\
24609.75	41\\
24619.5625	41\\
24629.375	41\\
24639.1875	41\\
24649	41\\
24658.8125	41\\
24668.625	41\\
24678.4375	41\\
24688.25	42\\
24698.0625	41\\
24707.875	41\\
24717.6875	41\\
24727.5	41\\
24737.3125	41\\
24747.125	41\\
24756.9375	41\\
24766.75	41\\
24776.5625	41\\
24786.375	41\\
24796.1875	41\\
24806	41\\
24815.8125	41\\
24825.625	41\\
24835.4375	41\\
24845.25	41\\
24855.0625	41\\
24864.875	41\\
24874.6875	41\\
24884.5	41\\
24894.3125	41\\
24904.125	41\\
24913.9375	41\\
24923.75	41\\
24933.5625	41\\
24943.375	41\\
24953.1875	41\\
24963	41\\
24972.8125	41\\
24982.625	41\\
24992.4375	41\\
25002.25	41\\
25012.0625	41\\
25021.875	41\\
25031.6875	41\\
25041.5	41\\
25051.3125	41\\
25061.125	41\\
25070.9375	41\\
25080.75	41\\
25090.5625	41\\
25100.375	41\\
25110.1875	41\\
25120	41\\
25129.8125	41\\
25139.625	41\\
25149.4375	41\\
25159.25	41\\
25169.0625	41\\
25178.875	41\\
25188.6875	41\\
25198.5	41\\
25208.3125	41\\
25218.125	41\\
25227.9375	41\\
25237.75	41\\
25247.5625	41\\
25257.375	41\\
25267.1875	41\\
25277	41\\
25286.8125	41\\
25296.625	41\\
25306.4375	41\\
25316.25	41\\
25326.0625	41\\
25335.875	41\\
25345.6875	41\\
25355.5	41\\
25365.3125	41\\
25375.125	41\\
25384.9375	41\\
25394.75	41\\
25404.5625	41\\
25414.375	41\\
25424.1875	41\\
25434	41\\
25443.8125	41\\
25453.625	41\\
25463.4375	41\\
25473.25	41\\
25483.0625	41\\
25492.875	41\\
25502.6875	42\\
25512.5	42\\
25522.3125	42\\
25532.125	42\\
25541.9375	42\\
25551.75	42\\
25561.5625	42\\
25571.375	42\\
25581.1875	42\\
25591	42\\
25600.8125	42\\
25610.625	42\\
25620.4375	42\\
25630.25	42\\
25640.0625	42\\
25649.875	42\\
25659.6875	42\\
25669.5	42\\
25679.3125	42\\
25689.125	42\\
25698.9375	42\\
25708.75	42\\
25718.5625	42\\
25728.375	42\\
25738.1875	42\\
25748	42\\
25757.8125	42\\
25767.625	43\\
25777.4375	43\\
25787.25	43\\
25797.0625	43\\
25806.875	43\\
25816.6875	43\\
25826.5	43\\
25836.3125	43\\
25846.125	43\\
25855.9375	43\\
25865.75	43\\
25875.5625	43\\
25885.375	42\\
25895.1875	42\\
25905	42\\
25914.8125	42\\
25924.625	43\\
25934.4375	43\\
25944.25	43\\
25954.0625	43\\
25963.875	43\\
25973.6875	43\\
25983.5	43\\
25993.3125	43\\
26003.125	43\\
26012.9375	43\\
26022.75	43\\
26032.5625	43\\
26042.375	43\\
26052.1875	43\\
26062	43\\
26071.8125	43\\
26081.625	43\\
26091.4375	43\\
26101.25	43\\
26111.0625	43\\
26120.875	43\\
26130.6875	43\\
26140.5	43\\
26150.3125	43\\
26160.125	43\\
26169.9375	43\\
26179.75	43\\
26189.5625	43\\
26199.375	43\\
26209.1875	43\\
26219	43\\
26228.8125	43\\
26238.625	43\\
26248.4375	43\\
26258.25	43\\
26268.0625	43\\
26277.875	43\\
26287.6875	43\\
26297.5	43\\
26307.3125	43\\
26317.125	43\\
26326.9375	43\\
26336.75	43\\
26346.5625	43\\
26356.375	43\\
26366.1875	43\\
26376	43\\
26385.8125	43\\
26395.625	43\\
26405.4375	43\\
26415.25	43\\
26425.0625	43\\
26434.875	43\\
26444.6875	44\\
26454.5	44\\
26464.3125	44\\
26474.125	44\\
26483.9375	44\\
26493.75	44\\
26503.5625	44\\
26513.375	44\\
26523.1875	43\\
26533	44\\
26542.8125	44\\
26552.625	44\\
26562.4375	44\\
26572.25	44\\
26582.0625	44\\
26591.875	44\\
26601.6875	44\\
26611.5	44\\
26621.3125	44\\
26631.125	44\\
26640.9375	44\\
26650.75	44\\
26660.5625	44\\
26670.375	44\\
26680.1875	44\\
26690	44\\
26699.8125	44\\
26709.625	44\\
26719.4375	44\\
26729.25	44\\
26739.0625	44\\
26748.875	44\\
26758.6875	44\\
26768.5	44\\
26778.3125	44\\
26788.125	44\\
26797.9375	44\\
26807.75	44\\
26817.5625	44\\
26827.375	44\\
26837.1875	44\\
26847	44\\
26856.8125	44\\
26866.625	44\\
26876.4375	44\\
26886.25	44\\
26896.0625	44\\
26905.875	44\\
26915.6875	44\\
26925.5	44\\
26935.3125	44\\
26945.125	44\\
26954.9375	44\\
26964.75	44\\
26974.5625	44\\
26984.375	44\\
26994.1875	44\\
27004	44\\
27013.8125	44\\
27023.625	44\\
27033.4375	44\\
27043.25	44\\
27053.0625	44\\
27062.875	44\\
27072.6875	44\\
27082.5	44\\
27092.3125	44\\
27102.125	44\\
27111.9375	44\\
27121.75	44\\
27131.5625	44\\
27141.375	44\\
27151.1875	44\\
27161	44\\
27170.8125	44\\
27180.625	44\\
27190.4375	44\\
27200.25	44\\
27210.0625	44\\
27219.875	44\\
27229.6875	43\\
27239.5	43\\
27249.3125	43\\
27259.125	43\\
27268.9375	43\\
27278.75	43\\
27288.5625	43\\
27298.375	43\\
27308.1875	43\\
27318	43\\
27327.8125	43\\
27337.625	43\\
27347.4375	43\\
27357.25	43\\
27367.0625	44\\
27376.875	44\\
27386.6875	44\\
27396.5	44\\
27406.3125	44\\
27416.125	44\\
27425.9375	44\\
27435.75	44\\
27445.5625	43\\
27455.375	43\\
27465.1875	43\\
27475	43\\
27484.8125	43\\
27494.625	43\\
27504.4375	43\\
27514.25	43\\
27524.0625	43\\
27533.875	43\\
27543.6875	43\\
27553.5	43\\
27563.3125	43\\
27573.125	43\\
27582.9375	43\\
27592.75	43\\
27602.5625	43\\
27612.375	43\\
27622.1875	43\\
27632	43\\
27641.8125	43\\
27651.625	43\\
27661.4375	43\\
27671.25	43\\
27681.0625	43\\
27690.875	43\\
27700.6875	43\\
27710.5	43\\
27720.3125	43\\
27730.125	43\\
27739.9375	43\\
27749.75	43\\
27759.5625	43\\
27769.375	43\\
27779.1875	43\\
27789	43\\
27798.8125	43\\
27808.625	43\\
27818.4375	43\\
27828.25	43\\
27838.0625	43\\
27847.875	43\\
27857.6875	43\\
27867.5	43\\
27877.3125	43\\
27887.125	43\\
27896.9375	43\\
27906.75	43\\
27916.5625	43\\
27926.375	43\\
27936.1875	43\\
27946	43\\
27955.8125	43\\
27965.625	43\\
27975.4375	43\\
27985.25	43\\
27995.0625	43\\
28004.875	43\\
28014.6875	43\\
28024.5	43\\
28034.3125	43\\
28044.125	43\\
28053.9375	43\\
28063.75	42\\
28073.5625	42\\
28083.375	42\\
28093.1875	42\\
28103	42\\
28112.8125	42\\
28122.625	42\\
28132.4375	42\\
28142.25	42\\
28152.0625	41\\
28161.875	41\\
28171.6875	41\\
28181.5	41\\
28191.3125	41\\
28201.125	41\\
28210.9375	41\\
28220.75	41\\
28230.5625	41\\
28240.375	41\\
28250.1875	41\\
28260	41\\
28269.8125	41\\
28279.625	41\\
28289.4375	41\\
28299.25	41\\
28309.0625	41\\
28318.875	41\\
28328.6875	41\\
28338.5	41\\
28348.3125	41\\
28358.125	41\\
28367.9375	41\\
28377.75	41\\
28387.5625	41\\
28397.375	41\\
28407.1875	41\\
28417	41\\
28426.8125	41\\
28436.625	41\\
28446.4375	41\\
28456.25	41\\
28466.0625	41\\
28475.875	41\\
28485.6875	41\\
28495.5	41\\
28505.3125	41\\
28515.125	41\\
28524.9375	41\\
28534.75	41\\
28544.5625	41\\
28554.375	41\\
28564.1875	41\\
28574	41\\
28583.8125	41\\
28593.625	41\\
28603.4375	41\\
28613.25	42\\
28623.0625	42\\
28632.875	42\\
28642.6875	42\\
28652.5	43\\
28662.3125	43\\
28672.125	43\\
28681.9375	43\\
28691.75	43\\
28701.5625	43\\
28711.375	43\\
28721.1875	43\\
28731	43\\
28740.8125	43\\
28750.625	43\\
28760.4375	43\\
28770.25	43\\
28780.0625	43\\
28789.875	43\\
28799.6875	43\\
28809.5	43\\
28819.3125	43\\
28829.125	43\\
28838.9375	43\\
28848.75	43\\
28858.5625	43\\
28868.375	43\\
28878.1875	43\\
28888	43\\
28897.8125	43\\
28907.625	43\\
28917.4375	43\\
28927.25	43\\
28937.0625	43\\
28946.875	43\\
28956.6875	43\\
28966.5	43\\
28976.3125	43\\
28986.125	43\\
28995.9375	43\\
29005.75	43\\
29015.5625	43\\
29025.375	43\\
29035.1875	43\\
29045	43\\
29054.8125	43\\
29064.625	43\\
29074.4375	43\\
29084.25	43\\
29094.0625	43\\
29103.875	43\\
29113.6875	43\\
29123.5	43\\
29133.3125	43\\
29143.125	43\\
29152.9375	43\\
29162.75	43\\
29172.5625	43\\
29182.375	43\\
29192.1875	43\\
29202	43\\
29211.8125	43\\
29221.625	43\\
29231.4375	43\\
29241.25	43\\
29251.0625	43\\
29260.875	43\\
29270.6875	43\\
29280.5	43\\
29290.3125	43\\
29300.125	43\\
29309.9375	43\\
29319.75	43\\
29329.5625	43\\
29339.375	43\\
29349.1875	43\\
29359	43\\
29368.8125	43\\
29378.625	43\\
29388.4375	43\\
29398.25	43\\
29408.0625	43\\
29417.875	43\\
29427.6875	43\\
29437.5	43\\
29447.3125	43\\
29457.125	43\\
29466.9375	43\\
29476.75	43\\
29486.5625	43\\
29496.375	43\\
29506.1875	43\\
29516	43\\
29525.8125	43\\
29535.625	43\\
29545.4375	43\\
29555.25	43\\
29565.0625	43\\
29574.875	43\\
29584.6875	43\\
29594.5	43\\
29604.3125	43\\
29614.125	43\\
29623.9375	43\\
29633.75	43\\
29643.5625	43\\
29653.375	43\\
29663.1875	43\\
29673	43\\
29682.8125	43\\
29692.625	43\\
29702.4375	43\\
29712.25	43\\
29722.0625	42\\
29731.875	42\\
29741.6875	42\\
29751.5	42\\
29761.3125	42\\
29771.125	42\\
29780.9375	42\\
29790.75	42\\
29800.5625	42\\
29810.375	42\\
29820.1875	42\\
29830	42\\
29839.8125	42\\
29849.625	42\\
29859.4375	42\\
29869.25	42\\
29879.0625	42\\
29888.875	42\\
29898.6875	42\\
29908.5	42\\
29918.3125	42\\
29928.125	42\\
29937.9375	42\\
29947.75	42\\
29957.5625	42\\
29967.375	42\\
29977.1875	42\\
29987	42\\
29996.8125	42\\
30006.625	42\\
30016.4375	42\\
30026.25	42\\
30036.0625	42\\
30045.875	42\\
30055.6875	42\\
30065.5	42\\
30075.3125	42\\
30085.125	42\\
30094.9375	42\\
30104.75	42\\
30114.5625	42\\
30124.375	42\\
30134.1875	42\\
30144	42\\
30153.8125	42\\
30163.625	43\\
30173.4375	43\\
30183.25	43\\
30193.0625	43\\
30202.875	43\\
30212.6875	43\\
30222.5	43\\
30232.3125	43\\
30242.125	43\\
30251.9375	43\\
30261.75	43\\
30271.5625	43\\
30281.375	43\\
30291.1875	43\\
30301	43\\
30310.8125	43\\
30320.625	43\\
30330.4375	43\\
30340.25	43\\
30350.0625	43\\
30359.875	43\\
30369.6875	43\\
30379.5	43\\
30389.3125	43\\
30399.125	43\\
30408.9375	43\\
30418.75	43\\
30428.5625	43\\
30438.375	43\\
30448.1875	43\\
30458	43\\
30467.8125	43\\
30477.625	43\\
30487.4375	43\\
30497.25	43\\
30507.0625	43\\
30516.875	43\\
30526.6875	43\\
30536.5	43\\
30546.3125	43\\
30556.125	43\\
30565.9375	43\\
30575.75	43\\
30585.5625	43\\
30595.375	43\\
30605.1875	43\\
30615	43\\
30624.8125	43\\
30634.625	43\\
30644.4375	43\\
30654.25	42\\
30664.0625	42\\
30673.875	42\\
30683.6875	42\\
30693.5	42\\
30703.3125	42\\
30713.125	42\\
30722.9375	42\\
30732.75	42\\
30742.5625	42\\
30752.375	42\\
30762.1875	42\\
30772	42\\
30781.8125	42\\
30791.625	42\\
30801.4375	42\\
30811.25	42\\
30821.0625	42\\
30830.875	42\\
30840.6875	42\\
30850.5	42\\
30860.3125	42\\
30870.125	43\\
30879.9375	43\\
30889.75	43\\
30899.5625	43\\
30909.375	43\\
30919.1875	43\\
30929	43\\
30938.8125	43\\
30948.625	43\\
30958.4375	43\\
30968.25	43\\
30978.0625	43\\
30987.875	43\\
30997.6875	43\\
31007.5	43\\
31017.3125	43\\
31027.125	43\\
31036.9375	43\\
31046.75	43\\
31056.5625	43\\
31066.375	43\\
31076.1875	43\\
31086	43\\
31095.8125	43\\
31105.625	43\\
31115.4375	43\\
31125.25	43\\
31135.0625	43\\
31144.875	43\\
31154.6875	43\\
31164.5	43\\
31174.3125	43\\
31184.125	43\\
31193.9375	43\\
31203.75	43\\
31213.5625	43\\
31223.375	43\\
31233.1875	43\\
31243	43\\
31252.8125	43\\
31262.625	43\\
31272.4375	43\\
31282.25	43\\
31292.0625	43\\
31301.875	43\\
31311.6875	43\\
31321.5	43\\
31331.3125	43\\
31341.125	43\\
31350.9375	43\\
31360.75	43\\
31370.5625	43\\
31380.375	43\\
31390.1875	43\\
31400	43\\
31409.8125	43\\
31419.625	43\\
31429.4375	43\\
31439.25	43\\
31449.0625	43\\
31458.875	43\\
31468.6875	43\\
31478.5	43\\
31488.3125	43\\
31498.125	43\\
31507.9375	43\\
31517.75	43\\
31527.5625	43\\
31537.375	43\\
31547.1875	43\\
31557	43\\
31566.8125	43\\
31576.625	43\\
31586.4375	43\\
31596.25	43\\
31606.0625	43\\
31615.875	43\\
31625.6875	43\\
31635.5	43\\
31645.3125	43\\
31655.125	43\\
31664.9375	43\\
31674.75	43\\
31684.5625	43\\
31694.375	43\\
31704.1875	43\\
31714	43\\
31723.8125	43\\
31733.625	43\\
31743.4375	43\\
31753.25	43\\
31763.0625	43\\
31772.875	43\\
31782.6875	43\\
31792.5	43\\
31802.3125	43\\
31812.125	43\\
31821.9375	43\\
31831.75	43\\
31841.5625	43\\
31851.375	43\\
31861.1875	43\\
31871	43\\
31880.8125	43\\
31890.625	43\\
31900.4375	43\\
31910.25	43\\
31920.0625	43\\
31929.875	43\\
31939.6875	43\\
31949.5	43\\
31959.3125	43\\
31969.125	43\\
31978.9375	43\\
31988.75	43\\
31998.5625	43\\
32008.375	43\\
32018.1875	43\\
32028	43\\
32037.8125	43\\
32047.625	43\\
32057.4375	42\\
32067.25	42\\
32077.0625	42\\
32086.875	42\\
32096.6875	42\\
32106.5	42\\
32116.3125	42\\
32126.125	42\\
32135.9375	42\\
32145.75	42\\
32155.5625	42\\
32165.375	42\\
32175.1875	42\\
32185	42\\
32194.8125	42\\
32204.625	42\\
32214.4375	42\\
32224.25	42\\
32234.0625	42\\
32243.875	42\\
32253.6875	42\\
32263.5	42\\
32273.3125	42\\
32283.125	42\\
32292.9375	42\\
32302.75	42\\
32312.5625	42\\
32322.375	42\\
32332.1875	42\\
32342	42\\
32351.8125	42\\
32361.625	42\\
32371.4375	42\\
32381.25	42\\
32391.0625	42\\
32400.875	42\\
32410.6875	42\\
32420.5	42\\
32430.3125	41\\
32440.125	41\\
32449.9375	41\\
32459.75	41\\
32469.5625	41\\
32479.375	41\\
32489.1875	41\\
32499	41\\
32508.8125	41\\
32518.625	41\\
32528.4375	41\\
32538.25	41\\
32548.0625	41\\
32557.875	41\\
32567.6875	40\\
32577.5	40\\
32587.3125	40\\
32597.125	40\\
32606.9375	40\\
32616.75	40\\
32626.5625	40\\
32636.375	40\\
32646.1875	40\\
32656	40\\
32665.8125	41\\
32675.625	41\\
32685.4375	41\\
32695.25	41\\
32705.0625	41\\
32714.875	41\\
32724.6875	41\\
32734.5	41\\
32744.3125	41\\
32754.125	41\\
32763.9375	41\\
32773.75	41\\
32783.5625	41\\
32793.375	41\\
32803.1875	41\\
32813	41\\
32822.8125	41\\
32832.625	41\\
32842.4375	41\\
32852.25	40\\
32862.0625	40\\
32871.875	40\\
32881.6875	40\\
32891.5	40\\
32901.3125	40\\
32911.125	40\\
32920.9375	40\\
32930.75	40\\
32940.5625	40\\
32950.375	40\\
32960.1875	40\\
32970	40\\
32979.8125	40\\
32989.625	40\\
32999.4375	40\\
33009.25	40\\
33019.0625	40\\
33028.875	40\\
33038.6875	40\\
33048.5	40\\
33058.3125	40\\
33068.125	39\\
33077.9375	39\\
33087.75	39\\
33097.5625	39\\
33107.375	39\\
33117.1875	39\\
33127	39\\
33136.8125	39\\
33146.625	39\\
33156.4375	39\\
33166.25	39\\
33176.0625	39\\
33185.875	39\\
33195.6875	39\\
33205.5	39\\
33215.3125	39\\
33225.125	39\\
33234.9375	39\\
33244.75	39\\
33254.5625	39\\
33264.375	39\\
33274.1875	39\\
33284	39\\
33293.8125	38\\
33303.625	38\\
33313.4375	38\\
33323.25	38\\
33333.0625	38\\
33342.875	38\\
33352.6875	38\\
33362.5	38\\
33372.3125	38\\
33382.125	38\\
33391.9375	38\\
33401.75	38\\
33411.5625	38\\
33421.375	38\\
33431.1875	38\\
33441	38\\
33450.8125	38\\
33460.625	38\\
33470.4375	38\\
33480.25	38\\
33490.0625	38\\
33499.875	38\\
33509.6875	38\\
33519.5	38\\
33529.3125	38\\
33539.125	38\\
33548.9375	38\\
33558.75	38\\
33568.5625	38\\
33578.375	38\\
33588.1875	38\\
33598	37\\
33607.8125	37\\
33617.625	38\\
33627.4375	38\\
33637.25	38\\
33647.0625	38\\
33656.875	38\\
33666.6875	38\\
33676.5	38\\
33686.3125	38\\
33696.125	38\\
33705.9375	38\\
33715.75	38\\
33725.5625	38\\
33735.375	38\\
33745.1875	38\\
33755	38\\
33764.8125	38\\
33774.625	38\\
33784.4375	38\\
33794.25	38\\
33804.0625	38\\
33813.875	38\\
33823.6875	38\\
33833.5	38\\
33843.3125	38\\
33853.125	37\\
33862.9375	37\\
33872.75	37\\
33882.5625	37\\
33892.375	37\\
33902.1875	37\\
33912	37\\
33921.8125	37\\
33931.625	37\\
33941.4375	37\\
33951.25	37\\
33961.0625	37\\
33970.875	37\\
33980.6875	37\\
33990.5	37\\
34000.3125	38\\
34010.125	38\\
34019.9375	38\\
34029.75	38\\
34039.5625	38\\
34049.375	38\\
34059.1875	38\\
34069	38\\
34078.8125	38\\
34088.625	38\\
34098.4375	38\\
34108.25	38\\
34118.0625	38\\
34127.875	38\\
34137.6875	38\\
34147.5	38\\
34157.3125	38\\
34167.125	38\\
34176.9375	38\\
34186.75	37\\
34196.5625	37\\
34206.375	37\\
34216.1875	37\\
34226	37\\
34235.8125	37\\
34245.625	37\\
34255.4375	37\\
34265.25	37\\
34275.0625	37\\
34284.875	37\\
34294.6875	37\\
34304.5	37\\
34314.3125	37\\
34324.125	37\\
34333.9375	38\\
34343.75	38\\
34353.5625	38\\
34363.375	38\\
34373.1875	38\\
34383	38\\
34392.8125	38\\
34402.625	38\\
34412.4375	38\\
34422.25	38\\
34432.0625	38\\
34441.875	38\\
34451.6875	38\\
34461.5	38\\
34471.3125	38\\
34481.125	37\\
34490.9375	37\\
34500.75	37\\
34510.5625	37\\
34520.375	37\\
34530.1875	37\\
34540	37\\
34549.8125	38\\
34559.625	38\\
34569.4375	39\\
34579.25	39\\
34589.0625	39\\
34598.875	39\\
34608.6875	39\\
34618.5	40\\
34628.3125	40\\
34638.125	40\\
34647.9375	40\\
34657.75	40\\
34667.5625	40\\
34677.375	40\\
34687.1875	40\\
34697	40\\
34706.8125	40\\
34716.625	40\\
34726.4375	40\\
34736.25	40\\
34746.0625	40\\
34755.875	39\\
34765.6875	39\\
34775.5	40\\
34785.3125	40\\
34795.125	40\\
34804.9375	40\\
34814.75	40\\
34824.5625	40\\
34834.375	40\\
34844.1875	40\\
34854	40\\
34863.8125	40\\
34873.625	40\\
34883.4375	40\\
34893.25	40\\
34903.0625	40\\
34912.875	40\\
34922.6875	40\\
34932.5	40\\
34942.3125	40\\
34952.125	40\\
34961.9375	40\\
34971.75	40\\
34981.5625	40\\
34991.375	40\\
35001.1875	40\\
35011	40\\
35020.8125	39\\
35030.625	39\\
35040.4375	39\\
35050.25	39\\
35060.0625	39\\
35069.875	39\\
35079.6875	39\\
35089.5	39\\
35099.3125	39\\
35109.125	39\\
35118.9375	39\\
35128.75	39\\
35138.5625	39\\
35148.375	39\\
35158.1875	39\\
35168	39\\
35177.8125	39\\
35187.625	39\\
35197.4375	39\\
35207.25	39\\
35217.0625	39\\
35226.875	39\\
35236.6875	39\\
35246.5	39\\
35256.3125	39\\
35266.125	39\\
35275.9375	39\\
35285.75	39\\
35295.5625	39\\
35305.375	39\\
35315.1875	39\\
35325	39\\
35334.8125	39\\
35344.625	39\\
35354.4375	40\\
35364.25	40\\
35374.0625	40\\
35383.875	40\\
35393.6875	40\\
35403.5	40\\
35413.3125	40\\
35423.125	40\\
35432.9375	40\\
35442.75	40\\
35452.5625	40\\
35462.375	40\\
35472.1875	40\\
35482	40\\
35491.8125	40\\
35501.625	40\\
35511.4375	40\\
35521.25	40\\
35531.0625	40\\
35540.875	40\\
35550.6875	40\\
35560.5	40\\
35570.3125	40\\
35580.125	40\\
35589.9375	40\\
35599.75	40\\
35609.5625	40\\
35619.375	40\\
35629.1875	40\\
35639	40\\
35648.8125	40\\
35658.625	40\\
35668.4375	40\\
35678.25	40\\
35688.0625	39\\
35697.875	39\\
35707.6875	39\\
35717.5	39\\
35727.3125	40\\
35737.125	40\\
35746.9375	40\\
35756.75	40\\
35766.5625	40\\
35776.375	40\\
35786.1875	40\\
35796	40\\
35805.8125	40\\
35815.625	40\\
35825.4375	40\\
35835.25	40\\
35845.0625	40\\
35854.875	40\\
35864.6875	40\\
35874.5	40\\
35884.3125	40\\
35894.125	40\\
35903.9375	40\\
35913.75	40\\
35923.5625	40\\
35933.375	40\\
35943.1875	40\\
35953	40\\
35962.8125	40\\
35972.625	40\\
35982.4375	40\\
35992.25	40\\
36002.0625	40\\
36011.875	40\\
36021.6875	40\\
36031.5	40\\
36041.3125	40\\
36051.125	40\\
36060.9375	40\\
36070.75	39\\
36080.5625	39\\
36090.375	39\\
36100.1875	39\\
36110	39\\
36119.8125	39\\
36129.625	39\\
36139.4375	39\\
36149.25	39\\
36159.0625	39\\
36168.875	39\\
36178.6875	40\\
36188.5	40\\
36198.3125	40\\
36208.125	40\\
36217.9375	40\\
36227.75	40\\
36237.5625	40\\
36247.375	40\\
36257.1875	40\\
36267	40\\
36276.8125	40\\
36286.625	40\\
36296.4375	40\\
36306.25	40\\
36316.0625	40\\
36325.875	40\\
36335.6875	40\\
36345.5	40\\
36355.3125	40\\
36365.125	40\\
36374.9375	40\\
36384.75	40\\
36394.5625	40\\
36404.375	40\\
36414.1875	40\\
36424	40\\
36433.8125	40\\
36443.625	40\\
36453.4375	40\\
36463.25	40\\
36473.0625	40\\
36482.875	40\\
36492.6875	40\\
36502.5	40\\
36512.3125	40\\
36522.125	40\\
36531.9375	40\\
36541.75	40\\
36551.5625	40\\
36561.375	40\\
36571.1875	40\\
36581	40\\
36590.8125	41\\
36600.625	41\\
36610.4375	41\\
36620.25	41\\
36630.0625	41\\
36639.875	41\\
36649.6875	41\\
36659.5	41\\
36669.3125	41\\
36679.125	41\\
36688.9375	41\\
36698.75	41\\
36708.5625	41\\
36718.375	41\\
36728.1875	41\\
36738	41\\
36747.8125	41\\
36757.625	41\\
36767.4375	41\\
36777.25	41\\
36787.0625	41\\
36796.875	40\\
36806.6875	40\\
36816.5	40\\
36826.3125	40\\
36836.125	40\\
36845.9375	40\\
36855.75	40\\
36865.5625	40\\
36875.375	40\\
36885.1875	40\\
36895	40\\
36904.8125	40\\
36914.625	40\\
36924.4375	40\\
36934.25	40\\
36944.0625	40\\
36953.875	40\\
36963.6875	40\\
36973.5	40\\
36983.3125	40\\
36993.125	40\\
37002.9375	40\\
37012.75	40\\
37022.5625	40\\
37032.375	40\\
37042.1875	40\\
37052	40\\
37061.8125	39\\
37071.625	39\\
37081.4375	39\\
37091.25	39\\
37101.0625	39\\
37110.875	39\\
37120.6875	39\\
37130.5	39\\
37140.3125	40\\
37150.125	40\\
37159.9375	40\\
37169.75	40\\
37179.5625	41\\
37189.375	41\\
37199.1875	41\\
37209	41\\
37218.8125	41\\
37228.625	41\\
37238.4375	41\\
37248.25	41\\
37258.0625	41\\
37267.875	41\\
37277.6875	41\\
37287.5	41\\
37297.3125	41\\
37307.125	41\\
37316.9375	41\\
37326.75	41\\
37336.5625	41\\
37346.375	41\\
37356.1875	41\\
37366	41\\
37375.8125	41\\
37385.625	41\\
37395.4375	41\\
37405.25	41\\
37415.0625	41\\
37424.875	40\\
37434.6875	40\\
37444.5	40\\
37454.3125	40\\
37464.125	40\\
37473.9375	40\\
37483.75	40\\
37493.5625	40\\
37503.375	40\\
37513.1875	40\\
37523	40\\
37532.8125	40\\
37542.625	40\\
37552.4375	40\\
37562.25	40\\
37572.0625	40\\
37581.875	40\\
37591.6875	40\\
37601.5	40\\
37611.3125	40\\
37621.125	40\\
37630.9375	40\\
37640.75	40\\
37650.5625	39\\
37660.375	39\\
37670.1875	40\\
37680	40\\
37689.8125	40\\
37699.625	40\\
37709.4375	40\\
37719.25	40\\
37729.0625	40\\
37738.875	40\\
37748.6875	40\\
37758.5	40\\
37768.3125	40\\
37778.125	40\\
37787.9375	40\\
37797.75	40\\
37807.5625	40\\
37817.375	40\\
37827.1875	40\\
37837	40\\
37846.8125	40\\
37856.625	40\\
37866.4375	40\\
37876.25	40\\
37886.0625	40\\
37895.875	40\\
37905.6875	40\\
37915.5	40\\
37925.3125	40\\
37935.125	40\\
37944.9375	40\\
37954.75	40\\
37964.5625	40\\
37974.375	40\\
37984.1875	39\\
37994	40\\
38003.8125	40\\
38013.625	40\\
38023.4375	40\\
38033.25	40\\
38043.0625	40\\
38052.875	40\\
38062.6875	40\\
38072.5	40\\
38082.3125	40\\
38092.125	40\\
38101.9375	40\\
38111.75	40\\
38121.5625	40\\
38131.375	40\\
38141.1875	40\\
38151	40\\
38160.8125	40\\
38170.625	40\\
38180.4375	40\\
38190.25	40\\
38200.0625	40\\
38209.875	40\\
38219.6875	40\\
38229.5	40\\
38239.3125	39\\
38249.125	40\\
38258.9375	40\\
38268.75	40\\
38278.5625	40\\
38288.375	40\\
38298.1875	40\\
38308	40\\
38317.8125	40\\
38327.625	40\\
38337.4375	40\\
38347.25	40\\
38357.0625	40\\
38366.875	39\\
38376.6875	40\\
38386.5	40\\
38396.3125	40\\
38406.125	40\\
38415.9375	40\\
38425.75	40\\
38435.5625	40\\
38445.375	40\\
38455.1875	40\\
38465	40\\
38474.8125	40\\
38484.625	40\\
38494.4375	40\\
38504.25	40\\
38514.0625	40\\
38523.875	40\\
38533.6875	40\\
38543.5	40\\
38553.3125	40\\
38563.125	40\\
38572.9375	40\\
38582.75	39\\
38592.5625	39\\
38602.375	39\\
38612.1875	39\\
38622	39\\
38631.8125	39\\
38641.625	40\\
38651.4375	40\\
38661.25	40\\
38671.0625	40\\
38680.875	40\\
38690.6875	40\\
38700.5	40\\
38710.3125	40\\
38720.125	40\\
38729.9375	40\\
38739.75	40\\
38749.5625	40\\
38759.375	40\\
38769.1875	40\\
38779	40\\
38788.8125	40\\
38798.625	40\\
38808.4375	40\\
38818.25	40\\
38828.0625	40\\
38837.875	40\\
38847.6875	40\\
38857.5	40\\
38867.3125	40\\
38877.125	40\\
38886.9375	40\\
38896.75	40\\
38906.5625	40\\
38916.375	40\\
38926.1875	40\\
38936	40\\
38945.8125	39\\
38955.625	40\\
38965.4375	40\\
38975.25	40\\
38985.0625	40\\
38994.875	40\\
39004.6875	40\\
39014.5	40\\
39024.3125	40\\
39034.125	40\\
39043.9375	40\\
39053.75	40\\
39063.5625	39\\
39073.375	39\\
39083.1875	39\\
39093	39\\
39102.8125	39\\
39112.625	39\\
39122.4375	39\\
39132.25	39\\
39142.0625	39\\
39151.875	39\\
39161.6875	39\\
39171.5	39\\
39181.3125	39\\
39191.125	39\\
39200.9375	39\\
39210.75	39\\
39220.5625	39\\
39230.375	39\\
39240.1875	39\\
39250	39\\
39259.8125	39\\
39269.625	39\\
39279.4375	39\\
39289.25	39\\
39299.0625	39\\
39308.875	39\\
39318.6875	39\\
39328.5	39\\
39338.3125	39\\
39348.125	39\\
39357.9375	39\\
39367.75	38\\
39377.5625	38\\
39387.375	38\\
39397.1875	38\\
39407	38\\
39416.8125	38\\
39426.625	38\\
39436.4375	38\\
39446.25	38\\
39456.0625	38\\
39465.875	38\\
39475.6875	38\\
39485.5	38\\
39495.3125	38\\
39505.125	38\\
39514.9375	38\\
39524.75	38\\
39534.5625	38\\
39544.375	38\\
39554.1875	38\\
39564	38\\
39573.8125	38\\
39583.625	38\\
39593.4375	38\\
39603.25	38\\
39613.0625	38\\
39622.875	38\\
39632.6875	38\\
39642.5	38\\
39652.3125	38\\
39662.125	38\\
39671.9375	38\\
39681.75	38\\
39691.5625	38\\
39701.375	38\\
39711.1875	38\\
39721	38\\
39730.8125	38\\
39740.625	38\\
39750.4375	38\\
39760.25	38\\
39770.0625	38\\
39779.875	38\\
39789.6875	38\\
39799.5	38\\
39809.3125	38\\
39819.125	38\\
39828.9375	38\\
39838.75	38\\
39848.5625	38\\
39858.375	38\\
39868.1875	38\\
39878	38\\
39887.8125	38\\
39897.625	38\\
39907.4375	38\\
39917.25	38\\
39927.0625	38\\
39936.875	38\\
39946.6875	38\\
39956.5	38\\
39966.3125	38\\
39976.125	38\\
39985.9375	38\\
39995.75	38\\
40005.5625	38\\
40015.375	37\\
40025.1875	37\\
40035	37\\
40044.8125	37\\
40054.625	37\\
40064.4375	37\\
40074.25	37\\
40084.0625	37\\
40093.875	37\\
40103.6875	37\\
40113.5	37\\
40123.3125	37\\
40133.125	37\\
40142.9375	37\\
40152.75	37\\
40162.5625	37\\
40172.375	37\\
40182.1875	38\\
40192	38\\
40201.8125	38\\
40211.625	38\\
40221.4375	38\\
40231.25	38\\
40241.0625	38\\
40250.875	38\\
40260.6875	38\\
40270.5	38\\
40280.3125	38\\
40290.125	38\\
40299.9375	38\\
40309.75	38\\
40319.5625	38\\
40329.375	38\\
40339.1875	38\\
40349	38\\
40358.8125	38\\
40368.625	38\\
40378.4375	38\\
40388.25	38\\
40398.0625	38\\
40407.875	38\\
40417.6875	38\\
40427.5	38\\
40437.3125	38\\
40447.125	38\\
40456.9375	38\\
40466.75	38\\
40476.5625	38\\
40486.375	38\\
40496.1875	38\\
40506	38\\
40515.8125	38\\
40525.625	38\\
40535.4375	38\\
40545.25	38\\
40555.0625	38\\
40564.875	38\\
40574.6875	38\\
40584.5	38\\
40594.3125	38\\
40604.125	38\\
40613.9375	38\\
40623.75	38\\
40633.5625	38\\
40643.375	38\\
40653.1875	38\\
40663	38\\
40672.8125	38\\
40682.625	38\\
40692.4375	38\\
40702.25	38\\
40712.0625	38\\
40721.875	38\\
40731.6875	38\\
40741.5	38\\
40751.3125	38\\
40761.125	38\\
40770.9375	38\\
40780.75	38\\
40790.5625	38\\
40800.375	38\\
40810.1875	38\\
40820	38\\
40829.8125	38\\
40839.625	38\\
40849.4375	38\\
40859.25	38\\
40869.0625	38\\
40878.875	38\\
40888.6875	38\\
40898.5	38\\
40908.3125	38\\
40918.125	38\\
40927.9375	38\\
40937.75	39\\
40947.5625	39\\
40957.375	39\\
40967.1875	39\\
40977	39\\
40986.8125	39\\
40996.625	39\\
41006.4375	39\\
41016.25	39\\
41026.0625	39\\
41035.875	39\\
41045.6875	39\\
41055.5	39\\
41065.3125	39\\
41075.125	39\\
41084.9375	39\\
41094.75	38\\
41104.5625	38\\
41114.375	38\\
41124.1875	38\\
41134	38\\
41143.8125	38\\
41153.625	37\\
41163.4375	37\\
41173.25	37\\
41183.0625	37\\
41192.875	37\\
41202.6875	37\\
41212.5	37\\
41222.3125	37\\
41232.125	37\\
41241.9375	37\\
41251.75	37\\
41261.5625	37\\
41271.375	37\\
41281.1875	37\\
41291	37\\
41300.8125	37\\
41310.625	37\\
41320.4375	37\\
41330.25	37\\
41340.0625	37\\
41349.875	37\\
41359.6875	37\\
41369.5	37\\
41379.3125	37\\
41389.125	37\\
41398.9375	37\\
41408.75	36\\
41418.5625	36\\
41428.375	36\\
41438.1875	36\\
41448	36\\
41457.8125	36\\
41467.625	36\\
41477.4375	36\\
41487.25	36\\
41497.0625	36\\
41506.875	36\\
41516.6875	36\\
41526.5	36\\
41536.3125	36\\
41546.125	36\\
41555.9375	36\\
41565.75	36\\
41575.5625	36\\
41585.375	36\\
41595.1875	36\\
41605	36\\
41614.8125	36\\
41624.625	36\\
41634.4375	36\\
41644.25	36\\
41654.0625	36\\
41663.875	36\\
41673.6875	36\\
41683.5	36\\
41693.3125	36\\
41703.125	36\\
41712.9375	36\\
41722.75	36\\
41732.5625	36\\
41742.375	36\\
41752.1875	36\\
41762	36\\
41771.8125	36\\
41781.625	36\\
41791.4375	36\\
41801.25	36\\
41811.0625	36\\
41820.875	36\\
41830.6875	36\\
41840.5	36\\
41850.3125	36\\
41860.125	36\\
41869.9375	36\\
41879.75	36\\
41889.5625	36\\
41899.375	36\\
41909.1875	36\\
41919	36\\
41928.8125	36\\
41938.625	36\\
41948.4375	36\\
41958.25	36\\
41968.0625	36\\
41977.875	36\\
41987.6875	36\\
41997.5	36\\
42007.3125	36\\
42017.125	36\\
42026.9375	36\\
42036.75	36\\
42046.5625	36\\
42056.375	36\\
42066.1875	36\\
42076	36\\
42085.8125	36\\
42095.625	36\\
42105.4375	36\\
42115.25	36\\
42125.0625	36\\
42134.875	36\\
42144.6875	36\\
42154.5	36\\
42164.3125	36\\
42174.125	36\\
42183.9375	36\\
42193.75	36\\
42203.5625	36\\
42213.375	36\\
42223.1875	36\\
42233	36\\
42242.8125	36\\
42252.625	36\\
42262.4375	36\\
42272.25	36\\
42282.0625	36\\
42291.875	36\\
42301.6875	36\\
42311.5	36\\
42321.3125	36\\
42331.125	36\\
42340.9375	36\\
42350.75	36\\
42360.5625	36\\
42370.375	36\\
42380.1875	36\\
42390	36\\
42399.8125	36\\
42409.625	36\\
42419.4375	36\\
42429.25	36\\
42439.0625	36\\
42448.875	36\\
42458.6875	36\\
42468.5	36\\
42478.3125	36\\
42488.125	36\\
42497.9375	36\\
42507.75	36\\
42517.5625	36\\
42527.375	36\\
42537.1875	36\\
42547	36\\
42556.8125	36\\
42566.625	36\\
42576.4375	36\\
42586.25	36\\
42596.0625	36\\
42605.875	36\\
42615.6875	36\\
42625.5	36\\
42635.3125	36\\
42645.125	36\\
42654.9375	36\\
42664.75	36\\
42674.5625	36\\
42684.375	36\\
42694.1875	36\\
42704	36\\
42713.8125	36\\
42723.625	36\\
42733.4375	36\\
42743.25	36\\
42753.0625	36\\
42762.875	36\\
42772.6875	36\\
42782.5	36\\
42792.3125	36\\
42802.125	36\\
42811.9375	36\\
42821.75	36\\
42831.5625	36\\
42841.375	36\\
42851.1875	36\\
42861	36\\
42870.8125	35\\
42880.625	36\\
42890.4375	35\\
42900.25	36\\
42910.0625	36\\
42919.875	36\\
42929.6875	36\\
42939.5	36\\
42949.3125	36\\
42959.125	36\\
42968.9375	36\\
42978.75	36\\
42988.5625	36\\
42998.375	36\\
43008.1875	36\\
43018	36\\
43027.8125	36\\
43037.625	36\\
43047.4375	36\\
43057.25	36\\
43067.0625	36\\
43076.875	36\\
43086.6875	36\\
43096.5	36\\
43106.3125	36\\
43116.125	36\\
43125.9375	36\\
43135.75	36\\
43145.5625	36\\
43155.375	36\\
43165.1875	36\\
43175	36\\
43184.8125	36\\
43194.625	36\\
43204.4375	36\\
43214.25	36\\
43224.0625	36\\
43233.875	36\\
43243.6875	36\\
43253.5	36\\
43263.3125	36\\
43273.125	36\\
43282.9375	36\\
43292.75	36\\
43302.5625	36\\
43312.375	36\\
43322.1875	36\\
43332	36\\
43341.8125	36\\
43351.625	36\\
43361.4375	36\\
43371.25	36\\
43381.0625	36\\
43390.875	36\\
43400.6875	36\\
43410.5	36\\
43420.3125	36\\
43430.125	36\\
43439.9375	36\\
43449.75	36\\
43459.5625	36\\
43469.375	36\\
43479.1875	36\\
43489	36\\
43498.8125	36\\
43508.625	36\\
43518.4375	36\\
43528.25	36\\
43538.0625	36\\
43547.875	36\\
43557.6875	36\\
43567.5	36\\
43577.3125	36\\
43587.125	36\\
43596.9375	36\\
43606.75	36\\
43616.5625	36\\
43626.375	36\\
43636.1875	36\\
43646	36\\
43655.8125	36\\
43665.625	36\\
43675.4375	36\\
43685.25	36\\
43695.0625	36\\
43704.875	36\\
43714.6875	36\\
43724.5	36\\
43734.3125	36\\
43744.125	36\\
43753.9375	36\\
43763.75	36\\
43773.5625	36\\
43783.375	36\\
43793.1875	36\\
43803	36\\
43812.8125	36\\
43822.625	36\\
43832.4375	36\\
43842.25	36\\
43852.0625	36\\
43861.875	36\\
43871.6875	36\\
43881.5	36\\
43891.3125	36\\
43901.125	36\\
43910.9375	36\\
43920.75	36\\
43930.5625	36\\
43940.375	36\\
43950.1875	36\\
43960	36\\
43969.8125	36\\
43979.625	36\\
43989.4375	36\\
43999.25	36\\
44009.0625	36\\
44018.875	36\\
44028.6875	36\\
44038.5	36\\
44048.3125	36\\
44058.125	36\\
44067.9375	36\\
44077.75	36\\
44087.5625	36\\
44097.375	36\\
44107.1875	36\\
44117	36\\
44126.8125	36\\
44136.625	36\\
44146.4375	36\\
44156.25	36\\
44166.0625	36\\
44175.875	36\\
44185.6875	36\\
44195.5	36\\
44205.3125	36\\
44215.125	36\\
44224.9375	36\\
44234.75	36\\
44244.5625	36\\
44254.375	36\\
44264.1875	37\\
44274	37\\
44283.8125	37\\
44293.625	37\\
44303.4375	37\\
44313.25	37\\
44323.0625	37\\
44332.875	37\\
44342.6875	37\\
44352.5	37\\
44362.3125	37\\
44372.125	37\\
44381.9375	37\\
44391.75	37\\
44401.5625	37\\
44411.375	37\\
44421.1875	37\\
44431	37\\
44440.8125	37\\
44450.625	37\\
44460.4375	37\\
44470.25	37\\
44480.0625	37\\
44489.875	37\\
44499.6875	37\\
44509.5	37\\
44519.3125	37\\
44529.125	37\\
44538.9375	37\\
44548.75	37\\
44558.5625	37\\
44568.375	37\\
44578.1875	37\\
44588	37\\
44597.8125	37\\
44607.625	37\\
44617.4375	37\\
44627.25	37\\
44637.0625	37\\
44646.875	37\\
44656.6875	37\\
44666.5	37\\
44676.3125	37\\
44686.125	37\\
44695.9375	37\\
44705.75	37\\
44715.5625	37\\
44725.375	37\\
44735.1875	37\\
44745	37\\
44754.8125	37\\
44764.625	37\\
44774.4375	37\\
44784.25	37\\
44794.0625	37\\
44803.875	37\\
44813.6875	37\\
44823.5	37\\
44833.3125	37\\
44843.125	37\\
44852.9375	37\\
44862.75	37\\
44872.5625	37\\
44882.375	37\\
44892.1875	37\\
44902	37\\
44911.8125	37\\
44921.625	37\\
44931.4375	37\\
44941.25	37\\
44951.0625	37\\
44960.875	37\\
44970.6875	37\\
44980.5	37\\
44990.3125	37\\
45000.125	37\\
45009.9375	37\\
45019.75	37\\
45029.5625	37\\
45039.375	37\\
45049.1875	37\\
45059	37\\
45068.8125	37\\
45078.625	37\\
45088.4375	37\\
45098.25	37\\
45108.0625	37\\
45117.875	37\\
45127.6875	37\\
45137.5	37\\
45147.3125	37\\
45157.125	37\\
45166.9375	37\\
45176.75	37\\
45186.5625	37\\
45196.375	37\\
45206.1875	37\\
45216	37\\
45225.8125	37\\
45235.625	37\\
45245.4375	37\\
45255.25	37\\
45265.0625	37\\
45274.875	37\\
45284.6875	37\\
45294.5	37\\
45304.3125	37\\
45314.125	37\\
45323.9375	37\\
45333.75	37\\
45343.5625	37\\
45353.375	37\\
45363.1875	37\\
45373	37\\
45382.8125	37\\
45392.625	38\\
45402.4375	38\\
45412.25	38\\
45422.0625	38\\
45431.875	38\\
45441.6875	38\\
45451.5	38\\
45461.3125	38\\
45471.125	38\\
45480.9375	38\\
45490.75	38\\
45500.5625	38\\
45510.375	38\\
45520.1875	38\\
45530	38\\
45539.8125	38\\
45549.625	38\\
45559.4375	38\\
45569.25	38\\
45579.0625	38\\
45588.875	38\\
45598.6875	38\\
45608.5	38\\
45618.3125	38\\
45628.125	38\\
45637.9375	38\\
45647.75	38\\
45657.5625	38\\
45667.375	38\\
45677.1875	38\\
45687	38\\
45696.8125	38\\
45706.625	38\\
45716.4375	38\\
45726.25	38\\
45736.0625	38\\
45745.875	38\\
45755.6875	38\\
45765.5	38\\
45775.3125	38\\
45785.125	38\\
45794.9375	38\\
45804.75	38\\
45814.5625	38\\
45824.375	38\\
45834.1875	38\\
45844	38\\
45853.8125	38\\
45863.625	38\\
45873.4375	38\\
45883.25	38\\
45893.0625	38\\
45902.875	38\\
45912.6875	38\\
45922.5	38\\
45932.3125	38\\
45942.125	38\\
45951.9375	38\\
45961.75	38\\
45971.5625	38\\
45981.375	38\\
45991.1875	38\\
46001	38\\
46010.8125	38\\
46020.625	38\\
46030.4375	38\\
46040.25	38\\
46050.0625	38\\
46059.875	38\\
46069.6875	38\\
46079.5	38\\
46089.3125	38\\
46099.125	38\\
46108.9375	38\\
46118.75	38\\
46128.5625	38\\
46138.375	38\\
46148.1875	38\\
46158	38\\
46167.8125	38\\
46177.625	38\\
46187.4375	38\\
46197.25	37\\
46207.0625	37\\
46216.875	37\\
46226.6875	38\\
46236.5	38\\
46246.3125	38\\
46256.125	38\\
46265.9375	38\\
46275.75	38\\
46285.5625	38\\
46295.375	39\\
46305.1875	38\\
46315	38\\
46324.8125	38\\
46334.625	38\\
46344.4375	38\\
46354.25	38\\
46364.0625	38\\
46373.875	38\\
46383.6875	38\\
46393.5	38\\
46403.3125	38\\
46413.125	38\\
46422.9375	38\\
46432.75	38\\
46442.5625	38\\
46452.375	38\\
46462.1875	38\\
46472	38\\
46481.8125	38\\
46491.625	38\\
46501.4375	38\\
46511.25	38\\
46521.0625	38\\
46530.875	38\\
46540.6875	38\\
46550.5	38\\
46560.3125	38\\
46570.125	38\\
46579.9375	38\\
46589.75	38\\
46599.5625	38\\
46609.375	38\\
46619.1875	37\\
46629	37\\
46638.8125	38\\
46648.625	38\\
46658.4375	38\\
46668.25	38\\
46678.0625	38\\
46687.875	38\\
46697.6875	38\\
46707.5	38\\
46717.3125	38\\
46727.125	37\\
46736.9375	38\\
46746.75	38\\
46756.5625	38\\
46766.375	38\\
46776.1875	38\\
46786	38\\
46795.8125	38\\
46805.625	38\\
46815.4375	38\\
46825.25	38\\
46835.0625	38\\
46844.875	38\\
46854.6875	38\\
46864.5	38\\
46874.3125	38\\
46884.125	38\\
46893.9375	38\\
46903.75	38\\
46913.5625	38\\
46923.375	38\\
46933.1875	38\\
46943	38\\
46952.8125	37\\
46962.625	37\\
46972.4375	37\\
46982.25	37\\
46992.0625	37\\
47001.875	37\\
47011.6875	37\\
47021.5	37\\
47031.3125	37\\
47041.125	37\\
47050.9375	37\\
47060.75	37\\
47070.5625	37\\
47080.375	37\\
47090.1875	37\\
47100	37\\
47109.8125	37\\
47119.625	37\\
47129.4375	37\\
47139.25	37\\
47149.0625	37\\
47158.875	37\\
47168.6875	37\\
47178.5	37\\
47188.3125	37\\
47198.125	37\\
47207.9375	37\\
47217.75	37\\
47227.5625	37\\
47237.375	37\\
47247.1875	37\\
47257	37\\
47266.8125	37\\
47276.625	37\\
47286.4375	37\\
47296.25	37\\
47306.0625	37\\
47315.875	37\\
47325.6875	37\\
47335.5	37\\
47345.3125	37\\
47355.125	37\\
47364.9375	37\\
47374.75	37\\
47384.5625	37\\
47394.375	37\\
47404.1875	37\\
47414	37\\
47423.8125	37\\
47433.625	37\\
47443.4375	38\\
47453.25	38\\
47463.0625	38\\
47472.875	38\\
47482.6875	38\\
47492.5	38\\
47502.3125	38\\
47512.125	38\\
47521.9375	38\\
47531.75	38\\
47541.5625	38\\
47551.375	38\\
47561.1875	38\\
47571	38\\
47580.8125	38\\
47590.625	38\\
47600.4375	38\\
47610.25	38\\
47620.0625	38\\
47629.875	38\\
47639.6875	38\\
47649.5	38\\
47659.3125	38\\
47669.125	38\\
47678.9375	38\\
47688.75	38\\
47698.5625	38\\
47708.375	38\\
47718.1875	38\\
47728	38\\
47737.8125	38\\
47747.625	38\\
47757.4375	38\\
47767.25	38\\
47777.0625	38\\
47786.875	38\\
47796.6875	38\\
47806.5	38\\
47816.3125	38\\
47826.125	38\\
47835.9375	38\\
47845.75	38\\
47855.5625	38\\
47865.375	38\\
47875.1875	38\\
47885	38\\
47894.8125	38\\
47904.625	38\\
47914.4375	38\\
47924.25	38\\
47934.0625	39\\
47943.875	39\\
47953.6875	39\\
47963.5	39\\
47973.3125	39\\
47983.125	39\\
47992.9375	39\\
48002.75	39\\
48012.5625	39\\
48022.375	39\\
48032.1875	39\\
48042	39\\
48051.8125	38\\
48061.625	38\\
48071.4375	38\\
48081.25	38\\
48091.0625	38\\
48100.875	38\\
48110.6875	38\\
48120.5	38\\
48130.3125	38\\
48140.125	38\\
48149.9375	38\\
48159.75	38\\
48169.5625	38\\
48179.375	38\\
48189.1875	38\\
48199	38\\
48208.8125	38\\
48218.625	38\\
48228.4375	38\\
48238.25	38\\
48248.0625	38\\
48257.875	38\\
48267.6875	38\\
48277.5	38\\
48287.3125	38\\
48297.125	38\\
48306.9375	38\\
48316.75	38\\
48326.5625	38\\
48336.375	38\\
48346.1875	38\\
48356	38\\
48365.8125	38\\
48375.625	38\\
48385.4375	38\\
48395.25	38\\
48405.0625	38\\
48414.875	38\\
48424.6875	38\\
48434.5	38\\
48444.3125	38\\
48454.125	38\\
48463.9375	38\\
48473.75	38\\
48483.5625	38\\
48493.375	38\\
48503.1875	38\\
48513	38\\
48522.8125	38\\
48532.625	38\\
48542.4375	38\\
48552.25	38\\
48562.0625	39\\
48571.875	39\\
48581.6875	39\\
48591.5	39\\
48601.3125	39\\
48611.125	39\\
48620.9375	39\\
48630.75	39\\
48640.5625	39\\
48650.375	39\\
48660.1875	39\\
48670	39\\
48679.8125	39\\
48689.625	39\\
48699.4375	39\\
48709.25	39\\
48719.0625	39\\
48728.875	38\\
48738.6875	39\\
48748.5	39\\
48758.3125	39\\
48768.125	39\\
48777.9375	39\\
48787.75	39\\
48797.5625	39\\
48807.375	39\\
48817.1875	39\\
48827	39\\
48836.8125	39\\
48846.625	39\\
48856.4375	39\\
48866.25	39\\
48876.0625	39\\
48885.875	39\\
48895.6875	39\\
48905.5	39\\
48915.3125	39\\
48925.125	39\\
48934.9375	39\\
48944.75	38\\
48954.5625	38\\
48964.375	38\\
48974.1875	38\\
48984	38\\
48993.8125	38\\
49003.625	38\\
49013.4375	38\\
49023.25	38\\
49033.0625	38\\
49042.875	38\\
49052.6875	38\\
49062.5	39\\
49072.3125	39\\
49082.125	39\\
49091.9375	39\\
49101.75	39\\
49111.5625	39\\
49121.375	39\\
49131.1875	39\\
49141	39\\
49150.8125	39\\
49160.625	39\\
49170.4375	39\\
49180.25	39\\
49190.0625	39\\
49199.875	39\\
49209.6875	39\\
49219.5	39\\
49229.3125	39\\
49239.125	39\\
49248.9375	39\\
49258.75	39\\
49268.5625	39\\
49278.375	39\\
49288.1875	38\\
49298	38\\
49307.8125	38\\
49317.625	38\\
49327.4375	38\\
49337.25	38\\
49347.0625	38\\
49356.875	38\\
49366.6875	38\\
49376.5	38\\
49386.3125	38\\
49396.125	38\\
49405.9375	38\\
49415.75	38\\
49425.5625	38\\
49435.375	38\\
49445.1875	38\\
49455	38\\
49464.8125	38\\
49474.625	38\\
49484.4375	38\\
49494.25	38\\
49504.0625	38\\
49513.875	38\\
49523.6875	38\\
49533.5	38\\
49543.3125	38\\
49553.125	38\\
49562.9375	38\\
49572.75	37\\
49582.5625	37\\
49592.375	37\\
49602.1875	37\\
49612	37\\
49621.8125	37\\
49631.625	37\\
49641.4375	37\\
49651.25	37\\
49661.0625	37\\
49670.875	37\\
49680.6875	37\\
49690.5	37\\
49700.3125	37\\
49710.125	37\\
49719.9375	37\\
49729.75	37\\
49739.5625	37\\
49749.375	37\\
49759.1875	37\\
49769	37\\
49778.8125	37\\
49788.625	37\\
49798.4375	37\\
49808.25	37\\
49818.0625	37\\
49827.875	37\\
49837.6875	37\\
49847.5	37\\
49857.3125	37\\
49867.125	37\\
49876.9375	37\\
49886.75	37\\
49896.5625	37\\
49906.375	36\\
49916.1875	36\\
49926	36\\
49935.8125	36\\
49945.625	36\\
49955.4375	36\\
49965.25	36\\
49975.0625	36\\
49984.875	36\\
49994.6875	36\\
50004.5	36\\
50014.3125	36\\
50024.125	36\\
50033.9375	36\\
50043.75	36\\
50053.5625	36\\
50063.375	36\\
50073.1875	36\\
50083	36\\
50092.8125	36\\
50102.625	36\\
50112.4375	36\\
50122.25	36\\
50132.0625	36\\
50141.875	36\\
50151.6875	36\\
50161.5	36\\
50171.3125	36\\
50181.125	36\\
50190.9375	36\\
50200.75	36\\
50210.5625	36\\
50220.375	36\\
50230.1875	36\\
50240	36\\
50249.8125	36\\
50259.625	36\\
50269.4375	36\\
50279.25	36\\
50289.0625	36\\
50298.875	36\\
50308.6875	36\\
50318.5	36\\
50328.3125	36\\
50338.125	36\\
50347.9375	36\\
50357.75	36\\
50367.5625	36\\
50377.375	36\\
50387.1875	36\\
50397	36\\
50406.8125	36\\
50416.625	36\\
50426.4375	36\\
50436.25	36\\
50446.0625	36\\
50455.875	36\\
50465.6875	36\\
50475.5	37\\
50485.3125	37\\
50495.125	37\\
50504.9375	37\\
50514.75	37\\
50524.5625	37\\
50534.375	37\\
50544.1875	37\\
50554	37\\
50563.8125	37\\
50573.625	37\\
50583.4375	37\\
50593.25	37\\
50603.0625	37\\
50612.875	37\\
50622.6875	37\\
50632.5	37\\
50642.3125	37\\
50652.125	37\\
50661.9375	37\\
50671.75	37\\
50681.5625	37\\
50691.375	37\\
50701.1875	37\\
50711	37\\
50720.8125	37\\
50730.625	37\\
50740.4375	37\\
50750.25	37\\
50760.0625	37\\
50769.875	37\\
50779.6875	37\\
50789.5	37\\
50799.3125	37\\
50809.125	37\\
50818.9375	37\\
50828.75	37\\
50838.5625	37\\
50848.375	37\\
50858.1875	37\\
50868	37\\
50877.8125	37\\
50887.625	37\\
50897.4375	37\\
50907.25	37\\
50917.0625	37\\
50926.875	37\\
50936.6875	37\\
50946.5	37\\
50956.3125	37\\
50966.125	37\\
50975.9375	37\\
50985.75	37\\
50995.5625	37\\
51005.375	37\\
51015.1875	37\\
51025	37\\
51034.8125	37\\
51044.625	37\\
51054.4375	37\\
51064.25	37\\
51074.0625	37\\
51083.875	37\\
51093.6875	37\\
51103.5	37\\
51113.3125	37\\
51123.125	37\\
51132.9375	37\\
51142.75	37\\
51152.5625	37\\
51162.375	37\\
51172.1875	37\\
51182	37\\
51191.8125	37\\
51201.625	37\\
51211.4375	37\\
51221.25	37\\
51231.0625	37\\
51240.875	37\\
51250.6875	37\\
51260.5	37\\
51270.3125	37\\
51280.125	37\\
51289.9375	37\\
51299.75	37\\
51309.5625	37\\
51319.375	37\\
51329.1875	37\\
51339	37\\
51348.8125	37\\
51358.625	37\\
51368.4375	37\\
51378.25	37\\
51388.0625	37\\
51397.875	37\\
51407.6875	37\\
51417.5	37\\
51427.3125	37\\
51437.125	37\\
51446.9375	37\\
51456.75	37\\
51466.5625	37\\
51476.375	37\\
51486.1875	37\\
51496	37\\
51505.8125	37\\
51515.625	37\\
51525.4375	37\\
51535.25	37\\
51545.0625	37\\
51554.875	37\\
51564.6875	37\\
51574.5	37\\
51584.3125	37\\
51594.125	37\\
51603.9375	37\\
51613.75	37\\
51623.5625	37\\
51633.375	37\\
51643.1875	37\\
51653	37\\
51662.8125	37\\
51672.625	37\\
51682.4375	37\\
51692.25	37\\
51702.0625	37\\
51711.875	37\\
51721.6875	37\\
51731.5	37\\
51741.3125	37\\
51751.125	37\\
51760.9375	37\\
51770.75	37\\
51780.5625	37\\
51790.375	37\\
51800.1875	37\\
51810	37\\
51819.8125	37\\
51829.625	37\\
51839.4375	37\\
51849.25	37\\
51859.0625	37\\
51868.875	37\\
51878.6875	37\\
51888.5	37\\
51898.3125	37\\
51908.125	37\\
51917.9375	37\\
51927.75	37\\
51937.5625	37\\
51947.375	37\\
51957.1875	37\\
51967	37\\
51976.8125	37\\
51986.625	37\\
51996.4375	37\\
52006.25	37\\
52016.0625	37\\
52025.875	37\\
52035.6875	37\\
52045.5	37\\
52055.3125	37\\
52065.125	37\\
52074.9375	37\\
52084.75	37\\
52094.5625	37\\
52104.375	37\\
52114.1875	37\\
52124	37\\
52133.8125	37\\
52143.625	37\\
52153.4375	37\\
52163.25	37\\
52173.0625	37\\
52182.875	37\\
52192.6875	37\\
52202.5	37\\
52212.3125	37\\
52222.125	37\\
52231.9375	37\\
52241.75	37\\
52251.5625	38\\
52261.375	38\\
52271.1875	38\\
52281	38\\
52290.8125	38\\
52300.625	38\\
52310.4375	38\\
52320.25	38\\
52330.0625	38\\
52339.875	38\\
52349.6875	38\\
52359.5	38\\
52369.3125	38\\
52379.125	38\\
52388.9375	38\\
52398.75	38\\
52408.5625	38\\
52418.375	38\\
52428.1875	38\\
52438	38\\
52447.8125	38\\
52457.625	38\\
52467.4375	38\\
52477.25	38\\
52487.0625	38\\
52496.875	38\\
52506.6875	38\\
52516.5	38\\
52526.3125	38\\
52536.125	38\\
52545.9375	38\\
52555.75	38\\
52565.5625	38\\
52575.375	38\\
52585.1875	38\\
52595	38\\
52604.8125	38\\
52614.625	38\\
52624.4375	38\\
52634.25	38\\
52644.0625	38\\
52653.875	38\\
52663.6875	38\\
52673.5	38\\
52683.3125	38\\
52693.125	38\\
52702.9375	38\\
52712.75	38\\
52722.5625	38\\
52732.375	38\\
52742.1875	38\\
52752	38\\
52761.8125	38\\
52771.625	38\\
52781.4375	38\\
52791.25	38\\
52801.0625	38\\
52810.875	38\\
52820.6875	38\\
52830.5	38\\
52840.3125	38\\
52850.125	38\\
52859.9375	38\\
52869.75	38\\
52879.5625	38\\
52889.375	38\\
52899.1875	38\\
52909	38\\
52918.8125	38\\
52928.625	38\\
52938.4375	38\\
52948.25	38\\
52958.0625	38\\
52967.875	38\\
52977.6875	38\\
52987.5	38\\
52997.3125	38\\
53007.125	38\\
53016.9375	38\\
53026.75	38\\
53036.5625	38\\
53046.375	38\\
53056.1875	38\\
53066	38\\
53075.8125	38\\
53085.625	38\\
53095.4375	38\\
53105.25	38\\
53115.0625	38\\
53124.875	38\\
53134.6875	38\\
53144.5	38\\
53154.3125	38\\
53164.125	38\\
53173.9375	38\\
53183.75	38\\
53193.5625	38\\
53203.375	38\\
53213.1875	38\\
53223	38\\
53232.8125	38\\
53242.625	38\\
53252.4375	38\\
53262.25	38\\
53272.0625	38\\
53281.875	38\\
53291.6875	38\\
53301.5	38\\
53311.3125	38\\
53321.125	38\\
53330.9375	38\\
53340.75	38\\
53350.5625	38\\
53360.375	38\\
53370.1875	38\\
53380	38\\
53389.8125	38\\
53399.625	38\\
53409.4375	38\\
53419.25	38\\
53429.0625	38\\
53438.875	38\\
53448.6875	38\\
53458.5	38\\
53468.3125	38\\
53478.125	38\\
53487.9375	38\\
53497.75	38\\
53507.5625	38\\
53517.375	38\\
53527.1875	38\\
53537	38\\
53546.8125	38\\
53556.625	38\\
53566.4375	38\\
53576.25	38\\
53586.0625	38\\
53595.875	38\\
53605.6875	38\\
53615.5	38\\
53625.3125	38\\
53635.125	38\\
53644.9375	38\\
53654.75	38\\
53664.5625	38\\
53674.375	38\\
53684.1875	38\\
53694	38\\
53703.8125	38\\
53713.625	38\\
53723.4375	38\\
53733.25	38\\
53743.0625	38\\
53752.875	38\\
53762.6875	38\\
53772.5	38\\
53782.3125	38\\
53792.125	38\\
53801.9375	38\\
53811.75	38\\
53821.5625	38\\
53831.375	38\\
53841.1875	37\\
53851	37\\
53860.8125	37\\
53870.625	37\\
53880.4375	37\\
53890.25	37\\
53900.0625	37\\
53909.875	37\\
53919.6875	37\\
53929.5	37\\
53939.3125	37\\
53949.125	37\\
53958.9375	37\\
53968.75	37\\
53978.5625	37\\
53988.375	37\\
53998.1875	37\\
54008	37\\
54017.8125	37\\
54027.625	37\\
54037.4375	37\\
54047.25	37\\
54057.0625	37\\
54066.875	37\\
54076.6875	37\\
54086.5	37\\
54096.3125	37\\
54106.125	37\\
54115.9375	37\\
54125.75	37\\
54135.5625	37\\
54145.375	37\\
54155.1875	37\\
54165	37\\
54174.8125	37\\
54184.625	37\\
54194.4375	37\\
54204.25	37\\
54214.0625	37\\
54223.875	37\\
54233.6875	37\\
54243.5	37\\
54253.3125	37\\
54263.125	37\\
54272.9375	37\\
54282.75	37\\
54292.5625	37\\
54302.375	37\\
54312.1875	37\\
54322	37\\
54331.8125	37\\
54341.625	37\\
54351.4375	37\\
54361.25	37\\
54371.0625	37\\
54380.875	37\\
54390.6875	37\\
54400.5	37\\
54410.3125	37\\
54420.125	37\\
54429.9375	37\\
54439.75	37\\
54449.5625	37\\
54459.375	37\\
54469.1875	37\\
54479	37\\
54488.8125	37\\
54498.625	37\\
54508.4375	37\\
54518.25	37\\
54528.0625	37\\
54537.875	37\\
54547.6875	37\\
54557.5	37\\
54567.3125	37\\
54577.125	37\\
54586.9375	37\\
54596.75	37\\
54606.5625	37\\
54616.375	37\\
54626.1875	37\\
54636	37\\
54645.8125	37\\
54655.625	37\\
54665.4375	37\\
54675.25	37\\
54685.0625	37\\
54694.875	37\\
54704.6875	37\\
54714.5	37\\
54724.3125	37\\
54734.125	37\\
54743.9375	37\\
54753.75	37\\
54763.5625	37\\
54773.375	37\\
54783.1875	37\\
54793	37\\
54802.8125	37\\
54812.625	37\\
54822.4375	37\\
54832.25	37\\
54842.0625	37\\
54851.875	37\\
54861.6875	37\\
54871.5	37\\
54881.3125	37\\
54891.125	37\\
54900.9375	37\\
54910.75	37\\
54920.5625	37\\
54930.375	37\\
54940.1875	37\\
54950	37\\
54959.8125	37\\
54969.625	37\\
54979.4375	37\\
54989.25	37\\
54999.0625	37\\
55008.875	37\\
55018.6875	37\\
55028.5	37\\
55038.3125	37\\
55048.125	37\\
55057.9375	37\\
55067.75	37\\
55077.5625	37\\
55087.375	37\\
55097.1875	37\\
55107	37\\
55116.8125	37\\
55126.625	37\\
55136.4375	37\\
55146.25	37\\
55156.0625	37\\
55165.875	37\\
55175.6875	37\\
55185.5	37\\
55195.3125	37\\
55205.125	37\\
55214.9375	37\\
55224.75	37\\
55234.5625	37\\
55244.375	37\\
55254.1875	37\\
55264	37\\
55273.8125	37\\
55283.625	37\\
55293.4375	37\\
55303.25	38\\
55313.0625	38\\
55322.875	37\\
55332.6875	37\\
55342.5	37\\
55352.3125	37\\
55362.125	37\\
55371.9375	37\\
55381.75	37\\
55391.5625	37\\
55401.375	37\\
55411.1875	37\\
55421	37\\
55430.8125	37\\
55440.625	37\\
55450.4375	37\\
55460.25	37\\
55470.0625	37\\
55479.875	37\\
55489.6875	37\\
55499.5	37\\
55509.3125	37\\
55519.125	37\\
55528.9375	37\\
55538.75	37\\
55548.5625	37\\
55558.375	37\\
55568.1875	37\\
55578	37\\
55587.8125	37\\
55597.625	37\\
55607.4375	37\\
55617.25	37\\
55627.0625	37\\
55636.875	37\\
55646.6875	37\\
55656.5	37\\
55666.3125	37\\
55676.125	37\\
55685.9375	37\\
55695.75	37\\
55705.5625	37\\
55715.375	37\\
55725.1875	37\\
55735	37\\
55744.8125	37\\
55754.625	37\\
55764.4375	37\\
55774.25	37\\
55784.0625	37\\
55793.875	37\\
55803.6875	37\\
55813.5	37\\
55823.3125	36\\
55833.125	36\\
55842.9375	36\\
55852.75	36\\
55862.5625	36\\
55872.375	36\\
55882.1875	36\\
55892	36\\
55901.8125	36\\
55911.625	36\\
55921.4375	36\\
55931.25	36\\
55941.0625	36\\
55950.875	36\\
55960.6875	36\\
55970.5	36\\
55980.3125	36\\
55990.125	36\\
55999.9375	36\\
56009.75	36\\
56019.5625	36\\
56029.375	36\\
56039.1875	36\\
56049	36\\
56058.8125	36\\
56068.625	36\\
56078.4375	36\\
56088.25	36\\
56098.0625	36\\
56107.875	36\\
56117.6875	36\\
56127.5	36\\
56137.3125	36\\
56147.125	36\\
56156.9375	36\\
56166.75	36\\
56176.5625	36\\
56186.375	36\\
56196.1875	36\\
56206	36\\
56215.8125	36\\
56225.625	36\\
56235.4375	36\\
56245.25	36\\
56255.0625	36\\
56264.875	35\\
56274.6875	35\\
56284.5	35\\
56294.3125	35\\
56304.125	35\\
56313.9375	35\\
56323.75	35\\
56333.5625	35\\
56343.375	35\\
56353.1875	35\\
56363	35\\
56372.8125	35\\
56382.625	35\\
56392.4375	35\\
56402.25	35\\
56412.0625	35\\
56421.875	35\\
56431.6875	35\\
56441.5	35\\
56451.3125	35\\
56461.125	35\\
56470.9375	35\\
56480.75	35\\
56490.5625	35\\
56500.375	35\\
56510.1875	35\\
56520	35\\
56529.8125	35\\
56539.625	35\\
56549.4375	35\\
56559.25	35\\
56569.0625	35\\
56578.875	35\\
56588.6875	35\\
56598.5	34\\
56608.3125	34\\
56618.125	34\\
56627.9375	34\\
56637.75	34\\
56647.5625	34\\
56657.375	34\\
56667.1875	34\\
56677	34\\
56686.8125	34\\
56696.625	34\\
56706.4375	34\\
56716.25	35\\
56726.0625	36\\
56735.875	36\\
56745.6875	36\\
56755.5	36\\
56765.3125	36\\
56775.125	36\\
56784.9375	36\\
56794.75	36\\
56804.5625	37\\
56814.375	37\\
56824.1875	37\\
56834	38\\
56843.8125	38\\
56853.625	38\\
56863.4375	38\\
56873.25	38\\
56883.0625	38\\
56892.875	38\\
56902.6875	38\\
56912.5	38\\
56922.3125	38\\
56932.125	38\\
56941.9375	38\\
56951.75	38\\
56961.5625	38\\
56971.375	38\\
56981.1875	38\\
56991	38\\
57000.8125	38\\
57010.625	38\\
57020.4375	38\\
57030.25	38\\
57040.0625	38\\
57049.875	38\\
57059.6875	38\\
57069.5	38\\
57079.3125	38\\
57089.125	38\\
57098.9375	38\\
57108.75	38\\
57118.5625	38\\
57128.375	39\\
57138.1875	39\\
57148	39\\
57157.8125	39\\
57167.625	39\\
57177.4375	39\\
57187.25	39\\
57197.0625	39\\
57206.875	39\\
57216.6875	39\\
57226.5	39\\
57236.3125	39\\
57246.125	39\\
57255.9375	39\\
57265.75	39\\
57275.5625	39\\
57285.375	39\\
57295.1875	39\\
57305	39\\
57314.8125	39\\
57324.625	39\\
57334.4375	39\\
57344.25	39\\
57354.0625	39\\
57363.875	39\\
57373.6875	39\\
57383.5	39\\
57393.3125	39\\
57403.125	39\\
57412.9375	39\\
57422.75	39\\
57432.5625	39\\
57442.375	39\\
57452.1875	39\\
57462	39\\
57471.8125	39\\
57481.625	39\\
57491.4375	39\\
57501.25	39\\
57511.0625	39\\
57520.875	39\\
57530.6875	39\\
57540.5	39\\
57550.3125	39\\
57560.125	39\\
57569.9375	39\\
57579.75	39\\
57589.5625	39\\
57599.375	39\\
57609.1875	39\\
57619	39\\
57628.8125	39\\
57638.625	39\\
57648.4375	39\\
57658.25	39\\
57668.0625	39\\
57677.875	39\\
57687.6875	39\\
57697.5	39\\
57707.3125	39\\
57717.125	39\\
57726.9375	39\\
57736.75	39\\
57746.5625	39\\
57756.375	39\\
57766.1875	39\\
57776	39\\
57785.8125	39\\
57795.625	39\\
57805.4375	39\\
57815.25	39\\
57825.0625	39\\
57834.875	39\\
57844.6875	39\\
57854.5	39\\
57864.3125	39\\
57874.125	39\\
57883.9375	39\\
57893.75	39\\
57903.5625	39\\
57913.375	39\\
57923.1875	39\\
57933	39\\
57942.8125	39\\
57952.625	39\\
57962.4375	39\\
57972.25	39\\
57982.0625	39\\
57991.875	39\\
58001.6875	39\\
58011.5	39\\
58021.3125	39\\
58031.125	39\\
58040.9375	39\\
58050.75	39\\
58060.5625	38\\
58070.375	38\\
58080.1875	38\\
58090	38\\
58099.8125	38\\
58109.625	38\\
58119.4375	38\\
58129.25	38\\
58139.0625	38\\
58148.875	38\\
58158.6875	38\\
58168.5	38\\
58178.3125	38\\
58188.125	38\\
58197.9375	38\\
58207.75	38\\
58217.5625	38\\
58227.375	37\\
58237.1875	38\\
58247	38\\
58256.8125	39\\
58266.625	38\\
58276.4375	39\\
58286.25	39\\
58296.0625	39\\
58305.875	39\\
58315.6875	39\\
58325.5	39\\
58335.3125	39\\
58345.125	39\\
58354.9375	39\\
58364.75	39\\
58374.5625	39\\
58384.375	39\\
58394.1875	39\\
58404	39\\
58413.8125	39\\
58423.625	39\\
58433.4375	39\\
58443.25	39\\
58453.0625	39\\
58462.875	39\\
58472.6875	39\\
58482.5	39\\
58492.3125	39\\
58502.125	39\\
58511.9375	39\\
58521.75	39\\
58531.5625	39\\
58541.375	39\\
58551.1875	39\\
58561	39\\
58570.8125	39\\
58580.625	39\\
58590.4375	39\\
58600.25	39\\
58610.0625	39\\
58619.875	39\\
58629.6875	39\\
58639.5	39\\
58649.3125	39\\
58659.125	38\\
58668.9375	39\\
58678.75	39\\
58688.5625	39\\
58698.375	39\\
58708.1875	39\\
58718	39\\
58727.8125	39\\
58737.625	39\\
58747.4375	39\\
58757.25	39\\
58767.0625	39\\
58776.875	39\\
58786.6875	39\\
58796.5	39\\
58806.3125	40\\
58816.125	39\\
58825.9375	39\\
58835.75	39\\
58845.5625	39\\
58855.375	39\\
58865.1875	39\\
58875	39\\
58884.8125	39\\
58894.625	39\\
58904.4375	39\\
58914.25	39\\
58924.0625	39\\
58933.875	39\\
58943.6875	39\\
58953.5	39\\
58963.3125	39\\
58973.125	39\\
58982.9375	40\\
58992.75	40\\
59002.5625	41\\
59012.375	41\\
59022.1875	41\\
59032	41\\
59041.8125	41\\
59051.625	41\\
59061.4375	41\\
59071.25	41\\
59081.0625	41\\
59090.875	41\\
59100.6875	41\\
59110.5	41\\
59120.3125	41\\
59130.125	41\\
59139.9375	41\\
59149.75	41\\
59159.5625	41\\
59169.375	41\\
59179.1875	41\\
59189	41\\
59198.8125	41\\
59208.625	41\\
59218.4375	41\\
59228.25	41\\
59238.0625	41\\
59247.875	41\\
59257.6875	41\\
59267.5	41\\
59277.3125	41\\
59287.125	41\\
59296.9375	41\\
59306.75	40\\
59316.5625	40\\
59326.375	40\\
59336.1875	40\\
59346	40\\
59355.8125	40\\
59365.625	40\\
59375.4375	40\\
59385.25	40\\
59395.0625	40\\
59404.875	40\\
59414.6875	40\\
59424.5	40\\
59434.3125	40\\
59444.125	40\\
59453.9375	40\\
59463.75	40\\
59473.5625	40\\
59483.375	40\\
59493.1875	40\\
59503	40\\
59512.8125	40\\
59522.625	40\\
59532.4375	40\\
59542.25	39\\
59552.0625	39\\
59561.875	39\\
59571.6875	39\\
59581.5	39\\
59591.3125	39\\
59601.125	39\\
59610.9375	39\\
59620.75	39\\
59630.5625	39\\
59640.375	39\\
59650.1875	39\\
59660	39\\
59669.8125	39\\
59679.625	39\\
59689.4375	38\\
59699.25	38\\
59709.0625	38\\
59718.875	38\\
59728.6875	38\\
59738.5	38\\
59748.3125	38\\
59758.125	38\\
59767.9375	38\\
59777.75	38\\
59787.5625	38\\
59797.375	38\\
59807.1875	38\\
59817	38\\
59826.8125	38\\
59836.625	38\\
59846.4375	38\\
59856.25	38\\
59866.0625	38\\
59875.875	38\\
59885.6875	38\\
59895.5	38\\
59905.3125	38\\
59915.125	39\\
59924.9375	39\\
59934.75	39\\
59944.5625	39\\
59954.375	39\\
59964.1875	39\\
59974	39\\
59983.8125	39\\
59993.625	39\\
60003.4375	39\\
60013.25	39\\
60023.0625	39\\
60032.875	39\\
60042.6875	39\\
60052.5	39\\
60062.3125	39\\
60072.125	39\\
60081.9375	39\\
60091.75	39\\
60101.5625	38\\
60111.375	38\\
60121.1875	38\\
60131	38\\
60140.8125	38\\
60150.625	38\\
60160.4375	38\\
60170.25	38\\
60180.0625	38\\
60189.875	38\\
60199.6875	38\\
60209.5	38\\
60219.3125	38\\
60229.125	38\\
60238.9375	38\\
60248.75	38\\
60258.5625	38\\
60268.375	38\\
60278.1875	38\\
60288	37\\
60297.8125	38\\
60307.625	38\\
60317.4375	38\\
60327.25	38\\
60337.0625	38\\
60346.875	38\\
60356.6875	38\\
60366.5	38\\
60376.3125	38\\
60386.125	38\\
60395.9375	38\\
60405.75	38\\
60415.5625	38\\
60425.375	38\\
60435.1875	38\\
60445	38\\
60454.8125	38\\
60464.625	38\\
60474.4375	38\\
60484.25	38\\
60494.0625	39\\
60503.875	38\\
60513.6875	38\\
60523.5	38\\
60533.3125	38\\
60543.125	38\\
60552.9375	38\\
60562.75	38\\
60572.5625	38\\
60582.375	38\\
60592.1875	38\\
60602	38\\
60611.8125	38\\
60621.625	38\\
60631.4375	38\\
60641.25	38\\
60651.0625	38\\
60660.875	38\\
60670.6875	38\\
60680.5	38\\
60690.3125	38\\
60700.125	38\\
60709.9375	38\\
60719.75	38\\
60729.5625	38\\
60739.375	38\\
60749.1875	38\\
60759	38\\
60768.8125	38\\
60778.625	38\\
60788.4375	38\\
60798.25	38\\
60808.0625	38\\
60817.875	38\\
60827.6875	38\\
60837.5	38\\
60847.3125	38\\
60857.125	38\\
60866.9375	38\\
60876.75	38\\
60886.5625	38\\
60896.375	38\\
60906.1875	38\\
60916	38\\
60925.8125	38\\
60935.625	37\\
60945.4375	38\\
60955.25	38\\
60965.0625	38\\
60974.875	38\\
60984.6875	38\\
60994.5	38\\
61004.3125	38\\
61014.125	38\\
61023.9375	38\\
61033.75	38\\
61043.5625	38\\
61053.375	38\\
61063.1875	38\\
61073	38\\
61082.8125	38\\
61092.625	38\\
61102.4375	38\\
61112.25	38\\
61122.0625	38\\
61131.875	38\\
61141.6875	38\\
61151.5	39\\
61161.3125	38\\
61171.125	38\\
61180.9375	38\\
61190.75	38\\
61200.5625	38\\
61210.375	38\\
61220.1875	38\\
61230	38\\
61239.8125	38\\
61249.625	38\\
61259.4375	38\\
61269.25	38\\
61279.0625	38\\
61288.875	38\\
61298.6875	38\\
61308.5	38\\
61318.3125	38\\
61328.125	38\\
61337.9375	38\\
61347.75	38\\
61357.5625	38\\
61367.375	38\\
61377.1875	38\\
61387	38\\
61396.8125	37\\
61406.625	37\\
61416.4375	37\\
61426.25	37\\
61436.0625	37\\
61445.875	37\\
61455.6875	37\\
61465.5	37\\
61475.3125	37\\
61485.125	37\\
61494.9375	37\\
61504.75	37\\
61514.5625	37\\
61524.375	37\\
61534.1875	37\\
61544	37\\
61553.8125	37\\
61563.625	37\\
61573.4375	37\\
61583.25	37\\
61593.0625	37\\
61602.875	37\\
61612.6875	37\\
61622.5	37\\
61632.3125	37\\
61642.125	37\\
61651.9375	37\\
61661.75	37\\
61671.5625	37\\
61681.375	37\\
61691.1875	37\\
61701	37\\
61710.8125	37\\
61720.625	37\\
61730.4375	37\\
61740.25	37\\
61750.0625	37\\
61759.875	37\\
61769.6875	37\\
61779.5	37\\
61789.3125	37\\
61799.125	37\\
61808.9375	37\\
61818.75	37\\
61828.5625	37\\
61838.375	37\\
61848.1875	37\\
61858	37\\
61867.8125	38\\
61877.625	38\\
61887.4375	38\\
61897.25	38\\
61907.0625	38\\
61916.875	38\\
61926.6875	38\\
61936.5	38\\
61946.3125	38\\
61956.125	38\\
61965.9375	38\\
61975.75	38\\
61985.5625	38\\
61995.375	38\\
62005.1875	38\\
62015	38\\
62024.8125	38\\
62034.625	38\\
62044.4375	38\\
62054.25	38\\
62064.0625	38\\
62073.875	38\\
62083.6875	38\\
62093.5	38\\
62103.3125	38\\
62113.125	38\\
62122.9375	38\\
62132.75	39\\
62142.5625	39\\
62152.375	39\\
62162.1875	39\\
62172	39\\
62181.8125	39\\
62191.625	39\\
62201.4375	39\\
62211.25	39\\
62221.0625	39\\
62230.875	39\\
62240.6875	39\\
62250.5	39\\
62260.3125	39\\
62270.125	39\\
62279.9375	39\\
62289.75	39\\
62299.5625	39\\
62309.375	39\\
62319.1875	39\\
62329	39\\
62338.8125	39\\
62348.625	39\\
62358.4375	39\\
62368.25	39\\
62378.0625	39\\
62387.875	39\\
62397.6875	39\\
62407.5	39\\
62417.3125	39\\
62427.125	39\\
62436.9375	39\\
62446.75	39\\
62456.5625	39\\
62466.375	39\\
62476.1875	39\\
62486	39\\
62495.8125	39\\
62505.625	39\\
62515.4375	39\\
62525.25	39\\
62535.0625	39\\
62544.875	39\\
62554.6875	39\\
62564.5	39\\
62574.3125	39\\
62584.125	39\\
62593.9375	39\\
62603.75	39\\
62613.5625	39\\
62623.375	39\\
62633.1875	39\\
62643	39\\
62652.8125	39\\
62662.625	39\\
62672.4375	39\\
62682.25	39\\
62692.0625	39\\
62701.875	39\\
62711.6875	39\\
62721.5	39\\
62731.3125	39\\
62741.125	39\\
62750.9375	39\\
62760.75	39\\
62770.5625	39\\
62780.375	39\\
62790.1875	40\\
62800	39\\
62809.8125	39\\
62819.625	39\\
62829.4375	39\\
62839.25	39\\
62849.0625	39\\
62858.875	39\\
62868.6875	39\\
62878.5	39\\
62888.3125	39\\
62898.125	39\\
62907.9375	39\\
62917.75	39\\
62927.5625	39\\
62937.375	39\\
62947.1875	40\\
62957	39\\
62966.8125	39\\
62976.625	39\\
62986.4375	39\\
62996.25	39\\
63006.0625	39\\
63015.875	39\\
63025.6875	39\\
63035.5	39\\
63045.3125	39\\
63055.125	39\\
63064.9375	39\\
63074.75	39\\
63084.5625	39\\
63094.375	39\\
63104.1875	39\\
63114	39\\
63123.8125	39\\
63133.625	39\\
63143.4375	39\\
63153.25	39\\
63163.0625	39\\
63172.875	39\\
63182.6875	39\\
63192.5	39\\
63202.3125	39\\
63212.125	39\\
63221.9375	38\\
63231.75	38\\
63241.5625	38\\
63251.375	38\\
63261.1875	38\\
63271	38\\
63280.8125	38\\
63290.625	38\\
63300.4375	38\\
63310.25	38\\
63320.0625	38\\
63329.875	38\\
63339.6875	38\\
63349.5	38\\
63359.3125	38\\
63369.125	38\\
63378.9375	38\\
63388.75	38\\
63398.5625	38\\
63408.375	38\\
63418.1875	38\\
63428	38\\
63437.8125	38\\
63447.625	38\\
63457.4375	38\\
63467.25	38\\
63477.0625	38\\
63486.875	38\\
63496.6875	38\\
63506.5	38\\
63516.3125	38\\
63526.125	38\\
63535.9375	38\\
63545.75	38\\
63555.5625	38\\
63565.375	38\\
63575.1875	38\\
63585	38\\
63594.8125	37\\
63604.625	37\\
63614.4375	37\\
63624.25	37\\
63634.0625	37\\
63643.875	37\\
63653.6875	37\\
63663.5	37\\
63673.3125	37\\
63683.125	37\\
63692.9375	37\\
63702.75	37\\
63712.5625	37\\
63722.375	37\\
63732.1875	37\\
63742	37\\
63751.8125	37\\
63761.625	37\\
63771.4375	37\\
63781.25	37\\
63791.0625	37\\
63800.875	37\\
63810.6875	37\\
63820.5	37\\
63830.3125	37\\
63840.125	37\\
63849.9375	37\\
63859.75	37\\
63869.5625	37\\
63879.375	37\\
63889.1875	37\\
63899	37\\
63908.8125	37\\
63918.625	37\\
63928.4375	37\\
63938.25	37\\
63948.0625	37\\
63957.875	36\\
63967.6875	36\\
63977.5	36\\
63987.3125	36\\
63997.125	36\\
64006.9375	36\\
64016.75	36\\
64026.5625	36\\
64036.375	36\\
64046.1875	36\\
64056	36\\
64065.8125	36\\
64075.625	36\\
64085.4375	36\\
64095.25	36\\
64105.0625	36\\
64114.875	36\\
64124.6875	36\\
64134.5	36\\
64144.3125	36\\
64154.125	36\\
64163.9375	36\\
64173.75	36\\
64183.5625	36\\
64193.375	36\\
64203.1875	36\\
64213	36\\
64222.8125	36\\
64232.625	36\\
64242.4375	36\\
64252.25	36\\
64262.0625	36\\
64271.875	36\\
64281.6875	35\\
64291.5	35\\
64301.3125	36\\
64311.125	36\\
64320.9375	36\\
64330.75	36\\
64340.5625	36\\
64350.375	36\\
64360.1875	36\\
64370	36\\
64379.8125	35\\
64389.625	35\\
64399.4375	35\\
64409.25	35\\
64419.0625	35\\
64428.875	35\\
64438.6875	35\\
64448.5	35\\
64458.3125	35\\
64468.125	35\\
64477.9375	35\\
64487.75	35\\
64497.5625	35\\
64507.375	35\\
64517.1875	35\\
64527	35\\
64536.8125	35\\
64546.625	35\\
64556.4375	35\\
64566.25	35\\
64576.0625	35\\
64585.875	35\\
64595.6875	35\\
64605.5	35\\
64615.3125	35\\
64625.125	35\\
64634.9375	35\\
64644.75	35\\
64654.5625	35\\
64664.375	35\\
64674.1875	35\\
64684	35\\
64693.8125	35\\
64703.625	35\\
64713.4375	35\\
64723.25	35\\
64733.0625	35\\
64742.875	35\\
64752.6875	35\\
64762.5	35\\
64772.3125	35\\
64782.125	35\\
64791.9375	35\\
64801.75	35\\
64811.5625	35\\
64821.375	35\\
64831.1875	35\\
64841	35\\
64850.8125	35\\
64860.625	35\\
64870.4375	35\\
64880.25	35\\
64890.0625	35\\
64899.875	35\\
64909.6875	35\\
64919.5	36\\
64929.3125	36\\
64939.125	36\\
64948.9375	36\\
64958.75	36\\
64968.5625	36\\
64978.375	36\\
64988.1875	36\\
64998	36\\
65007.8125	36\\
65017.625	36\\
65027.4375	36\\
65037.25	36\\
65047.0625	36\\
65056.875	36\\
65066.6875	36\\
65076.5	36\\
65086.3125	36\\
65096.125	36\\
65105.9375	36\\
65115.75	36\\
65125.5625	35\\
65135.375	35\\
65145.1875	35\\
65155	35\\
65164.8125	35\\
65174.625	35\\
65184.4375	35\\
65194.25	35\\
65204.0625	35\\
65213.875	36\\
65223.6875	36\\
65233.5	36\\
65243.3125	36\\
65253.125	36\\
65262.9375	36\\
65272.75	36\\
65282.5625	36\\
65292.375	36\\
65302.1875	36\\
65312	36\\
65321.8125	36\\
65331.625	36\\
65341.4375	36\\
65351.25	36\\
65361.0625	36\\
65370.875	36\\
65380.6875	36\\
65390.5	36\\
65400.3125	36\\
65410.125	36\\
65419.9375	36\\
65429.75	36\\
65439.5625	36\\
65449.375	36\\
65459.1875	36\\
65469	36\\
65478.8125	36\\
65488.625	36\\
65498.4375	36\\
65508.25	36\\
65518.0625	36\\
65527.875	36\\
65537.6875	36\\
65547.5	36\\
65557.3125	36\\
65567.125	36\\
65576.9375	36\\
65586.75	36\\
65596.5625	36\\
65606.375	36\\
65616.1875	36\\
65626	37\\
65635.8125	37\\
65645.625	37\\
65655.4375	37\\
65665.25	37\\
65675.0625	37\\
65684.875	37\\
65694.6875	37\\
65704.5	37\\
65714.3125	37\\
65724.125	37\\
65733.9375	37\\
65743.75	37\\
65753.5625	37\\
65763.375	37\\
65773.1875	37\\
65783	36\\
65792.8125	36\\
65802.625	36\\
65812.4375	36\\
65822.25	36\\
65832.0625	36\\
65841.875	36\\
65851.6875	36\\
65861.5	36\\
65871.3125	36\\
65881.125	36\\
65890.9375	36\\
65900.75	36\\
65910.5625	36\\
65920.375	36\\
65930.1875	36\\
65940	36\\
65949.8125	36\\
65959.625	36\\
65969.4375	36\\
65979.25	36\\
65989.0625	36\\
65998.875	36\\
66008.6875	36\\
66018.5	36\\
66028.3125	36\\
66038.125	36\\
66047.9375	36\\
66057.75	36\\
66067.5625	36\\
66077.375	36\\
66087.1875	36\\
66097	36\\
66106.8125	36\\
66116.625	36\\
66126.4375	36\\
66136.25	36\\
66146.0625	36\\
66155.875	36\\
66165.6875	36\\
66175.5	36\\
66185.3125	36\\
66195.125	36\\
66204.9375	36\\
66214.75	36\\
66224.5625	36\\
66234.375	36\\
66244.1875	35\\
66254	35\\
66263.8125	35\\
66273.625	35\\
66283.4375	35\\
66293.25	35\\
66303.0625	35\\
66312.875	35\\
66322.6875	35\\
66332.5	35\\
66342.3125	35\\
66352.125	35\\
66361.9375	35\\
66371.75	34\\
66381.5625	34\\
66391.375	34\\
66401.1875	34\\
66411	34\\
66420.8125	34\\
66430.625	34\\
66440.4375	34\\
66450.25	34\\
66460.0625	34\\
66469.875	34\\
66479.6875	34\\
66489.5	34\\
66499.3125	34\\
66509.125	34\\
66518.9375	34\\
66528.75	34\\
66538.5625	34\\
66548.375	34\\
66558.1875	34\\
66568	34\\
66577.8125	34\\
66587.625	34\\
66597.4375	34\\
66607.25	34\\
66617.0625	34\\
66626.875	35\\
66636.6875	35\\
66646.5	35\\
66656.3125	35\\
66666.125	35\\
66675.9375	36\\
66685.75	36\\
66695.5625	37\\
66705.375	37\\
66715.1875	37\\
66725	37\\
66734.8125	37\\
66744.625	37\\
66754.4375	37\\
66764.25	37\\
66774.0625	37\\
66783.875	37\\
66793.6875	37\\
66803.5	37\\
66813.3125	37\\
66823.125	37\\
66832.9375	37\\
66842.75	37\\
66852.5625	37\\
66862.375	37\\
66872.1875	37\\
66882	37\\
66891.8125	37\\
66901.625	36\\
66911.4375	36\\
66921.25	36\\
66931.0625	36\\
66940.875	36\\
66950.6875	36\\
66960.5	36\\
66970.3125	36\\
66980.125	35\\
66989.9375	35\\
66999.75	35\\
67009.5625	35\\
67019.375	35\\
67029.1875	35\\
67039	35\\
67048.8125	35\\
67058.625	35\\
67068.4375	35\\
67078.25	35\\
67088.0625	35\\
67097.875	35\\
67107.6875	35\\
67117.5	35\\
67127.3125	35\\
67137.125	35\\
67146.9375	35\\
67156.75	35\\
67166.5625	35\\
67176.375	35\\
67186.1875	35\\
67196	35\\
67205.8125	35\\
67215.625	35\\
67225.4375	35\\
67235.25	35\\
67245.0625	35\\
67254.875	35\\
67264.6875	35\\
67274.5	35\\
67284.3125	35\\
67294.125	35\\
67303.9375	34\\
67313.75	34\\
67323.5625	35\\
67333.375	35\\
67343.1875	36\\
67353	35\\
67362.8125	35\\
67372.625	35\\
67382.4375	35\\
67392.25	35\\
67402.0625	35\\
67411.875	35\\
67421.6875	35\\
67431.5	35\\
67441.3125	35\\
67451.125	35\\
67460.9375	35\\
67470.75	35\\
67480.5625	35\\
67490.375	35\\
67500.1875	35\\
67510	35\\
67519.8125	35\\
67529.625	35\\
67539.4375	35\\
67549.25	35\\
67559.0625	35\\
67568.875	35\\
67578.6875	35\\
67588.5	35\\
67598.3125	36\\
67608.125	36\\
67617.9375	36\\
67627.75	36\\
67637.5625	36\\
67647.375	36\\
67657.1875	37\\
67667	37\\
67676.8125	37\\
67686.625	37\\
67696.4375	37\\
67706.25	37\\
67716.0625	37\\
67725.875	37\\
67735.6875	37\\
67745.5	38\\
67755.3125	38\\
67765.125	38\\
67774.9375	38\\
67784.75	38\\
67794.5625	38\\
67804.375	38\\
67814.1875	38\\
67824	38\\
67833.8125	38\\
67843.625	38\\
67853.4375	38\\
67863.25	38\\
67873.0625	38\\
67882.875	38\\
67892.6875	38\\
67902.5	38\\
67912.3125	38\\
67922.125	38\\
67931.9375	38\\
67941.75	38\\
67951.5625	38\\
67961.375	38\\
67971.1875	38\\
67981	38\\
67990.8125	38\\
68000.625	38\\
68010.4375	38\\
68020.25	38\\
68030.0625	38\\
68039.875	38\\
68049.6875	38\\
68059.5	38\\
68069.3125	38\\
68079.125	37\\
68088.9375	37\\
68098.75	37\\
68108.5625	37\\
68118.375	37\\
68128.1875	37\\
68138	37\\
68147.8125	37\\
68157.625	37\\
68167.4375	37\\
68177.25	37\\
68187.0625	37\\
68196.875	37\\
68206.6875	37\\
68216.5	37\\
68226.3125	37\\
68236.125	37\\
68245.9375	37\\
68255.75	36\\
68265.5625	36\\
68275.375	36\\
68285.1875	36\\
68295	36\\
68304.8125	36\\
68314.625	36\\
68324.4375	36\\
68334.25	37\\
68344.0625	37\\
68353.875	37\\
68363.6875	38\\
68373.5	38\\
68383.3125	38\\
68393.125	38\\
68402.9375	38\\
68412.75	38\\
68422.5625	38\\
68432.375	38\\
68442.1875	38\\
68452	38\\
68461.8125	38\\
68471.625	38\\
68481.4375	38\\
68491.25	38\\
68501.0625	38\\
68510.875	38\\
68520.6875	38\\
68530.5	38\\
68540.3125	38\\
68550.125	38\\
68559.9375	37\\
68569.75	37\\
68579.5625	37\\
68589.375	37\\
68599.1875	37\\
68609	37\\
68618.8125	37\\
68628.625	37\\
68638.4375	37\\
68648.25	37\\
68658.0625	37\\
68667.875	37\\
68677.6875	37\\
68687.5	37\\
68697.3125	37\\
68707.125	37\\
68716.9375	37\\
68726.75	37\\
68736.5625	37\\
68746.375	37\\
68756.1875	37\\
68766	37\\
68775.8125	37\\
68785.625	37\\
68795.4375	37\\
68805.25	37\\
68815.0625	36\\
68824.875	36\\
68834.6875	36\\
68844.5	36\\
68854.3125	36\\
68864.125	36\\
68873.9375	36\\
68883.75	36\\
68893.5625	36\\
68903.375	36\\
68913.1875	36\\
68923	36\\
68932.8125	36\\
68942.625	36\\
68952.4375	36\\
68962.25	36\\
68972.0625	35\\
68981.875	35\\
68991.6875	35\\
69001.5	35\\
69011.3125	35\\
69021.125	35\\
69030.9375	35\\
69040.75	35\\
69050.5625	35\\
69060.375	35\\
69070.1875	35\\
69080	35\\
69089.8125	35\\
69099.625	35\\
69109.4375	35\\
69119.25	35\\
69129.0625	35\\
69138.875	35\\
69148.6875	35\\
69158.5	35\\
69168.3125	35\\
69178.125	35\\
69187.9375	35\\
69197.75	35\\
69207.5625	35\\
69217.375	36\\
69227.1875	36\\
69237	36\\
69246.8125	36\\
69256.625	36\\
69266.4375	36\\
69276.25	36\\
69286.0625	36\\
69295.875	36\\
69305.6875	36\\
69315.5	36\\
69325.3125	36\\
69335.125	36\\
69344.9375	36\\
69354.75	36\\
69364.5625	36\\
69374.375	36\\
69384.1875	36\\
69394	36\\
69403.8125	36\\
69413.625	36\\
69423.4375	36\\
69433.25	36\\
69443.0625	36\\
69452.875	36\\
69462.6875	36\\
69472.5	36\\
69482.3125	36\\
69492.125	36\\
69501.9375	36\\
69511.75	35\\
69521.5625	35\\
69531.375	35\\
69541.1875	35\\
69551	35\\
69560.8125	35\\
69570.625	35\\
69580.4375	35\\
69590.25	35\\
69600.0625	35\\
69609.875	35\\
69619.6875	35\\
69629.5	35\\
69639.3125	35\\
69649.125	35\\
69658.9375	35\\
69668.75	35\\
69678.5625	36\\
69688.375	36\\
69698.1875	36\\
69708	36\\
69717.8125	36\\
69727.625	36\\
69737.4375	36\\
69747.25	36\\
69757.0625	36\\
69766.875	36\\
69776.6875	36\\
69786.5	36\\
69796.3125	36\\
69806.125	36\\
69815.9375	36\\
69825.75	36\\
69835.5625	36\\
69845.375	36\\
69855.1875	36\\
69865	36\\
69874.8125	36\\
69884.625	36\\
69894.4375	36\\
69904.25	36\\
69914.0625	36\\
69923.875	36\\
69933.6875	36\\
69943.5	36\\
69953.3125	36\\
69963.125	36\\
69972.9375	36\\
69982.75	36\\
69992.5625	36\\
70002.375	36\\
70012.1875	36\\
70022	36\\
70031.8125	36\\
70041.625	36\\
70051.4375	36\\
70061.25	36\\
70071.0625	36\\
70080.875	36\\
70090.6875	36\\
70100.5	36\\
70110.3125	36\\
70120.125	36\\
70129.9375	36\\
70139.75	36\\
70149.5625	36\\
70159.375	36\\
70169.1875	35\\
70179	35\\
70188.8125	35\\
70198.625	35\\
70208.4375	35\\
70218.25	35\\
70228.0625	35\\
70237.875	35\\
70247.6875	35\\
70257.5	35\\
70267.3125	35\\
70277.125	35\\
70286.9375	35\\
70296.75	35\\
70306.5625	35\\
70316.375	35\\
70326.1875	35\\
70336	35\\
70345.8125	35\\
70355.625	35\\
70365.4375	35\\
70375.25	35\\
70385.0625	35\\
70394.875	34\\
70404.6875	34\\
70414.5	34\\
70424.3125	34\\
70434.125	35\\
70443.9375	34\\
70453.75	34\\
70463.5625	34\\
70473.375	34\\
70483.1875	34\\
70493	34\\
70502.8125	34\\
70512.625	34\\
70522.4375	34\\
70532.25	34\\
70542.0625	34\\
70551.875	34\\
70561.6875	34\\
70571.5	34\\
70581.3125	34\\
70591.125	34\\
70600.9375	34\\
70610.75	34\\
70620.5625	34\\
70630.375	34\\
70640.1875	34\\
70650	34\\
70659.8125	34\\
70669.625	34\\
70679.4375	34\\
70689.25	34\\
70699.0625	34\\
70708.875	34\\
70718.6875	34\\
70728.5	34\\
70738.3125	34\\
70748.125	34\\
70757.9375	34\\
70767.75	34\\
70777.5625	33\\
70787.375	33\\
70797.1875	33\\
70807	33\\
70816.8125	33\\
70826.625	33\\
70836.4375	33\\
70846.25	33\\
70856.0625	33\\
70865.875	33\\
70875.6875	33\\
70885.5	33\\
70895.3125	33\\
70905.125	33\\
70914.9375	33\\
70924.75	33\\
70934.5625	33\\
70944.375	33\\
70954.1875	33\\
70964	32\\
70973.8125	32\\
70983.625	32\\
70993.4375	32\\
71003.25	32\\
71013.0625	32\\
71022.875	32\\
71032.6875	32\\
71042.5	32\\
71052.3125	32\\
71062.125	32\\
71071.9375	32\\
71081.75	32\\
71091.5625	32\\
71101.375	32\\
71111.1875	32\\
71121	32\\
71130.8125	32\\
71140.625	32\\
71150.4375	32\\
71160.25	32\\
71170.0625	32\\
71179.875	32\\
71189.6875	32\\
71199.5	32\\
71209.3125	32\\
71219.125	32\\
71228.9375	32\\
71238.75	32\\
71248.5625	32\\
71258.375	32\\
71268.1875	32\\
71278	32\\
71287.8125	32\\
71297.625	32\\
71307.4375	32\\
71317.25	32\\
71327.0625	32\\
71336.875	32\\
71346.6875	32\\
71356.5	32\\
71366.3125	32\\
71376.125	32\\
71385.9375	32\\
71395.75	32\\
71405.5625	32\\
71415.375	32\\
71425.1875	32\\
71435	32\\
71444.8125	31\\
71454.625	32\\
71464.4375	32\\
71474.25	32\\
71484.0625	33\\
71493.875	33\\
71503.6875	33\\
71513.5	34\\
71523.3125	34\\
71533.125	34\\
71542.9375	34\\
71552.75	35\\
71562.5625	35\\
71572.375	35\\
71582.1875	35\\
71592	35\\
71601.8125	35\\
71611.625	35\\
71621.4375	35\\
71631.25	35\\
71641.0625	35\\
71650.875	35\\
71660.6875	35\\
71670.5	35\\
71680.3125	35\\
71690.125	35\\
71699.9375	35\\
71709.75	35\\
71719.5625	35\\
71729.375	35\\
71739.1875	35\\
71749	35\\
71758.8125	35\\
71768.625	35\\
71778.4375	35\\
71788.25	36\\
71798.0625	36\\
71807.875	36\\
71817.6875	36\\
71827.5	36\\
71837.3125	36\\
71847.125	36\\
71856.9375	36\\
71866.75	36\\
71876.5625	36\\
71886.375	36\\
71896.1875	36\\
71906	35\\
71915.8125	35\\
71925.625	35\\
71935.4375	35\\
71945.25	35\\
71955.0625	35\\
71964.875	35\\
71974.6875	35\\
71984.5	35\\
71994.3125	35\\
72004.125	35\\
72013.9375	35\\
72023.75	35\\
72033.5625	35\\
72043.375	35\\
72053.1875	35\\
72063	35\\
72072.8125	35\\
72082.625	36\\
72092.4375	36\\
72102.25	36\\
72112.0625	36\\
72121.875	36\\
72131.6875	36\\
72141.5	36\\
72151.3125	36\\
72161.125	36\\
72170.9375	36\\
72180.75	36\\
72190.5625	36\\
72200.375	36\\
72210.1875	36\\
72220	37\\
72229.8125	37\\
72239.625	36\\
72249.4375	36\\
72259.25	36\\
72269.0625	36\\
72278.875	36\\
72288.6875	36\\
72298.5	36\\
72308.3125	36\\
72318.125	36\\
72327.9375	36\\
72337.75	36\\
72347.5625	36\\
72357.375	36\\
72367.1875	36\\
72377	36\\
72386.8125	36\\
72396.625	36\\
72406.4375	36\\
72416.25	36\\
72426.0625	36\\
72435.875	36\\
72445.6875	36\\
72455.5	36\\
72465.3125	36\\
72475.125	36\\
72484.9375	36\\
72494.75	36\\
72504.5625	36\\
72514.375	36\\
72524.1875	36\\
72534	36\\
72543.8125	36\\
72553.625	36\\
72563.4375	36\\
72573.25	36\\
72583.0625	36\\
72592.875	36\\
72602.6875	36\\
72612.5	36\\
72622.3125	36\\
72632.125	36\\
72641.9375	36\\
72651.75	36\\
72661.5625	36\\
72671.375	36\\
72681.1875	36\\
72691	36\\
72700.8125	36\\
72710.625	36\\
72720.4375	36\\
72730.25	36\\
72740.0625	37\\
72749.875	37\\
72759.6875	37\\
72769.5	37\\
72779.3125	37\\
72789.125	37\\
72798.9375	37\\
72808.75	37\\
72818.5625	37\\
72828.375	37\\
72838.1875	37\\
72848	37\\
72857.8125	37\\
72867.625	37\\
72877.4375	36\\
72887.25	36\\
72897.0625	36\\
72906.875	36\\
72916.6875	36\\
72926.5	36\\
72936.3125	36\\
72946.125	36\\
72955.9375	36\\
72965.75	36\\
72975.5625	36\\
72985.375	36\\
72995.1875	36\\
73005	36\\
73014.8125	36\\
73024.625	36\\
73034.4375	36\\
73044.25	36\\
73054.0625	36\\
73063.875	36\\
73073.6875	36\\
73083.5	36\\
73093.3125	36\\
73103.125	36\\
73112.9375	36\\
73122.75	36\\
73132.5625	36\\
73142.375	36\\
73152.1875	36\\
73162	36\\
73171.8125	36\\
73181.625	36\\
73191.4375	36\\
73201.25	36\\
73211.0625	36\\
73220.875	36\\
73230.6875	36\\
73240.5	36\\
73250.3125	36\\
73260.125	36\\
73269.9375	36\\
73279.75	36\\
73289.5625	36\\
73299.375	36\\
73309.1875	36\\
73319	36\\
73328.8125	36\\
73338.625	36\\
73348.4375	36\\
73358.25	35\\
73368.0625	35\\
73377.875	35\\
73387.6875	35\\
73397.5	35\\
73407.3125	35\\
73417.125	35\\
73426.9375	35\\
73436.75	36\\
73446.5625	36\\
73456.375	36\\
73466.1875	36\\
73476	36\\
73485.8125	36\\
73495.625	36\\
73505.4375	36\\
73515.25	36\\
73525.0625	36\\
73534.875	36\\
73544.6875	36\\
73554.5	36\\
73564.3125	36\\
73574.125	36\\
73583.9375	36\\
73593.75	36\\
73603.5625	36\\
73613.375	36\\
73623.1875	36\\
73633	36\\
73642.8125	36\\
73652.625	36\\
73662.4375	36\\
73672.25	35\\
73682.0625	35\\
73691.875	35\\
73701.6875	35\\
73711.5	35\\
73721.3125	35\\
73731.125	35\\
73740.9375	35\\
73750.75	35\\
73760.5625	35\\
73770.375	35\\
73780.1875	35\\
73790	35\\
73799.8125	35\\
73809.625	35\\
73819.4375	35\\
73829.25	35\\
73839.0625	35\\
73848.875	35\\
73858.6875	35\\
73868.5	35\\
73878.3125	35\\
73888.125	35\\
73897.9375	35\\
73907.75	35\\
73917.5625	35\\
73927.375	35\\
73937.1875	35\\
73947	35\\
73956.8125	35\\
73966.625	35\\
73976.4375	35\\
73986.25	35\\
73996.0625	35\\
74005.875	35\\
74015.6875	35\\
74025.5	34\\
74035.3125	35\\
74045.125	35\\
74054.9375	35\\
74064.75	35\\
74074.5625	35\\
74084.375	35\\
74094.1875	35\\
74104	35\\
74113.8125	35\\
74123.625	35\\
74133.4375	35\\
74143.25	35\\
74153.0625	35\\
74162.875	35\\
74172.6875	35\\
74182.5	35\\
74192.3125	35\\
74202.125	35\\
74211.9375	35\\
74221.75	35\\
74231.5625	34\\
74241.375	35\\
74251.1875	35\\
74261	36\\
74270.8125	36\\
74280.625	36\\
74290.4375	36\\
74300.25	36\\
74310.0625	36\\
74319.875	35\\
74329.6875	36\\
74339.5	36\\
74349.3125	36\\
74359.125	36\\
74368.9375	36\\
74378.75	36\\
74388.5625	36\\
74398.375	36\\
74408.1875	36\\
74418	36\\
74427.8125	36\\
74437.625	36\\
74447.4375	36\\
74457.25	36\\
74467.0625	36\\
74476.875	36\\
74486.6875	36\\
74496.5	36\\
74506.3125	36\\
74516.125	36\\
74525.9375	36\\
74535.75	36\\
74545.5625	36\\
74555.375	36\\
74565.1875	36\\
74575	35\\
74584.8125	36\\
74594.625	36\\
74604.4375	36\\
74614.25	36\\
74624.0625	36\\
74633.875	36\\
74643.6875	36\\
74653.5	36\\
74663.3125	36\\
74673.125	36\\
74682.9375	37\\
74692.75	37\\
74702.5625	37\\
74712.375	37\\
74722.1875	37\\
74732	37\\
74741.8125	37\\
74751.625	37\\
74761.4375	37\\
74771.25	38\\
74781.0625	38\\
74790.875	38\\
74800.6875	38\\
74810.5	38\\
74820.3125	38\\
74830.125	38\\
74839.9375	38\\
74849.75	38\\
74859.5625	38\\
74869.375	38\\
74879.1875	38\\
74889	38\\
74898.8125	38\\
74908.625	38\\
74918.4375	38\\
74928.25	38\\
74938.0625	38\\
74947.875	38\\
74957.6875	38\\
74967.5	38\\
74977.3125	38\\
74987.125	38\\
74996.9375	38\\
75006.75	38\\
75016.5625	38\\
75026.375	38\\
75036.1875	38\\
75046	38\\
75055.8125	38\\
75065.625	38\\
75075.4375	38\\
75085.25	38\\
75095.0625	38\\
75104.875	38\\
75114.6875	38\\
75124.5	38\\
75134.3125	38\\
75144.125	38\\
75153.9375	38\\
75163.75	39\\
75173.5625	39\\
75183.375	39\\
75193.1875	39\\
75203	39\\
75212.8125	39\\
75222.625	39\\
75232.4375	39\\
75242.25	39\\
75252.0625	39\\
75261.875	39\\
75271.6875	39\\
75281.5	39\\
75291.3125	38\\
75301.125	38\\
75310.9375	38\\
75320.75	38\\
75330.5625	38\\
75340.375	38\\
75350.1875	38\\
75360	38\\
75369.8125	38\\
75379.625	38\\
75389.4375	38\\
75399.25	38\\
75409.0625	38\\
75418.875	38\\
75428.6875	38\\
75438.5	38\\
75448.3125	38\\
75458.125	38\\
75467.9375	38\\
75477.75	38\\
75487.5625	38\\
75497.375	38\\
75507.1875	38\\
75517	38\\
75526.8125	38\\
75536.625	38\\
75546.4375	38\\
75556.25	38\\
75566.0625	38\\
75575.875	38\\
75585.6875	38\\
75595.5	38\\
75605.3125	38\\
75615.125	38\\
75624.9375	38\\
75634.75	38\\
75644.5625	38\\
75654.375	38\\
75664.1875	38\\
75674	38\\
75683.8125	38\\
75693.625	38\\
75703.4375	38\\
75713.25	38\\
75723.0625	38\\
75732.875	38\\
75742.6875	38\\
75752.5	38\\
75762.3125	38\\
75772.125	38\\
75781.9375	38\\
75791.75	38\\
75801.5625	38\\
75811.375	38\\
75821.1875	38\\
75831	38\\
75840.8125	38\\
75850.625	38\\
75860.4375	37\\
75870.25	37\\
75880.0625	37\\
75889.875	37\\
75899.6875	37\\
75909.5	37\\
75919.3125	37\\
75929.125	37\\
75938.9375	37\\
75948.75	37\\
75958.5625	37\\
75968.375	37\\
75978.1875	37\\
75988	37\\
75997.8125	37\\
76007.625	37\\
76017.4375	37\\
76027.25	37\\
76037.0625	37\\
76046.875	36\\
76056.6875	37\\
76066.5	38\\
76076.3125	38\\
76086.125	38\\
76095.9375	38\\
76105.75	38\\
76115.5625	38\\
76125.375	38\\
76135.1875	38\\
76145	38\\
76154.8125	38\\
76164.625	38\\
76174.4375	38\\
76184.25	38\\
76194.0625	38\\
76203.875	38\\
76213.6875	38\\
76223.5	38\\
76233.3125	38\\
76243.125	38\\
76252.9375	38\\
76262.75	38\\
76272.5625	38\\
76282.375	37\\
76292.1875	37\\
76302	37\\
76311.8125	37\\
76321.625	37\\
76331.4375	37\\
76341.25	37\\
76351.0625	37\\
76360.875	37\\
76370.6875	37\\
76380.5	37\\
76390.3125	37\\
76400.125	37\\
76409.9375	37\\
76419.75	37\\
76429.5625	37\\
76439.375	37\\
76449.1875	37\\
76459	37\\
76468.8125	37\\
76478.625	37\\
76488.4375	37\\
76498.25	37\\
76508.0625	36\\
76517.875	37\\
76527.6875	36\\
76537.5	36\\
76547.3125	36\\
76557.125	36\\
76566.9375	36\\
76576.75	36\\
76586.5625	36\\
76596.375	36\\
76606.1875	36\\
76616	36\\
76625.8125	36\\
76635.625	36\\
76645.4375	36\\
76655.25	36\\
76665.0625	36\\
76674.875	36\\
76684.6875	36\\
76694.5	36\\
76704.3125	36\\
76714.125	36\\
76723.9375	36\\
76733.75	36\\
76743.5625	36\\
76753.375	36\\
76763.1875	36\\
76773	36\\
76782.8125	36\\
76792.625	36\\
76802.4375	35\\
76812.25	35\\
76822.0625	35\\
76831.875	35\\
76841.6875	35\\
76851.5	35\\
76861.3125	35\\
76871.125	35\\
76880.9375	35\\
76890.75	35\\
76900.5625	35\\
76910.375	35\\
76920.1875	35\\
76930	35\\
76939.8125	35\\
76949.625	35\\
76959.4375	35\\
76969.25	35\\
76979.0625	35\\
76988.875	35\\
76998.6875	35\\
77008.5	35\\
77018.3125	35\\
77028.125	35\\
77037.9375	35\\
77047.75	35\\
77057.5625	35\\
77067.375	35\\
77077.1875	35\\
77087	35\\
77096.8125	35\\
77106.625	35\\
77116.4375	35\\
77126.25	35\\
77136.0625	35\\
77145.875	35\\
77155.6875	35\\
77165.5	35\\
77175.3125	35\\
77185.125	35\\
77194.9375	35\\
77204.75	35\\
77214.5625	35\\
77224.375	35\\
77234.1875	35\\
77244	35\\
77253.8125	35\\
77263.625	35\\
77273.4375	35\\
77283.25	35\\
77293.0625	34\\
77302.875	34\\
77312.6875	34\\
77322.5	34\\
77332.3125	34\\
77342.125	34\\
77351.9375	34\\
77361.75	34\\
77371.5625	34\\
77381.375	34\\
77391.1875	34\\
77401	34\\
77410.8125	34\\
77420.625	34\\
77430.4375	34\\
77440.25	34\\
77450.0625	34\\
77459.875	34\\
77469.6875	34\\
77479.5	34\\
77489.3125	34\\
77499.125	34\\
77508.9375	34\\
77518.75	34\\
77528.5625	34\\
77538.375	34\\
77548.1875	34\\
77558	34\\
77567.8125	34\\
77577.625	33\\
77587.4375	33\\
77597.25	33\\
77607.0625	33\\
77616.875	33\\
77626.6875	33\\
77636.5	33\\
77646.3125	33\\
77656.125	33\\
77665.9375	33\\
77675.75	33\\
77685.5625	33\\
77695.375	33\\
77705.1875	33\\
77715	33\\
77724.8125	33\\
77734.625	33\\
77744.4375	33\\
77754.25	33\\
77764.0625	33\\
77773.875	33\\
77783.6875	33\\
77793.5	33\\
77803.3125	33\\
77813.125	33\\
77822.9375	33\\
77832.75	32\\
77842.5625	33\\
77852.375	32\\
77862.1875	33\\
77872	33\\
77881.8125	33\\
77891.625	33\\
77901.4375	33\\
77911.25	33\\
77921.0625	33\\
77930.875	33\\
77940.6875	33\\
77950.5	33\\
77960.3125	33\\
77970.125	33\\
77979.9375	33\\
77989.75	33\\
77999.5625	33\\
78009.375	33\\
78019.1875	33\\
78029	33\\
78038.8125	33\\
78048.625	33\\
78058.4375	33\\
78068.25	33\\
78078.0625	33\\
78087.875	33\\
78097.6875	33\\
78107.5	33\\
78117.3125	33\\
78127.125	33\\
78136.9375	33\\
78146.75	33\\
78156.5625	33\\
78166.375	33\\
78176.1875	33\\
78186	33\\
78195.8125	33\\
78205.625	33\\
78215.4375	33\\
78225.25	33\\
78235.0625	33\\
78244.875	33\\
78254.6875	33\\
78264.5	33\\
78274.3125	33\\
78284.125	33\\
78293.9375	33\\
78303.75	33\\
78313.5625	33\\
78323.375	33\\
78333.1875	33\\
78343	33\\
78352.8125	33\\
78362.625	33\\
78372.4375	33\\
78382.25	33\\
78392.0625	33\\
78401.875	33\\
78411.6875	33\\
78421.5	33\\
78431.3125	33\\
78441.125	33\\
78450.9375	33\\
78460.75	33\\
78470.5625	33\\
78480.375	33\\
78490.1875	33\\
78500	33\\
};
\addlegendentry{$s = 10^5$}

\end{axis}

\end{tikzpicture}%

==> figures/Sensitivity_Err_r_m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]


\begin{axis}[%
width=2.4in,
height=2.2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-20,
ymax=10,%0.000198168866835014,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$},
axis background/.style={fill=white},
legend style={at={(0.8,0.98)},fill opacity=0.8, legend cell align=left,
font=\scriptsize, draw=white!15!black}
]


  
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.59140792101377e-12\\
0.05	5.78064928536451e-12\\
0.075	5.54087436678048e-12\\
0.1	5.39452855617389e-12\\
0.125	5.43910719771181e-12\\
0.15	6.78508084077443e-12\\
0.175	8.14104846755816e-12\\
0.2	1.13713122395213e-11\\
0.225	1.96464119676053e-11\\
0.25	2.36421198464869e-11\\
0.275	2.59534592934649e-11\\
0.3	3.84352810413245e-11\\
0.325	4.43182699887904e-11\\
0.35	4.64566022534853e-11\\
0.375	5.55872652003069e-11\\
0.4	6.16779693810189e-11\\
0.425	7.07840404011259e-11\\
0.45	7.24635111845895e-11\\
0.475	7.73728151499343e-11\\
0.5	8.29376041782297e-11\\
0.525	9.14480920759771e-11\\
0.55	1.01921303397516e-10\\
0.575	1.11269021583253e-10\\
0.6	1.25359742706887e-10\\
0.625	1.40803277128459e-10\\
0.65	1.68918138069084e-10\\
0.675	2.27992374848865e-10\\
0.7	2.71129531325009e-10\\
0.725	2.9499688199589e-10\\
0.75	8.25699670410092e-10\\
0.775	6.11362441328253e-10\\
0.8	5.79397297702574e-10\\
0.825	5.60838431698981e-10\\
0.85	3.94530805646321e-09\\
0.875	3.51233099802381e-09\\
0.9	3.43629735407105e-09\\
0.925	4.34647461611173e-09\\
0.95	3.96585025713265e-09\\
0.975	3.83807661851784e-09\\
1	3.72959265779883e-09\\
1.025	3.60859835719671e-09\\
1.05	3.50293842017247e-09\\
1.075	3.44110768282838e-09\\
1.1	3.42774484512775e-09\\
1.125	3.45028293033045e-09\\
1.15	3.49325282112069e-09\\
1.175	3.54556689639255e-09\\
1.2	3.60201134488863e-09\\
1.225	3.65422345505391e-09\\
1.25	3.70800744982441e-09\\
1.275	3.7402288715313e-09\\
1.3	3.76412634710199e-09\\
1.325	3.78370020556584e-09\\
1.35	3.79527532670563e-09\\
1.375	3.80115692473834e-09\\
1.4	3.80138147422244e-09\\
1.425	3.79727072682265e-09\\
1.45	3.78873480826669e-09\\
1.475	3.77707774210302e-09\\
1.5	3.76220971701053e-09\\
1.525	3.74466109667994e-09\\
1.55	3.72481175036301e-09\\
1.575	4.11439081374843e-09\\
1.6	3.88442579086692e-09\\
1.625	3.81705870663644e-09\\
1.65	3.78327744796725e-09\\
1.675	3.76424668475819e-09\\
1.7	3.75020336175412e-09\\
1.725	3.74454668109884e-09\\
1.75	3.7381594868467e-09\\
1.775	3.74352079469906e-09\\
1.8	3.73820134349906e-09\\
1.825	3.72960367895895e-09\\
1.85	3.71500704606236e-09\\
1.875	3.69456468775158e-09\\
1.9	3.67280775868301e-09\\
1.925	3.63984580701124e-09\\
1.95	3.57696269795957e-09\\
1.975	3.52969714204388e-09\\
2	3.48780888545039e-09\\
2.025	3.45104891876246e-09\\
2.05	3.41699043745478e-09\\
2.075	3.36807882069651e-09\\
2.1	3.33089906977501e-09\\
2.125	3.29684627801899e-09\\
2.15	3.26649361409986e-09\\
2.175	3.2360089875459e-09\\
2.2	3.2054134678768e-09\\
2.225	3.17349325005917e-09\\
2.25	3.14212248942984e-09\\
2.275	3.11349089831612e-09\\
2.3	3.0931383341557e-09\\
2.325	3.09582899322658e-09\\
2.35	3.136016409746e-09\\
2.375	3.28108538782671e-09\\
2.4	3.37507420618123e-09\\
2.425	3.50052911097761e-09\\
2.45	3.62150378694556e-09\\
2.475	3.72393916181932e-09\\
2.5	3.80343092974552e-09\\
2.525	3.85831954770942e-09\\
2.55	3.89614688149119e-09\\
2.575	3.92006459244794e-09\\
2.6	3.93307545346133e-09\\
2.625	3.9375405773445e-09\\
2.65	3.96347716802911e-09\\
2.675	3.95126836772868e-09\\
2.7	3.93995364599789e-09\\
2.725	3.93158276494667e-09\\
2.75	3.91603991906624e-09\\
2.775	3.90401882201109e-09\\
2.8	3.94627849612109e-09\\
2.825	3.90034558991742e-09\\
2.85	3.87408298916195e-09\\
2.875	3.85195116932093e-09\\
2.9	3.82920656892771e-09\\
2.925	3.80712905171924e-09\\
2.95	3.78317238210833e-09\\
2.975	3.76084675157672e-09\\
3	3.73925082058012e-09\\
3.025	3.7181063272549e-09\\
3.05	3.69585552051785e-09\\
3.075	3.68910566444688e-09\\
3.1	3.66796457667169e-09\\
3.125	3.64601958394323e-09\\
3.15	3.62529088728084e-09\\
3.175	3.60966725374442e-09\\
3.2	3.59123481093833e-09\\
3.225	3.57247586403735e-09\\
3.25	3.55455754890701e-09\\
3.275	3.53750247119311e-09\\
3.3	3.52100483623527e-09\\
3.325	3.50565911359993e-09\\
3.35	3.49129995522491e-09\\
3.375	3.4754142902288e-09\\
3.4	3.4572774853493e-09\\
3.425	3.44052796780825e-09\\
3.45	3.42591809082137e-09\\
3.475	3.41100383720784e-09\\
3.5	3.39664548315843e-09\\
3.525	3.38230412647258e-09\\
3.55	3.36857672511136e-09\\
3.575	3.35585115573542e-09\\
3.6	3.34378560272798e-09\\
3.625	3.33413546459656e-09\\
3.65	3.32302455220874e-09\\
3.675	3.3169844651497e-09\\
3.7	3.32286395734227e-09\\
3.725	3.30868490038653e-09\\
3.75	3.30979151777678e-09\\
3.775	3.29688368358046e-09\\
3.8	4.87434691929201e-09\\
3.825	4.20705899314645e-09\\
3.85	3.9858203751048e-09\\
3.875	4.01468695915528e-09\\
3.9	4.08003397201894e-09\\
3.925	4.03070286072097e-09\\
3.95	4.02018405020525e-09\\
3.975	4.01114599992914e-09\\
4	4.00090461998779e-09\\
4.025	3.99397438558631e-09\\
4.05	3.9974809864303e-09\\
4.075	4.00261076060179e-09\\
4.1	4.01052291753478e-09\\
4.125	4.02251580242055e-09\\
4.15	4.02959871833438e-09\\
4.175	4.02962267475673e-09\\
4.2	4.01715989002589e-09\\
4.225	3.99930457328651e-09\\
4.25	3.96170148213989e-09\\
4.275	3.89696644901043e-09\\
4.3	3.79371102768961e-09\\
4.325	3.64276153228422e-09\\
4.35	3.44337422553298e-09\\
4.375	3.20742869578519e-09\\
4.4	2.95792918072011e-09\\
4.425	2.71776491869415e-09\\
4.45	2.50414466334798e-09\\
4.475	2.32976337847472e-09\\
4.5	2.19248414980992e-09\\
4.525	2.08900485476929e-09\\
4.55	2.0132356689073e-09\\
4.575	1.95866530196688e-09\\
4.6	1.91898147970876e-09\\
4.625	1.88903565436139e-09\\
4.65	1.86562728602303e-09\\
4.675	1.85039992129667e-09\\
4.7	1.8356745516796e-09\\
4.725	1.82323809260606e-09\\
4.75	1.81231217076012e-09\\
4.775	1.80503355944598e-09\\
4.8	1.79947699974468e-09\\
4.825	1.793623070768e-09\\
4.85	1.78880873436653e-09\\
4.875	1.78231506983547e-09\\
4.9	1.77676741938763e-09\\
4.925	1.7698622091288e-09\\
4.95	1.76232037717832e-09\\
4.975	1.75375640264554e-09\\
5	1.74400379154743e-09\\
};
\addlegendentry{$r = 18$ $|$ \texttt{CUR-CR} }
% \addlegendentry{$r = 18$ $|$ $m = 0$}
\addplot [color=mycolor1, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.0025	3.67837642776729e-12\\
0.005	4.02194907739533e-12\\
0.0075	4.26843712449224e-12\\
0.01	4.45819720624494e-12\\
0.0125	4.61034452160862e-12\\
0.015	4.73515800561047e-12\\
0.0175	4.83923826591133e-12\\
0.02	4.92609178889355e-12\\
0.0225	4.99910343127386e-12\\
0.025	5.06034493868508e-12\\
0.0275	5.10982774108871e-12\\
0.03	5.14866890397995e-12\\
0.0325	5.17980704588396e-12\\
0.035	5.20372373704506e-12\\
0.0375	5.22033420676483e-12\\
0.04	5.23116467569614e-12\\
0.0425	5.23702132598086e-12\\
0.045	5.23857870617118e-12\\
0.0475	5.2355929579909e-12\\
0.05	5.22963456102731e-12\\
0.0525	5.22157149897697e-12\\
0.055	5.2087632638212e-12\\
0.0575	5.19572115963537e-12\\
0.06	5.18003209315752e-12\\
0.0625	5.16200403227179e-12\\
0.065	5.14142038613972e-12\\
0.0675	5.11882906156661e-12\\
0.07	5.09472087357932e-12\\
0.0725	5.06880805489801e-12\\
0.075	5.0418004962658e-12\\
0.0775	5.0141606029262e-12\\
0.08	4.98655374472442e-12\\
0.0825	4.95931180715631e-12\\
0.085	4.93291629821298e-12\\
0.0875	4.9078928169728e-12\\
0.09	4.88466679272836e-12\\
0.0925	4.86203793800045e-12\\
0.095	4.8401247584362e-12\\
0.0975	4.82095960262887e-12\\
0.1	4.80667337332205e-12\\
0.1025	4.80041643668958e-12\\
0.105	4.80345277676227e-12\\
0.1075	4.81219878411189e-12\\
0.11	4.82460863765701e-12\\
0.1125	4.84765370065744e-12\\
0.115	4.88606413234906e-12\\
0.1175	4.92715121213875e-12\\
0.12	4.95427545372813e-12\\
0.1225	4.99774586477715e-12\\
0.125	5.05843712284928e-12\\
0.1275	5.13773600128159e-12\\
0.13	5.23544806507183e-12\\
0.1325	5.35607496226406e-12\\
0.135	5.48689208768298e-12\\
0.1375	5.61779045900419e-12\\
0.14	5.76967621633509e-12\\
0.1425	5.94773672592141e-12\\
0.145	6.1480292399837e-12\\
0.1475	6.33797275888839e-12\\
0.15	6.47127863517715e-12\\
0.1525	6.4853683214944e-12\\
0.155	6.51205667955589e-12\\
0.1575	6.55639653498472e-12\\
0.16	6.63073440840006e-12\\
0.1625	6.7359351503952e-12\\
0.165	6.8656758752417e-12\\
0.1675	7.01648481812641e-12\\
0.17	7.15310584957541e-12\\
0.1725	7.29484030373721e-12\\
0.175	7.47194841409216e-12\\
0.1775	7.68221789057731e-12\\
0.18	7.91961373289109e-12\\
0.1825	8.19775112155925e-12\\
0.185	8.50655088727172e-12\\
0.1875	8.85029519708914e-12\\
0.19	9.17518897044274e-12\\
0.1925	9.51354331344889e-12\\
0.195	9.89916463887972e-12\\
0.1975	1.03427417659024e-11\\
0.2	1.08477956382547e-11\\
0.2025	1.14074294575231e-11\\
0.205	1.2034879479892e-11\\
0.2075	1.27782773963523e-11\\
0.21	1.36444432877625e-11\\
0.2125	1.44772141009026e-11\\
0.215	1.50917275392536e-11\\
0.2175	1.59163023509733e-11\\
0.22	1.68225053806358e-11\\
0.2225	1.77152270072197e-11\\
0.225	1.86505621874048e-11\\
0.2275	1.93468702732571e-11\\
0.23	1.96616578250622e-11\\
0.2325	2.00352119943652e-11\\
0.235	2.0443756100231e-11\\
0.2375	2.08895723100501e-11\\
0.24	2.13672502681527e-11\\
0.2425	2.17620899201372e-11\\
0.245	2.19679644144871e-11\\
0.2475	2.22412664283776e-11\\
0.25	2.25289005338905e-11\\
0.2525	2.28238796734408e-11\\
0.255	2.31356820304492e-11\\
0.2575	2.34841136433291e-11\\
0.26	2.36649574012762e-11\\
0.2625	2.33284711487419e-11\\
0.265	2.32783333699473e-11\\
0.2675	2.34460018708502e-11\\
0.27	2.41395423360299e-11\\
0.2725	2.49699496528858e-11\\
0.275	2.60819713814484e-11\\
0.2775	2.70052675277257e-11\\
0.28	2.7952734562793e-11\\
0.2825	2.89141159582761e-11\\
0.285	2.99979327194732e-11\\
0.2875	3.12445811069825e-11\\
0.29	3.25808679796131e-11\\
0.2925	3.39671236790247e-11\\
0.295	3.54107335937809e-11\\
0.2975	3.61265829955825e-11\\
0.3	3.6960385784859e-11\\
0.3025	3.78817801489078e-11\\
0.305	3.85756710982454e-11\\
0.3075	3.93762185454985e-11\\
0.31	4.0306780363498e-11\\
0.3125	4.07642135374583e-11\\
0.315	4.14064373562463e-11\\
0.3175	4.22408670332507e-11\\
0.32	4.34043073538318e-11\\
0.3225	4.39877783476529e-11\\
0.325	4.47097782074839e-11\\
0.3275	4.5188866618979e-11\\
0.33	4.61015094640926e-11\\
0.3325	4.70586357035308e-11\\
0.335	4.80730379632633e-11\\
0.3375	4.81978959436679e-11\\
0.34	4.81497988916032e-11\\
0.3425	4.81864873674078e-11\\
0.345	4.83192540411388e-11\\
0.3475	4.87762213958002e-11\\
0.35	4.91801184799861e-11\\
0.3525	4.95797356167114e-11\\
0.355	5.01112608994811e-11\\
0.3575	5.08398171218859e-11\\
0.36	5.17572674663273e-11\\
0.3625	5.26051983261701e-11\\
0.365	5.36322124072071e-11\\
0.3675	5.43380311821586e-11\\
0.37	5.51314844301014e-11\\
0.3725	5.56329948563957e-11\\
0.375	5.58930391772958e-11\\
0.3775	5.61619427252508e-11\\
0.38	5.67431899766577e-11\\
0.3825	5.72663691026854e-11\\
0.385	5.78431662096176e-11\\
0.3875	5.84857805627355e-11\\
0.39	5.91835819736837e-11\\
0.3925	5.97714300233864e-11\\
0.395	6.01790450623053e-11\\
0.3975	6.04881397489841e-11\\
0.4	6.09522127993983e-11\\
0.4025	6.16146162135516e-11\\
0.405	6.26126042825772e-11\\
0.4075	6.36379431404414e-11\\
0.41	6.47047027161572e-11\\
0.4125	6.56411003188429e-11\\
0.415	6.64168724481725e-11\\
0.4175	6.72542335680229e-11\\
0.42	6.81784768522194e-11\\
0.4225	6.89070737813429e-11\\
0.425	6.94699002174922e-11\\
0.4275	7.01798596878134e-11\\
0.43	7.05053115945951e-11\\
0.4325	7.07410284194607e-11\\
0.435	7.08047077278182e-11\\
0.4375	7.08819568060551e-11\\
0.44	7.09839525596348e-11\\
0.4425	7.1109711832103e-11\\
0.445	7.12637977769533e-11\\
0.4475	7.14538729937472e-11\\
0.45	7.1687802236659e-11\\
0.4525	7.1947231945632e-11\\
0.455	7.22261000467737e-11\\
0.4575	7.25176492869577e-11\\
0.46	7.31044817422947e-11\\
0.4625	7.37365712894148e-11\\
0.465	7.44129264140351e-11\\
0.4675	7.51269422391701e-11\\
0.47	7.58869990628879e-11\\
0.4725	7.66011544630418e-11\\
0.475	7.7218459633425e-11\\
0.4775	7.77541651282178e-11\\
0.48	7.83107830272923e-11\\
0.4825	7.85936877246387e-11\\
0.485	7.88963561787748e-11\\
0.4875	7.93396228363978e-11\\
0.49	8.00441848292498e-11\\
0.4925	8.07838452040766e-11\\
0.495	8.15744750814835e-11\\
0.4975	8.23857179697825e-11\\
0.5	8.33787676621168e-11\\
0.5025	8.39955187672891e-11\\
0.505	8.44861175410321e-11\\
0.5075	8.51171253239113e-11\\
0.51	8.57838041961085e-11\\
0.5125	8.62494520259799e-11\\
0.515	8.69918057485531e-11\\
0.5175	8.81412039084124e-11\\
0.52	8.95705936331755e-11\\
0.5225	9.0948121204683e-11\\
0.525	9.22492313121231e-11\\
0.5275	9.3191917908328e-11\\
0.53	9.42886031115831e-11\\
0.5325	9.5335569467641e-11\\
0.535	9.61317829253882e-11\\
0.5375	9.70150308511352e-11\\
0.54	9.78135935319927e-11\\
0.5425	9.88019041585165e-11\\
0.545	1.00150459842861e-10\\
0.5475	1.01591638748418e-10\\
0.55	1.02787608085333e-10\\
0.5525	1.03874847812019e-10\\
0.555	1.04773079632376e-10\\
0.5575	1.05554119663735e-10\\
0.56	1.06322750381585e-10\\
0.5625	1.07060807976898e-10\\
0.565	1.0787339531007e-10\\
0.5675	1.08767188061609e-10\\
0.57	1.09894944007915e-10\\
0.5725	1.11164337939227e-10\\
0.575	1.124695464748e-10\\
0.5775	1.1386015913126e-10\\
0.58	1.15211622184237e-10\\
0.5825	1.16399001928613e-10\\
0.585	1.17472059382221e-10\\
0.5875	1.18803322077783e-10\\
0.59	1.20366991056572e-10\\
0.5925	1.21486198555703e-10\\
0.595	1.22876173806182e-10\\
0.5975	1.24352093245619e-10\\
0.6	1.2632024908004e-10\\
0.6025	1.2875293029207e-10\\
0.605	1.30605286311767e-10\\
0.6075	1.32110732485655e-10\\
0.61	1.33601079466835e-10\\
0.6125	1.35390254825536e-10\\
0.615	1.36581318772989e-10\\
0.6175	1.39324868518793e-10\\
0.62	1.41571413772661e-10\\
0.6225	1.4272129136167e-10\\
0.625	1.43890162532831e-10\\
0.6275	1.4555652145753e-10\\
0.63	1.48837872869056e-10\\
0.6325	1.50441176491065e-10\\
0.635	1.54167388240629e-10\\
0.6375	1.60617229361084e-10\\
0.64	1.64586782979696e-10\\
0.6425	1.6597533058649e-10\\
0.645	1.67221475497944e-10\\
0.6475	1.68968608525273e-10\\
0.65	1.7088102916012e-10\\
0.6525	1.71396947177577e-10\\
0.655	1.72615989992302e-10\\
0.6575	1.74926104844153e-10\\
0.66	1.77886255015743e-10\\
0.6625	1.81509750768273e-10\\
0.665	1.86532497590742e-10\\
0.6675	1.93701421879972e-10\\
0.67	2.02219090954684e-10\\
0.6725	2.12063626751575e-10\\
0.675	2.262116321305e-10\\
0.6775	2.4593594699066e-10\\
0.68	2.6836299043591e-10\\
0.6825	2.772477463202e-10\\
0.685	2.79543227405084e-10\\
0.6875	2.78073627556451e-10\\
0.69	2.74900949757437e-10\\
0.6925	2.7214575884747e-10\\
0.695	2.70316747065049e-10\\
0.6975	2.68965254856263e-10\\
0.7	2.68915062936686e-10\\
0.7025	2.69095469109339e-10\\
0.705	2.70376047094552e-10\\
0.7075	2.72134133999406e-10\\
0.71	2.74008385494842e-10\\
0.7125	2.75679241549664e-10\\
0.715	2.74380164687074e-10\\
0.7175	2.74380336365486e-10\\
0.72	2.75021794493957e-10\\
0.7225	2.75524276374094e-10\\
0.725	2.76165545933035e-10\\
0.7275	2.76977585696777e-10\\
0.73	2.78183215903414e-10\\
0.7325	2.7954336648801e-10\\
0.735	2.81480476878179e-10\\
0.7375	2.8343514075141e-10\\
0.74	2.85907434377457e-10\\
0.7425	2.88198168113324e-10\\
0.745	2.90536841194712e-10\\
0.7475	2.92725938552744e-10\\
0.75	2.94518810246031e-10\\
0.7525	2.97513637664541e-10\\
0.755	3.00714436606902e-10\\
0.7575	3.03922527440629e-10\\
0.76	3.06740786008656e-10\\
0.7625	3.11004616066084e-10\\
0.765	3.16415042819374e-10\\
0.7675	3.23245201230434e-10\\
0.77	3.30402918508887e-10\\
0.7725	3.38263540857237e-10\\
0.775	3.47219629886914e-10\\
0.7775	3.55966469744182e-10\\
0.78	3.65738053118235e-10\\
0.7825	3.69448431994539e-10\\
0.785	3.74113726878299e-10\\
0.7875	3.8309144301935e-10\\
0.79	4.0388437378434e-10\\
0.7925	4.17535448158615e-10\\
0.795	4.22915161453715e-10\\
0.7975	4.24463546266324e-10\\
0.8	4.25901391274171e-10\\
0.8025	4.27403130543454e-10\\
0.805	4.2867479048502e-10\\
0.8075	4.30215631357017e-10\\
0.81	4.31651192993456e-10\\
0.8125	4.29455164065585e-10\\
0.815	4.26832652132689e-10\\
0.8175	4.2391535194718e-10\\
0.82	4.23238489914859e-10\\
0.8225	4.23812401273383e-10\\
0.825	4.25347808821995e-10\\
0.8275	4.27274049458641e-10\\
0.83	4.29758909597895e-10\\
0.8325	4.29688910049307e-10\\
0.835	4.2898097329597e-10\\
0.8375	4.26529892071538e-10\\
0.84	4.24849998542431e-10\\
0.8425	4.23719619787175e-10\\
0.845	4.23378892001702e-10\\
0.8475	4.2350475982196e-10\\
0.85	4.22653862584154e-10\\
0.8525	4.23308267591271e-10\\
0.855	4.24113300088464e-10\\
0.8575	4.24683651874436e-10\\
0.86	4.21563782521146e-10\\
0.8625	4.18383588681985e-10\\
0.865	4.17739515319139e-10\\
0.8675	4.16960029734795e-10\\
0.87	4.16921196313212e-10\\
0.8725	4.17549624047101e-10\\
0.875	4.18167017159017e-10\\
0.8775	4.18161203581729e-10\\
0.88	4.18553116408185e-10\\
0.8825	4.18992311536913e-10\\
0.885	4.19387162625174e-10\\
0.8875	4.20044575952675e-10\\
0.89	4.21044325086941e-10\\
0.8925	4.2127652248735e-10\\
0.895	4.21094531795433e-10\\
0.8975	4.21121591504755e-10\\
0.9	4.21804506319591e-10\\
0.9025	4.21797517880405e-10\\
0.905	4.2058773425645e-10\\
0.9075	4.18495395722739e-10\\
0.91	4.17128070550762e-10\\
0.9125	4.16235494039194e-10\\
0.915	4.15612067126268e-10\\
0.9175	4.15237061554959e-10\\
0.92	4.14932164130266e-10\\
0.9225	4.14834262135699e-10\\
0.925	4.14615670577275e-10\\
0.9275	4.14445350712135e-10\\
0.93	4.1431023177152e-10\\
0.9325	4.14063328776012e-10\\
0.935	4.1396907338016e-10\\
0.9375	4.13772334693027e-10\\
0.94	4.13549117714256e-10\\
0.9425	4.13428321036464e-10\\
0.945	4.13270060535868e-10\\
0.9475	4.13184185211616e-10\\
0.95	4.12975266566578e-10\\
0.9525	4.1283837767596e-10\\
0.955	4.12729312371934e-10\\
0.9575	4.12207233193218e-10\\
0.96	4.12013179096804e-10\\
0.9625	4.11796134890664e-10\\
0.965	4.11259448729749e-10\\
0.9675	4.11056531386485e-10\\
0.97	4.10900699811382e-10\\
0.9725	4.10620347504879e-10\\
0.975	4.10420912985464e-10\\
0.9775	4.09971300632951e-10\\
0.98	4.0934816795935e-10\\
0.9825	4.08931889679258e-10\\
0.985	4.08540276383546e-10\\
0.9875	4.08100604195649e-10\\
0.99	4.07767052992684e-10\\
0.9925	4.07259429340758e-10\\
0.995	4.06683735684245e-10\\
0.9975	4.06347191513012e-10\\
1	4.0602799166578e-10\\
1.0025	4.05506411424084e-10\\
1.005	4.05293384800837e-10\\
1.0075	4.05173361412958e-10\\
1.01	4.04309393302508e-10\\
1.0125	4.03858485436366e-10\\
1.015	4.03242027114818e-10\\
1.0175	4.02718272588364e-10\\
1.02	4.02224830897708e-10\\
1.0225	4.0161033415189e-10\\
1.025	4.01099275429677e-10\\
1.0275	4.00545609731761e-10\\
1.03	3.99967801744555e-10\\
1.0325	3.99446147475345e-10\\
1.035	3.98884944597433e-10\\
1.0375	3.98373124823528e-10\\
1.04	3.97907925172878e-10\\
1.0425	3.97390560874301e-10\\
1.045	3.96885180525363e-10\\
1.0475	3.96413531330297e-10\\
1.05	3.95912029389827e-10\\
1.0525	3.95478673013341e-10\\
1.055	3.95063153780233e-10\\
1.0575	3.94604970724731e-10\\
1.06	3.94199223670339e-10\\
1.0625	3.93826904717437e-10\\
1.065	3.93445756155798e-10\\
1.0675	3.93053306077444e-10\\
1.07	3.92546369822662e-10\\
1.0725	3.91990480025601e-10\\
1.075	3.91467407492383e-10\\
1.0775	3.90923278043234e-10\\
1.08	3.90497771686931e-10\\
1.0825	3.9009136272983e-10\\
1.085	3.89627816205293e-10\\
1.0875	3.89185211368115e-10\\
1.09	3.88808065115278e-10\\
1.0925	3.88333464004545e-10\\
1.095	3.87944037203636e-10\\
1.0975	3.87664155720235e-10\\
1.1	3.87041048244161e-10\\
1.1025	3.86260542354611e-10\\
1.105	3.85549795331671e-10\\
1.1075	3.84850517491859e-10\\
1.11	3.84125590695294e-10\\
1.1125	3.82675576810221e-10\\
1.115	3.81806804462362e-10\\
1.1175	3.81236777645453e-10\\
1.12	3.80761573671792e-10\\
1.1225	3.80393267909453e-10\\
1.125	3.80241946843506e-10\\
1.1275	3.80500876089974e-10\\
1.13	3.80156664984966e-10\\
1.1325	3.79781792775927e-10\\
1.135	3.7902101969796e-10\\
1.1375	3.7807088912821e-10\\
1.14	3.77138376845718e-10\\
1.1425	3.76435130931223e-10\\
1.145	3.75755290621217e-10\\
1.1475	3.7515604656098e-10\\
1.15	3.74711259136075e-10\\
1.1525	3.74240732884832e-10\\
1.155	3.73805360371274e-10\\
1.1575	3.73457102394082e-10\\
1.16	3.7315207568936e-10\\
1.1625	3.72843392339179e-10\\
1.165	3.72488280354138e-10\\
1.1675	3.72117268474724e-10\\
1.17	3.71797198398045e-10\\
1.1725	3.71474517735951e-10\\
1.175	3.71154193238712e-10\\
1.1775	3.70896646065635e-10\\
1.18	3.70570592587652e-10\\
1.1825	3.7022145542419e-10\\
1.185	3.69869818589425e-10\\
1.1875	3.69562246041085e-10\\
1.19	3.69209152139032e-10\\
1.1925	3.68832768860697e-10\\
1.195	3.68444358943812e-10\\
1.1975	3.68103303074774e-10\\
1.2	3.67779729033111e-10\\
1.2025	3.67472619099894e-10\\
1.205	3.67173241408396e-10\\
1.2075	3.66884908599405e-10\\
1.21	3.66598626388854e-10\\
1.2125	3.66303855870371e-10\\
1.215	3.6602121040922e-10\\
1.2175	3.65744503769706e-10\\
1.22	3.65432964628163e-10\\
1.2225	3.65134937761227e-10\\
1.225	3.64841213495107e-10\\
1.2275	3.64557144654591e-10\\
1.23	3.64286388304463e-10\\
1.2325	3.64083538594223e-10\\
1.235	3.63965057213019e-10\\
1.2375	3.63861503673338e-10\\
1.24	3.63787669261765e-10\\
1.2425	3.63672289030477e-10\\
1.245	3.63559344904225e-10\\
1.2475	3.63459907224917e-10\\
1.25	3.63386517494554e-10\\
1.2525	3.6333403046207e-10\\
1.255	3.63301798048231e-10\\
1.2575	3.63291253858936e-10\\
1.26	3.63310803970275e-10\\
1.2625	3.63357675013669e-10\\
1.265	3.63423072541669e-10\\
1.2675	3.63570869975323e-10\\
1.27	3.63778910563987e-10\\
1.2725	3.63838067460967e-10\\
1.275	3.63961562536102e-10\\
1.2775	3.64233227857064e-10\\
1.28	3.64625117633377e-10\\
1.2825	3.64772883086791e-10\\
1.285	3.64675957629968e-10\\
1.2875	3.64388918400496e-10\\
1.29	3.64051131266822e-10\\
1.2925	3.63725484833364e-10\\
1.295	3.63445505549933e-10\\
1.2975	3.63280722673235e-10\\
1.3	3.63146540608339e-10\\
1.3025	3.62902712355573e-10\\
1.305	3.62688008023152e-10\\
1.3075	3.62514053540124e-10\\
1.31	3.62423206004248e-10\\
1.3125	3.62312937023848e-10\\
1.315	3.62295186483525e-10\\
1.3175	3.62266514920311e-10\\
1.32	3.62344815805824e-10\\
1.3225	3.62721707144047e-10\\
1.325	3.63287473526299e-10\\
1.3275	3.63424933747252e-10\\
1.33	3.63578227977404e-10\\
1.3325	3.63910664488785e-10\\
1.335	3.64406012665287e-10\\
1.3375	3.65001309122951e-10\\
1.34	3.64764466677213e-10\\
1.3425	3.6432344501448e-10\\
1.345	3.64297980456754e-10\\
1.3475	3.64506260490027e-10\\
1.35	3.64822388149641e-10\\
1.3525	3.65095892800741e-10\\
1.355	3.65414087736161e-10\\
1.3575	3.65749979983507e-10\\
1.36	3.66173481945576e-10\\
1.3625	3.66313583555274e-10\\
1.365	3.66678081260875e-10\\
1.3675	3.66687802293169e-10\\
1.37	3.67402413852066e-10\\
1.3725	3.68997948502897e-10\\
1.375	3.67274895381543e-10\\
1.3775	3.66357708092368e-10\\
1.38	3.65809555531209e-10\\
1.3825	3.66280783143432e-10\\
1.385	3.66340693093347e-10\\
1.3875	3.6669424693286e-10\\
1.39	3.67188488826851e-10\\
1.3925	3.6785223916019e-10\\
1.395	3.68163279566511e-10\\
1.3975	3.68067175414385e-10\\
1.4	3.68048367713879e-10\\
1.4025	3.67939523728171e-10\\
1.405	3.67777398900894e-10\\
1.4075	3.67631520527374e-10\\
1.41	3.67423147105168e-10\\
1.4125	3.67275207287007e-10\\
1.415	3.66933356701579e-10\\
1.4175	3.66668569889591e-10\\
1.42	3.66453137178219e-10\\
1.4225	3.66403951952663e-10\\
1.425	3.6642095017841e-10\\
1.4275	3.657742388509e-10\\
1.43	3.64853739551076e-10\\
1.4325	3.64065200815457e-10\\
1.435	3.63416964051325e-10\\
1.4375	3.63259331533301e-10\\
1.44	3.63289815722866e-10\\
1.4425	3.63361026541541e-10\\
1.445	3.63221733399859e-10\\
1.4475	3.62888380222942e-10\\
1.45	3.62545815568847e-10\\
1.4525	3.62220308107789e-10\\
1.455	3.62040754341213e-10\\
1.4575	3.62145705835972e-10\\
1.46	3.62156167367851e-10\\
1.4625	3.62090330700265e-10\\
1.465	3.62021981742335e-10\\
1.4675	3.61881980677093e-10\\
1.47	3.615214708882e-10\\
1.4725	3.61240583712485e-10\\
1.475	3.61017708540953e-10\\
1.4775	3.60776622936117e-10\\
1.48	3.60526811800493e-10\\
1.4825	3.60302095746803e-10\\
1.485	3.60058415588938e-10\\
1.4875	3.59827373408531e-10\\
1.49	3.5950165031386e-10\\
1.4925	3.59527262809506e-10\\
1.495	3.5928980188999e-10\\
1.4975	3.59120939549296e-10\\
1.5	3.58955026036215e-10\\
1.5025	3.58825360151813e-10\\
1.505	3.58594749033517e-10\\
1.5075	3.5841415280489e-10\\
1.51	3.58183565427895e-10\\
1.5125	3.57936302729212e-10\\
1.515	3.57897654701225e-10\\
1.5175	3.57692360094667e-10\\
1.52	3.57472227254371e-10\\
1.5225	3.57239977570375e-10\\
1.525	3.57005417691513e-10\\
1.5275	3.56770206019729e-10\\
1.53	3.56557943064052e-10\\
1.5325	3.56342974615482e-10\\
1.535	3.56130805074458e-10\\
1.5375	3.55917072369622e-10\\
1.54	3.55682866270231e-10\\
1.5425	3.55458779544974e-10\\
1.545	3.55246545027147e-10\\
1.5475	3.55036267230312e-10\\
1.55	3.54829716746257e-10\\
1.5525	3.54672394915192e-10\\
1.555	3.5448959857758e-10\\
1.5575	3.54345491908794e-10\\
1.56	3.54162361667682e-10\\
1.5625	3.5399816352979e-10\\
1.565	3.53913938992741e-10\\
1.5675	3.53919066885949e-10\\
1.57	3.53988867529704e-10\\
1.5725	3.53897283477009e-10\\
1.575	3.538226507241e-10\\
1.5775	3.53844378546657e-10\\
1.58	3.53926376858702e-10\\
1.5825	3.53916461974139e-10\\
1.585	3.5416389181825e-10\\
1.5875	3.54575386666298e-10\\
1.59	3.55179158688945e-10\\
1.5925	3.55432626447227e-10\\
1.595	3.55514908343375e-10\\
1.5975	3.55325213605919e-10\\
1.6	3.55432651307576e-10\\
1.6025	3.51955208515543e-10\\
1.605	3.51127666117417e-10\\
1.6075	3.50771487194303e-10\\
1.61	3.50604013150847e-10\\
1.6125	3.50528036867407e-10\\
1.615	3.50507083790992e-10\\
1.6175	3.50533389042542e-10\\
1.62	3.50584195196458e-10\\
1.6225	3.50631056378876e-10\\
1.625	3.50595610463865e-10\\
1.6275	3.50618481520423e-10\\
1.63	3.5069823980554e-10\\
1.6325	3.50776136157805e-10\\
1.635	3.50862489480591e-10\\
1.6375	3.5094112851884e-10\\
1.64	3.51081217297541e-10\\
1.6425	3.51241384236682e-10\\
1.645	3.51455869530474e-10\\
1.6475	3.5173803471387e-10\\
1.65	3.52154823649928e-10\\
1.6525	3.52542890785302e-10\\
1.655	3.53086831281475e-10\\
1.6575	3.54062167508217e-10\\
1.66	3.54982527939415e-10\\
1.6625	3.53677229766812e-10\\
1.665	3.52974663844976e-10\\
1.6675	3.52596260374757e-10\\
1.67	3.52394079222012e-10\\
1.6725	3.52323926712842e-10\\
1.675	3.52319043215343e-10\\
1.6775	3.5236534146587e-10\\
1.68	3.52451542775066e-10\\
1.6825	3.52555962049682e-10\\
1.685	3.52730783425932e-10\\
1.6875	3.52798294653943e-10\\
1.69	3.52992575847747e-10\\
1.6925	3.53205856966199e-10\\
1.695	3.5348314521313e-10\\
1.6975	3.53911356375687e-10\\
1.7	3.54427687441499e-10\\
1.7025	3.55195929188891e-10\\
1.705	3.56129547739774e-10\\
1.7075	3.56851081561796e-10\\
1.71	3.57724731194015e-10\\
1.7125	3.59283508650406e-10\\
1.715	3.60941931732244e-10\\
1.7175	3.62681375764425e-10\\
1.72	3.64390980510951e-10\\
1.7225	3.66042125500691e-10\\
1.725	3.68482337330553e-10\\
1.7275	3.71076450442195e-10\\
1.73	3.73908690886555e-10\\
1.7325	3.74855005157319e-10\\
1.735	3.77287220193259e-10\\
1.7375	3.79066019344424e-10\\
1.74	3.78606228527129e-10\\
1.7425	3.77651410724711e-10\\
1.745	3.76860301512916e-10\\
1.7475	3.76217021119485e-10\\
1.75	3.75776842355103e-10\\
1.7525	3.75512229167579e-10\\
1.755	3.75418887543866e-10\\
1.7575	3.75430652751221e-10\\
1.76	3.75573516683803e-10\\
1.7625	3.75808497962581e-10\\
1.765	3.762008102787e-10\\
1.7675	3.76665700884408e-10\\
1.77	3.77234325983661e-10\\
1.7725	3.77686744954391e-10\\
1.775	3.78247538613006e-10\\
1.7775	3.78914453242833e-10\\
1.78	3.79853098765786e-10\\
1.7825	3.80743089296138e-10\\
1.785	3.8178205123723e-10\\
1.7875	3.82785666403209e-10\\
1.79	3.83761029919404e-10\\
1.7925	3.84794219909315e-10\\
1.795	3.86239919932211e-10\\
1.7975	3.88122540822104e-10\\
1.8	3.90256805785567e-10\\
1.8025	3.92672929437832e-10\\
1.805	3.95342119118856e-10\\
1.8075	3.98262735857191e-10\\
1.81	4.01322197944934e-10\\
1.8125	4.05443541122966e-10\\
1.815	4.10380608018742e-10\\
1.8175	4.16486851473372e-10\\
1.82	4.23247035677095e-10\\
1.8225	4.31535755257497e-10\\
1.825	4.40329756216313e-10\\
1.8275	4.5196218163536e-10\\
1.83	4.61949028989633e-10\\
1.8325	4.60826877518289e-10\\
1.835	4.60702414896369e-10\\
1.8375	4.5935654047561e-10\\
1.84	4.56629744478084e-10\\
1.8425	4.53927121887804e-10\\
1.845	4.51665711073698e-10\\
1.8475	4.49593147393677e-10\\
1.85	4.47815523125794e-10\\
1.8525	4.46411232407895e-10\\
1.855	4.45248679297212e-10\\
1.8575	4.44608229547102e-10\\
1.86	4.44328535141298e-10\\
1.8625	4.44718412125762e-10\\
1.865	4.4573027986548e-10\\
1.8675	4.47657577706505e-10\\
1.87	4.50654575477867e-10\\
1.8725	4.53081597752859e-10\\
1.875	4.54404217965702e-10\\
1.8775	4.53972539716596e-10\\
1.88	4.53181013396808e-10\\
1.8825	4.52228164903839e-10\\
1.885	4.51367854670708e-10\\
1.8875	4.50588325484181e-10\\
1.89	4.49930234319589e-10\\
1.8925	4.49373743567814e-10\\
1.895	4.48841457553677e-10\\
1.8975	4.48434647652696e-10\\
1.9	4.48100439365637e-10\\
1.9025	4.47838586857813e-10\\
1.905	4.47594503358895e-10\\
1.9075	4.4737339143629e-10\\
1.91	4.47140766917419e-10\\
1.9125	4.46801643762456e-10\\
1.915	4.46522374158632e-10\\
1.9175	4.46240500617286e-10\\
1.92	4.45995350393896e-10\\
1.9225	4.4572453602492e-10\\
1.925	4.45449016619825e-10\\
1.9275	4.45139748503489e-10\\
1.93	4.44801133412505e-10\\
1.9325	4.44484423066802e-10\\
1.935	4.44123054067542e-10\\
1.9375	4.43758309251813e-10\\
1.94	4.43339781336963e-10\\
1.9425	4.4290571224331e-10\\
1.945	4.42441973065305e-10\\
1.9475	4.41933353277506e-10\\
1.95	4.41454767221865e-10\\
1.9525	4.40932463035279e-10\\
1.955	4.40407591785966e-10\\
1.9575	4.39853876219289e-10\\
1.96	4.39270029501573e-10\\
1.9625	4.3870321257326e-10\\
1.965	4.38050290953847e-10\\
1.9675	4.37515677097472e-10\\
1.97	4.36903842192453e-10\\
1.9725	4.36328623147796e-10\\
1.975	4.35706155681498e-10\\
1.9775	4.3506994409032e-10\\
1.98	4.34512130190778e-10\\
1.9825	4.3383390201715e-10\\
1.985	4.33364697561633e-10\\
1.9875	4.32655094763986e-10\\
1.99	4.32245374417929e-10\\
1.9925	4.31626393104375e-10\\
1.995	4.31053699142997e-10\\
1.9975	4.30703310191176e-10\\
2	4.29769169077269e-10\\
2.0025	4.29630992909144e-10\\
2.005	4.28914204125469e-10\\
2.0075	4.28524814944252e-10\\
2.01	4.27912376382942e-10\\
2.0125	4.27316433586069e-10\\
2.015	4.2681572510363e-10\\
2.0175	4.2623186858271e-10\\
2.02	4.25769750845042e-10\\
2.0225	4.25120048914948e-10\\
2.025	4.24497581144867e-10\\
2.0275	4.2402630071629e-10\\
2.03	4.23451033885069e-10\\
2.0325	4.22176362755083e-10\\
2.035	4.21055552936861e-10\\
2.0375	4.20006770300359e-10\\
2.04	4.19085840320751e-10\\
2.0425	4.18482170489404e-10\\
2.045	4.18209943017883e-10\\
2.0475	4.18072782863924e-10\\
2.05	4.18191965086561e-10\\
2.0525	4.18223010440262e-10\\
2.055	4.17757276879671e-10\\
2.0575	4.17349502578491e-10\\
2.06	4.16970305953995e-10\\
2.0625	4.16594783318826e-10\\
2.065	4.1621573350091e-10\\
2.0675	4.15852769844896e-10\\
2.07	4.15455496887093e-10\\
2.0725	4.15138919260832e-10\\
2.075	4.14748459294865e-10\\
2.0775	4.14437674268137e-10\\
2.08	4.14099235691275e-10\\
2.0825	4.13773497134174e-10\\
2.085	4.13462181680833e-10\\
2.0875	4.13161074044022e-10\\
2.09	4.12917654172813e-10\\
2.0925	4.12651290638799e-10\\
2.095	4.12510476894441e-10\\
2.0975	4.12407702237725e-10\\
2.1	4.1248942073965e-10\\
2.1025	4.12924191160694e-10\\
2.105	4.12599150336263e-10\\
2.1075	4.1228573532293e-10\\
2.11	4.11958988690743e-10\\
2.1125	4.11632663451169e-10\\
2.115	4.11303521764611e-10\\
2.1175	4.11030899291421e-10\\
2.12	4.10600090990178e-10\\
2.1225	4.10368718603019e-10\\
2.125	4.1006421418058e-10\\
2.1275	4.09770343056343e-10\\
2.13	4.09552691768506e-10\\
2.1325	4.09359743170549e-10\\
2.135	4.09137575387873e-10\\
2.1375	4.08792606155996e-10\\
2.14	4.08402876906694e-10\\
2.1425	4.08009426052565e-10\\
2.145	4.07649476821241e-10\\
2.1475	4.0730444233009e-10\\
2.15	4.07015034800608e-10\\
2.1525	4.06768165629904e-10\\
2.155	4.06539004999221e-10\\
2.1575	4.06395327261436e-10\\
2.16	4.06403030989669e-10\\
2.1625	4.06466733699381e-10\\
2.165	4.06678316842994e-10\\
2.1675	4.06997742782651e-10\\
2.17	4.06936762018908e-10\\
2.1725	4.07020025517743e-10\\
2.175	4.07407552861151e-10\\
2.1775	4.08043003714322e-10\\
2.18	4.08963398850164e-10\\
2.1825	4.10054460562642e-10\\
2.185	4.15254347817784e-10\\
2.1875	4.19004886069087e-10\\
2.19	4.20584636157075e-10\\
2.1925	4.20227070071182e-10\\
2.195	4.19333155758393e-10\\
2.1975	4.18230544320506e-10\\
2.2	4.17226496510919e-10\\
2.2025	4.16375235097515e-10\\
2.205	4.15641640678261e-10\\
2.2075	4.15048566535495e-10\\
2.21	4.14613583203826e-10\\
2.2125	4.14195656368322e-10\\
2.215	4.13913213187397e-10\\
2.2175	4.1363508787656e-10\\
2.22	4.13460532550378e-10\\
2.2225	4.13236571977548e-10\\
2.225	4.13111037691921e-10\\
2.2275	4.12962596598836e-10\\
2.23	4.12957338563366e-10\\
2.2325	4.12890679226276e-10\\
2.235	4.1299930198189e-10\\
2.2375	4.12634243323339e-10\\
2.24	4.12630616781443e-10\\
2.2425	4.12432553059792e-10\\
2.245	4.12562433819353e-10\\
2.2475	4.12647700275027e-10\\
2.25	4.12768615207728e-10\\
2.2525	4.12888862055985e-10\\
2.255	4.13111624106945e-10\\
2.2575	4.13311511907457e-10\\
2.26	4.13608418342507e-10\\
2.2625	4.14023819828989e-10\\
2.265	4.14292725938542e-10\\
2.2675	4.14637053433189e-10\\
2.27	4.14851173758004e-10\\
2.2725	4.1528929398057e-10\\
2.275	4.15659139662393e-10\\
2.2775	4.16080961414429e-10\\
2.28	4.16499650053403e-10\\
2.2825	4.17165707062877e-10\\
2.285	4.17530454380274e-10\\
2.2875	4.17996277802295e-10\\
2.29	4.18541175055767e-10\\
2.2925	4.1930682713927e-10\\
2.295	4.1993940927841e-10\\
2.2975	4.20686626543126e-10\\
2.3	4.21457214145762e-10\\
2.3025	4.22481201120581e-10\\
2.305	4.2337807781447e-10\\
2.3075	4.242948133541e-10\\
2.31	4.2520687356861e-10\\
2.3125	4.26032003460163e-10\\
2.315	4.26750890224495e-10\\
2.3175	4.2753514090681e-10\\
2.32	4.28353903789267e-10\\
2.3225	4.29187108252638e-10\\
2.325	4.30087316978874e-10\\
2.3275	4.30964380317524e-10\\
2.33	4.31886552186068e-10\\
2.3325	4.32916480945834e-10\\
2.335	4.34038826903617e-10\\
2.3375	4.35232397868766e-10\\
2.34	4.36521901365035e-10\\
2.3425	4.37865018260776e-10\\
2.345	4.39325664112601e-10\\
2.3475	4.40770610484264e-10\\
2.35	4.42079503444033e-10\\
2.3525	4.43383810557609e-10\\
2.355	4.44723720067051e-10\\
2.3575	4.46137062752074e-10\\
2.36	4.47234029332595e-10\\
2.3625	4.48568481194302e-10\\
2.365	4.49865035821532e-10\\
2.3675	4.51123711125307e-10\\
2.37	4.5237834654908e-10\\
2.3725	4.5471409385788e-10\\
2.375	4.56391164223973e-10\\
2.3775	4.5789783689433e-10\\
2.38	4.59369564476225e-10\\
2.3825	4.60875955721011e-10\\
2.385	4.62399665454947e-10\\
2.3875	4.6394606285534e-10\\
2.39	4.65544550983731e-10\\
2.3925	4.67162130680771e-10\\
2.395	4.68813767406529e-10\\
2.3975	4.70474147428679e-10\\
2.4	4.7215625671805e-10\\
2.4025	4.73885192023818e-10\\
2.405	4.7556881294873e-10\\
2.4075	4.77297911247698e-10\\
2.41	4.79001564238983e-10\\
2.4125	4.80708023900026e-10\\
2.415	4.82452789815079e-10\\
2.4175	4.84250323383625e-10\\
2.42	4.85960637893922e-10\\
2.4225	4.87795257435654e-10\\
2.425	4.89644362845163e-10\\
2.4275	4.91391685571383e-10\\
2.43	4.93236153058053e-10\\
2.4325	4.95010608042643e-10\\
2.435	4.96710459717093e-10\\
2.4375	4.98360739385691e-10\\
2.44	5.00085430102977e-10\\
2.4425	5.01803709655349e-10\\
2.445	5.03506024880832e-10\\
2.4475	5.05161837899932e-10\\
2.45	5.06775958750924e-10\\
2.4525	5.08377693601336e-10\\
2.455	5.09969708791165e-10\\
2.4575	5.11545759513886e-10\\
2.46	5.13115545077795e-10\\
2.4625	5.14616396202579e-10\\
2.465	5.16058539153528e-10\\
2.4675	5.17499449775291e-10\\
2.47	5.18917072905937e-10\\
2.4725	5.20285654288501e-10\\
2.475	5.21628403669185e-10\\
2.4775	5.22937496562194e-10\\
2.48	5.24187490058384e-10\\
2.4825	5.25492235013746e-10\\
2.485	5.26762729629169e-10\\
2.4875	5.27986088027725e-10\\
2.49	5.29192370804965e-10\\
2.4925	5.30341930632893e-10\\
2.495	5.31475569713447e-10\\
2.4975	5.32568051937723e-10\\
2.5	5.33595189555954e-10\\
2.5025	5.34646601374855e-10\\
2.505	5.35669391583966e-10\\
2.5075	5.36638800450245e-10\\
2.51	5.37632858376066e-10\\
2.5125	5.38599059446188e-10\\
2.515	5.39559226037944e-10\\
2.5175	5.40528214107486e-10\\
2.52	5.41503879758395e-10\\
2.5225	5.42276711386628e-10\\
2.525	5.43044781843317e-10\\
2.5275	5.43860035831362e-10\\
2.53	5.44761230861213e-10\\
2.5325	5.45253162621209e-10\\
2.535	5.45973500619982e-10\\
2.5375	5.46993670306864e-10\\
2.54	5.47668943594211e-10\\
2.5425	5.48319188516812e-10\\
2.545	5.49021414601317e-10\\
2.5475	5.49678799481787e-10\\
2.55	5.5033767932306e-10\\
2.5525	5.50963708133788e-10\\
2.555	5.5156489919135e-10\\
2.5575	5.52144903177157e-10\\
2.56	5.52611938520999e-10\\
2.5625	5.53087369571074e-10\\
2.565	5.53569699302481e-10\\
2.5675	5.54001264022075e-10\\
2.57	5.54357900125471e-10\\
2.5725	5.54717600377332e-10\\
2.575	5.55025737673104e-10\\
2.5775	5.55350478897211e-10\\
2.58	5.55694374820701e-10\\
2.5825	5.56001997777798e-10\\
2.585	5.56333583060763e-10\\
2.5875	5.5669453793307e-10\\
2.59	5.56987615109837e-10\\
2.5925	5.57375866032322e-10\\
2.595	5.5783482078119e-10\\
2.5975	5.58268808859921e-10\\
2.6	5.58732006398537e-10\\
2.6025	5.59197857586287e-10\\
2.605	5.59794114833402e-10\\
2.6075	5.60521031704264e-10\\
2.61	5.6120559292135e-10\\
2.6125	5.61591218512001e-10\\
2.615	5.61970869533741e-10\\
2.6175	5.62317877165296e-10\\
2.62	5.62564898407429e-10\\
2.6225	5.62728983696506e-10\\
2.625	5.63364940914342e-10\\
2.6275	5.64221536550374e-10\\
2.63	5.64800423684264e-10\\
2.6325	5.65452707534474e-10\\
2.635	5.66118722697337e-10\\
2.6375	5.6650959010615e-10\\
2.64	5.66938919392455e-10\\
2.6425	5.67531080605367e-10\\
2.645	5.68133861820373e-10\\
2.6475	5.68727421013356e-10\\
2.65	5.69833231797319e-10\\
2.6525	5.70607749457106e-10\\
2.655	5.70624306091789e-10\\
2.6575	5.70657128094065e-10\\
2.66	5.70612796942435e-10\\
2.6625	5.70520479088763e-10\\
2.665	5.70357078178355e-10\\
2.6675	5.70193405657038e-10\\
2.67	5.70065565710747e-10\\
2.6725	5.69945390084306e-10\\
2.675	5.6988319595479e-10\\
2.6775	5.69908416856448e-10\\
2.68	5.69921947551734e-10\\
2.6825	5.70062289589927e-10\\
2.685	5.70230917076051e-10\\
2.6875	5.70439303682593e-10\\
2.69	5.70924949078755e-10\\
2.6925	5.71400236771162e-10\\
2.695	5.71978594899434e-10\\
2.6975	5.72804131977457e-10\\
2.7	5.73773802625062e-10\\
2.7025	5.75061966928879e-10\\
2.705	5.77399597883795e-10\\
2.7075	5.79604685296309e-10\\
2.71	5.82382092918876e-10\\
2.7125	5.85240116575676e-10\\
2.715	5.88405305869986e-10\\
2.7175	5.91380256169103e-10\\
2.72	5.93778810583192e-10\\
2.7225	5.96754462275343e-10\\
2.725	5.99880851200643e-10\\
2.7275	6.04864302087205e-10\\
2.73	6.10518622615256e-10\\
2.7325	6.16578355249729e-10\\
2.735	6.21212690546342e-10\\
2.7375	6.24714123742257e-10\\
2.74	6.28000108669992e-10\\
2.7425	6.29371441781993e-10\\
2.745	6.29981248961366e-10\\
2.7475	6.30510985229596e-10\\
2.75	6.31646794364611e-10\\
2.7525	6.33766865126671e-10\\
2.755	6.35875246038686e-10\\
2.7575	6.37433947075963e-10\\
2.76	6.37571953881207e-10\\
2.7625	6.43250935948569e-10\\
2.765	6.50823103375701e-10\\
2.7675	6.53729201709413e-10\\
2.77	6.5026987815636e-10\\
2.7725	6.46697352738553e-10\\
2.775	6.4353714983378e-10\\
2.7775	6.40902013527745e-10\\
2.78	6.38783810079441e-10\\
2.7825	6.3705597159897e-10\\
2.785	6.35611014625608e-10\\
2.7875	6.34474058658761e-10\\
2.79	6.33677971278648e-10\\
2.7925	6.3317621066072e-10\\
2.795	6.32977195771308e-10\\
2.7975	6.33212371451779e-10\\
2.8	6.33560693223624e-10\\
2.8025	6.34507106180095e-10\\
2.805	6.35637283575007e-10\\
2.8075	6.37380597210962e-10\\
2.81	6.37685339433581e-10\\
2.8125	6.38526785873254e-10\\
2.815	6.39210800645591e-10\\
2.8175	6.40989626510701e-10\\
2.82	6.41794426713394e-10\\
2.8225	6.43890154385996e-10\\
2.825	6.44078410870165e-10\\
2.8275	6.44657384173944e-10\\
2.83	6.45370490239936e-10\\
2.8325	6.46711389479709e-10\\
2.835	6.48486081990965e-10\\
2.8375	6.49986908338699e-10\\
2.84	6.50328491969652e-10\\
2.8425	6.5035951585025e-10\\
2.845	6.49527074592707e-10\\
2.8475	6.49049138183049e-10\\
2.85	6.4764230665807e-10\\
2.8525	6.46691754209292e-10\\
2.855	6.45641921059022e-10\\
2.8575	6.45005027940809e-10\\
2.86	6.44618121970462e-10\\
2.8625	6.44687218488371e-10\\
2.865	6.44569070615522e-10\\
2.8675	6.44898074796752e-10\\
2.87	6.4578667282133e-10\\
2.8725	6.47140744935194e-10\\
2.875	6.49153411844906e-10\\
2.8775	6.51438188716739e-10\\
2.88	6.54784990902554e-10\\
2.8825	6.5798937800004e-10\\
2.885	6.61710995210341e-10\\
2.8875	6.64623724976395e-10\\
2.89	6.64994010582907e-10\\
2.8925	6.64401511050536e-10\\
2.895	6.64082520262132e-10\\
2.8975	6.63546306077706e-10\\
2.9	6.62227519343737e-10\\
2.9025	6.61096153508985e-10\\
2.905	6.59970526073749e-10\\
2.9075	6.59162513379952e-10\\
2.91	6.58514227276537e-10\\
2.9125	6.57575969992563e-10\\
2.915	6.57112709476217e-10\\
2.9175	6.56265450117342e-10\\
2.92	6.55657562005984e-10\\
2.9225	6.54962445203321e-10\\
2.925	6.54416175179613e-10\\
2.9275	6.53932828572959e-10\\
2.93	6.53190245489154e-10\\
2.9325	6.52583715262886e-10\\
2.935	6.51724503582456e-10\\
2.9375	6.5084717574693e-10\\
2.94	6.50209993160098e-10\\
2.9425	6.49334202691572e-10\\
2.945	6.48788752742883e-10\\
2.9475	6.47762995661278e-10\\
2.95	6.47066699035184e-10\\
2.9525	6.46054862737842e-10\\
2.955	6.45027385514979e-10\\
2.9575	6.44366193474411e-10\\
2.96	6.43482532062651e-10\\
2.9625	6.42669436171232e-10\\
2.965	6.41515334667259e-10\\
2.9675	6.40972215317921e-10\\
2.97	6.39915778951702e-10\\
2.9725	6.38952339522892e-10\\
2.975	6.38220724420642e-10\\
2.9775	6.37136560202068e-10\\
2.98	6.36396713194297e-10\\
2.9825	6.35247202045518e-10\\
2.985	6.34715118478636e-10\\
2.9875	6.33527544303339e-10\\
2.99	6.32861417114477e-10\\
2.9925	6.32269470594206e-10\\
2.995	6.31398021543874e-10\\
2.9975	6.30743088441501e-10\\
3	6.30009223104128e-10\\
3.0025	6.29536535883779e-10\\
3.005	6.28535771346202e-10\\
3.0075	6.28635730261802e-10\\
3.01	6.28609956347705e-10\\
3.0125	6.27862572618896e-10\\
3.015	6.27477680590549e-10\\
3.0175	6.27077860544048e-10\\
3.02	6.26996943990457e-10\\
3.0225	6.26663396421135e-10\\
3.025	6.2699758873489e-10\\
3.0275	6.27208768870483e-10\\
3.03	6.27761210425623e-10\\
3.0325	6.28028545607281e-10\\
3.035	6.27614093350942e-10\\
3.0375	6.28251129091242e-10\\
3.04	6.29507112805145e-10\\
3.0425	6.32055871235506e-10\\
3.045	6.35218301816391e-10\\
3.0475	6.32625662132577e-10\\
3.05	6.31874429896133e-10\\
3.0525	6.30644954340414e-10\\
3.055	6.29476683905496e-10\\
3.0575	6.28170704647191e-10\\
3.06	6.26942565465828e-10\\
3.0625	6.25776839061068e-10\\
3.065	6.24612967576032e-10\\
3.0675	6.2352488955873e-10\\
3.07	6.22366994693502e-10\\
3.0725	6.21324391424444e-10\\
3.075	6.20311825658183e-10\\
3.0775	6.19315664927431e-10\\
3.08	6.18316469828362e-10\\
3.0825	6.17319378148759e-10\\
3.085	6.16417385109489e-10\\
3.0875	6.1543249725128e-10\\
3.09	6.14559573859157e-10\\
3.0925	6.13630401448362e-10\\
3.095	6.12856819181896e-10\\
3.0975	6.12152565398338e-10\\
3.1	6.11639200307091e-10\\
3.1025	6.11247109429959e-10\\
3.105	6.10722188868157e-10\\
3.1075	6.10139998368064e-10\\
3.11	6.09437823745402e-10\\
3.1125	6.08785226664149e-10\\
3.115	6.08085338063563e-10\\
3.1175	6.07429795179524e-10\\
3.12	6.06759211625205e-10\\
3.1225	6.06103012240935e-10\\
3.125	6.05451186676547e-10\\
3.1275	6.04775198842499e-10\\
3.13	6.0412245052549e-10\\
3.1325	6.02920681889745e-10\\
3.135	6.02030622567119e-10\\
3.1375	6.01523991454288e-10\\
3.14	6.00971331728717e-10\\
3.1425	6.00394198424468e-10\\
3.145	5.99888020806901e-10\\
3.1475	5.99535002102505e-10\\
3.15	5.99249185759028e-10\\
3.1525	5.99037456513023e-10\\
3.155	5.98689933515932e-10\\
3.1575	5.98212257266276e-10\\
3.16	5.97551865752016e-10\\
3.1625	5.97064253907974e-10\\
3.165	5.96615312651744e-10\\
3.1675	5.96291113953398e-10\\
3.17	5.96086424559971e-10\\
3.1725	5.95789422502625e-10\\
3.175	5.95903182375312e-10\\
3.1775	5.9587233495804e-10\\
3.18	5.95739635887197e-10\\
3.1825	5.95363292561867e-10\\
3.185	5.95148743110618e-10\\
3.1875	5.94843734283229e-10\\
3.19	5.94826241587888e-10\\
3.1925	5.94451376907355e-10\\
3.195	5.94125814734438e-10\\
3.1975	5.93634167041841e-10\\
3.2	5.93236722943743e-10\\
3.2025	5.92790839013308e-10\\
3.205	5.92326187421856e-10\\
3.2075	5.91911745974314e-10\\
3.21	5.91348791774579e-10\\
3.2125	5.90968013654067e-10\\
3.215	5.90412225350984e-10\\
3.2175	5.90053724711675e-10\\
3.22	5.89412713467062e-10\\
3.2225	5.89127405949339e-10\\
3.225	5.88601369399637e-10\\
3.2275	5.88224329579e-10\\
3.23	5.87760573725806e-10\\
3.2325	5.87400644525093e-10\\
3.235	5.86998685302293e-10\\
3.2375	5.86624112274244e-10\\
3.24	5.86286263226616e-10\\
3.2425	5.85912868100726e-10\\
3.245	5.85669383722215e-10\\
3.2475	5.85287701265068e-10\\
3.25	5.8509534473225e-10\\
3.2525	5.84805466589295e-10\\
3.255	5.84656559845946e-10\\
3.2575	5.84351866169616e-10\\
3.26	5.84160000455971e-10\\
3.2625	5.83993387398736e-10\\
3.265	5.83833797907215e-10\\
3.2675	5.8375670721286e-10\\
3.27	5.83591362175625e-10\\
3.2725	5.83568692400048e-10\\
3.275	5.83607020825971e-10\\
3.2775	5.83821369404358e-10\\
3.28	5.84124652503183e-10\\
3.2825	5.84674450311437e-10\\
3.285	5.84521677510098e-10\\
3.2875	5.84643191442805e-10\\
3.29	5.84815623028186e-10\\
3.2925	5.85059597940185e-10\\
3.295	5.85378413185615e-10\\
3.2975	5.85781221954175e-10\\
3.3	5.86381416304668e-10\\
3.3025	5.87056974053921e-10\\
3.305	5.87141041221419e-10\\
3.3075	5.87039982467326e-10\\
3.31	5.87068706045801e-10\\
3.3125	5.87202317116967e-10\\
3.315	5.87416308558735e-10\\
3.3175	5.87713323956253e-10\\
3.32	5.88001524777076e-10\\
3.3225	5.87886631152955e-10\\
3.325	5.87879091779619e-10\\
3.3275	5.87881346453313e-10\\
3.33	5.87971992716404e-10\\
3.3325	5.88045970084436e-10\\
3.335	5.8796932622849e-10\\
3.3375	5.87732323480192e-10\\
3.34	5.86521332982532e-10\\
3.3425	5.85609828683509e-10\\
3.345	5.8471881732889e-10\\
3.3475	5.84564669556893e-10\\
3.35	5.83948437005948e-10\\
3.3525	5.82918394631611e-10\\
3.355	5.82128501244168e-10\\
3.3575	5.81510638052958e-10\\
3.36	5.80968313246649e-10\\
3.3625	5.80547626338322e-10\\
3.365	5.80135830278905e-10\\
3.3675	5.79666194828015e-10\\
3.37	5.79277837765777e-10\\
3.3725	5.79132684637701e-10\\
3.375	5.79126656355098e-10\\
3.3775	5.79236720432982e-10\\
3.38	5.79436393322947e-10\\
3.3825	5.79841538536513e-10\\
3.385	5.80410031166914e-10\\
3.3875	5.81061923940573e-10\\
3.39	5.81119674270327e-10\\
3.3925	5.81539571205345e-10\\
3.395	5.83833459455118e-10\\
3.3975	5.85362002178473e-10\\
3.4	5.87571098444191e-10\\
3.4025	5.89069164975302e-10\\
3.405	5.89421880853382e-10\\
3.4075	5.89328137063403e-10\\
3.41	5.89652015082121e-10\\
3.4125	5.90246881268198e-10\\
3.415	5.91247798016495e-10\\
3.4175	5.9196891271975e-10\\
3.42	5.9265755166115e-10\\
3.4225	5.93379857468919e-10\\
3.425	5.94274742627837e-10\\
3.4275	5.94838452150614e-10\\
3.43	5.95738210738663e-10\\
3.4325	5.96372542893155e-10\\
3.435	5.97013836873796e-10\\
3.4375	5.97501977412517e-10\\
3.44	5.98132640733624e-10\\
3.4425	5.98730140992563e-10\\
3.445	5.99638171592707e-10\\
3.4475	6.01065890007237e-10\\
3.45	6.0275092520965e-10\\
3.4525	6.04604684814484e-10\\
3.455	6.04587620170214e-10\\
3.4575	6.04056433618569e-10\\
3.46	6.03854237220094e-10\\
3.4625	6.0360063569216e-10\\
3.465	6.03148190234499e-10\\
3.4675	6.02714784010228e-10\\
3.47	6.0206521503613e-10\\
3.4725	6.01395659859223e-10\\
3.475	6.00879931117082e-10\\
3.4775	6.00336621842072e-10\\
3.48	5.99932908007104e-10\\
3.4825	5.99470717284464e-10\\
3.485	5.98960669984983e-10\\
3.4875	5.98619625256778e-10\\
3.49	5.98553850249853e-10\\
3.4925	5.98635771421299e-10\\
3.495	5.99091160129723e-10\\
3.4975	5.99873917373613e-10\\
3.5	6.01012713010582e-10\\
3.5025	6.0069560371215e-10\\
3.505	6.00022899378621e-10\\
3.5075	5.99619104123372e-10\\
3.51	5.99316495161744e-10\\
3.5125	5.99151102057663e-10\\
3.515	5.98989892931704e-10\\
3.5175	5.98880218943389e-10\\
3.52	5.98749972956056e-10\\
3.5225	5.98534540920485e-10\\
3.525	5.98269298719861e-10\\
3.5275	5.98026954324462e-10\\
3.53	5.97273648242584e-10\\
3.5325	5.96477956031427e-10\\
3.535	5.95712337071232e-10\\
3.5375	5.94954210098863e-10\\
3.54	5.94232305947163e-10\\
3.5425	5.93537444220629e-10\\
3.545	5.92971779268643e-10\\
3.5475	5.92489650105949e-10\\
3.55	5.92061163182741e-10\\
3.5525	5.91676087103231e-10\\
3.555	5.91329883298938e-10\\
3.5575	5.91043149314492e-10\\
3.56	5.9063822959986e-10\\
3.5625	5.90191475954442e-10\\
3.565	5.89804722447681e-10\\
3.5675	5.89491491285229e-10\\
3.57	5.89253893726556e-10\\
3.5725	5.88910331593319e-10\\
3.575	5.88566847176104e-10\\
3.5775	5.88324079832921e-10\\
3.58	5.88025081192935e-10\\
3.5825	5.879563533008e-10\\
3.585	5.88098930531744e-10\\
3.5875	5.8858763762579e-10\\
3.59	5.89210486481519e-10\\
3.5925	5.90071864300877e-10\\
3.595	5.90807372967792e-10\\
3.5975	5.91024635815925e-10\\
3.6	5.91938495761114e-10\\
3.6025	5.92322521739682e-10\\
3.605	5.93091409839187e-10\\
3.6075	5.94375997197458e-10\\
3.61	5.95918443854866e-10\\
3.6125	5.97447635452006e-10\\
3.615	6.03787567031154e-10\\
3.6175	6.09053917504585e-10\\
3.62	6.12291022166467e-10\\
3.6225	6.14502651182747e-10\\
3.625	6.15818728290371e-10\\
3.6275	6.16763927288956e-10\\
3.63	6.17382036382148e-10\\
3.6325	6.1793562148825e-10\\
3.635	6.17988104947412e-10\\
3.6375	6.17851880430174e-10\\
3.64	6.17777372374149e-10\\
3.6425	6.17893082377164e-10\\
3.645	6.1812413246312e-10\\
3.6475	6.18564726235824e-10\\
3.65	6.19095810867204e-10\\
3.6525	6.20241350933756e-10\\
3.655	6.21740665701177e-10\\
3.6575	6.23512057504774e-10\\
3.66	6.2569840203822e-10\\
3.6625	6.28394571796958e-10\\
3.665	6.31724065401566e-10\\
3.6675	6.35473556935621e-10\\
3.67	6.3861755466781e-10\\
3.6725	6.39189520490432e-10\\
3.675	6.39533537287793e-10\\
3.6775	6.40093116582958e-10\\
3.68	6.40347876713925e-10\\
3.6825	6.40642642487136e-10\\
3.685	6.40775075952458e-10\\
3.6875	6.41077835104249e-10\\
3.69	6.41843672729599e-10\\
3.6925	6.42474255284937e-10\\
3.695	6.42992927465617e-10\\
3.6975	6.43801312016478e-10\\
3.7	6.44298686601346e-10\\
3.7025	6.44854257270327e-10\\
3.705	6.45947651854924e-10\\
3.7075	6.47293962915923e-10\\
3.71	6.48839950633537e-10\\
3.7125	6.50597984118571e-10\\
3.715	6.5264534630089e-10\\
3.7175	6.55637861130562e-10\\
3.72	6.58947693247595e-10\\
3.7225	6.61487495333656e-10\\
3.725	6.64452899366785e-10\\
3.7275	6.67795667675379e-10\\
3.73	6.73152049647677e-10\\
3.7325	6.80312627248432e-10\\
3.735	6.89100414965494e-10\\
3.7375	6.97689145208559e-10\\
3.74	7.05112120430741e-10\\
3.7425	7.1135521654992e-10\\
3.745	7.14204093766834e-10\\
3.7475	7.1993881471037e-10\\
3.75	7.2633564151348e-10\\
3.7525	7.33816309574823e-10\\
3.755	7.42135721201541e-10\\
3.7575	7.53205952531648e-10\\
3.76	7.49858597923794e-10\\
3.7625	7.50754974090017e-10\\
3.765	7.50667990422643e-10\\
3.7675	7.50765466101105e-10\\
3.77	7.51552075157363e-10\\
3.7725	7.52840427868176e-10\\
3.775	7.54513299949305e-10\\
3.7775	7.57102035980956e-10\\
3.78	7.58720083255934e-10\\
3.7825	7.60292157575268e-10\\
3.785	7.61009915257644e-10\\
3.7875	7.63003093500971e-10\\
3.79	7.65895365766593e-10\\
3.7925	7.69247834287137e-10\\
3.795	7.73486179050925e-10\\
3.7975	7.78245336911175e-10\\
3.8	7.83677812274429e-10\\
3.8025	7.90737470940435e-10\\
3.805	7.99481256587739e-10\\
3.8075	8.10316509119777e-10\\
3.81	8.23062312798678e-10\\
3.8125	8.35889201448151e-10\\
3.815	8.48806789153473e-10\\
3.8175	8.65453905746883e-10\\
3.82	8.88199384913086e-10\\
3.8225	9.06642903400325e-10\\
3.825	9.17326927807288e-10\\
3.8275	9.31848957179446e-10\\
3.83	9.54405935459e-10\\
3.8325	9.79337538017524e-10\\
3.835	1.00948799055425e-09\\
3.8375	1.04654525830927e-09\\
3.84	1.08530023627856e-09\\
3.8425	1.12304743774491e-09\\
3.845	1.17303161068833e-09\\
3.8475	1.2216752676018e-09\\
3.85	1.2716767796756e-09\\
3.8525	1.30334074195115e-09\\
3.855	1.32661555683118e-09\\
3.8575	1.35650521040889e-09\\
3.86	1.35713066726074e-09\\
3.8625	1.35788681201829e-09\\
3.865	1.35627540405352e-09\\
3.8675	1.35330096374275e-09\\
3.87	1.34852252327548e-09\\
3.8725	1.34259825607743e-09\\
3.875	1.33200611908661e-09\\
3.8775	1.32162779539204e-09\\
3.88	1.31307056209911e-09\\
3.8825	1.30660066237281e-09\\
3.885	1.30241620433646e-09\\
3.8875	1.30036857447655e-09\\
3.89	1.29536453137743e-09\\
3.8925	1.29209383023948e-09\\
3.895	1.28958934430581e-09\\
3.8975	1.28831885393769e-09\\
3.9	1.28753360704929e-09\\
3.9025	1.28659451639845e-09\\
3.905	1.2860844901085e-09\\
3.9075	1.28632320110729e-09\\
3.91	1.28739430392855e-09\\
3.9125	1.28919577668895e-09\\
3.915	1.28995165150918e-09\\
3.9175	1.29075536420711e-09\\
3.92	1.29228084868962e-09\\
3.9225	1.29392831834253e-09\\
3.925	1.29539004162673e-09\\
3.9275	1.2970579609937e-09\\
3.93	1.29861063250688e-09\\
3.9325	1.30021871862254e-09\\
3.935	1.30154433055578e-09\\
3.9375	1.30279027953542e-09\\
3.94	1.30316791648538e-09\\
3.9425	1.30368975227756e-09\\
3.945	1.30423785106535e-09\\
3.9475	1.30390138308283e-09\\
3.95	1.30411111661114e-09\\
3.9525	1.30354349135502e-09\\
3.955	1.30349485059973e-09\\
3.9575	1.30024163360548e-09\\
3.96	1.29551788750875e-09\\
3.9625	1.29162560513507e-09\\
3.965	1.28829609182275e-09\\
3.9675	1.28564271365147e-09\\
3.97	1.28304382932722e-09\\
3.9725	1.28104989958024e-09\\
3.975	1.27902223481911e-09\\
3.9775	1.27744484902467e-09\\
3.98	1.27600085021386e-09\\
3.9825	1.27461950026644e-09\\
3.985	1.27377925094259e-09\\
3.9875	1.27222746542311e-09\\
3.99	1.27136024102081e-09\\
3.9925	1.27004532625295e-09\\
3.995	1.26913727062725e-09\\
3.9975	1.26833650145396e-09\\
4	1.26809011313942e-09\\
4.0025	1.26812954475453e-09\\
4.005	1.26828861132538e-09\\
4.0075	1.269119223316e-09\\
4.01	1.26937609282458e-09\\
4.0125	1.27044174792435e-09\\
4.015	1.2712470247515e-09\\
4.0175	1.27253887883128e-09\\
4.02	1.27254720993325e-09\\
4.0225	1.27171419837432e-09\\
4.025	1.27116460306416e-09\\
4.0275	1.2703111511609e-09\\
4.03	1.2697187148725e-09\\
4.0325	1.26887035196556e-09\\
4.035	1.26765344107397e-09\\
4.0375	1.26649545972612e-09\\
4.04	1.26536006432476e-09\\
4.0425	1.26409397825714e-09\\
4.045	1.2628728995169e-09\\
4.0475	1.26220955961185e-09\\
4.05	1.2617053825844e-09\\
4.0525	1.26179396793854e-09\\
4.055	1.26232472622014e-09\\
4.0575	1.26373449461542e-09\\
4.06	1.26414360575204e-09\\
4.0625	1.26439598542575e-09\\
4.065	1.26441592787995e-09\\
4.0675	1.26391344586669e-09\\
4.07	1.26316391564776e-09\\
4.0725	1.26220892571432e-09\\
4.075	1.26106602042352e-09\\
4.0775	1.25995731551805e-09\\
4.08	1.25874472169946e-09\\
4.0825	1.2572722299522e-09\\
4.085	1.25578071039281e-09\\
4.0875	1.25442029999135e-09\\
4.09	1.25400697891689e-09\\
4.0925	1.25357496072114e-09\\
4.095	1.25324721351271e-09\\
4.0975	1.25308050950563e-09\\
4.1	1.25261623262865e-09\\
4.1025	1.25240477245207e-09\\
4.105	1.25192937039491e-09\\
4.1075	1.25172705147337e-09\\
4.11	1.25184399503708e-09\\
4.1125	1.25350574750211e-09\\
4.115	1.25469452906251e-09\\
4.1175	1.25500155279574e-09\\
4.12	1.2553575384179e-09\\
4.1225	1.254961314879e-09\\
4.125	1.25472934972114e-09\\
4.1275	1.25417049962179e-09\\
4.13	1.25359031108786e-09\\
4.1325	1.25307358181895e-09\\
4.135	1.25240052115588e-09\\
4.1375	1.25195328613361e-09\\
4.14	1.2512157968027e-09\\
4.1425	1.25071454662407e-09\\
4.145	1.24993516101575e-09\\
4.1475	1.24918432301497e-09\\
4.15	1.24710488060686e-09\\
4.1525	1.24556113000424e-09\\
4.155	1.24452751824753e-09\\
4.1575	1.24363773180299e-09\\
4.16	1.24299269519644e-09\\
4.1625	1.24211729754701e-09\\
4.165	1.2410387453432e-09\\
4.1675	1.23996621809196e-09\\
4.17	1.23869471581513e-09\\
4.1725	1.23756389055527e-09\\
4.175	1.23637606165063e-09\\
4.1775	1.23532418876738e-09\\
4.18	1.23438834012307e-09\\
4.1825	1.2335108787434e-09\\
4.185	1.23272279161058e-09\\
4.1875	1.23220883851442e-09\\
4.19	1.23200810614855e-09\\
4.1925	1.23187236352572e-09\\
4.195	1.23190145949182e-09\\
4.1975	1.23192700334644e-09\\
4.2	1.23212297466219e-09\\
4.2025	1.23238936955523e-09\\
4.205	1.23272976010572e-09\\
4.2075	1.23273841773815e-09\\
4.21	1.23251780699959e-09\\
4.2125	1.23114166894509e-09\\
4.215	1.22998517586778e-09\\
4.2175	1.22854690589547e-09\\
4.22	1.22688245075222e-09\\
4.2225	1.22539025604417e-09\\
4.225	1.22386600516266e-09\\
4.2275	1.22247441976296e-09\\
4.23	1.22101142728211e-09\\
4.2325	1.21958639322201e-09\\
4.235	1.21816056847174e-09\\
4.2375	1.21677291045726e-09\\
4.24	1.21544555536711e-09\\
4.2425	1.214214276931e-09\\
4.245	1.2133147552943e-09\\
4.2475	1.21233379737294e-09\\
4.25	1.21141701829035e-09\\
4.2525	1.21057959789687e-09\\
4.255	1.20964655428877e-09\\
4.2575	1.20892326712341e-09\\
4.26	1.20771829496856e-09\\
4.2625	1.20644521339286e-09\\
4.265	1.20529058056024e-09\\
4.2675	1.2044118879437e-09\\
4.27	1.20353433909123e-09\\
4.2725	1.20258458904121e-09\\
4.275	1.20182443443887e-09\\
4.2775	1.20069014163951e-09\\
4.28	1.19988275174544e-09\\
4.2825	1.19882742514881e-09\\
4.285	1.19794777370341e-09\\
4.2875	1.19697479049084e-09\\
4.29	1.19591106555709e-09\\
4.2925	1.19496128698999e-09\\
4.295	1.19376288978101e-09\\
4.2975	1.19267896351714e-09\\
4.3	1.19138387263991e-09\\
4.3025	1.19013283020515e-09\\
4.305	1.18876255626678e-09\\
4.3075	1.18727581000995e-09\\
4.31	1.18545353000148e-09\\
4.3125	1.18330660408158e-09\\
4.315	1.18122489626503e-09\\
4.3175	1.17902472478409e-09\\
4.32	1.17692260099382e-09\\
4.3225	1.17473424086393e-09\\
4.325	1.1725968572208e-09\\
4.3275	1.16966695140727e-09\\
4.33	1.16678470818982e-09\\
4.3325	1.1640612453987e-09\\
4.335	1.16145726543121e-09\\
4.3375	1.15904973005878e-09\\
4.34	1.1573669179637e-09\\
4.3425	1.15589310096408e-09\\
4.345	1.15435499865239e-09\\
4.3475	1.15217849942408e-09\\
4.35	1.14962165204162e-09\\
4.3525	1.14706273099732e-09\\
4.355	1.14442625887851e-09\\
4.3575	1.14197286915306e-09\\
4.36	1.13941921433098e-09\\
4.3625	1.13695093886217e-09\\
4.365	1.13446429840396e-09\\
4.3675	1.13207108184845e-09\\
4.37	1.12940638390737e-09\\
4.3725	1.12695067797922e-09\\
4.375	1.12445021226102e-09\\
4.3775	1.12203522031789e-09\\
4.38	1.11965299170088e-09\\
4.3825	1.11736886438621e-09\\
4.385	1.11510222298454e-09\\
4.3875	1.11272165934287e-09\\
4.39	1.11027791429476e-09\\
4.3925	1.10797889020056e-09\\
4.395	1.10563601056414e-09\\
4.3975	1.10333183269985e-09\\
4.4	1.10107966044028e-09\\
4.4025	1.09886303665022e-09\\
4.405	1.09669916211723e-09\\
4.4075	1.09460098501299e-09\\
4.41	1.09258523177954e-09\\
4.4125	1.09065568914376e-09\\
4.415	1.08882782136907e-09\\
4.4175	1.08701233909596e-09\\
4.42	1.08527116931894e-09\\
4.4225	1.08355487987145e-09\\
4.425	1.08192732593924e-09\\
4.4275	1.08057011512083e-09\\
4.43	1.07923575244443e-09\\
4.4325	1.07821110381242e-09\\
4.435	1.0767777930854e-09\\
4.4375	1.07538293522336e-09\\
4.44	1.07402545087395e-09\\
4.4425	1.07275047427205e-09\\
4.445	1.07138687220021e-09\\
4.4475	1.06999750052427e-09\\
4.45	1.06866725694141e-09\\
4.4525	1.0673424763164e-09\\
4.455	1.06609228035242e-09\\
4.4575	1.06483958065657e-09\\
4.46	1.06366308191273e-09\\
4.4625	1.0625254283962e-09\\
4.465	1.06144892094196e-09\\
4.4675	1.05999276865605e-09\\
4.47	1.05845785761926e-09\\
4.4725	1.05686183011277e-09\\
4.475	1.05529034895585e-09\\
4.4775	1.05374665166674e-09\\
4.48	1.05218890070035e-09\\
4.4825	1.05061159095173e-09\\
4.485	1.04903603093716e-09\\
4.4875	1.04744834446721e-09\\
4.49	1.04586068572255e-09\\
4.4925	1.04425396079857e-09\\
4.495	1.04264632538506e-09\\
4.4975	1.04102399689154e-09\\
4.5	1.03945804083401e-09\\
4.5025	1.03782958150178e-09\\
4.505	1.0362605827547e-09\\
4.5075	1.03464683921732e-09\\
4.51	1.03307635640619e-09\\
4.5125	1.03148706945003e-09\\
4.515	1.02993286086072e-09\\
4.5175	1.02831195800835e-09\\
4.52	1.02663937268839e-09\\
4.5225	1.0249674176658e-09\\
4.525	1.02329347944368e-09\\
4.5275	1.02147853105532e-09\\
4.53	1.01963139022516e-09\\
4.5325	1.01773925029021e-09\\
4.535	1.01585897704184e-09\\
4.5375	1.01395404677471e-09\\
4.54	1.01209337361276e-09\\
4.5425	1.01030883547668e-09\\
4.545	1.00846500681038e-09\\
4.5475	1.00663960480543e-09\\
4.55	1.00490396712561e-09\\
4.5525	1.00319887263622e-09\\
4.555	1.00137373278935e-09\\
4.5575	9.99660145847475e-10\\
4.56	9.98005204147433e-10\\
4.5625	9.96411610798862e-10\\
4.565	9.948875651214e-10\\
4.5675	9.93404597171626e-10\\
4.57	9.91948983090654e-10\\
4.5725	9.90443873249956e-10\\
4.575	9.88943657856449e-10\\
4.5775	9.87461488597199e-10\\
4.58	9.8616161462565e-10\\
4.5825	9.85288806404216e-10\\
4.585	9.84646548929628e-10\\
4.5875	9.83268507893232e-10\\
4.59	9.82123427960298e-10\\
4.5925	9.81067015873866e-10\\
4.595	9.80110947579805e-10\\
4.5975	9.79304156637705e-10\\
4.6	9.78752016913387e-10\\
4.6025	9.78127194989719e-10\\
4.605	9.76933893481273e-10\\
4.6075	9.75824330382587e-10\\
4.61	9.74892019420723e-10\\
4.6125	9.74222455398078e-10\\
4.615	9.73406592005844e-10\\
4.6175	9.72832143130729e-10\\
4.62	9.72229280955227e-10\\
4.6225	9.71742243104121e-10\\
4.625	9.7126390641609e-10\\
4.6275	9.70904095900966e-10\\
4.63	9.70608567052377e-10\\
4.6325	9.70379159339607e-10\\
4.635	9.70208961183073e-10\\
4.6375	9.70149448090223e-10\\
4.64	9.70257136763029e-10\\
4.6425	9.70508194945881e-10\\
4.645	9.70843159180614e-10\\
4.6475	9.71329947340702e-10\\
4.65	9.72205848026659e-10\\
4.6525	9.73535759611321e-10\\
4.655	9.74665847865277e-10\\
4.6575	9.75645873947498e-10\\
4.66	9.77288594675362e-10\\
4.6625	9.78429308804522e-10\\
4.665	9.79318270315078e-10\\
4.6675	9.80185732613031e-10\\
4.67	9.8110900045981e-10\\
4.6725	9.81939857181699e-10\\
4.675	9.82908168445598e-10\\
4.6775	9.83964435923725e-10\\
4.68	9.84850726404229e-10\\
4.6825	9.85557092541035e-10\\
4.685	9.86602821218496e-10\\
4.6875	9.87850919407907e-10\\
4.69	9.89501549385521e-10\\
4.6925	9.90323968663578e-10\\
4.695	9.91457306986719e-10\\
4.6975	9.9250537646071e-10\\
4.7	9.9373384356839e-10\\
4.7025	9.94960052268136e-10\\
4.705	9.96335795993575e-10\\
4.7075	9.97714967127456e-10\\
4.71	9.99214990699996e-10\\
4.7125	1.00073606760354e-09\\
4.715	1.00220241110297e-09\\
4.7175	1.00367444059063e-09\\
4.72	1.00520741746254e-09\\
4.7225	1.00674550149221e-09\\
4.725	1.00833922418959e-09\\
4.7275	1.00993462994096e-09\\
4.73	1.01163893588727e-09\\
4.7325	1.01329271174176e-09\\
4.735	1.01499360795612e-09\\
4.7375	1.01669780274868e-09\\
4.74	1.01835622564784e-09\\
4.7425	1.02003316431275e-09\\
4.745	1.02192964901293e-09\\
4.7475	1.02378275741345e-09\\
4.75	1.02561689512368e-09\\
4.7525	1.02743180583544e-09\\
4.755	1.02932968346668e-09\\
4.7575	1.03126404091217e-09\\
4.76	1.03330552642637e-09\\
4.7625	1.03535110270418e-09\\
4.765	1.03742803446936e-09\\
4.7675	1.03951620934323e-09\\
4.77	1.04166413508592e-09\\
4.7725	1.04369370778435e-09\\
4.775	1.04586433516036e-09\\
4.7775	1.04795534167499e-09\\
4.78	1.05013042411281e-09\\
4.7825	1.05231408144689e-09\\
4.785	1.05457999035366e-09\\
4.7875	1.05689172652872e-09\\
4.79	1.05912845559637e-09\\
4.7925	1.06127400307451e-09\\
4.795	1.06343050440281e-09\\
4.7975	1.06532024271029e-09\\
4.8	1.06746067844892e-09\\
4.8025	1.06947424780013e-09\\
4.805	1.07154438077244e-09\\
4.8075	1.07355884213975e-09\\
4.81	1.07566738564228e-09\\
4.8125	1.07774911487016e-09\\
4.815	1.07989302054138e-09\\
4.8175	1.08203589340612e-09\\
4.82	1.0841635836035e-09\\
4.8225	1.08627512348515e-09\\
4.825	1.08842545075202e-09\\
4.8275	1.09055587840348e-09\\
4.83	1.09275156025529e-09\\
4.8325	1.09487916412095e-09\\
4.835	1.09714471656994e-09\\
4.8375	1.09919965605263e-09\\
4.84	1.10135784383397e-09\\
4.8425	1.10348292190095e-09\\
4.845	1.10582523414279e-09\\
4.8475	1.10778464269308e-09\\
4.85	1.10967445879221e-09\\
4.8525	1.11156871736369e-09\\
4.855	1.11357494599066e-09\\
4.8575	1.11551137299859e-09\\
4.86	1.11751383163161e-09\\
4.8625	1.11943464152787e-09\\
4.865	1.12140305948409e-09\\
4.8675	1.12330284505564e-09\\
4.87	1.12518903317149e-09\\
4.8725	1.12705372192887e-09\\
4.875	1.12889720523824e-09\\
4.8775	1.1306858504639e-09\\
4.88	1.1324909325934e-09\\
4.8825	1.13422583999018e-09\\
4.885	1.13592794552505e-09\\
4.8875	1.13757784381637e-09\\
4.89	1.13923455190225e-09\\
4.8925	1.1408156994086e-09\\
4.895	1.14242494566639e-09\\
4.8975	1.14398798945348e-09\\
4.9	1.14557654224126e-09\\
4.9025	1.14710784694376e-09\\
4.905	1.14866772783969e-09\\
4.9075	1.15018947984515e-09\\
4.91	1.15162674616296e-09\\
4.9125	1.15298790570477e-09\\
4.915	1.15432929078197e-09\\
4.9175	1.15561034108157e-09\\
4.92	1.15685433317996e-09\\
4.9225	1.15805577983467e-09\\
4.925	1.1592521879487e-09\\
4.9275	1.16035892726548e-09\\
4.93	1.161470423626e-09\\
4.9325	1.16252974789635e-09\\
4.935	1.16354021400375e-09\\
4.9375	1.16452555614259e-09\\
4.94	1.1654561237174e-09\\
4.9425	1.16640061581608e-09\\
4.945	1.1672759643508e-09\\
4.9475	1.16815966607893e-09\\
4.95	1.16900773167382e-09\\
4.9525	1.16981850193365e-09\\
4.955	1.17060708068965e-09\\
4.9575	1.17134825006978e-09\\
4.96	1.17207775370104e-09\\
4.9625	1.1727677029271e-09\\
4.965	1.17344154713349e-09\\
4.9675	1.17407875901648e-09\\
4.97	1.17469577793274e-09\\
4.9725	1.17528620442649e-09\\
4.975	1.17586542967047e-09\\
4.9775	1.17639344851854e-09\\
4.98	1.17689487541314e-09\\
4.9825	1.17741976985788e-09\\
4.985	1.17797340664718e-09\\
4.9875	1.17846451345293e-09\\
4.99	1.17875643906956e-09\\
4.9925	1.17919810605409e-09\\
4.995	1.17948848822645e-09\\
4.9975	1.17981085727522e-09\\
5	1.18005183514074e-09\\
% 0	6.25305022111612e-19\\
% 0.025	5.13490833192122e-12\\
% 0.05	5.30108822189394e-12\\
% 0.075	5.07560780420766e-12\\
% 0.1	4.91010278599918e-12\\
% 0.125	4.9869370729769e-12\\
% 0.15	6.08558535332972e-12\\
% 0.175	7.16564018397802e-12\\
% 0.2	1.05383879972747e-11\\
% 0.225	1.86150139136095e-11\\
% 0.25	2.24812212011038e-11\\
% 0.275	2.52213477189846e-11\\
% 0.3	3.19256510690408e-11\\
% 0.325	3.76735774323338e-11\\
% 0.35	4.09677649258553e-11\\
% 0.375	4.64804323508266e-11\\
% 0.4	5.25664862336639e-11\\
% 0.425	6.04800046454721e-11\\
% 0.45	6.40847273075918e-11\\
% 0.475	7.05523356566395e-11\\
% 0.5	7.70259892516251e-11\\
% 0.525	8.43998504350376e-11\\
% 0.55	9.47347609418098e-11\\
% 0.575	1.05010869677659e-10\\
% 0.6	1.18348354508397e-10\\
% 0.625	1.33611633398145e-10\\
% 0.65	1.5556238833716e-10\\
% 0.675	2.18839476404482e-10\\
% 0.7	2.59463469979406e-10\\
% 0.725	2.67883530284163e-10\\
% 0.75	2.85384237041216e-10\\
% 0.775	3.38434112103041e-10\\
% 0.8	3.79910830290334e-10\\
% 0.825	3.82746185404329e-10\\
% 0.85	3.7984141616468e-10\\
% 0.875	3.71832714841531e-10\\
% 0.9	3.77809451322417e-10\\
% 0.925	3.81736597377651e-10\\
% 0.95	3.85053839426652e-10\\
% 0.975	3.85746366827527e-10\\
% 1	3.81720187282458e-10\\
% 1.025	3.76609371598156e-10\\
% 1.05	3.71386016697334e-10\\
% 1.075	3.65510125016715e-10\\
% 1.1	3.60033263964644e-10\\
% 1.125	3.55870103450034e-10\\
% 1.15	3.50819794652733e-10\\
% 1.175	3.46014705155473e-10\\
% 1.2	3.41551801626322e-10\\
% 1.225	3.37562823959528e-10\\
% 1.25	3.34279351408977e-10\\
% 1.275	3.32785000436379e-10\\
% 1.3	3.32125876071129e-10\\
% 1.325	3.30556263542437e-10\\
% 1.35	3.31278393973548e-10\\
% 1.375	3.35201202936962e-10\\
% 1.4	3.34839767765502e-10\\
% 1.425	3.37407228710838e-10\\
% 1.45	3.37157702130693e-10\\
% 1.475	3.34949680110133e-10\\
% 1.5	3.33580397546095e-10\\
% 1.525	3.31969186782778e-10\\
% 1.55	3.31386891698967e-10\\
% 1.575	3.3406697910809e-10\\
% 1.6	3.32883391937672e-10\\
% 1.625	3.30604909104145e-10\\
% 1.65	3.29219395229853e-10\\
% 1.675	3.30126703933022e-10\\
% 1.7	3.29250424470786e-10\\
% 1.725	3.28852809554729e-10\\
% 1.75	3.30426739426914e-10\\
% 1.775	3.34652694426695e-10\\
% 1.8	3.43148466342872e-10\\
% 1.825	3.94722698554178e-10\\
% 1.85	3.98414684017909e-10\\
% 1.875	4.05374425140435e-10\\
% 1.9	3.95581214502287e-10\\
% 1.925	3.91137626827606e-10\\
% 1.95	3.87611568280552e-10\\
% 1.975	3.84164134794769e-10\\
% 2	3.81596229092214e-10\\
% 2.025	3.79527412088252e-10\\
% 2.05	3.76740509875677e-10\\
% 2.075	3.75423818132511e-10\\
% 2.1	3.75044844221553e-10\\
% 2.125	3.75571752811956e-10\\
% 2.15	3.74345784890976e-10\\
% 2.175	3.77977896551387e-10\\
% 2.2	3.83982969371306e-10\\
% 2.225	3.80977951795966e-10\\
% 2.25	3.77543905740535e-10\\
% 2.275	3.78022818464915e-10\\
% 2.3	3.80335126937776e-10\\
% 2.325	3.82516563311787e-10\\
% 2.35	3.91382380955091e-10\\
% 2.375	4.0307571979082e-10\\
% 2.4	4.17903018260436e-10\\
% 2.425	4.32031165411527e-10\\
% 2.45	4.46794384883166e-10\\
% 2.475	4.59702679760145e-10\\
% 2.5	4.70177149260047e-10\\
% 2.525	4.78157881300182e-10\\
% 2.55	4.8534905687227e-10\\
% 2.575	4.90853880624404e-10\\
% 2.6	4.97872434683994e-10\\
% 2.625	5.05403578691656e-10\\
% 2.65	5.13752183177131e-10\\
% 2.675	5.24732120852954e-10\\
% 2.7	5.37669838624403e-10\\
% 2.725	5.80199053538643e-10\\
% 2.75	6.15520258554281e-10\\
% 2.775	6.16958191045029e-10\\
% 2.8	6.3279045087507e-10\\
% 2.825	6.42645448375634e-10\\
% 2.85	6.48092718535553e-10\\
% 2.875	6.58066335559499e-10\\
% 2.9	6.87037630549139e-10\\
% 2.925	6.82515776626841e-10\\
% 2.95	6.81815098250921e-10\\
% 2.975	6.80937992492447e-10\\
% 3	6.78377804898347e-10\\
% 3.025	6.76285213512641e-10\\
% 3.05	6.74844347860551e-10\\
% 3.075	6.6971994978588e-10\\
% 3.1	6.6444163595397e-10\\
% 3.125	6.59475634882528e-10\\
% 3.15	6.54361487995084e-10\\
% 3.175	6.50487016776884e-10\\
% 3.2	6.46003380883508e-10\\
% 3.225	6.40152450409372e-10\\
% 3.25	6.36088184877129e-10\\
% 3.275	6.33716005929521e-10\\
% 3.3	6.33818830844853e-10\\
% 3.325	6.33595864857921e-10\\
% 3.35	6.26900016824743e-10\\
% 3.375	6.20830545806148e-10\\
% 3.4	6.29354533432228e-10\\
% 3.425	6.2897815489437e-10\\
% 3.45	6.25926612564717e-10\\
% 3.475	6.231208432735e-10\\
% 3.5	6.24365449200448e-10\\
% 3.525	6.34155686652612e-10\\
% 3.55	6.73878656560397e-10\\
% 3.575	6.73450572209628e-10\\
% 3.6	6.71652205495265e-10\\
% 3.625	6.92738342581591e-10\\
% 3.65	7.04940190894099e-10\\
% 3.675	7.28612526432695e-10\\
% 3.7	7.37080177173082e-10\\
% 3.725	7.53764771588134e-10\\
% 3.75	8.0059836150985e-10\\
% 3.775	8.11556505089467e-10\\
% 3.8	8.42304631178251e-10\\
% 3.825	9.64128257321137e-10\\
% 3.85	1.25747513329199e-09\\
% 3.875	1.30121818351222e-09\\
% 3.9	1.2231307800554e-09\\
% 3.925	1.18192214599925e-09\\
% 3.95	1.16064205477857e-09\\
% 3.975	1.14779429874615e-09\\
% 4	1.13727438931766e-09\\
% 4.025	1.11116679155875e-09\\
% 4.05	1.09802759077501e-09\\
% 4.075	1.09362801556969e-09\\
% 4.1	1.0962209727246e-09\\
% 4.125	1.10797436296265e-09\\
% 4.15	1.10524136629821e-09\\
% 4.175	1.10472293177662e-09\\
% 4.2	1.11327331996692e-09\\
% 4.225	1.12192277345149e-09\\
% 4.25	1.10790432917076e-09\\
% 4.275	1.09485159898828e-09\\
% 4.3	1.0796398707456e-09\\
% 4.325	1.05743502503437e-09\\
% 4.35	1.03113976503505e-09\\
% 4.375	1.00833632750562e-09\\
% 4.4	9.82583581687211e-10\\
% 4.425	9.62735337949753e-10\\
% 4.45	9.47657365853655e-10\\
% 4.475	9.34143399705051e-10\\
% 4.5	9.18672469218372e-10\\
% 4.525	9.02587453933772e-10\\
% 4.55	8.85710048923373e-10\\
% 4.575	8.70273872832401e-10\\
% 4.6	8.57694492863697e-10\\
% 4.625	8.51742933263948e-10\\
% 4.65	8.46990375142642e-10\\
% 4.675	8.5089057625213e-10\\
% 4.7	8.52577758568792e-10\\
% 4.725	8.56172191600144e-10\\
% 4.75	8.623282515922e-10\\
% 4.775	8.70022547275681e-10\\
% 4.8	8.7931004686937e-10\\
% 4.825	8.87732588772539e-10\\
% 4.85	8.95072589910982e-10\\
% 4.875	8.99533836685169e-10\\
% 4.9	9.03398050888982e-10\\
% 4.925	9.06058451472159e-10\\
% 4.95	9.07709708556093e-10\\
% 4.975	9.07841731809796e-10\\
% 5	9.07226621417431e-10\\
};
\addlegendentry{$r = 18$  $|$ \texttt{CUR-CR-OS}}
% \addlegendentry{$r = 18$ $|$ $m$ adaptive}
\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	7.52212194181919e-19\\
0.025	3.66668406462346e-16\\
0.05	2.97881162019829e-16\\
0.075	2.72709190331061e-16\\
0.1	2.61930762715065e-16\\
0.125	2.64888452939607e-16\\
0.15	2.60430284092807e-16\\
0.175	2.6426824853991e-16\\
0.2	2.85591387201644e-16\\
0.225	3.11623992084851e-16\\
0.25	3.80930721882932e-16\\
0.275	5.92588466849058e-16\\
0.3	8.2280971881719e-16\\
0.325	1.34832171608303e-15\\
0.35	1.8662606387499e-15\\
0.375	2.10928004852556e-15\\
0.4	2.45589507010551e-15\\
0.425	2.69100571774353e-15\\
0.45	3.080554925218e-15\\
0.475	2.77255111143542e-15\\
0.5	3.76157517545206e-15\\
0.525	3.25781759606745e-15\\
0.55	2.25216245873493e-11\\
0.575	4.4987626197883e-12\\
0.6	3.49093778230332e-12\\
0.625	3.21305169102577e-12\\
0.65	3.10235453900896e-12\\
0.675	3.0790060770094e-12\\
0.7	3.10344945595276e-12\\
0.725	3.15720560095529e-12\\
0.75	3.22001073727363e-12\\
0.775	3.29775608912181e-12\\
0.8	3.41236622754272e-12\\
0.825	3.59500075628861e-12\\
0.85	3.3676557597483e-12\\
0.875	3.60506267312755e-12\\
0.9	3.63970639573861e-12\\
0.925	3.56499310939661e-12\\
0.95	3.44726678377293e-12\\
0.975	3.32797411694547e-12\\
1	3.23694499333519e-12\\
1.025	3.18772306567475e-12\\
1.05	3.17835062879335e-12\\
1.075	3.19900351807382e-12\\
1.1	3.22774218578425e-12\\
1.125	3.27974075555039e-12\\
1.15	3.33058837887403e-12\\
1.175	3.3779708872448e-12\\
1.2	3.41942317602357e-12\\
1.225	3.4528046435229e-12\\
1.25	3.47689359169544e-12\\
1.275	3.49149057452855e-12\\
1.3	3.49701291347025e-12\\
1.325	3.4941939231184e-12\\
1.35	3.48390366100679e-12\\
1.375	3.46708122740054e-12\\
1.4	3.44465583786548e-12\\
1.425	3.41746481847215e-12\\
1.45	3.38630711186633e-12\\
1.475	3.35185049781274e-12\\
1.5	3.31477614201416e-12\\
1.525	3.27560407324782e-12\\
1.55	3.23482878445102e-12\\
1.575	3.19285514209585e-12\\
1.6	3.15005324960991e-12\\
1.625	3.10674986687431e-12\\
1.65	3.06320073367689e-12\\
1.675	3.01966955547417e-12\\
1.7	2.97628860659077e-12\\
1.725	2.9332434652429e-12\\
1.75	2.89066572977321e-12\\
1.775	2.84859280633605e-12\\
1.8	2.80727451123539e-12\\
1.825	2.76667862636535e-12\\
1.85	2.72677724484136e-12\\
1.875	2.68775366658681e-12\\
1.9	2.64953735164579e-12\\
1.925	2.61220986747299e-12\\
1.95	2.57581271675697e-12\\
1.975	2.54027368457909e-12\\
2	2.50565170174795e-12\\
2.025	2.47196871736816e-12\\
2.05	2.43904714868794e-12\\
2.075	2.40694542021992e-12\\
2.1	2.37570635107704e-12\\
2.125	2.3453503927009e-12\\
2.15	2.31578464796579e-12\\
2.175	2.28711450287591e-12\\
2.2	2.25958103506174e-12\\
2.225	2.23390835223238e-12\\
2.25	2.21199479856883e-12\\
2.275	2.1983076790499e-12\\
2.3	2.20097548043899e-12\\
2.325	2.2305397270195e-12\\
2.35	2.29462333669364e-12\\
2.375	2.39057983627063e-12\\
2.4	2.51194195936894e-12\\
2.425	2.62596470400171e-12\\
2.45	2.72147027941341e-12\\
2.475	2.79173216322151e-12\\
2.5	2.83610904236857e-12\\
2.525	2.85786169219153e-12\\
2.55	2.86162531679613e-12\\
2.575	2.85181395843487e-12\\
2.6	2.83243704261899e-12\\
2.625	2.80648236050211e-12\\
2.65	2.77636621126241e-12\\
2.675	2.74369211246206e-12\\
2.7	2.70967345155872e-12\\
2.725	2.67512785828214e-12\\
2.75	2.64059327475014e-12\\
2.775	2.60621305628778e-12\\
2.8	8.48286841227408e-12\\
2.825	5.16538429829763e-12\\
2.85	4.5372310631318e-12\\
2.875	4.16432113884616e-12\\
2.9	3.89334756971522e-12\\
2.925	3.68057200279742e-12\\
2.95	3.52716913082881e-12\\
2.975	3.43102550229391e-12\\
3	3.38533387402585e-12\\
3.025	3.38002816584087e-12\\
3.05	3.40080696452812e-12\\
3.075	3.43246795298946e-12\\
3.1	3.46107407574782e-12\\
3.125	3.47692444486626e-12\\
3.15	3.47530629608432e-12\\
3.175	3.45553210580602e-12\\
3.2	3.41845223954209e-12\\
3.225	3.36690692110588e-12\\
3.25	3.303535861601e-12\\
3.275	3.23155908244679e-12\\
3.3	3.15361476642994e-12\\
3.325	3.07205015240663e-12\\
3.35	2.98864039610832e-12\\
3.375	2.90475457333538e-12\\
3.4	2.82171322034018e-12\\
3.425	2.7403300813665e-12\\
3.45	2.66120349779987e-12\\
3.475	2.58479651450546e-12\\
3.5	2.51153851370854e-12\\
3.525	2.44157505892153e-12\\
3.55	2.37505416108197e-12\\
3.575	2.31212134714366e-12\\
3.6	2.25283910955083e-12\\
3.625	2.19719738491254e-12\\
3.65	2.14520695961405e-12\\
3.675	2.09659919220814e-12\\
3.7	2.05125816193123e-12\\
3.725	2.00915725713836e-12\\
3.75	1.97011951078267e-12\\
3.775	1.93455687192716e-12\\
3.8	1.90186303493305e-12\\
3.825	1.87122736015652e-12\\
3.85	1.84317041896349e-12\\
3.875	1.81729928923346e-12\\
3.9	1.79381824492396e-12\\
3.925	1.77256715709625e-12\\
3.95	1.75535500093922e-12\\
3.975	1.74098833187728e-12\\
4	1.72482115950678e-12\\
4.025	1.71107237110079e-12\\
4.05	1.69935172166047e-12\\
4.075	1.68990895878423e-12\\
4.1	1.68143532270193e-12\\
4.125	1.67442784606561e-12\\
4.15	1.6691475719467e-12\\
4.175	1.66392292296794e-12\\
4.2	1.65779433101151e-12\\
4.225	1.64796828141577e-12\\
4.25	1.6300396128388e-12\\
4.275	1.59757444440244e-12\\
4.3	1.54269205723765e-12\\
4.325	1.45771244250351e-12\\
4.35	1.33755310142357e-12\\
4.375	1.18210495366289e-12\\
4.4	9.98204728132095e-13\\
4.425	8.0005710745608e-13\\
4.45	6.10904107707308e-13\\
4.475	4.64762732113727e-13\\
4.5	3.90882113235832e-13\\
4.525	3.69952123077836e-13\\
4.55	3.49700703276036e-13\\
4.575	3.08089655328271e-13\\
4.6	2.55326774187359e-13\\
4.625	2.07833381791687e-13\\
4.65	1.74256314287711e-13\\
4.675	1.54607699104767e-13\\
4.7	1.44723548111981e-13\\
4.725	1.40492580916604e-13\\
4.75	1.39164484150599e-13\\
4.775	1.39207980547007e-13\\
4.8	1.4186785206109e-13\\
4.825	1.42498845351297e-13\\
4.85	1.43381682385587e-13\\
4.875	1.44404714724993e-13\\
4.9	1.45183662176603e-13\\
4.925	1.4584172771811e-13\\
4.95	1.4612528895324e-13\\
4.975	1.46259096521332e-13\\
5	1.46194369814191e-13\\
};
\addlegendentry{$r = 40$  $|$ \texttt{CUR-CR}}
% \addlegendentry{$r = 40$ $|$ $m = 0$}
\addplot [color=mycolor2, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	7.52212194181919e-19\\
0.0025	8.88638855811915e-18\\
0.005	1.64612323670315e-17\\
0.0075	2.1007582950284e-17\\
0.01	2.23327178080288e-17\\
0.0125	2.60957781853198e-17\\
0.015	3.04802860907279e-17\\
0.0175	3.12934378063677e-17\\
0.02	3.36408605110188e-17\\
0.0225	3.60856734512394e-17\\
0.025	4.18920576337032e-17\\
0.0275	4.20610663785358e-17\\
0.03	4.20543423129008e-17\\
0.0325	4.29187291050205e-17\\
0.035	4.22205322513166e-17\\
0.0375	4.01468232424157e-17\\
0.04	3.978324382173e-17\\
0.0425	4.00051877289058e-17\\
0.045	4.1614299942832e-17\\
0.0475	4.21154493390261e-17\\
0.05	4.27835016943524e-17\\
0.0525	4.47148839478858e-17\\
0.055	4.58267764194454e-17\\
0.0575	5.19828380032621e-17\\
0.06	5.01850915795859e-17\\
0.0625	5.05552692568032e-17\\
0.065	5.33575655994308e-17\\
0.0675	5.33676595578806e-17\\
0.07	5.68244506290902e-17\\
0.0725	6.06588492840791e-17\\
0.075	5.60106269985064e-17\\
0.0775	5.97972319960639e-17\\
0.08	6.20740019756685e-17\\
0.0825	6.43030049891548e-17\\
0.085	7.26458776592865e-17\\
0.0875	7.46828727726553e-17\\
0.09	7.71592769874986e-17\\
0.0925	7.69417664258759e-17\\
0.095	8.0321978461434e-17\\
0.0975	7.99986465746971e-17\\
0.1	7.70751054422032e-17\\
0.1025	7.57194647181204e-17\\
0.105	7.87862300511033e-17\\
0.1075	8.17573390937049e-17\\
0.11	8.53033204677521e-17\\
0.1125	9.43793092306414e-17\\
0.115	9.8249205084029e-17\\
0.1175	9.98142165742925e-17\\
0.12	1.04457141454608e-16\\
0.1225	1.12510931571059e-16\\
0.125	1.16208023488102e-16\\
0.1275	1.22902486262994e-16\\
0.13	1.18507347093812e-16\\
0.1325	1.18647468322364e-16\\
0.135	1.16698464038469e-16\\
0.1375	1.1472130579457e-16\\
0.14	1.15018621812336e-16\\
0.1425	1.15153391267862e-16\\
0.145	1.15130491557931e-16\\
0.1475	1.13369270852247e-16\\
0.15	1.09897492263855e-16\\
0.1525	1.10697010653041e-16\\
0.155	1.15478866204244e-16\\
0.1575	1.15679076297171e-16\\
0.16	1.17560459458949e-16\\
0.1625	1.19935311039036e-16\\
0.165	1.17787888498e-16\\
0.1675	1.21834714483681e-16\\
0.17	1.27598081738642e-16\\
0.1725	1.32111362833456e-16\\
0.175	1.37847940365916e-16\\
0.1775	1.4034999477146e-16\\
0.18	1.39549317156339e-16\\
0.1825	1.40743732792935e-16\\
0.185	1.38352586132752e-16\\
0.1875	1.37350003132651e-16\\
0.19	1.37739704436197e-16\\
0.1925	1.3946952839874e-16\\
0.195	1.414743809804e-16\\
0.1975	1.43886933148973e-16\\
0.2	1.47914656697572e-16\\
0.2025	1.55308227800749e-16\\
0.205	1.61638810178105e-16\\
0.2075	1.68089001192479e-16\\
0.21	1.7591263209359e-16\\
0.2125	1.81059432973772e-16\\
0.215	1.85909615227456e-16\\
0.2175	1.90570743360996e-16\\
0.22	1.93138517132344e-16\\
0.2225	1.97729353527084e-16\\
0.225	2.03758118761255e-16\\
0.2275	2.12283742409431e-16\\
0.23	2.19963131701645e-16\\
0.2325	2.25232562108006e-16\\
0.235	2.304268495442e-16\\
0.2375	2.40645018274383e-16\\
0.24	2.54402185506545e-16\\
0.2425	2.63798787252958e-16\\
0.245	2.71809287847049e-16\\
0.2475	2.81865558452402e-16\\
0.25	3.0323207634567e-16\\
0.2525	3.28693663926867e-16\\
0.255	3.41928054473589e-16\\
0.2575	3.59869327796397e-16\\
0.26	3.74753927822422e-16\\
0.2625	4.00241320495815e-16\\
0.265	4.38669898047475e-16\\
0.2675	4.74132981498261e-16\\
0.27	4.97166764208115e-16\\
0.2725	5.11641447304766e-16\\
0.275	5.32090131506593e-16\\
0.2775	5.67054855306436e-16\\
0.28	6.02606728602317e-16\\
0.2825	6.13897402940003e-16\\
0.285	6.37669017210652e-16\\
0.2875	6.71905175443362e-16\\
0.29	6.97839866762834e-16\\
0.2925	7.07748009258092e-16\\
0.295	7.41409616490659e-16\\
0.2975	7.92606158445899e-16\\
0.3	8.30449145216014e-16\\
0.3025	8.37847064222325e-16\\
0.305	8.74257399110391e-16\\
0.3075	9.07013436716329e-16\\
0.31	9.44798327632923e-16\\
0.3125	9.87501172749359e-16\\
0.315	1.05023425550883e-15\\
0.3175	1.1146443843062e-15\\
0.32	1.18523012219887e-15\\
0.3225	1.26775622482375e-15\\
0.325	1.38638553278345e-15\\
0.3275	1.53486811261458e-15\\
0.33	1.64213960539314e-15\\
0.3325	1.6599071182615e-15\\
0.335	1.72110889677327e-15\\
0.3375	1.82879136666172e-15\\
0.34	1.93032510695557e-15\\
0.3425	1.98906589067619e-15\\
0.345	2.05502176228726e-15\\
0.3475	2.07041452186737e-15\\
0.35	2.09794066952551e-15\\
0.3525	2.14905493123983e-15\\
0.355	2.13348447887261e-15\\
0.3575	2.12104861060564e-15\\
0.36	2.11695365453947e-15\\
0.3625	2.12575967029385e-15\\
0.365	2.14486765363912e-15\\
0.3675	2.17041779854833e-15\\
0.37	2.18362885260636e-15\\
0.3725	2.19825857362887e-15\\
0.375	2.21246293256113e-15\\
0.3775	2.24119283271032e-15\\
0.38	2.29305641797985e-15\\
0.3825	2.33353175869269e-15\\
0.385	2.36515412884608e-15\\
0.3875	2.39323316653735e-15\\
0.39	2.41687242659187e-15\\
0.3925	2.43608051617954e-15\\
0.395	2.46932965043358e-15\\
0.3975	2.50802178276744e-15\\
0.4	2.54793862007767e-15\\
0.4025	2.57124506304808e-15\\
0.405	2.62232157643593e-15\\
0.4075	2.7022265289229e-15\\
0.41	2.71564546855258e-15\\
0.4125	2.68775184477151e-15\\
0.415	2.67834827933659e-15\\
0.4175	2.66445611189088e-15\\
0.42	2.65178014276456e-15\\
0.4225	2.65029039643414e-15\\
0.425	2.66469826958178e-15\\
0.4275	2.70370218564022e-15\\
0.43	2.76823458028999e-15\\
0.4325	2.9292315896778e-15\\
0.435	3.233555417124e-15\\
0.4375	3.72179422633261e-15\\
0.44	4.28623161145636e-15\\
0.4425	4.80041744149228e-15\\
0.445	5.2562674706224e-15\\
0.4475	5.35663310810335e-15\\
0.45	5.32739788068511e-15\\
0.4525	5.3025217730364e-15\\
0.455	5.23384985686124e-15\\
0.4575	5.1757761553696e-15\\
0.46	5.12586593737096e-15\\
0.4625	5.07421024469413e-15\\
0.465	5.02920326704477e-15\\
0.4675	4.98736634299726e-15\\
0.47	4.95023531512881e-15\\
0.4725	4.90887504858152e-15\\
0.475	4.87198301034392e-15\\
0.4775	4.84606296519932e-15\\
0.48	4.82567374129409e-15\\
0.4825	4.79516613878387e-15\\
0.485	4.79292228057507e-15\\
0.4875	4.81844915373227e-15\\
0.49	4.87296116990286e-15\\
0.4925	4.9497183022541e-15\\
0.495	5.138878579164e-15\\
0.4975	5.32906423925702e-15\\
0.5	5.35042076991913e-15\\
0.5025	5.18384643217758e-15\\
0.505	5.04352575127754e-15\\
0.5075	4.9467306274918e-15\\
0.51	4.87271928579816e-15\\
0.5125	4.81204743842685e-15\\
0.515	4.77794538842349e-15\\
0.5175	4.74271082970111e-15\\
0.52	4.69828505134231e-15\\
0.5225	4.64891938474589e-15\\
0.525	4.61722544786906e-15\\
0.5275	4.61544297777885e-15\\
0.53	4.55008010017528e-15\\
0.5325	4.53622444089867e-15\\
0.535	4.55657571805545e-15\\
0.5375	4.59393857016097e-15\\
0.54	4.67561508121696e-15\\
0.5425	4.81278789363669e-15\\
0.545	5.08184377484857e-15\\
0.5475	5.12245928253215e-15\\
0.55	5.27501270166707e-15\\
0.5525	5.37153305070423e-15\\
0.555	5.28731609265016e-15\\
0.5575	5.20051130777681e-15\\
0.56	5.13100549533646e-15\\
0.5625	5.01489020617136e-15\\
0.565	4.87963123051837e-15\\
0.5675	4.79801019671401e-15\\
0.57	4.76387632174407e-15\\
0.5725	4.76371679554749e-15\\
0.575	4.758115716095e-15\\
0.5775	4.68977237298175e-15\\
0.58	4.62563964055078e-15\\
0.5825	4.63540114613542e-15\\
0.585	4.54120952334259e-15\\
0.5875	4.68029247860505e-15\\
0.59	4.84963009591097e-15\\
0.5925	5.09416314363141e-15\\
0.595	5.44662381331925e-15\\
0.5975	5.94943955645376e-15\\
0.6	6.59585387124775e-15\\
0.6025	7.14001902639478e-15\\
0.605	7.54351261502207e-15\\
0.6075	7.24279836260037e-15\\
0.61	7.21327009951926e-15\\
0.6125	7.00219466000307e-15\\
0.615	7.08353267247223e-15\\
0.6175	7.27527902961066e-15\\
0.62	7.54453296458037e-15\\
0.6225	8.21552250414445e-15\\
0.625	9.34668669419349e-15\\
0.6275	1.09396259160653e-14\\
0.63	1.0530949326497e-14\\
0.6325	9.44012328547652e-15\\
0.635	8.97376887805595e-15\\
0.6375	8.77313668511659e-15\\
0.64	8.65868383922506e-15\\
0.6425	8.6093803254337e-15\\
0.645	8.58989903848741e-15\\
0.6475	8.70876564893883e-15\\
0.65	9.13908794348714e-15\\
0.6525	9.9537877955019e-15\\
0.655	9.55289786465811e-15\\
0.6575	9.21397766203812e-15\\
0.66	8.95707943608573e-15\\
0.6625	8.97828286538113e-15\\
0.665	9.16813401356559e-15\\
0.6675	9.26043947493673e-15\\
0.67	9.16789557308779e-15\\
0.6725	9.20250454059262e-15\\
0.675	9.17902824496376e-15\\
0.6775	9.1686241944205e-15\\
0.68	9.10083109284141e-15\\
0.6825	9.20905419533161e-15\\
0.685	9.31974235744183e-15\\
0.6875	9.3759243598914e-15\\
0.69	9.28274112948532e-15\\
0.6925	9.3893969652284e-15\\
0.695	9.34077518885864e-15\\
0.6975	9.36599560096825e-15\\
0.7	9.48437986714323e-15\\
0.7025	9.35419995539641e-15\\
0.705	9.23887989721297e-15\\
0.7075	9.2430411086015e-15\\
0.71	9.22812150759039e-15\\
0.7125	9.25835712660918e-15\\
0.715	9.29468080074304e-15\\
0.7175	9.56388557395724e-15\\
0.72	1.03967459447345e-14\\
0.7225	1.03187424562728e-14\\
0.725	9.89595020606169e-15\\
0.7275	9.72803628344905e-15\\
0.73	9.64693630889834e-15\\
0.7325	9.57305287121723e-15\\
0.735	9.58201634218505e-15\\
0.7375	9.57983855516675e-15\\
0.74	9.51039448064119e-15\\
0.7425	9.56822795764845e-15\\
0.745	9.6682674387679e-15\\
0.7475	9.74724740860547e-15\\
0.75	9.95275137759696e-15\\
0.7525	1.00700025819831e-14\\
0.755	1.01234611496551e-14\\
0.7575	1.01302943865866e-14\\
0.76	1.00042427153052e-14\\
0.7625	1.00574731823305e-14\\
0.765	1.01245342597048e-14\\
0.7675	1.04117165162273e-14\\
0.77	1.06177431307144e-14\\
0.7725	1.09956800421494e-14\\
0.775	1.16633412982811e-14\\
0.7775	1.1563806286583e-14\\
0.78	1.10487231436137e-14\\
0.7825	1.09615705504725e-14\\
0.785	1.0942463983185e-14\\
0.7875	1.11188230519948e-14\\
0.79	1.12651991868997e-14\\
0.7925	1.1513295884326e-14\\
0.795	1.16170303876187e-14\\
0.7975	1.19835131453155e-14\\
0.8	1.22834803613795e-14\\
0.8025	1.20443735144599e-14\\
0.805	1.19482987262431e-14\\
0.8075	1.18519707133867e-14\\
0.81	1.17683735510683e-14\\
0.8125	1.17599298119736e-14\\
0.815	1.16917747970389e-14\\
0.8175	1.16513335333636e-14\\
0.82	1.15565122196539e-14\\
0.8225	1.15075496493461e-14\\
0.825	1.1461568092384e-14\\
0.8275	1.14405197607411e-14\\
0.83	1.14423489666617e-14\\
0.8325	1.14621066105547e-14\\
0.835	1.14557209191529e-14\\
0.8375	1.14764958323996e-14\\
0.84	1.15136256262026e-14\\
0.8425	1.15222014902942e-14\\
0.845	1.15153712082854e-14\\
0.8475	1.15713256464908e-14\\
0.85	1.15894691138252e-14\\
0.8525	1.16374903584755e-14\\
0.855	1.16291829877074e-14\\
0.8575	1.16442192715787e-14\\
0.86	1.17346923046926e-14\\
0.8625	1.17579974684111e-14\\
0.865	1.18392315120847e-14\\
0.8675	1.17997443598168e-14\\
0.87	1.17946226086e-14\\
0.8725	1.17811571530699e-14\\
0.875	1.18265427722298e-14\\
0.8775	1.190613043199e-14\\
0.88	1.19047839068896e-14\\
0.8825	1.19577166215443e-14\\
0.885	1.20050909323871e-14\\
0.8875	1.20524457425278e-14\\
0.89	1.2087647331945e-14\\
0.8925	1.20116213972315e-14\\
0.895	1.19406431184873e-14\\
0.8975	1.19003412709038e-14\\
0.9	1.18705411794149e-14\\
0.9025	1.18367363997498e-14\\
0.905	1.18229088168102e-14\\
0.9075	1.18053044375057e-14\\
0.91	1.17570825082109e-14\\
0.9125	1.17381428346088e-14\\
0.915	1.17129075466659e-14\\
0.9175	1.17119851112287e-14\\
0.92	1.17030304372276e-14\\
0.9225	1.16852298362177e-14\\
0.925	1.16632873536045e-14\\
0.9275	1.16444570057658e-14\\
0.93	1.16474436828926e-14\\
0.9325	1.16343310359415e-14\\
0.935	1.15997467900471e-14\\
0.9375	1.15650251572854e-14\\
0.94	1.15420690654697e-14\\
0.9425	1.15186302030292e-14\\
0.945	1.14736477388855e-14\\
0.9475	1.14940057758507e-14\\
0.95	1.14619062669616e-14\\
0.9525	1.14145193677165e-14\\
0.955	1.14280748743263e-14\\
0.9575	1.13625143521436e-14\\
0.96	1.13345279551738e-14\\
0.9625	1.13470352036503e-14\\
0.965	1.1304643252194e-14\\
0.9675	1.12738698183011e-14\\
0.97	1.12827464183733e-14\\
0.9725	1.12503828824223e-14\\
0.975	1.12245707616709e-14\\
0.9775	1.12355874817795e-14\\
0.98	1.11872998293902e-14\\
0.9825	1.11681799566718e-14\\
0.985	1.1175232094524e-14\\
0.9875	1.11448865317918e-14\\
0.99	1.11297102480714e-14\\
0.9925	1.11286591886474e-14\\
0.995	1.10970528331827e-14\\
0.9975	1.10726921602769e-14\\
1	1.10498648488554e-14\\
1.0025	1.10244151251745e-14\\
1.005	1.09886758235202e-14\\
1.0075	1.10366990812961e-14\\
1.01	1.10381446312909e-14\\
1.0125	1.09779231079775e-14\\
1.015	1.09657915312368e-14\\
1.0175	1.09494604893136e-14\\
1.02	1.09184234388706e-14\\
1.0225	1.08922468359134e-14\\
1.025	1.08645126071199e-14\\
1.0275	1.08406873563267e-14\\
1.03	1.08177492868638e-14\\
1.0325	1.07888076965098e-14\\
1.035	1.07645709230628e-14\\
1.0375	1.07335615509592e-14\\
1.04	1.06917230947599e-14\\
1.0425	1.06675230050363e-14\\
1.045	1.06304980815922e-14\\
1.0475	1.05969635776597e-14\\
1.05	1.05631320905522e-14\\
1.0525	1.05198363955608e-14\\
1.055	1.05162191106808e-14\\
1.0575	1.04893246384218e-14\\
1.06	1.04411127322641e-14\\
1.0625	1.04163366784531e-14\\
1.065	1.03858362245009e-14\\
1.0675	1.03598556719262e-14\\
1.07	1.03455721643358e-14\\
1.0725	1.03491003708653e-14\\
1.075	1.03972072513003e-14\\
1.0775	1.04475977997257e-14\\
1.08	1.04091417676326e-14\\
1.0825	1.03732896972342e-14\\
1.085	1.03363908644318e-14\\
1.0875	1.03223981953923e-14\\
1.09	1.02783904605381e-14\\
1.0925	1.02502448747388e-14\\
1.095	1.02187251913061e-14\\
1.0975	1.01787864342e-14\\
1.1	1.01402192500942e-14\\
1.1025	1.01106097979873e-14\\
1.105	1.00874535338003e-14\\
1.1075	1.00671646366328e-14\\
1.11	1.00526252577573e-14\\
1.1125	1.00530091517378e-14\\
1.115	1.0112759305576e-14\\
1.1175	1.00940955495994e-14\\
1.12	1.00700028021988e-14\\
1.1225	1.00281452325679e-14\\
1.125	9.9854061804574e-15\\
1.1275	9.9481470662427e-15\\
1.13	9.91395490207832e-15\\
1.1325	9.88163653244285e-15\\
1.135	9.85425699555641e-15\\
1.1375	9.82960102590854e-15\\
1.14	9.80828305787081e-15\\
1.1425	9.79212797372005e-15\\
1.145	9.78573528508169e-15\\
1.1475	9.77641707004603e-15\\
1.15	9.77387722529843e-15\\
1.1525	9.78131055255261e-15\\
1.155	9.77434849897555e-15\\
1.1575	9.7354318053025e-15\\
1.16	9.68110176490036e-15\\
1.1625	9.64528588369535e-15\\
1.165	9.61228384389679e-15\\
1.1675	9.58538663563562e-15\\
1.17	9.56155277006916e-15\\
1.1725	9.53977437456973e-15\\
1.175	9.51915347735652e-15\\
1.1775	9.49938608598138e-15\\
1.18	9.48133587980532e-15\\
1.1825	9.46459527612122e-15\\
1.185	9.45037201992572e-15\\
1.1875	9.43501825567305e-15\\
1.19	9.41964856394302e-15\\
1.1925	9.40517097297426e-15\\
1.195	9.38698968932931e-15\\
1.1975	9.3682109873511e-15\\
1.2	9.3496905423411e-15\\
1.2025	9.33084966818222e-15\\
1.205	9.31342188530287e-15\\
1.2075	9.29577577015889e-15\\
1.21	9.27920929330105e-15\\
1.2125	9.26533748748773e-15\\
1.215	9.2532148737393e-15\\
1.2175	9.23860416507213e-15\\
1.22	9.22346048080694e-15\\
1.2225	9.20806246746249e-15\\
1.225	9.19317614499547e-15\\
1.2275	9.17565500101604e-15\\
1.23	9.16030585328589e-15\\
1.2325	9.14353128050291e-15\\
1.235	9.12901802162001e-15\\
1.2375	9.11341694664916e-15\\
1.24	9.10002868075861e-15\\
1.2425	9.08969146073846e-15\\
1.245	9.08975220005753e-15\\
1.2475	9.07192463661182e-15\\
1.25	9.05714195432088e-15\\
1.2525	9.04425164795311e-15\\
1.255	9.03012746217279e-15\\
1.2575	9.00799678796144e-15\\
1.26	8.99244896498672e-15\\
1.2625	8.97644685163854e-15\\
1.265	8.96029868579323e-15\\
1.2675	8.94463558901825e-15\\
1.27	8.92850950692283e-15\\
1.2725	8.91457333477863e-15\\
1.275	8.89773159667178e-15\\
1.2775	8.88237641709585e-15\\
1.28	8.86712150067868e-15\\
1.2825	8.85270853468384e-15\\
1.285	8.83785820306869e-15\\
1.2875	8.82270812086149e-15\\
1.29	8.8081475245396e-15\\
1.2925	8.79048059623712e-15\\
1.295	8.77472249708705e-15\\
1.2975	8.76110588301377e-15\\
1.3	8.74875034616514e-15\\
1.3025	8.73220549095845e-15\\
1.305	8.71977355644114e-15\\
1.3075	8.70758538004665e-15\\
1.31	8.69530528462289e-15\\
1.3125	8.6897204399791e-15\\
1.315	8.67982955394492e-15\\
1.3175	8.67565085814743e-15\\
1.32	8.67533001522397e-15\\
1.3225	8.67135797520367e-15\\
1.325	8.66222734296725e-15\\
1.3275	8.65390586422709e-15\\
1.33	8.64937667528789e-15\\
1.3325	8.62967347180754e-15\\
1.335	8.61161965922036e-15\\
1.3375	8.59416493347778e-15\\
1.34	8.57250921201655e-15\\
1.3425	8.55367551746788e-15\\
1.345	8.53446485520019e-15\\
1.3475	8.51790788165287e-15\\
1.35	8.5040726678059e-15\\
1.3525	8.48774682180443e-15\\
1.355	8.47375125467681e-15\\
1.3575	8.46333900389505e-15\\
1.36	8.44636023314447e-15\\
1.3625	8.430198084168e-15\\
1.365	8.41994816437161e-15\\
1.3675	8.40815409468142e-15\\
1.37	8.39584976313188e-15\\
1.3725	8.38783592124081e-15\\
1.375	8.38067159534315e-15\\
1.3775	8.37238553498985e-15\\
1.38	8.35800277668591e-15\\
1.3825	8.34156564919685e-15\\
1.385	8.33131349716854e-15\\
1.3875	8.32109175993295e-15\\
1.39	8.30969597631591e-15\\
1.3925	8.29689060587176e-15\\
1.395	8.28659489753589e-15\\
1.3975	8.27558916297597e-15\\
1.4	8.26548472690942e-15\\
1.4025	8.2563382701238e-15\\
1.405	8.23946887542509e-15\\
1.4075	8.22919985575767e-15\\
1.41	8.2232106609391e-15\\
1.4125	8.21870548768282e-15\\
1.415	8.214519778285e-15\\
1.4175	8.20737259834555e-15\\
1.42	8.19188879923755e-15\\
1.4225	8.17454348707283e-15\\
1.425	8.16401972097805e-15\\
1.4275	8.15216090015662e-15\\
1.43	8.14143442319054e-15\\
1.4325	8.12737455269745e-15\\
1.435	8.1125463177615e-15\\
1.4375	8.1007965394859e-15\\
1.44	8.09296827746504e-15\\
1.4425	8.08841029215756e-15\\
1.445	8.0800391381391e-15\\
1.4475	8.0714605855348e-15\\
1.45	8.05658717023922e-15\\
1.4525	8.05059458853179e-15\\
1.455	8.04240028669069e-15\\
1.4575	8.03358617039583e-15\\
1.46	8.02529766641749e-15\\
1.4625	8.01663714006296e-15\\
1.465	8.00904216626019e-15\\
1.4675	8.00145486188783e-15\\
1.47	7.99158184322237e-15\\
1.4725	7.98242298911589e-15\\
1.475	7.97358612076809e-15\\
1.4775	7.96490218358168e-15\\
1.48	7.9558570078004e-15\\
1.4825	7.94731272034681e-15\\
1.485	7.93897853662411e-15\\
1.4875	7.93065913565842e-15\\
1.49	7.92305635322778e-15\\
1.4925	7.91560309402682e-15\\
1.495	7.90823612216819e-15\\
1.4975	7.90137806165354e-15\\
1.5	7.89271591205818e-15\\
1.5025	7.88335132466794e-15\\
1.505	7.87195824056216e-15\\
1.5075	7.86104880235849e-15\\
1.51	7.85298701224003e-15\\
1.5125	7.84692256082235e-15\\
1.515	7.83895045017544e-15\\
1.5175	7.83082399156692e-15\\
1.52	7.82174991411909e-15\\
1.5225	7.81228256853709e-15\\
1.525	7.8038070728165e-15\\
1.5275	7.79677840474945e-15\\
1.53	7.79096118772226e-15\\
1.5325	7.78650618490152e-15\\
1.535	7.78274065729889e-15\\
1.5375	7.77870670610714e-15\\
1.54	7.77354758951074e-15\\
1.5425	7.77187744752572e-15\\
1.545	7.77320504501833e-15\\
1.5475	7.77742023250746e-15\\
1.55	7.78407630220813e-15\\
1.5525	7.79674267126678e-15\\
1.555	7.80967498782352e-15\\
1.5575	7.82756985037672e-15\\
1.56	7.85012555758345e-15\\
1.5625	7.87725980951267e-15\\
1.565	7.91007004531108e-15\\
1.5675	7.95013435746217e-15\\
1.57	7.96769105336957e-15\\
1.5725	7.96329589436263e-15\\
1.575	7.94146165585052e-15\\
1.5775	7.98745824746467e-15\\
1.58	8.04144415812165e-15\\
1.5825	8.03932872080211e-15\\
1.585	8.03497100702507e-15\\
1.5875	8.02583229266185e-15\\
1.59	8.02754685703765e-15\\
1.5925	8.03463258949402e-15\\
1.595	8.0391597371602e-15\\
1.5975	8.03263285570319e-15\\
1.6	8.05105983106237e-15\\
1.6025	8.08651970529438e-15\\
1.605	8.10262532647622e-15\\
1.6075	8.12364854397966e-15\\
1.61	8.14570866642794e-15\\
1.6125	8.16972101513864e-15\\
1.615	8.1587330715917e-15\\
1.6175	8.15273625299746e-15\\
1.62	8.15357019264715e-15\\
1.6225	8.15976614989605e-15\\
1.625	8.15978869244159e-15\\
1.6275	8.16464870929654e-15\\
1.63	8.20454511446281e-15\\
1.6325	8.20561617766118e-15\\
1.635	8.21884085722704e-15\\
1.6375	8.24986882322171e-15\\
1.64	8.25238693363493e-15\\
1.6425	8.24492788146295e-15\\
1.645	8.24329145487239e-15\\
1.6475	8.24084723335436e-15\\
1.65	8.25644249294974e-15\\
1.6525	8.29603597052139e-15\\
1.655	8.30872137427346e-15\\
1.6575	8.34753684559044e-15\\
1.66	8.39929712816063e-15\\
1.6625	8.46033235625475e-15\\
1.665	8.54532020176238e-15\\
1.6675	8.70237858544357e-15\\
1.67	8.87600084994705e-15\\
1.6725	8.92532488709689e-15\\
1.675	8.94240826964934e-15\\
1.6775	8.94671010281441e-15\\
1.68	8.9065065699719e-15\\
1.6825	8.99030238541428e-15\\
1.685	9.20969491030682e-15\\
1.6875	9.65740298033003e-15\\
1.69	9.4101948868078e-15\\
1.6925	9.24310243730782e-15\\
1.695	9.14765163908748e-15\\
1.6975	9.07459116981629e-15\\
1.7	9.03808132517298e-15\\
1.7025	9.05341359220495e-15\\
1.705	9.06297214003234e-15\\
1.7075	9.15026905421984e-15\\
1.71	9.22361488743443e-15\\
1.7125	9.25189492771379e-15\\
1.715	9.4653361396081e-15\\
1.7175	9.50458395160028e-15\\
1.72	9.52367655537979e-15\\
1.7225	9.48590467001404e-15\\
1.725	9.87902633037598e-15\\
1.7275	1.02320208770537e-14\\
1.73	1.08338960305594e-14\\
1.7325	1.07296059203983e-14\\
1.735	1.09743675265612e-14\\
1.7375	1.11905650809347e-14\\
1.74	1.1131017962637e-14\\
1.7425	1.10306840381775e-14\\
1.745	1.08946189009257e-14\\
1.7475	1.06768329432074e-14\\
1.75	1.04916843407731e-14\\
1.7525	1.03007304038665e-14\\
1.755	1.02045121716531e-14\\
1.7575	1.02096082174836e-14\\
1.76	1.05063322299172e-14\\
1.7625	1.13336900987844e-14\\
1.765	1.27965189015653e-14\\
1.7675	1.43364263968595e-14\\
1.77	1.44608753797049e-14\\
1.7725	1.42547884558817e-14\\
1.775	1.41037319275173e-14\\
1.7775	1.39365017491971e-14\\
1.78	1.38369704969304e-14\\
1.7825	1.37012706948705e-14\\
1.785	1.36513076093792e-14\\
1.7875	1.35822673918894e-14\\
1.79	1.36141110439118e-14\\
1.7925	1.361384907592e-14\\
1.795	1.37198067741236e-14\\
1.7975	1.37937708828071e-14\\
1.8	1.39584803352856e-14\\
1.8025	1.41142647135537e-14\\
1.805	1.44092437802137e-14\\
1.8075	1.44916597780789e-14\\
1.81	1.47168848353335e-14\\
1.8125	1.50812298523671e-14\\
1.815	1.59274091659377e-14\\
1.8175	1.62720116990424e-14\\
1.82	1.64597940144994e-14\\
1.8225	1.6682476498971e-14\\
1.825	1.670194365202e-14\\
1.8275	1.68932982329097e-14\\
1.83	1.700072850958e-14\\
1.8325	1.71827967914682e-14\\
1.835	1.72346668806285e-14\\
1.8375	1.74444759947522e-14\\
1.84	1.79129696335619e-14\\
1.8425	1.83384747075478e-14\\
1.845	1.84586966441807e-14\\
1.8475	1.8530700922125e-14\\
1.85	1.87752781873415e-14\\
1.8525	1.89629725633388e-14\\
1.855	1.88079618302467e-14\\
1.8575	1.87135886831433e-14\\
1.86	1.86667261875279e-14\\
1.8625	1.86524732745912e-14\\
1.865	1.85965142604289e-14\\
1.8675	1.85797103224442e-14\\
1.87	1.85354382493938e-14\\
1.8725	1.85215749122434e-14\\
1.875	1.84838191792014e-14\\
1.8775	1.84406143480942e-14\\
1.88	1.84099399657332e-14\\
1.8825	1.84120873213039e-14\\
1.885	1.84450417147172e-14\\
1.8875	1.84591127381013e-14\\
1.89	1.84633589980188e-14\\
1.8925	1.83837673614244e-14\\
1.895	1.84013607617859e-14\\
1.8975	1.84240163805466e-14\\
1.9	1.84924421577327e-14\\
1.9025	1.85656589466483e-14\\
1.905	1.86276991717084e-14\\
1.9075	1.86453289455057e-14\\
1.91	1.87232315061835e-14\\
1.9125	1.88333446342281e-14\\
1.915	1.88641512373996e-14\\
1.9175	1.88200600522362e-14\\
1.92	1.88444625998171e-14\\
1.9225	1.89212865883479e-14\\
1.925	1.89877053373065e-14\\
1.9275	1.90120900457364e-14\\
1.93	1.90236471135326e-14\\
1.9325	1.90898757686998e-14\\
1.935	1.88885671406609e-14\\
1.9375	1.88510201897986e-14\\
1.94	1.88054227064271e-14\\
1.9425	1.88092946321974e-14\\
1.945	1.88587318204822e-14\\
1.9475	1.89057898918465e-14\\
1.95	1.89154759382011e-14\\
1.9525	1.88125380509542e-14\\
1.955	1.8787148244448e-14\\
1.9575	1.8786658830006e-14\\
1.96	1.87406336315083e-14\\
1.9625	1.88131685862518e-14\\
1.965	1.8976446556429e-14\\
1.9675	1.92262457901446e-14\\
1.97	1.95200054449722e-14\\
1.9725	1.99383400271947e-14\\
1.975	2.03150592956072e-14\\
1.9775	2.00480076262973e-14\\
1.98	1.9907814150392e-14\\
1.9825	1.99012378690275e-14\\
1.985	1.99106435879728e-14\\
1.9875	2.00721163858864e-14\\
1.99	1.97434358107725e-14\\
1.9925	1.93884885980082e-14\\
1.995	1.9050239374344e-14\\
1.9975	1.87416118706821e-14\\
2	1.84692516152079e-14\\
2.0025	1.81960312177227e-14\\
2.005	1.79760791995199e-14\\
2.0075	1.79790632134146e-14\\
2.01	1.81764887809317e-14\\
2.0125	1.84407951891135e-14\\
2.015	1.87448641599604e-14\\
2.0175	1.90917035511715e-14\\
2.02	1.92735822023653e-14\\
2.0225	1.93160529952849e-14\\
2.025	1.94916585902075e-14\\
2.0275	1.93814653635293e-14\\
2.03	1.94386138178792e-14\\
2.0325	1.93863299574369e-14\\
2.035	1.94951244678888e-14\\
2.0375	1.95941621002929e-14\\
2.04	1.98479853219585e-14\\
2.0425	2.02703280164118e-14\\
2.045	2.08917673093498e-14\\
2.0475	2.20591407230384e-14\\
2.05	2.23307279660519e-14\\
2.0525	2.26369536762266e-14\\
2.055	2.227236589179e-14\\
2.0575	2.18418942678375e-14\\
2.06	2.14876688978382e-14\\
2.0625	2.11531290474774e-14\\
2.065	2.09340028963635e-14\\
2.0675	2.07272499182212e-14\\
2.07	2.05887944615834e-14\\
2.0725	2.0462523580333e-14\\
2.075	2.04035490165102e-14\\
2.0775	2.03873252338378e-14\\
2.08	2.03628414597822e-14\\
2.0825	2.0289718770585e-14\\
2.085	2.03368607031373e-14\\
2.0875	2.03804433347926e-14\\
2.09	2.06715894305067e-14\\
2.0925	2.08680319080039e-14\\
2.095	2.06742876719317e-14\\
2.0975	2.02843895296319e-14\\
2.1	1.98953146807946e-14\\
2.1025	1.96402775764322e-14\\
2.105	1.93402236506157e-14\\
2.1075	1.90781640019249e-14\\
2.11	1.88494182544176e-14\\
2.1125	1.86444971777039e-14\\
2.115	1.84739095960583e-14\\
2.1175	1.82998627100693e-14\\
2.12	1.8180661900959e-14\\
2.1225	1.8112115232885e-14\\
2.125	1.81539980367512e-14\\
2.1275	1.83251345519529e-14\\
2.13	1.86189139158795e-14\\
2.1325	1.84820786216754e-14\\
2.135	1.83003606758837e-14\\
2.1375	1.80759607740055e-14\\
2.14	1.7865320980013e-14\\
2.1425	1.76638966553822e-14\\
2.145	1.74894315462442e-14\\
2.1475	1.73272358556491e-14\\
2.15	1.7193582476289e-14\\
2.1525	1.70783447070907e-14\\
2.155	1.69678730611119e-14\\
2.1575	1.68832416153538e-14\\
2.16	1.68586117840404e-14\\
2.1625	1.68742858103005e-14\\
2.165	1.70088369343566e-14\\
2.1675	1.70056557771134e-14\\
2.17	1.70829540239715e-14\\
2.1725	1.69957639041622e-14\\
2.175	1.69285350808752e-14\\
2.1775	1.67694087353034e-14\\
2.18	1.65888120536549e-14\\
2.1825	1.64538739767581e-14\\
2.185	1.62948412744471e-14\\
2.1875	1.61662180452418e-14\\
2.19	1.60465372846028e-14\\
2.1925	1.59383972865379e-14\\
2.195	1.58468835199865e-14\\
2.1975	1.57877083637787e-14\\
2.2	1.57520618893469e-14\\
2.2025	1.57814527114927e-14\\
2.205	1.59848683422645e-14\\
2.2075	1.62015147182688e-14\\
2.21	1.64726633557388e-14\\
2.2125	1.69021274046911e-14\\
2.215	1.72610551527018e-14\\
2.2175	1.71188174422405e-14\\
2.22	1.70609659581943e-14\\
2.2225	1.68604555146073e-14\\
2.225	1.66628467934555e-14\\
2.2275	1.64754897872321e-14\\
2.23	1.62863070529482e-14\\
2.2325	1.6114129372438e-14\\
2.235	1.59516653589369e-14\\
2.2375	1.58007546144289e-14\\
2.24	1.5666349379213e-14\\
2.2425	1.55461230374624e-14\\
2.245	1.54250437979203e-14\\
2.2475	1.53021794812848e-14\\
2.25	1.52000101906908e-14\\
2.2525	1.51105024278316e-14\\
2.255	1.50304281277722e-14\\
2.2575	1.4967155387756e-14\\
2.26	1.49146971370545e-14\\
2.2625	1.48588499532068e-14\\
2.265	1.48277108427029e-14\\
2.2675	1.48332001732734e-14\\
2.27	1.46524392060658e-14\\
2.2725	1.44896204283147e-14\\
2.275	1.43607282496485e-14\\
2.2775	1.42611572464371e-14\\
2.28	1.41753790982012e-14\\
2.2825	1.40907680974491e-14\\
2.285	1.3999583630689e-14\\
2.2875	1.39214242984273e-14\\
2.29	1.3855467349692e-14\\
2.2925	1.37963333444436e-14\\
2.295	1.37439574843479e-14\\
2.2975	1.3693997981507e-14\\
2.3	1.36492981625675e-14\\
2.3025	1.36100720557655e-14\\
2.305	1.35681385546772e-14\\
2.3075	1.35257696801728e-14\\
2.31	1.34829283858656e-14\\
2.3125	1.34422646198353e-14\\
2.315	1.34114208823244e-14\\
2.3175	1.3391845086162e-14\\
2.32	1.3370972641905e-14\\
2.3225	1.33536183501784e-14\\
2.325	1.33401053782131e-14\\
2.3275	1.33259633432783e-14\\
2.33	1.33154117820928e-14\\
2.3325	1.33006006414313e-14\\
2.335	1.32870099219495e-14\\
2.3375	1.32747091245803e-14\\
2.34	1.32615587474273e-14\\
2.3425	1.32274770750754e-14\\
2.345	1.31857995507211e-14\\
2.3475	1.31507920481562e-14\\
2.35	1.31269072619936e-14\\
2.3525	1.3096234859359e-14\\
2.355	1.30810925692826e-14\\
2.3575	1.30544544085125e-14\\
2.36	1.30489922893636e-14\\
2.3625	1.30261289348366e-14\\
2.365	1.30092080796552e-14\\
2.3675	1.29951679662487e-14\\
2.37	1.29858389626015e-14\\
2.3725	1.29739055552974e-14\\
2.375	1.29660774099755e-14\\
2.3775	1.29544503477878e-14\\
2.38	1.29515526787932e-14\\
2.3825	1.29480463973232e-14\\
2.385	1.29554882941698e-14\\
2.3875	1.29519921800477e-14\\
2.39	1.29529235704421e-14\\
2.3925	1.29423251155386e-14\\
2.395	1.29485610528315e-14\\
2.3975	1.29477199312701e-14\\
2.4	1.295162837259e-14\\
2.4025	1.29516013411207e-14\\
2.405	1.29508314063066e-14\\
2.4075	1.29537562435585e-14\\
2.41	1.29596284427046e-14\\
2.4125	1.29706531998869e-14\\
2.415	1.29864941191181e-14\\
2.4175	1.30167611411254e-14\\
2.42	1.30183651270181e-14\\
2.4225	1.30236780452952e-14\\
2.425	1.30388318714633e-14\\
2.4275	1.30542071989357e-14\\
2.43	1.30559072838209e-14\\
2.4325	1.30685297828076e-14\\
2.435	1.30817667426295e-14\\
2.4375	1.30863598510051e-14\\
2.44	1.30949842701334e-14\\
2.4425	1.31025854745559e-14\\
2.445	1.31142748536596e-14\\
2.4475	1.31308112496475e-14\\
2.45	1.31649710229408e-14\\
2.4525	1.31863198585336e-14\\
2.455	1.32487010659042e-14\\
2.4575	1.3248303659904e-14\\
2.46	1.32316759323746e-14\\
2.4625	1.32180077077653e-14\\
2.465	1.32085996447371e-14\\
2.4675	1.31995034012286e-14\\
2.47	1.31890739359987e-14\\
2.4725	1.31865268449078e-14\\
2.475	1.31741355162607e-14\\
2.4775	1.31699929857681e-14\\
2.48	1.31738301376858e-14\\
2.4825	1.31607971403158e-14\\
2.485	1.31572563051743e-14\\
2.4875	1.31586062765989e-14\\
2.49	1.31423081037778e-14\\
2.4925	1.31336720765032e-14\\
2.495	1.31247270363353e-14\\
2.4975	1.31181136147039e-14\\
2.5	1.31117937952216e-14\\
2.5025	1.31138270116851e-14\\
2.505	1.31210980587126e-14\\
2.5075	1.31293761237634e-14\\
2.51	1.31148646653125e-14\\
2.5125	1.30979929096672e-14\\
2.515	1.30832751207503e-14\\
2.5175	1.30703918510004e-14\\
2.52	1.30623472581257e-14\\
2.5225	1.30452628887003e-14\\
2.525	1.30373038863843e-14\\
2.5275	1.3029585038596e-14\\
2.53	1.30176737067207e-14\\
2.5325	1.30125776424566e-14\\
2.535	1.30025284053676e-14\\
2.5375	1.29886841818748e-14\\
2.54	1.2978678043707e-14\\
2.5425	1.29720142581609e-14\\
2.545	1.29659602315064e-14\\
2.5475	1.2970041034061e-14\\
2.55	1.29632453882022e-14\\
2.5525	1.29608329873977e-14\\
2.555	1.29644522914532e-14\\
2.5575	1.29575374833536e-14\\
2.56	1.29460940847898e-14\\
2.5625	1.29329567232516e-14\\
2.565	1.29265144604334e-14\\
2.5675	1.29194580127817e-14\\
2.57	1.29187189305197e-14\\
2.5725	1.29180282801065e-14\\
2.575	1.29152478537841e-14\\
2.5775	1.29132418498231e-14\\
2.58	1.29203690016307e-14\\
2.5825	1.29161382533485e-14\\
2.585	1.28942595381318e-14\\
2.5875	1.28809450219517e-14\\
2.59	1.28701128008064e-14\\
2.5925	1.28567207319171e-14\\
2.595	1.2846028545907e-14\\
2.5975	1.28400263648333e-14\\
2.6	1.28422409220777e-14\\
2.6025	1.2827118099122e-14\\
2.605	1.28343473075968e-14\\
2.6075	1.28459818594145e-14\\
2.61	1.28856992549443e-14\\
2.6125	1.28421398603712e-14\\
2.615	1.28373984486197e-14\\
2.6175	1.28122286662269e-14\\
2.62	1.2799524009228e-14\\
2.6225	1.27947356888932e-14\\
2.625	1.28098656038718e-14\\
2.6275	1.28338325325426e-14\\
2.63	1.28840654875146e-14\\
2.6325	1.28768822724723e-14\\
2.635	1.28842021563531e-14\\
2.6375	1.28898280093387e-14\\
2.64	1.29721103228465e-14\\
2.6425	1.31041272660426e-14\\
2.645	1.30929160027905e-14\\
2.6475	1.30447641223724e-14\\
2.65	1.31090162251782e-14\\
2.6525	1.32891665710725e-14\\
2.655	1.33297589475973e-14\\
2.6575	1.32931121427332e-14\\
2.66	1.32875999254609e-14\\
2.6625	1.33425649145117e-14\\
2.665	1.34149557866132e-14\\
2.6675	1.33742821334701e-14\\
2.67	1.33791314637853e-14\\
2.6725	1.3377380549738e-14\\
2.675	1.34386752319409e-14\\
2.6775	1.35453104440129e-14\\
2.68	1.35766812023462e-14\\
2.6825	1.36653337819896e-14\\
2.685	1.38231310442622e-14\\
2.6875	1.39969219287137e-14\\
2.69	1.41705744004528e-14\\
2.6925	1.43561006081081e-14\\
2.695	1.43928025103551e-14\\
2.6975	1.46264093821956e-14\\
2.7	1.49217155222006e-14\\
2.7025	1.47907887497129e-14\\
2.705	1.4853384860775e-14\\
2.7075	1.52355148300027e-14\\
2.71	1.53779384448397e-14\\
2.7125	1.57201767179626e-14\\
2.715	1.64178211833315e-14\\
2.7175	1.68465937034433e-14\\
2.72	1.73746212066183e-14\\
2.7225	1.70843375850026e-14\\
2.725	1.73612386030966e-14\\
2.7275	1.7792151015485e-14\\
2.73	1.84931711343194e-14\\
2.7325	1.91570101920574e-14\\
2.735	1.97926766128411e-14\\
2.7375	2.09180987374007e-14\\
2.74	2.19019282078381e-14\\
2.7425	2.34052246010644e-14\\
2.745	2.18008335396346e-14\\
2.7475	2.12223932678031e-14\\
2.75	2.09819256584451e-14\\
2.7525	2.12106358690281e-14\\
2.755	2.11770116683232e-14\\
2.7575	2.13976556113722e-14\\
2.76	2.15288917012937e-14\\
2.7625	2.17057865360967e-14\\
2.765	2.21333331110516e-14\\
2.7675	2.2640184715531e-14\\
2.77	2.29521512322532e-14\\
2.7725	2.29501883261129e-14\\
2.775	2.26835591469596e-14\\
2.7775	2.24329818488119e-14\\
2.78	2.21966745334491e-14\\
2.7825	2.20101602243606e-14\\
2.785	2.18286218494035e-14\\
2.7875	2.17175389060472e-14\\
2.79	2.16013029809227e-14\\
2.7925	2.16102891562669e-14\\
2.795	2.16948086973695e-14\\
2.7975	2.18027861939224e-14\\
2.8	2.2035412453189e-14\\
2.8025	2.22582335178951e-14\\
2.805	2.23166556848505e-14\\
2.8075	2.22503270555772e-14\\
2.81	2.27691036269991e-14\\
2.8125	2.18726993357145e-14\\
2.815	2.18422372539619e-14\\
2.8175	2.20873945968823e-14\\
2.82	2.22891106920915e-14\\
2.8225	2.24729314370183e-14\\
2.825	2.25235924144434e-14\\
2.8275	2.28317723184363e-14\\
2.83	2.30636912207954e-14\\
2.8325	2.36031753177158e-14\\
2.835	2.39971938103211e-14\\
2.8375	2.45980978485935e-14\\
2.84	2.45309784003977e-14\\
2.8425	2.49059375651135e-14\\
2.845	2.53103075663445e-14\\
2.8475	2.59538104382118e-14\\
2.85	2.65757475624164e-14\\
2.8525	2.73080279575156e-14\\
2.855	2.80659352709601e-14\\
2.8575	2.85456249764123e-14\\
2.86	2.94020169258764e-14\\
2.8625	3.01779850023725e-14\\
2.865	3.1275797227571e-14\\
2.8675	3.20201565727019e-14\\
2.87	3.30673859314984e-14\\
2.8725	3.40719488789023e-14\\
2.875	3.52437954351876e-14\\
2.8775	3.60955103499393e-14\\
2.88	3.75830910619836e-14\\
2.8825	3.89769527610783e-14\\
2.885	4.06264151521801e-14\\
2.8875	4.19024134175558e-14\\
2.89	4.26068721682566e-14\\
2.8925	4.37679688317891e-14\\
2.895	4.44316190900611e-14\\
2.8975	4.51008613723807e-14\\
2.9	4.58050929356348e-14\\
2.9025	4.63812369778032e-14\\
2.905	4.64731212240398e-14\\
2.9075	4.65480629338012e-14\\
2.91	4.65980619805796e-14\\
2.9125	4.65859330610669e-14\\
2.915	4.65847057535937e-14\\
2.9175	4.64940531583095e-14\\
2.92	4.63978224930853e-14\\
2.9225	4.62342826434753e-14\\
2.925	4.61438620811958e-14\\
2.9275	4.6018496857043e-14\\
2.93	4.59128017146707e-14\\
2.9325	4.59133135824078e-14\\
2.935	4.58804023349329e-14\\
2.9375	4.57824168093837e-14\\
2.94	4.57183477534779e-14\\
2.9425	4.56512702188343e-14\\
2.945	4.56081244992727e-14\\
2.9475	4.55912568425988e-14\\
2.95	4.56295799951167e-14\\
2.9525	4.56872279416163e-14\\
2.955	4.58539134486556e-14\\
2.9575	4.59033135793047e-14\\
2.96	4.61252405702808e-14\\
2.9625	4.61865265103014e-14\\
2.965	4.63144391477875e-14\\
2.9675	4.64303982542211e-14\\
2.97	4.65355600831454e-14\\
2.9725	4.65979677589606e-14\\
2.975	4.66542752774339e-14\\
2.9775	4.67158164695309e-14\\
2.98	4.68205983030547e-14\\
2.9825	4.69214668500915e-14\\
2.985	4.7012999392678e-14\\
2.9875	4.70461685404541e-14\\
2.99	4.69935858349125e-14\\
2.9925	4.69221770841703e-14\\
2.995	4.6875989048998e-14\\
2.9975	4.683430600927e-14\\
3	4.68197550626366e-14\\
3.0025	4.68210774702672e-14\\
3.005	4.68218367681623e-14\\
3.0075	4.68918058403747e-14\\
3.01	4.73355483696077e-14\\
3.0125	4.74535595252929e-14\\
3.015	4.82103867472714e-14\\
3.0175	4.88229454882996e-14\\
3.02	4.84562012668752e-14\\
3.0225	4.82357357455302e-14\\
3.025	4.80211928240418e-14\\
3.0275	4.77854078405851e-14\\
3.03	4.75326092017678e-14\\
3.0325	4.73108117887425e-14\\
3.035	4.71016977177741e-14\\
3.0375	4.68971622143937e-14\\
3.04	4.67187992299619e-14\\
3.0425	4.65620536123675e-14\\
3.045	4.64358763182223e-14\\
3.0475	4.63645393678103e-14\\
3.05	4.63571141093062e-14\\
3.0525	4.64443646551129e-14\\
3.055	4.65010157003588e-14\\
3.0575	4.6653588603752e-14\\
3.06	4.66716735528279e-14\\
3.0625	4.62997581172073e-14\\
3.065	4.59053774400382e-14\\
3.0675	4.55689507664906e-14\\
3.07	4.52534935741495e-14\\
3.0725	4.49591318138163e-14\\
3.075	4.47062426444289e-14\\
3.0775	4.44378215190032e-14\\
3.08	4.41939147687187e-14\\
3.0825	4.3958309584298e-14\\
3.085	4.37921089529194e-14\\
3.0875	4.36429668751648e-14\\
3.09	4.35744599089021e-14\\
3.0925	4.35990429895265e-14\\
3.095	4.38564332653762e-14\\
3.0975	4.43276208584788e-14\\
3.1	4.42813725580404e-14\\
3.1025	4.3949206331834e-14\\
3.105	4.3632446165758e-14\\
3.1075	4.32964366886486e-14\\
3.11	4.30124226489e-14\\
3.1125	4.27578863425208e-14\\
3.115	4.24976123216715e-14\\
3.1175	4.22500645919505e-14\\
3.12	4.20316061826114e-14\\
3.1225	4.18230191361492e-14\\
3.125	4.16713945733608e-14\\
3.1275	4.1595644878419e-14\\
3.13	4.15972058775645e-14\\
3.1325	4.17568190446925e-14\\
3.135	4.22983087350072e-14\\
3.1375	4.43301861848696e-14\\
3.14	4.48615124451487e-14\\
3.1425	4.49068966814043e-14\\
3.145	4.46331530161321e-14\\
3.1475	4.43139735880478e-14\\
3.15	4.40375089137989e-14\\
3.1525	4.37658117939419e-14\\
3.155	4.34946169722591e-14\\
3.1575	4.32379212046451e-14\\
3.16	4.30185202204793e-14\\
3.1625	4.28063005476206e-14\\
3.165	4.2599682373123e-14\\
3.1675	4.23904749311014e-14\\
3.17	4.21737428396203e-14\\
3.1725	4.20016702027319e-14\\
3.175	4.18094154526428e-14\\
3.1775	4.16204350232479e-14\\
3.18	4.14017619579305e-14\\
3.1825	4.12136778792441e-14\\
3.185	4.10399106017536e-14\\
3.1875	4.08803016359472e-14\\
3.19	4.07089823045823e-14\\
3.1925	4.05654344699295e-14\\
3.195	4.04354680977144e-14\\
3.1975	4.02927952175953e-14\\
3.2	4.01626074889144e-14\\
3.2025	4.00581167440717e-14\\
3.205	3.99614953455577e-14\\
3.2075	3.98712500514027e-14\\
3.21	3.98312150567747e-14\\
3.2125	3.97720017986381e-14\\
3.215	3.97693202687829e-14\\
3.2175	3.96140288175877e-14\\
3.22	3.93817183638682e-14\\
3.2225	3.92142445986424e-14\\
3.225	3.90850366171894e-14\\
3.2275	3.89180796749494e-14\\
3.23	3.87634009267159e-14\\
3.2325	3.86153174410681e-14\\
3.235	3.84702315889431e-14\\
3.2375	3.83419974905219e-14\\
3.24	3.82011308541469e-14\\
3.2425	3.80939899544916e-14\\
3.245	3.79815832202839e-14\\
3.2475	3.78971192022792e-14\\
3.25	3.78158098463604e-14\\
3.2525	3.77357996439385e-14\\
3.255	3.76503951490725e-14\\
3.2575	3.75611118279975e-14\\
3.26	3.75042093487308e-14\\
3.2625	3.74504774833084e-14\\
3.265	3.7407394982601e-14\\
3.2675	3.73753804941559e-14\\
3.27	3.73450420297729e-14\\
3.2725	3.73212051326809e-14\\
3.275	3.73059468506123e-14\\
3.2775	3.73346767807517e-14\\
3.28	3.74033373920693e-14\\
3.2825	3.74930319061653e-14\\
3.285	3.75330633643408e-14\\
3.2875	3.76031688279052e-14\\
3.29	3.77053031793876e-14\\
3.2925	3.77931254628492e-14\\
3.295	3.78657971007396e-14\\
3.2975	3.78969092598976e-14\\
3.3	3.79629187525916e-14\\
3.3025	3.80243389627868e-14\\
3.305	3.80708468680767e-14\\
3.3075	3.80848766555789e-14\\
3.31	3.808543725625e-14\\
3.3125	3.80950745341061e-14\\
3.315	3.80443669072594e-14\\
3.3175	3.81079947131048e-14\\
3.32	3.82100937600631e-14\\
3.3225	3.81392707583038e-14\\
3.325	3.80646644409032e-14\\
3.3275	3.80201178648592e-14\\
3.33	3.78735741038213e-14\\
3.3325	3.77328915728096e-14\\
3.335	3.76170970333921e-14\\
3.3375	3.75218058557532e-14\\
3.34	3.74219796497887e-14\\
3.3425	3.73276998965767e-14\\
3.345	3.72370995952889e-14\\
3.3475	3.71673727702059e-14\\
3.35	3.71054804617898e-14\\
3.3525	3.71093744837713e-14\\
3.355	3.70833398333465e-14\\
3.3575	3.69474674328318e-14\\
3.36	3.68426485961212e-14\\
3.3625	3.67483785172842e-14\\
3.365	3.66823822057708e-14\\
3.3675	3.66418186423689e-14\\
3.37	3.6563112742216e-14\\
3.3725	3.64830184336104e-14\\
3.375	3.64232460436543e-14\\
3.3775	3.63903995650791e-14\\
3.38	3.6372863562849e-14\\
3.3825	3.63860248449192e-14\\
3.385	3.64229182431098e-14\\
3.3875	3.6440305765354e-14\\
3.39	3.64477791264597e-14\\
3.3925	3.65095605604336e-14\\
3.395	3.667610467665e-14\\
3.3975	3.70382292430401e-14\\
3.4	3.76504293033925e-14\\
3.4025	3.7729241303378e-14\\
3.405	3.76646215402048e-14\\
3.4075	3.76257917206844e-14\\
3.41	3.75149880766689e-14\\
3.4125	3.74112864129715e-14\\
3.415	3.72955139391252e-14\\
3.4175	3.71806426458308e-14\\
3.42	3.70806420109757e-14\\
3.4225	3.7000167864036e-14\\
3.425	3.6901656123525e-14\\
3.4275	3.68271214734445e-14\\
3.43	3.67700954139842e-14\\
3.4325	3.66909523776209e-14\\
3.435	3.65902440639168e-14\\
3.4375	3.65047159143064e-14\\
3.44	3.64152067774373e-14\\
3.4425	3.63183567930134e-14\\
3.445	3.62506258092953e-14\\
3.4475	3.61891134691663e-14\\
3.45	3.61032789992636e-14\\
3.4525	3.60304186654489e-14\\
3.455	3.59687662463378e-14\\
3.4575	3.59150319434454e-14\\
3.46	3.58600310871041e-14\\
3.4625	3.581506701643e-14\\
3.465	3.57567003308813e-14\\
3.4675	3.56996295683135e-14\\
3.47	3.56483563127882e-14\\
3.4725	3.56018426634289e-14\\
3.475	3.55541083782371e-14\\
3.4775	3.55064366943695e-14\\
3.48	3.54593582347082e-14\\
3.4825	3.54139337434314e-14\\
3.485	3.53739711550585e-14\\
3.4875	3.529954008296e-14\\
3.49	3.52440310361533e-14\\
3.4925	3.51927463900337e-14\\
3.495	3.51399922444888e-14\\
3.4975	3.50924566009119e-14\\
3.5	3.50442903212605e-14\\
3.5025	3.50002727500135e-14\\
3.505	3.49548961878344e-14\\
3.5075	3.4913963861709e-14\\
3.51	3.48713303252808e-14\\
3.5125	3.48380504626267e-14\\
3.515	3.48110148669601e-14\\
3.5175	3.47822145016927e-14\\
3.52	3.46685031684404e-14\\
3.5225	3.45803403637083e-14\\
3.525	3.45004124732051e-14\\
3.5275	3.44218640397723e-14\\
3.53	3.43524666320659e-14\\
3.5325	3.42898253852318e-14\\
3.535	3.42319615201349e-14\\
3.5375	3.41761214245983e-14\\
3.54	3.41185256672894e-14\\
3.5425	3.40554547832103e-14\\
3.545	3.40046182290155e-14\\
3.5475	3.39661920600398e-14\\
3.55	3.39328650353301e-14\\
3.5525	3.39357385324177e-14\\
3.555	3.39623737298408e-14\\
3.5575	3.40222491505325e-14\\
3.56	3.39146951878145e-14\\
3.5625	3.39717937646982e-14\\
3.565	3.40879578965128e-14\\
3.5675	3.41025000401353e-14\\
3.57	3.41439969366696e-14\\
3.5725	3.42466316010687e-14\\
3.575	3.43349385339478e-14\\
3.5775	3.41701884996749e-14\\
3.58	3.40465767561546e-14\\
3.5825	3.39359488354959e-14\\
3.585	3.38509109624678e-14\\
3.5875	3.37804941736156e-14\\
3.59	3.37635361029976e-14\\
3.5925	3.38058233850103e-14\\
3.595	3.39731818839375e-14\\
3.5975	3.43936703979681e-14\\
3.6	3.51527238577753e-14\\
3.6025	3.60339029383029e-14\\
3.605	3.67592713861148e-14\\
3.6075	3.69572256239666e-14\\
3.61	3.7002049637404e-14\\
3.6125	3.70201994621954e-14\\
3.615	3.70023452825928e-14\\
3.6175	3.7050250075909e-14\\
3.62	3.70315146840537e-14\\
3.6225	3.70075761608398e-14\\
3.625	3.70424500760619e-14\\
3.6275	3.71096801111176e-14\\
3.63	3.71716928667973e-14\\
3.6325	3.7519174392112e-14\\
3.635	3.82336617166902e-14\\
3.6375	3.87933411910561e-14\\
3.64	3.91876620454085e-14\\
3.6425	3.93892529658478e-14\\
3.645	3.94836713230435e-14\\
3.6475	3.95613989085625e-14\\
3.65	3.9703007286482e-14\\
3.6525	3.97907161104655e-14\\
3.655	3.97353160999567e-14\\
3.6575	3.99279888265174e-14\\
3.66	4.02717290339023e-14\\
3.6625	4.06435145883082e-14\\
3.665	4.08627333020877e-14\\
3.6675	4.03176098261511e-14\\
3.67	3.99782208456432e-14\\
3.6725	3.97247526088651e-14\\
3.675	3.95976630791791e-14\\
3.6775	3.95588903438197e-14\\
3.68	3.96080816949813e-14\\
3.6825	3.95639482582277e-14\\
3.685	3.95724248884785e-14\\
3.6875	3.93734538087592e-14\\
3.69	3.93118302383556e-14\\
3.6925	3.93605776444091e-14\\
3.695	3.95062846304402e-14\\
3.6975	3.95258560876433e-14\\
3.7	3.95857324410261e-14\\
3.7025	3.94089276167499e-14\\
3.705	3.9419713818341e-14\\
3.7075	3.9461411788647e-14\\
3.71	3.94677731993989e-14\\
3.7125	3.95024047029294e-14\\
3.715	3.95907136556813e-14\\
3.7175	3.99504782089681e-14\\
3.72	4.02946450673912e-14\\
3.7225	4.04871298813699e-14\\
3.725	4.09041177016504e-14\\
3.7275	4.1744663230599e-14\\
3.73	4.22992986423903e-14\\
3.7325	4.28636113240792e-14\\
3.735	4.33075575900484e-14\\
3.7375	4.38450982338165e-14\\
3.74	4.39769714814406e-14\\
3.7425	4.4391692770093e-14\\
3.745	4.47741186747838e-14\\
3.7475	4.53574154194957e-14\\
3.75	4.64187172386e-14\\
3.7525	4.78190805236166e-14\\
3.755	4.85656916163125e-14\\
3.7575	4.92579723996305e-14\\
3.76	5.10256138046259e-14\\
3.7625	5.19286265015649e-14\\
3.765	5.5286447213803e-14\\
3.7675	5.65820689191569e-14\\
3.77	5.96742520853811e-14\\
3.7725	6.33960148045788e-14\\
3.775	6.83220012292458e-14\\
3.7775	7.16125150730444e-14\\
3.78	7.74370477018999e-14\\
3.7825	7.90422922710539e-14\\
3.785	7.83995682215812e-14\\
3.7875	7.74227680792563e-14\\
3.79	7.57559802905642e-14\\
3.7925	7.37140872296974e-14\\
3.795	7.21395665093356e-14\\
3.7975	7.13017377069995e-14\\
3.8	7.10424823413897e-14\\
3.8025	7.09310327574781e-14\\
3.805	7.0353841814982e-14\\
3.8075	7.10095248761751e-14\\
3.81	7.11326809606483e-14\\
3.8125	7.20616276928321e-14\\
3.815	7.31751527411988e-14\\
3.8175	7.43046929429874e-14\\
3.82	7.54077922996076e-14\\
3.8225	7.62858125227992e-14\\
3.825	7.74660848856435e-14\\
3.8275	7.79150331922986e-14\\
3.83	7.77351044151821e-14\\
3.8325	7.69600302949026e-14\\
3.835	7.64011000329335e-14\\
3.8375	7.58514471394861e-14\\
3.84	7.5674646405236e-14\\
3.8425	7.51674519838378e-14\\
3.845	7.47790304614551e-14\\
3.8475	7.46270344232155e-14\\
3.85	7.46447901839722e-14\\
3.8525	7.47242522781573e-14\\
3.855	7.46052827016922e-14\\
3.8575	7.49376040919651e-14\\
3.86	7.45764477342633e-14\\
3.8625	7.33557901440889e-14\\
3.865	7.22472258162741e-14\\
3.8675	7.13959873962903e-14\\
3.87	7.04652111739433e-14\\
3.8725	6.9690454735145e-14\\
3.875	6.91232608892078e-14\\
3.8775	6.86761281946928e-14\\
3.88	6.84071698473573e-14\\
3.8825	6.79071096766132e-14\\
3.885	6.75401200326817e-14\\
3.8875	6.72073980968324e-14\\
3.89	6.69168739239229e-14\\
3.8925	6.66917977123305e-14\\
3.895	6.6348573708618e-14\\
3.8975	6.5954014379309e-14\\
3.9	6.57155030331607e-14\\
3.9025	6.53645990799087e-14\\
3.905	6.51674790684396e-14\\
3.9075	6.49517411513811e-14\\
3.91	6.48365448187271e-14\\
3.9125	6.47129035252999e-14\\
3.915	6.45982530032727e-14\\
3.9175	6.45348853680863e-14\\
3.92	6.43998480167481e-14\\
3.9225	6.44004434948349e-14\\
3.925	6.44547432512331e-14\\
3.9275	6.47905796614167e-14\\
3.93	6.50691738998421e-14\\
3.9325	6.53472774896477e-14\\
3.935	6.58698557741794e-14\\
3.9375	6.73114432831646e-14\\
3.94	6.92299315971454e-14\\
3.9425	7.21692305870898e-14\\
3.945	7.64949576949715e-14\\
3.9475	8.09499510367673e-14\\
3.95	8.75076858223796e-14\\
3.9525	9.45000484237046e-14\\
3.955	1.07313191019177e-13\\
3.9575	1.24007976263477e-13\\
3.96	1.2636706671018e-13\\
3.9625	1.31422898711554e-13\\
3.965	1.37315845050711e-13\\
3.9675	1.39428124838804e-13\\
3.97	1.40143561537385e-13\\
3.9725	1.40263374029829e-13\\
3.975	1.40306923963683e-13\\
3.9775	1.39191423369067e-13\\
3.98	1.3717133309055e-13\\
3.9825	1.35397305166812e-13\\
3.985	1.33700961407961e-13\\
3.9875	1.32173116070295e-13\\
3.99	1.3075363314822e-13\\
3.9925	1.29447510282056e-13\\
3.995	1.28265188845885e-13\\
3.9975	1.27132115640087e-13\\
4	1.25993790169719e-13\\
4.0025	1.25098284401339e-13\\
4.005	1.24264940470124e-13\\
4.0075	1.23548153631929e-13\\
4.01	1.23047778548993e-13\\
4.0125	1.23349475630461e-13\\
4.015	1.2393449290572e-13\\
4.0175	1.24059266872111e-13\\
4.02	1.22987387637137e-13\\
4.0225	1.21838144398825e-13\\
4.025	1.2087121037233e-13\\
4.0275	1.20021756897363e-13\\
4.03	1.19093414525709e-13\\
4.0325	1.18260372070453e-13\\
4.035	1.17570007542619e-13\\
4.0375	1.17084607431809e-13\\
4.04	1.16754965843108e-13\\
4.0425	1.16658062417753e-13\\
4.045	1.18070915470861e-13\\
4.0475	1.19823355675143e-13\\
4.05	1.22591142273896e-13\\
4.0525	1.25000566984688e-13\\
4.055	1.24109046221449e-13\\
4.0575	1.23559018692037e-13\\
4.06	1.23692331822435e-13\\
4.0625	1.2345713527997e-13\\
4.065	1.23186040640918e-13\\
4.0675	1.22779339162026e-13\\
4.07	1.22415255794697e-13\\
4.0725	1.21899348374556e-13\\
4.075	1.20502293258797e-13\\
4.0775	1.19303724462221e-13\\
4.08	1.18340072967238e-13\\
4.0825	1.17438767515293e-13\\
4.085	1.16678966826621e-13\\
4.0875	1.16047411475962e-13\\
4.09	1.1538763696508e-13\\
4.0925	1.14871733980669e-13\\
4.095	1.14950318228402e-13\\
4.0975	1.15083299770796e-13\\
4.1	1.16136642238653e-13\\
4.1025	1.17679487204137e-13\\
4.105	1.19186011092389e-13\\
4.1075	1.18246817018725e-13\\
4.11	1.17045095229225e-13\\
4.1125	1.16066234123889e-13\\
4.115	1.1518925778135e-13\\
4.1175	1.14462161204921e-13\\
4.12	1.13736931512059e-13\\
4.1225	1.13021217311384e-13\\
4.125	1.12449010710803e-13\\
4.1275	1.11874979190116e-13\\
4.13	1.11333559675898e-13\\
4.1325	1.10833656169843e-13\\
4.135	1.10522119051659e-13\\
4.1375	1.10455380924595e-13\\
4.14	1.11030818277828e-13\\
4.1425	1.12447653690405e-13\\
4.145	1.12642299733501e-13\\
4.1475	1.13264203980548e-13\\
4.15	1.13216203905121e-13\\
4.1525	1.12633652650594e-13\\
4.155	1.12140164756582e-13\\
4.1575	1.11952062406896e-13\\
4.16	1.11893508184802e-13\\
4.1625	1.11180449091047e-13\\
4.165	1.10608411705081e-13\\
4.1675	1.09979062458637e-13\\
4.17	1.09459846259004e-13\\
4.1725	1.08951990424974e-13\\
4.175	1.08494992173981e-13\\
4.1775	1.07836331612793e-13\\
4.18	1.07191692867683e-13\\
4.1825	1.06363691501297e-13\\
4.185	1.05692064781201e-13\\
4.1875	1.05135192914612e-13\\
4.19	1.04612590389119e-13\\
4.1925	1.04177968718804e-13\\
4.195	1.03772032937173e-13\\
4.1975	1.03373141923177e-13\\
4.2	1.02961912450181e-13\\
4.2025	1.02548176140733e-13\\
4.205	1.02112080350184e-13\\
4.2075	1.01622540654324e-13\\
4.21	1.01207250977953e-13\\
4.2125	1.00815141323749e-13\\
4.215	1.00529996280369e-13\\
4.2175	1.00048171789662e-13\\
4.22	9.96894852234693e-14\\
4.2225	9.93918402964543e-14\\
4.225	9.90192836876976e-14\\
4.2275	9.86214955130252e-14\\
4.23	9.82788282168289e-14\\
4.2325	9.7970361759055e-14\\
4.235	9.76778176111504e-14\\
4.2375	9.73875388417863e-14\\
4.24	9.69980592890915e-14\\
4.2425	9.66058285935379e-14\\
4.245	9.62796442443246e-14\\
4.2475	9.59618544747205e-14\\
4.25	9.56647413514082e-14\\
4.2525	9.5407734353239e-14\\
4.255	9.51886230954089e-14\\
4.2575	9.50015255941145e-14\\
4.26	9.48628405743986e-14\\
4.2625	9.47558985746644e-14\\
4.265	9.4559610053213e-14\\
4.2675	9.43874887511623e-14\\
4.27	9.42443821297437e-14\\
4.2725	9.38004017236501e-14\\
4.275	9.3489201373116e-14\\
4.2775	9.32209783404536e-14\\
4.28	9.29574432673349e-14\\
4.2825	9.25919586318232e-14\\
4.285	9.22185369452531e-14\\
4.2875	9.18568677030397e-14\\
4.29	9.15294563521226e-14\\
4.2925	9.12004663408577e-14\\
4.295	9.08785174176662e-14\\
4.2975	9.05772270225404e-14\\
4.3	9.02808597484548e-14\\
4.3025	8.99936173236281e-14\\
4.305	8.9705204772165e-14\\
4.3075	8.94376101761148e-14\\
4.31	8.91778364751128e-14\\
4.3125	8.88836512126768e-14\\
4.315	8.85877275578989e-14\\
4.3175	8.8298692093807e-14\\
4.32	8.80384518034216e-14\\
4.3225	8.78135048682612e-14\\
4.325	8.7571275732145e-14\\
4.3275	8.73585936841824e-14\\
4.33	8.71878634568396e-14\\
4.3325	8.70049032625177e-14\\
4.335	8.68030239065849e-14\\
4.3375	8.67196474401032e-14\\
4.34	8.65997927396909e-14\\
4.3425	8.64096345298828e-14\\
4.345	8.62103912956013e-14\\
4.3475	8.59454063620524e-14\\
4.35	8.56930032410919e-14\\
4.3525	8.54490730250783e-14\\
4.355	8.52112791629723e-14\\
4.3575	8.49800111643999e-14\\
4.36	8.47512293834385e-14\\
4.3625	8.45304130079416e-14\\
4.365	8.43141819019213e-14\\
4.3675	8.4105085009965e-14\\
4.37	8.38981135754197e-14\\
4.3725	8.36995791967446e-14\\
4.375	8.35109033076254e-14\\
4.3775	8.33348313801883e-14\\
4.38	8.31701525191211e-14\\
4.3825	8.3017812224145e-14\\
4.385	8.28744529792226e-14\\
4.3875	8.2742807789254e-14\\
4.39	8.26292390198582e-14\\
4.3925	8.24626234143301e-14\\
4.395	8.22894224686523e-14\\
4.3975	8.21229427990097e-14\\
4.4	8.19605128415789e-14\\
4.4025	8.18032459507672e-14\\
4.405	8.16518340781619e-14\\
4.4075	8.1503821003265e-14\\
4.41	8.1360222987128e-14\\
4.4125	8.12206712319927e-14\\
4.415	8.10862780664279e-14\\
4.4175	8.09587171220874e-14\\
4.42	8.08370410734927e-14\\
4.4225	8.07176737522795e-14\\
4.425	8.06066541737171e-14\\
4.4275	8.05166191161466e-14\\
4.43	8.04245403251406e-14\\
4.4325	8.03297999452584e-14\\
4.435	8.02140737215789e-14\\
4.4375	8.00896601833202e-14\\
4.44	7.99744482778382e-14\\
4.4425	7.98608503713917e-14\\
4.445	7.97545938400424e-14\\
4.4475	7.96528561096671e-14\\
4.45	7.9561817635053e-14\\
4.4525	7.94647811523183e-14\\
4.455	7.93651368894537e-14\\
4.4575	7.92631395430277e-14\\
4.46	7.91649278315585e-14\\
4.4625	7.90700755139078e-14\\
4.465	7.89698727328803e-14\\
4.4675	7.88750502069436e-14\\
4.47	7.87753485328493e-14\\
4.4725	7.86811522288287e-14\\
4.475	7.85882551055558e-14\\
4.4775	7.84972840710162e-14\\
4.48	7.84055010776061e-14\\
4.4825	7.83204310815193e-14\\
4.485	7.82330782029891e-14\\
4.4875	7.81437079346758e-14\\
4.49	7.80581541466868e-14\\
4.4925	7.7971885830165e-14\\
4.495	7.78845210371421e-14\\
4.4975	7.77968898002161e-14\\
4.5	7.77122378085129e-14\\
4.5025	7.76283961792764e-14\\
4.505	7.75443907160924e-14\\
4.5075	7.74611574213885e-14\\
4.51	7.73779646306543e-14\\
4.5125	7.72931491069434e-14\\
4.515	7.72072564736996e-14\\
4.5175	7.71232276825456e-14\\
4.52	7.70388209345652e-14\\
4.5225	7.69541051262614e-14\\
4.525	7.68704129212826e-14\\
4.5275	7.67874465287029e-14\\
4.53	7.67038600386469e-14\\
4.5325	7.66226180141423e-14\\
4.535	7.65418376330076e-14\\
4.5375	7.64603988159688e-14\\
4.54	7.63802266654168e-14\\
4.5425	7.63031504664525e-14\\
4.545	7.62275119361351e-14\\
4.5475	7.61546904062643e-14\\
4.55	7.6088671860922e-14\\
4.5525	7.60285766377071e-14\\
4.555	7.59577958588053e-14\\
4.5575	7.58906164337917e-14\\
4.56	7.5830167298294e-14\\
4.5625	7.57593883429763e-14\\
4.565	7.56950772666924e-14\\
4.5675	7.56346859240183e-14\\
4.57	7.55777656523816e-14\\
4.5725	7.55247666144004e-14\\
4.575	7.5471305357037e-14\\
4.5775	7.54245321669193e-14\\
4.58	7.5383259042921e-14\\
4.5825	7.53466491821383e-14\\
4.585	7.5331185818048e-14\\
4.5875	7.5337925199191e-14\\
4.59	7.52969935724072e-14\\
4.5925	7.52647327695543e-14\\
4.595	7.52372522162637e-14\\
4.5975	7.52137538539716e-14\\
4.6	7.51949339461804e-14\\
4.6025	7.51763470848447e-14\\
4.605	7.51585895337891e-14\\
4.6075	7.51469313417566e-14\\
4.61	7.51420618331479e-14\\
4.6125	7.51414103910908e-14\\
4.615	7.51433988056724e-14\\
4.6175	7.51560517986501e-14\\
4.62	7.52029301365777e-14\\
4.6225	7.51724426248445e-14\\
4.625	7.51607352530494e-14\\
4.6275	7.51585115390799e-14\\
4.63	7.5158177913947e-14\\
4.6325	7.51611551576031e-14\\
4.635	7.51643349372752e-14\\
4.6375	7.51763542538007e-14\\
4.64	7.51876128835454e-14\\
4.6425	7.52050633100976e-14\\
4.645	7.52248080319253e-14\\
4.6475	7.52402880915584e-14\\
4.65	7.5262770524661e-14\\
4.6525	7.52700625452973e-14\\
4.655	7.52814104001829e-14\\
4.6575	7.52946430618748e-14\\
4.66	7.53098735196529e-14\\
4.6625	7.53254474022596e-14\\
4.665	7.53419432158324e-14\\
4.6675	7.53577534771005e-14\\
4.67	7.53754052943367e-14\\
4.6725	7.53958446333522e-14\\
4.675	7.54175780602757e-14\\
4.6775	7.54383636794031e-14\\
4.68	7.54594848478789e-14\\
4.6825	7.54795747703729e-14\\
4.685	7.55017601343733e-14\\
4.6875	7.55257696011934e-14\\
4.69	7.55489547446047e-14\\
4.6925	7.55733487115212e-14\\
4.695	7.56006161956467e-14\\
4.6975	7.56292509505991e-14\\
4.7	7.56551594448715e-14\\
4.7025	7.56823876687077e-14\\
4.705	7.57126449413818e-14\\
4.7075	7.57429464429348e-14\\
4.71	7.57756266785571e-14\\
4.7125	7.5809550732956e-14\\
4.715	7.58433904720014e-14\\
4.7175	7.58776283708458e-14\\
4.72	7.59159315353469e-14\\
4.7225	7.59590420653461e-14\\
4.725	7.59878407083682e-14\\
4.7275	7.60195753215127e-14\\
4.73	7.60666098040294e-14\\
4.7325	7.61019965207939e-14\\
4.735	7.61305355669625e-14\\
4.7375	7.61544702083978e-14\\
4.74	7.61749439835132e-14\\
4.7425	7.61955920954198e-14\\
4.745	7.62197247937154e-14\\
4.7475	7.62468925949107e-14\\
4.75	7.62778554653456e-14\\
4.7525	7.63125313791469e-14\\
4.755	7.63462607421853e-14\\
4.7575	7.63842825573923e-14\\
4.76	7.6427007862755e-14\\
4.7625	7.64599733531079e-14\\
4.765	7.6495056896773e-14\\
4.7675	7.65318211107164e-14\\
4.77	7.65779110629941e-14\\
4.7725	7.66421943310991e-14\\
4.775	7.66942913219148e-14\\
4.7775	7.67410612333445e-14\\
4.78	7.6779291747834e-14\\
4.7825	7.68141858234347e-14\\
4.785	7.68474591268725e-14\\
4.7875	7.68818655398545e-14\\
4.79	7.69183371733808e-14\\
4.7925	7.69534508648296e-14\\
4.795	7.69899309039455e-14\\
4.7975	7.70249043315636e-14\\
4.8	7.70609472817391e-14\\
4.8025	7.70985860512194e-14\\
4.805	7.71348532219143e-14\\
4.8075	7.71706620008768e-14\\
4.81	7.72042755636215e-14\\
4.8125	7.72404370011926e-14\\
4.815	7.72763240435238e-14\\
4.8175	7.73118194639307e-14\\
4.82	7.734746908075e-14\\
4.8225	7.73831299063956e-14\\
4.825	7.74188006106213e-14\\
4.8275	7.74545754910412e-14\\
4.83	7.74887013437179e-14\\
4.8325	7.75263563663273e-14\\
4.835	7.75622291544892e-14\\
4.8375	7.75989922888132e-14\\
4.84	7.76380460075109e-14\\
4.8425	7.76783448704853e-14\\
4.845	7.77207600634343e-14\\
4.8475	7.77485847546891e-14\\
4.85	7.77806585281129e-14\\
4.8525	7.78125819654862e-14\\
4.855	7.78547488930458e-14\\
4.8575	7.78657988393307e-14\\
4.86	7.78429735333381e-14\\
4.8625	7.78449253164127e-14\\
4.865	7.78485926083385e-14\\
4.8675	7.78670644253602e-14\\
4.87	7.78931157894553e-14\\
4.8725	7.79228320813861e-14\\
4.875	7.79547796204819e-14\\
4.8775	7.7985981747145e-14\\
4.88	7.80139883370665e-14\\
4.8825	7.80457140848224e-14\\
4.885	7.80751545370574e-14\\
4.8875	7.81076119415042e-14\\
4.89	7.81393136965016e-14\\
4.8925	7.81717703606907e-14\\
4.895	7.82101476667706e-14\\
4.8975	7.82446974713977e-14\\
4.9	7.82848432468054e-14\\
4.9025	7.83227655945883e-14\\
4.905	7.83538677314291e-14\\
4.9075	7.83916894758232e-14\\
4.91	7.84357981063944e-14\\
4.9125	7.84514672710902e-14\\
4.915	7.84636841560274e-14\\
4.9175	7.84792286882308e-14\\
4.92	7.8497832308936e-14\\
4.9225	7.85181100479603e-14\\
4.925	7.85412359615863e-14\\
4.9275	7.856189294643e-14\\
4.93	7.85878653944666e-14\\
4.9325	7.86135268757257e-14\\
4.935	7.86393556313121e-14\\
4.9375	7.86637135603249e-14\\
4.94	7.86861826919329e-14\\
4.9425	7.87129054986659e-14\\
4.945	7.8736334638896e-14\\
4.9475	7.87620338070687e-14\\
4.95	7.87892107603925e-14\\
4.9525	7.88208983983691e-14\\
4.955	7.88522520453394e-14\\
4.9575	7.88857426147477e-14\\
4.96	7.89101689391524e-14\\
4.9625	7.89179782208068e-14\\
4.965	7.89319819239894e-14\\
4.9675	7.8944181129503e-14\\
4.97	7.89591626698423e-14\\
4.9725	7.89738991293008e-14\\
4.975	7.89887893605039e-14\\
4.9775	7.90047946915866e-14\\
4.98	7.90213432430192e-14\\
4.9825	7.90371025081967e-14\\
4.985	7.90544008728475e-14\\
4.9875	7.90701780200693e-14\\
4.99	7.90855674286032e-14\\
4.9925	7.91004677189621e-14\\
4.995	7.91160468632068e-14\\
4.9975	7.91321118368728e-14\\
5	7.91475915831343e-14\\  
% 0	7.52212194181919e-19\\
% 0.025	3.03681007085401e-17\\
% 0.05	3.53301422793862e-17\\
% 0.075	3.59297212800234e-17\\
% 0.1	4.12855820020223e-17\\
% 0.125	9.08443900693205e-17\\
% 0.15	8.54371971894728e-17\\
% 0.175	1.10056714538834e-16\\
% 0.2	1.57446003662826e-16\\
% 0.225	2.02290770857888e-16\\
% 0.25	2.95584549905264e-16\\
% 0.275	5.21745054066099e-16\\
% 0.3	7.47917117460683e-16\\
% 0.325	1.27615997847099e-15\\
% 0.35	1.81269111387685e-15\\
% 0.375	1.99380385955795e-15\\
% 0.4	2.33379565000336e-15\\
% 0.425	2.46942669172885e-15\\
% 0.45	4.55866572710674e-15\\
% 0.475	4.14605851966197e-15\\
% 0.5	4.8290837641059e-15\\
% 0.525	4.04723421694206e-15\\
% 0.55	4.89673106642462e-15\\
% 0.575	4.25984189730157e-15\\
% 0.6	6.45755408982789e-15\\
% 0.625	9.62623587904554e-15\\
% 0.65	8.01162394329078e-15\\
% 0.675	8.70707417939927e-15\\
% 0.7	9.3485918230602e-15\\
% 0.725	1.03323000442692e-14\\
% 0.75	1.04769628750003e-14\\
% 0.775	1.24870469137153e-14\\
% 0.8	1.27250787250377e-14\\
% 0.825	1.16359932034885e-14\\
% 0.85	1.15697952641689e-14\\
% 0.875	1.1792211080391e-14\\
% 0.9	1.18297241425814e-14\\
% 0.925	1.15794884949642e-14\\
% 0.95	1.13587180865918e-14\\
% 0.975	1.11529846148199e-14\\
% 1	1.10585980894079e-14\\
% 1.025	1.08235224012707e-14\\
% 1.05	1.05880933640047e-14\\
% 1.075	1.03838028661959e-14\\
% 1.1	1.00245896490432e-14\\
% 1.125	9.74329836984038e-15\\
% 1.15	9.6411157139354e-15\\
% 1.175	9.48165613913126e-15\\
% 1.2	9.33471970446133e-15\\
% 1.225	9.20015746452326e-15\\
% 1.25	9.12595625714908e-15\\
% 1.275	8.99997382069924e-15\\
% 1.3	8.87022473337057e-15\\
% 1.325	8.84089466885632e-15\\
% 1.35	8.70471752216181e-15\\
% 1.375	8.58194386779791e-15\\
% 1.4	8.45320861150217e-15\\
% 1.425	8.34123439182534e-15\\
% 1.45	8.24014823985711e-15\\
% 1.475	8.14895664314423e-15\\
% 1.5	8.05398842578539e-15\\
% 1.525	7.9550162476235e-15\\
% 1.55	7.91510747898109e-15\\
% 1.575	8.03646278958632e-15\\
% 1.6	8.07038966158923e-15\\
% 1.625	8.09855987298694e-15\\
% 1.65	8.17586930844206e-15\\
% 1.675	8.75349075924082e-15\\
% 1.7	9.19608067336369e-15\\
% 1.725	1.00999542170484e-14\\
% 1.75	1.03472216596986e-14\\
% 1.775	1.11147291560916e-14\\
% 1.8	1.13487259959247e-14\\
% 1.825	1.22524582540115e-14\\
% 1.85	1.28080099332231e-14\\
% 1.875	1.28452580141998e-14\\
% 1.9	1.36955714515252e-14\\
% 1.925	1.49184203302241e-14\\
% 1.95	1.40046423919607e-14\\
% 1.975	1.55403729884148e-14\\
% 2	1.58334351944397e-14\\
% 2.025	1.72232472252322e-14\\
% 2.05	1.79279351764664e-14\\
% 2.075	1.76012290208831e-14\\
% 2.1	2.233479928743e-14\\
% 2.125	1.9914314662777e-14\\
% 2.15	1.88548258786981e-14\\
% 2.175	1.80959248618585e-14\\
% 2.2	1.78960534471012e-14\\
% 2.225	1.81628286585377e-14\\
% 2.25	1.70593621541598e-14\\
% 2.275	1.6629763285224e-14\\
% 2.3	1.59574328945206e-14\\
% 2.325	1.54625887655577e-14\\
% 2.35	1.50511956688377e-14\\
% 2.375	1.4709284144589e-14\\
% 2.4	1.44970248844057e-14\\
% 2.425	1.43871669435782e-14\\
% 2.45	1.42486704439299e-14\\
% 2.475	1.41441791238051e-14\\
% 2.5	1.40057799279184e-14\\
% 2.525	1.3934594075207e-14\\
% 2.55	1.39117900605452e-14\\
% 2.575	1.38958571477873e-14\\
% 2.6	1.39818660121965e-14\\
% 2.625	1.4065532981971e-14\\
% 2.65	1.4520314886235e-14\\
% 2.675	1.50094172535181e-14\\
% 2.7	1.6588044489885e-14\\
% 2.725	1.80624881636324e-14\\
% 2.75	2.16053502203813e-14\\
% 2.775	2.4002663335032e-14\\
% 2.8	2.31293275285507e-14\\
% 2.825	2.44180195967828e-14\\
% 2.85	2.82771905996262e-14\\
% 2.875	3.68469623024092e-14\\
% 2.9	4.82544497325243e-14\\
% 2.925	4.76354298151947e-14\\
% 2.95	4.6974959124261e-14\\
% 2.975	4.80476472031823e-14\\
% 3	4.77047506686979e-14\\
% 3.025	4.83260276257792e-14\\
% 3.05	4.80977228985369e-14\\
% 3.075	4.5663316981829e-14\\
% 3.1	4.73147101802164e-14\\
% 3.125	4.38385568326182e-14\\
% 3.15	4.26141772712526e-14\\
% 3.175	4.09129935079087e-14\\
% 3.2	3.95130881595318e-14\\
% 3.225	3.88751388124276e-14\\
% 3.25	3.78764428918654e-14\\
% 3.275	3.75935440797921e-14\\
% 3.3	3.83077578645867e-14\\
% 3.325	3.85227215430585e-14\\
% 3.35	3.76661537247771e-14\\
% 3.375	3.69476958865192e-14\\
% 3.4	3.7504926334341e-14\\
% 3.425	3.68344404843064e-14\\
% 3.45	3.64022157888142e-14\\
% 3.475	3.58790205109532e-14\\
% 3.5	3.53791882872956e-14\\
% 3.525	3.48254242478887e-14\\
% 3.55	3.44011914464571e-14\\
% 3.575	3.52062794136485e-14\\
% 3.6	3.61332952559725e-14\\
% 3.625	3.65567377346611e-14\\
% 3.65	3.91070747351163e-14\\
% 3.675	3.95360899890165e-14\\
% 3.7	3.97433944035516e-14\\
% 3.725	4.15045638617162e-14\\
% 3.75	4.67983742074229e-14\\
% 3.775	6.67195144893493e-14\\
% 3.8	7.28537486765875e-14\\
% 3.825	7.3161584236457e-14\\
% 3.85	7.3611227841037e-14\\
% 3.875	7.01534129826682e-14\\
% 3.9	6.80749380100833e-14\\
% 3.925	6.68426240768558e-14\\
% 3.95	8.7638613210679e-14\\
% 3.975	1.29380228504418e-13\\
% 4	1.19549390649323e-13\\
% 4.025	1.15521164379172e-13\\
% 4.05	1.19112457310637e-13\\
% 4.075	1.23836267463901e-13\\
% 4.1	1.1805424362598e-13\\
% 4.125	1.12207439734321e-13\\
% 4.15	1.15436714643101e-13\\
% 4.175	1.13051466659464e-13\\
% 4.2	1.04141652432481e-13\\
% 4.225	9.88498531731846e-14\\
% 4.25	9.61439485573538e-14\\
% 4.275	9.37967186160092e-14\\
% 4.3	9.05802266141849e-14\\
% 4.325	8.81742005007798e-14\\
% 4.35	8.59166891635039e-14\\
% 4.375	8.38557081186814e-14\\
% 4.4	8.21077833981117e-14\\
% 4.425	8.04615726350628e-14\\
% 4.45	7.90343235299173e-14\\
% 4.475	7.78835564688073e-14\\
% 4.5	7.68844780869619e-14\\
% 4.525	7.59110391531251e-14\\
% 4.55	7.49981707228447e-14\\
% 4.575	7.4239851320645e-14\\
% 4.6	7.37986238638841e-14\\
% 4.625	7.36569766667054e-14\\
% 4.65	7.37445733812606e-14\\
% 4.675	7.39574430551306e-14\\
% 4.7	7.43470820792973e-14\\
% 4.725	7.47953255899547e-14\\
% 4.75	7.52745398186959e-14\\
% 4.775	7.58625126618759e-14\\
% 4.8	7.65171455495748e-14\\
% 4.825	7.71429984336471e-14\\
% 4.85	7.77991235912604e-14\\
% 4.875	7.83394561103116e-14\\
% 4.9	7.8875884793404e-14\\
% 4.925	7.93411014277745e-14\\
% 4.95	7.97471504430101e-14\\
% 4.975	8.0040207948478e-14\\
% 5	8.02405021648492e-14\\
};
 \addlegendentry{$r = 40$  $|$ \texttt{CUR-CR-OS}}
 % \addlegendentry{$r = 40$ $|$ $m$ adaptive}
\addplot [color=black, line width=1.2pt]
   table[row sep=crcr]{%
0	9.40276751484125e-19\\
0.025	2.839975854949e-11\\
0.05	2.82030052402111e-11\\
0.075	2.80541947257903e-11\\
0.1	2.79349216204614e-11\\
0.125	3.16223202250689e-06\\
0.15	8.89960416405979e-06\\
0.175	2.62534018448288e-06\\
0.2	2.28109865157747e-06\\
0.225	2.39879265403655e-06\\
0.25	2.30295827546892e-06\\
0.275	0.000101519308584977\\
0.3	0.000198168866835014\\
0.325	0.000152023780491319\\
0.35	0.000133086422557095\\
0.375	100\\
 };
 \addlegendentry{$r = 100$  $|$ \texttt{CUR-CR}}
 % \addlegendentry{$r = 100$ $|$ $m = 0$}
 \addplot [color=black, dotted,line width=1.2pt]
  table[row sep=crcr]{%
0	9.40276751484125e-19\\
0.0025	9.10459584623819e-18\\
0.005	1.10609205200548e-17\\
0.0075	1.36660773525239e-17\\
0.01	1.55578595841908e-17\\
0.0125	1.77031236873859e-17\\
0.015	1.96437874090303e-17\\
0.0175	2.18320510552931e-17\\
0.02	2.36791673157357e-17\\
0.0225	2.51570969216165e-17\\
0.025	2.58522751337454e-17\\
0.0275	2.66978471518691e-17\\
0.03	2.72842552028093e-17\\
0.0325	2.77157337356172e-17\\
0.035	2.81306849199684e-17\\
0.0375	2.91023198521083e-17\\
0.04	3.06421966376734e-17\\
0.0425	3.23067492026802e-17\\
0.045	3.46053649295657e-17\\
0.0475	3.62031689129868e-17\\
0.05	3.68551205032462e-17\\
0.0525	4.00971417977722e-17\\
0.055	4.07247296789649e-17\\
0.0575	4.3124657443086e-17\\
0.06	4.3773210358452e-17\\
0.0625	4.41073106622529e-17\\
0.065	4.64904331887849e-17\\
0.0675	4.84382827326311e-17\\
0.07	4.8347189351069e-17\\
0.0725	5.10913935566234e-17\\
0.075	4.97595694596334e-17\\
0.0775	5.05588905582412e-17\\
0.08	5.30844444409166e-17\\
0.0825	5.48218923125348e-17\\
0.085	5.33069881664669e-17\\
0.0875	5.4725992589117e-17\\
0.09	5.45032552922969e-17\\
0.0925	5.38060749413774e-17\\
0.095	5.3699643669818e-17\\
0.0975	5.28764576958514e-17\\
0.1	5.54795278785341e-17\\
0.1025	5.6946762894032e-17\\
0.105	5.51551702869834e-17\\
0.1075	5.6633438975755e-17\\
0.11	5.89291733078342e-17\\
0.1125	5.9109156292245e-17\\
0.115	5.88270794039337e-17\\
0.1175	5.96374737464809e-17\\
0.12	6.13074821354983e-17\\
0.1225	6.24002725258192e-17\\
0.125	6.47036528712616e-17\\
0.1275	6.47219887720191e-17\\
0.13	6.58968376620507e-17\\
0.1325	6.59632608590696e-17\\
0.135	6.80458828410158e-17\\
0.1375	6.62717990990536e-17\\
0.14	6.71792635024834e-17\\
0.1425	6.81135468807514e-17\\
0.145	6.86147728402986e-17\\
0.1475	7.09311019361987e-17\\
0.15	7.00124469255271e-17\\
0.1525	7.27617957574134e-17\\
0.155	7.30647490147614e-17\\
0.1575	7.03091040504821e-17\\
0.16	6.93378341713995e-17\\
0.1625	7.01908328352356e-17\\
0.165	7.03383991434034e-17\\
0.1675	7.48762261736911e-17\\
0.17	7.2921136613937e-17\\
0.1725	7.28382947504326e-17\\
0.175	7.53469445863947e-17\\
0.1775	7.53310005590836e-17\\
0.18	7.57276208050727e-17\\
0.1825	7.538356507564e-17\\
0.185	7.49654255678267e-17\\
0.1875	7.79132425927135e-17\\
0.19	7.98450196004006e-17\\
0.1925	7.7623356381085e-17\\
0.195	7.9221335322632e-17\\
0.1975	8.2124825974185e-17\\
0.2	8.16122148372685e-17\\
0.2025	7.99812921260991e-17\\
0.205	8.01837525200453e-17\\
0.2075	8.07353715656081e-17\\
0.21	8.20701395462289e-17\\
0.2125	8.21642595638129e-17\\
0.215	8.58157446558234e-17\\
0.2175	8.56336213064252e-17\\
0.22	8.86462181086167e-17\\
0.2225	8.88991427584413e-17\\
0.225	8.8239011848586e-17\\
0.2275	8.94886936622531e-17\\
0.23	8.90439494499388e-17\\
0.2325	9.01367519131925e-17\\
0.235	8.88945420967103e-17\\
0.2375	8.95694761477133e-17\\
0.24	8.97307605901963e-17\\
0.2425	8.97485457430205e-17\\
0.245	8.88744880809209e-17\\
0.2475	9.11062831651943e-17\\
0.25	9.11808413470356e-17\\
0.2525	9.09673610601901e-17\\
0.255	9.15708920666201e-17\\
0.2575	9.44730959342294e-17\\
0.26	9.48477126772577e-17\\
0.2625	9.5113672324571e-17\\
0.265	9.49155315591403e-17\\
0.2675	9.57306858368151e-17\\
0.27	9.88263931745571e-17\\
0.2725	9.90878161378916e-17\\
0.275	9.79016955513339e-17\\
0.2775	9.83771812329363e-17\\
0.28	9.91259449239919e-17\\
0.2825	9.86341702411791e-17\\
0.285	9.92704241391118e-17\\
0.2875	9.91259150710797e-17\\
0.29	9.85722920927327e-17\\
0.2925	9.88801325100921e-17\\
0.295	9.83563318468431e-17\\
0.2975	9.87020338134186e-17\\
0.3	9.77254212094572e-17\\
0.3025	9.71613854668897e-17\\
0.305	9.72529839226172e-17\\
0.3075	9.69706813595047e-17\\
0.31	9.73917051834786e-17\\
0.3125	9.65675542055624e-17\\
0.315	9.69970968838871e-17\\
0.3175	9.74882258284716e-17\\
0.32	9.6717884560143e-17\\
0.3225	9.70330448565067e-17\\
0.325	9.74853196899645e-17\\
0.3275	9.72161794703058e-17\\
0.33	9.73542988577632e-17\\
0.3325	9.67665812350194e-17\\
0.335	9.74372302522677e-17\\
0.3375	9.74063433934961e-17\\
0.34	9.84259693818282e-17\\
0.3425	9.83020788890006e-17\\
0.345	9.78790075516845e-17\\
0.3475	9.69837617702548e-17\\
0.35	9.72416431160435e-17\\
0.3525	9.71028698674964e-17\\
0.355	9.65050292740735e-17\\
0.3575	9.79861814060198e-17\\
0.36	9.78929715054579e-17\\
0.3625	9.69954523465347e-17\\
0.365	9.7181319053308e-17\\
0.3675	9.81035034895831e-17\\
0.37	9.76337320824676e-17\\
0.3725	9.73789790488867e-17\\
0.375	9.67719853688304e-17\\
0.3775	9.75390923885425e-17\\
0.38	9.79903554279305e-17\\
0.3825	9.72792766201252e-17\\
0.385	9.70638678553593e-17\\
0.3875	9.75602985713606e-17\\
0.39	9.71235318269187e-17\\
0.3925	9.69254914577976e-17\\
0.395	9.63517081557503e-17\\
0.3975	9.69267933220159e-17\\
0.4	9.70348740144316e-17\\
0.4025	9.71533888462009e-17\\
0.405	9.7878707941488e-17\\
0.4075	9.85964895309531e-17\\
0.41	9.85311754195865e-17\\
0.4125	9.99300716760348e-17\\
0.415	1.0030317316984e-16\\
0.4175	1.00820437801407e-16\\
0.42	1.01336883951895e-16\\
0.4225	1.02653847878413e-16\\
0.425	1.03511603267414e-16\\
0.4275	1.0252077822162e-16\\
0.43	1.02888528242928e-16\\
0.4325	1.03651466827127e-16\\
0.435	1.02846862856689e-16\\
0.4375	1.03062807899244e-16\\
0.44	1.03059750999791e-16\\
0.4425	1.03594722220369e-16\\
0.445	1.04665519547946e-16\\
0.4475	1.05136318226059e-16\\
0.45	1.06455139769481e-16\\
0.4525	1.07127940224266e-16\\
0.455	1.08287665270661e-16\\
0.4575	1.10001364363298e-16\\
0.46	1.10957135813693e-16\\
0.4625	1.12745486679813e-16\\
0.465	1.14662270427598e-16\\
0.4675	1.17240029710014e-16\\
0.47	1.19563479479449e-16\\
0.4725	1.21894917614506e-16\\
0.475	1.25314202339308e-16\\
0.4775	1.28629428740885e-16\\
0.48	1.32740700360983e-16\\
0.4825	1.37768997683972e-16\\
0.485	1.43820506622967e-16\\
0.4875	1.51418834110865e-16\\
0.49	1.60871438278132e-16\\
0.4925	1.73186672507363e-16\\
0.495	1.91504419720381e-16\\
0.4975	2.24619738852762e-16\\
0.5	2.28068918856371e-16\\
0.5025	2.18313020193661e-16\\
0.505	1.88966220359179e-16\\
0.5075	1.73082236250013e-16\\
0.51	1.62670704932013e-16\\
0.5125	1.54856695586655e-16\\
0.515	1.48780987443468e-16\\
0.5175	1.44399646254722e-16\\
0.52	1.40089545716632e-16\\
0.5225	1.36971387365218e-16\\
0.525	1.34554429636963e-16\\
0.5275	1.32618155125199e-16\\
0.53	1.30945849819894e-16\\
0.5325	1.29585375695042e-16\\
0.535	1.28187600257686e-16\\
0.5375	1.27689853158874e-16\\
0.54	1.27911507930254e-16\\
0.5425	1.27622168447085e-16\\
0.545	1.27568683667676e-16\\
0.5475	1.27947705586219e-16\\
0.55	1.27673261976314e-16\\
0.5525	1.2799002452145e-16\\
0.555	1.30586137411028e-16\\
0.5575	1.31197171829217e-16\\
0.56	1.31476341261053e-16\\
0.5625	1.31902892250901e-16\\
0.565	1.32898732489531e-16\\
0.5675	1.33722708005598e-16\\
0.57	1.34445428968927e-16\\
0.5725	1.35448276880153e-16\\
0.575	1.36371011163345e-16\\
0.5775	1.37346558516316e-16\\
0.58	1.38328467625041e-16\\
0.5825	1.39502979151279e-16\\
0.585	1.40994597660857e-16\\
0.5875	1.42310143441324e-16\\
0.59	1.43222876453852e-16\\
0.5925	1.44813217145918e-16\\
0.595	1.45965780372439e-16\\
0.5975	1.47331001171381e-16\\
0.6	1.492219060074e-16\\
0.6025	1.50674820572049e-16\\
0.605	1.52357389705188e-16\\
0.6075	1.54222002184206e-16\\
0.61	1.56004294240447e-16\\
0.6125	1.57806656941983e-16\\
0.615	1.60022215937483e-16\\
0.6175	1.61942314494051e-16\\
0.62	1.637106979319e-16\\
0.6225	1.65715422166009e-16\\
0.625	1.67843709914772e-16\\
0.6275	1.70048032809657e-16\\
0.63	1.71905472729773e-16\\
0.6325	1.73933484513781e-16\\
0.635	1.76378111021359e-16\\
0.6375	1.78587134990956e-16\\
0.64	1.80914138775869e-16\\
0.6425	1.83468440724131e-16\\
0.645	1.86135279041764e-16\\
0.6475	1.88692110054056e-16\\
0.65	1.91232117769082e-16\\
0.6525	1.93718739194278e-16\\
0.655	1.95818569225882e-16\\
0.6575	1.9861675101776e-16\\
0.66	2.01004890596092e-16\\
0.6625	2.03884037888517e-16\\
0.665	2.06350256151248e-16\\
0.6675	2.09217135095636e-16\\
0.67	2.11957060638037e-16\\
0.6725	2.14502549637459e-16\\
0.675	2.17630133683861e-16\\
0.6775	2.2046581222872e-16\\
0.68	2.23232539882433e-16\\
0.6825	2.26329301186946e-16\\
0.685	2.2917213326093e-16\\
0.6875	2.323371386644e-16\\
0.69	2.35410746557321e-16\\
0.6925	2.39547095288585e-16\\
0.695	2.42386217745919e-16\\
0.6975	2.45160972276092e-16\\
0.7	2.47350719024936e-16\\
0.7025	2.5038306964162e-16\\
0.705	2.53238225459505e-16\\
0.7075	2.56102537526998e-16\\
0.71	2.59443804573475e-16\\
0.7125	2.63142507071337e-16\\
0.715	2.65735627687083e-16\\
0.7175	2.6978329494648e-16\\
0.72	2.72894459114199e-16\\
0.7225	2.7551402331012e-16\\
0.725	2.78750382317113e-16\\
0.7275	2.81858744313843e-16\\
0.73	2.85294816603008e-16\\
0.7325	2.89175381060765e-16\\
0.735	2.92975786945767e-16\\
0.7375	2.96679045858643e-16\\
0.74	2.9943126997264e-16\\
0.7425	3.03173176924782e-16\\
0.745	3.05935991595363e-16\\
0.7475	3.10258179197552e-16\\
0.75	3.15049202622868e-16\\
0.7525	3.18801643745373e-16\\
0.755	3.22459199559887e-16\\
0.7575	3.26491468000312e-16\\
0.76	3.31135958682644e-16\\
0.7625	3.34289892676074e-16\\
0.765	3.3755700291961e-16\\
0.7675	3.40956512271704e-16\\
0.77	3.45013158582188e-16\\
0.7725	3.48403126252421e-16\\
0.775	3.52972463344525e-16\\
0.7775	3.56502238542383e-16\\
0.78	3.605013009169e-16\\
0.7825	3.64609579219194e-16\\
0.785	3.67961593185402e-16\\
0.7875	3.73146762573562e-16\\
0.79	3.7706893878868e-16\\
0.7925	3.80368966788707e-16\\
0.795	3.84246767468996e-16\\
0.7975	3.88024003572332e-16\\
0.8	3.93298809219781e-16\\
0.8025	3.98117795625754e-16\\
0.805	4.03070364086979e-16\\
0.8075	4.07763504289724e-16\\
0.81	4.12341565265407e-16\\
0.8125	4.15874763706361e-16\\
0.815	4.20735704629539e-16\\
0.8175	4.25284644509957e-16\\
0.82	4.32205960366923e-16\\
0.8225	4.36893785767636e-16\\
0.825	4.43668388024986e-16\\
0.8275	4.50336561144675e-16\\
0.83	4.55172135225762e-16\\
0.8325	4.60769047574328e-16\\
0.835	4.67516019341325e-16\\
0.8375	4.7367253239737e-16\\
0.84	4.81066017688125e-16\\
0.8425	4.88581279889892e-16\\
0.845	4.95840982939238e-16\\
0.8475	5.04465475773099e-16\\
0.85	5.12166074670421e-16\\
0.8525	5.20350240837014e-16\\
0.855	5.27922398281332e-16\\
0.8575	5.34893716362853e-16\\
0.86	5.42261964052088e-16\\
0.8625	5.50353416450681e-16\\
0.865	5.57484411920371e-16\\
0.8675	5.62689996455691e-16\\
0.87	5.69507348073531e-16\\
0.8725	5.78307435764003e-16\\
0.875	5.85583166286302e-16\\
0.8775	5.93536647646738e-16\\
0.88	6.01299285296232e-16\\
0.8825	6.07961809769093e-16\\
0.885	6.14034184222903e-16\\
0.8875	6.19164680354843e-16\\
0.89	6.26191698368104e-16\\
0.8925	6.31616118638382e-16\\
0.895	6.39066749554919e-16\\
0.8975	6.44525125244759e-16\\
0.9	6.49801534148075e-16\\
0.9025	6.5472610460971e-16\\
0.905	6.61384339238069e-16\\
0.9075	6.66672243801381e-16\\
0.91	6.72288102055954e-16\\
0.9125	6.77554835726691e-16\\
0.915	6.824815937999e-16\\
0.9175	6.87475105272453e-16\\
0.92	6.93326891875705e-16\\
0.9225	6.98469989168263e-16\\
0.925	7.02669648794673e-16\\
0.9275	7.07568901571528e-16\\
0.93	7.11783233871944e-16\\
0.9325	7.16779240386476e-16\\
0.935	7.20846780997075e-16\\
0.9375	7.25648870343175e-16\\
0.94	7.29343466746398e-16\\
0.9425	7.32675334163679e-16\\
0.945	7.35991722607998e-16\\
0.9475	7.39703734985299e-16\\
0.95	7.43032873737749e-16\\
0.9525	7.46867195981617e-16\\
0.955	7.50642602775373e-16\\
0.9575	7.54272230078282e-16\\
0.96	7.57420296779612e-16\\
0.9625	7.60310108437569e-16\\
0.965	7.62973592205773e-16\\
0.9675	7.65716770527314e-16\\
0.97	7.68521847686198e-16\\
0.9725	7.71323257848424e-16\\
0.975	7.73780861429166e-16\\
0.9775	7.76157224443774e-16\\
0.98	7.78688077394947e-16\\
0.9825	7.80856818448058e-16\\
0.985	7.84332535847741e-16\\
0.9875	7.86959708056235e-16\\
0.99	7.89349561647762e-16\\
0.9925	7.91225418838509e-16\\
0.995	7.92826445739759e-16\\
0.9975	7.95255689365784e-16\\
1	7.97030513041023e-16\\
1.0025	7.98940577144603e-16\\
1.005	8.00378805488871e-16\\
1.0075	8.02674529411686e-16\\
1.01	8.04320062636516e-16\\
1.0125	8.05512371447032e-16\\
1.015	8.07412766998241e-16\\
1.0175	8.08695199063173e-16\\
1.02	8.10615942172957e-16\\
1.0225	8.11757579891602e-16\\
1.025	8.14064978727492e-16\\
1.0275	8.16058726856147e-16\\
1.03	8.1804808097238e-16\\
1.0325	8.19667513052796e-16\\
1.035	8.21126518093557e-16\\
1.0375	8.22436950460271e-16\\
1.04	8.23907019601189e-16\\
1.0425	8.25287820687524e-16\\
1.045	8.26126545375435e-16\\
1.0475	8.27320830855388e-16\\
1.05	8.28468102276052e-16\\
1.0525	8.29983948831194e-16\\
1.055	8.31242876170291e-16\\
1.0575	8.32061577229104e-16\\
1.06	8.33052427754838e-16\\
1.0625	8.33919666735689e-16\\
1.065	8.3484452310369e-16\\
1.0675	8.35686171010052e-16\\
1.07	8.36718140030018e-16\\
1.0725	8.37305350297522e-16\\
1.075	8.37836982954904e-16\\
1.0775	8.38499129030455e-16\\
1.08	8.3864371386236e-16\\
1.0825	8.39410363682482e-16\\
1.085	8.40577298427599e-16\\
1.0875	8.41237059000686e-16\\
1.09	8.41999745854127e-16\\
1.0925	8.42491541868463e-16\\
1.095	8.42798160080474e-16\\
1.0975	8.43504829022899e-16\\
1.1	8.44482318543654e-16\\
1.1025	8.44803531482685e-16\\
1.105	8.45344433756916e-16\\
1.1075	8.45694662300722e-16\\
1.11	8.46053949585109e-16\\
1.1125	8.46581749448625e-16\\
1.115	8.46496832597369e-16\\
1.1175	8.46812251249574e-16\\
1.12	8.47505092453184e-16\\
1.1225	8.47710666246549e-16\\
1.125	8.47706428176449e-16\\
1.1275	8.47641551695452e-16\\
1.13	8.47975246249573e-16\\
1.1325	8.47679094878192e-16\\
1.135	8.47699308773381e-16\\
1.1375	8.47539592716714e-16\\
1.14	8.47798090431376e-16\\
1.1425	8.4772267540976e-16\\
1.145	8.48109911041706e-16\\
1.1475	8.48412071891314e-16\\
1.15	8.48298596017803e-16\\
1.1525	8.48295816154213e-16\\
1.155	8.48150892605266e-16\\
1.1575	8.4827121857617e-16\\
1.16	8.48183756522344e-16\\
1.1625	8.47902524592348e-16\\
1.165	8.47862521346498e-16\\
1.1675	8.47339037197212e-16\\
1.17	8.47238770747567e-16\\
1.1725	8.47033375726673e-16\\
1.175	8.4782060586943e-16\\
1.1775	8.47694385377382e-16\\
1.18	8.4763692081826e-16\\
1.1825	8.47380514837891e-16\\
1.185	8.47584170434127e-16\\
1.1875	8.47034135699593e-16\\
1.19	8.46502069526878e-16\\
1.1925	8.46001261230274e-16\\
1.195	8.45482211581122e-16\\
1.1975	8.45104055878062e-16\\
1.2	8.44449947364332e-16\\
1.2025	8.44200830092577e-16\\
1.205	8.43676862034381e-16\\
1.2075	8.43161250021897e-16\\
1.21	8.42496683258547e-16\\
1.2125	8.42105803254051e-16\\
1.215	8.41894330332749e-16\\
1.2175	8.41371571854779e-16\\
1.22	8.41917969376847e-16\\
1.2225	8.41348313483658e-16\\
1.225	8.40919018773475e-16\\
1.2275	8.40632163451198e-16\\
1.23	8.40144177118783e-16\\
1.2325	8.39513942922364e-16\\
1.235	8.39355826187155e-16\\
1.2375	8.39069509304105e-16\\
1.24	8.38746273959012e-16\\
1.2425	8.38272358189027e-16\\
1.245	8.37462645979773e-16\\
1.2475	8.3697634931743e-16\\
1.25	8.36192070471208e-16\\
1.2525	8.35482595389874e-16\\
1.255	8.34912986489508e-16\\
1.2575	8.34365531535071e-16\\
1.26	8.33929152133376e-16\\
1.2625	8.33385107071596e-16\\
1.265	8.32827714841281e-16\\
1.2675	8.32226979009618e-16\\
1.27	8.31286901820325e-16\\
1.2725	8.30649850914996e-16\\
1.275	8.29940451956636e-16\\
1.2775	8.28691025357274e-16\\
1.28	8.28518774833602e-16\\
1.2825	8.27873588828617e-16\\
1.285	8.27280258591242e-16\\
1.2875	8.26649066925566e-16\\
1.29	8.26249548609282e-16\\
1.2925	8.25466356962801e-16\\
1.295	8.24834664233817e-16\\
1.2975	8.24185545036346e-16\\
1.3	8.23327849527789e-16\\
1.3025	8.22477226154631e-16\\
1.305	8.2201535453552e-16\\
1.3075	8.21414234389315e-16\\
1.31	8.20832512861019e-16\\
1.3125	8.19798995869728e-16\\
1.315	8.18938791319381e-16\\
1.3175	8.18129482071637e-16\\
1.32	8.17511009329588e-16\\
1.3225	8.16863103282196e-16\\
1.325	8.16461747468903e-16\\
1.3275	8.15792650085146e-16\\
1.33	8.15314346700505e-16\\
1.3325	8.14385983045699e-16\\
1.335	8.13886633331234e-16\\
1.3375	8.1318087787279e-16\\
1.34	8.12328583079447e-16\\
1.3425	8.11671504270253e-16\\
1.345	8.11196163827328e-16\\
1.3475	8.10568437220647e-16\\
1.35	8.09791265687532e-16\\
1.3525	8.09278552414039e-16\\
1.355	8.08632622105888e-16\\
1.3575	8.07983896581489e-16\\
1.36	8.07329369244466e-16\\
1.3625	8.06979819175657e-16\\
1.365	8.06191606266957e-16\\
1.3675	8.06035078007348e-16\\
1.37	8.05343250769533e-16\\
1.3725	8.04685952009046e-16\\
1.375	8.04071443994274e-16\\
1.3775	8.03406603116655e-16\\
1.38	8.02700167302116e-16\\
1.3825	8.0196686714482e-16\\
1.385	8.01426449715423e-16\\
1.3875	8.00812262680736e-16\\
1.39	8.00101594645666e-16\\
1.3925	7.99540846768076e-16\\
1.395	7.98855401789454e-16\\
1.3975	7.98216748786275e-16\\
1.4	7.9734638386588e-16\\
1.4025	7.96621785087406e-16\\
1.405	7.96013919113112e-16\\
1.4075	7.95328922392289e-16\\
1.41	7.94344902943874e-16\\
1.4125	7.93623024648915e-16\\
1.415	7.92991919814921e-16\\
1.4175	7.92219337737626e-16\\
1.42	7.91449655601067e-16\\
1.4225	7.90954169058526e-16\\
1.425	7.90294853100497e-16\\
1.4275	7.89739312388579e-16\\
1.43	7.88958911550713e-16\\
1.4325	7.88372870796792e-16\\
1.435	7.87721277572654e-16\\
1.4375	7.87162680044797e-16\\
1.44	7.86568106319528e-16\\
1.4425	7.85885369282799e-16\\
1.445	7.85274932108847e-16\\
1.4475	7.84641452504599e-16\\
1.45	7.83950996456448e-16\\
1.4525	7.8322717013352e-16\\
1.455	7.82701290739538e-16\\
1.4575	7.81913870208012e-16\\
1.46	7.81356078470413e-16\\
1.4625	7.80778687866503e-16\\
1.465	7.80036970107189e-16\\
1.4675	7.79488038561642e-16\\
1.47	7.78942231760403e-16\\
1.4725	7.78403644487648e-16\\
1.475	7.77874006835169e-16\\
1.4775	7.77227652856584e-16\\
1.48	7.76518452765494e-16\\
1.4825	7.75862389378567e-16\\
1.485	7.75133143950619e-16\\
1.4875	7.74729313828711e-16\\
1.49	7.74266404009131e-16\\
1.4925	7.73993898543192e-16\\
1.495	7.73654334426363e-16\\
1.4975	7.73562515109807e-16\\
1.5	7.74417823642954e-16\\
1.5025	7.72389020460574e-16\\
1.505	7.71374927802932e-16\\
1.5075	7.70255126695978e-16\\
1.51	7.69725954499317e-16\\
1.5125	7.69093531744698e-16\\
1.515	7.68501227082939e-16\\
1.5175	7.67908249969737e-16\\
1.52	7.67197620873265e-16\\
1.5225	7.66497917564694e-16\\
1.525	7.65743122302167e-16\\
1.5275	7.65199383485199e-16\\
1.53	7.64633052126432e-16\\
1.5325	7.64082283094991e-16\\
1.535	7.63417612896145e-16\\
1.5375	7.62777027923548e-16\\
1.54	7.63027769976512e-16\\
1.5425	7.62445668528822e-16\\
1.545	7.62072896807486e-16\\
1.5475	7.61596459044423e-16\\
1.55	7.61151081256188e-16\\
1.5525	7.61089505600994e-16\\
1.555	7.6067023004926e-16\\
1.5575	7.60383938992545e-16\\
1.56	7.59972115385826e-16\\
1.5625	7.5963810915707e-16\\
1.565	7.59189368576444e-16\\
1.5675	7.58594565585826e-16\\
1.57	7.58127075610878e-16\\
1.5725	7.57805989545917e-16\\
1.575	7.57565430829669e-16\\
1.5775	7.57324679491646e-16\\
1.58	7.57108220164024e-16\\
1.5825	7.56993510457563e-16\\
1.585	7.56807076187938e-16\\
1.5875	7.56640947794359e-16\\
1.59	7.5644069200652e-16\\
1.5925	7.56350976977137e-16\\
1.595	7.56340688205981e-16\\
1.5975	7.56010965245536e-16\\
1.6	7.55796231212552e-16\\
1.6025	7.55669578879724e-16\\
1.605	7.55734702691219e-16\\
1.6075	7.55975870245686e-16\\
1.61	7.56154637883634e-16\\
1.6125	7.56184083697038e-16\\
1.615	7.56492390554365e-16\\
1.6175	7.56675876042334e-16\\
1.62	7.56871346419424e-16\\
1.6225	7.57063636652972e-16\\
1.625	7.57499215017154e-16\\
1.6275	7.58028307411972e-16\\
1.63	7.58349766488119e-16\\
1.6325	7.58777045676478e-16\\
1.635	7.596187723929e-16\\
1.6375	7.60135843545558e-16\\
1.64	7.60953391611384e-16\\
1.6425	7.61928506611835e-16\\
1.645	7.631184589978e-16\\
1.6475	7.63628722745488e-16\\
1.65	7.64251750194569e-16\\
1.6525	7.64764383892739e-16\\
1.655	7.65583695588598e-16\\
1.6575	7.6630423238719e-16\\
1.66	7.67472458247647e-16\\
1.6625	7.68370369806812e-16\\
1.665	7.69380167400064e-16\\
1.6675	7.70549827384703e-16\\
1.67	7.71618399678653e-16\\
1.6725	7.72837963054487e-16\\
1.675	7.73674771144361e-16\\
1.6775	7.74844354416591e-16\\
1.68	7.76110061950708e-16\\
1.6825	7.77371253636942e-16\\
1.685	7.78586871097389e-16\\
1.6875	7.79836313282927e-16\\
1.69	7.81670962471198e-16\\
1.6925	7.833349711052e-16\\
1.695	7.84754360911654e-16\\
1.6975	7.86817689608715e-16\\
1.7	7.88291177957538e-16\\
1.7025	7.89908143647663e-16\\
1.705	7.91890158207919e-16\\
1.7075	7.93877450407107e-16\\
1.71	7.95296505015012e-16\\
1.7125	7.9705861064937e-16\\
1.715	7.98764884636056e-16\\
1.7175	8.01319977035043e-16\\
1.72	8.03727180793064e-16\\
1.7225	8.0649957839401e-16\\
1.725	8.08588689695059e-16\\
1.7275	8.10908225485215e-16\\
1.73	8.13898967295066e-16\\
1.7325	8.15904314353612e-16\\
1.735	8.18377615227049e-16\\
1.7375	8.20737356384403e-16\\
1.74	8.23207945665206e-16\\
1.7425	8.25898202184199e-16\\
1.745	8.28570044165912e-16\\
1.7475	8.31740577628169e-16\\
1.75	8.34426038577644e-16\\
1.7525	8.37117471866922e-16\\
1.755	8.39977550580231e-16\\
1.7575	8.42276106767425e-16\\
1.76	8.44789513037534e-16\\
1.7625	8.48176289371226e-16\\
1.765	8.51011151942338e-16\\
1.7675	8.53997362302464e-16\\
1.77	8.57738069802001e-16\\
1.7725	8.61084558597717e-16\\
1.775	8.63854957915739e-16\\
1.7775	8.66911507748767e-16\\
1.78	8.69835978992179e-16\\
1.7825	8.72232773924208e-16\\
1.785	8.75426550004538e-16\\
1.7875	8.78077672150018e-16\\
1.79	8.80362818277944e-16\\
1.7925	8.83422665855942e-16\\
1.795	8.86621177695434e-16\\
1.7975	8.90219075296095e-16\\
1.8	8.93235207121447e-16\\
1.8025	8.96551810378531e-16\\
1.805	9.00331704498238e-16\\
1.8075	9.03439749104026e-16\\
1.81	9.06015466811432e-16\\
1.8125	9.0870709508307e-16\\
1.815	9.1214217327098e-16\\
1.8175	9.14461318229213e-16\\
1.82	9.17484609874464e-16\\
1.8225	9.20610149374733e-16\\
1.825	9.24984691840971e-16\\
1.8275	9.28413865250404e-16\\
1.83	9.31834703050989e-16\\
1.8325	9.35643278160917e-16\\
1.835	9.38016868818355e-16\\
1.8375	9.40062418085344e-16\\
1.84	9.43813743231947e-16\\
1.8425	9.47742447333011e-16\\
1.845	9.50696864765936e-16\\
1.8475	9.539743417045e-16\\
1.85	9.57053473564068e-16\\
1.8525	9.59699023232067e-16\\
1.855	9.62526028143296e-16\\
1.8575	9.65242950995998e-16\\
1.86	9.68214584391298e-16\\
1.8625	9.70877143823237e-16\\
1.865	9.73752382246067e-16\\
1.8675	9.75957083050503e-16\\
1.87	9.79035731907719e-16\\
1.8725	9.81227935428635e-16\\
1.875	9.83736936607204e-16\\
1.8775	9.85995288534408e-16\\
1.88	9.88318948951714e-16\\
1.8825	9.91906292533947e-16\\
1.885	9.94956415993735e-16\\
1.8875	9.97723217359654e-16\\
1.89	1.00032718868157e-15\\
1.8925	1.00290936437664e-15\\
1.895	1.00475999896261e-15\\
1.8975	1.00715691518539e-15\\
1.9	1.00826981870903e-15\\
1.9025	1.01023168434035e-15\\
1.905	1.01139657696304e-15\\
1.9075	1.01352678664135e-15\\
1.91	1.01535407404234e-15\\
1.9125	1.01689107258796e-15\\
1.915	1.01880382275948e-15\\
1.9175	1.02065616188788e-15\\
1.92	1.0224656294209e-15\\
1.9225	1.0244351176117e-15\\
1.925	1.0262764140202e-15\\
1.9275	1.02873620535607e-15\\
1.93	1.030871666873e-15\\
1.9325	1.03367831747338e-15\\
1.935	1.0354441447154e-15\\
1.9375	1.03786438760585e-15\\
1.94	1.0392336336112e-15\\
1.9425	1.04086591333454e-15\\
1.945	1.04354918863772e-15\\
1.9475	1.04550247217271e-15\\
1.95	1.04779975328954e-15\\
1.9525	1.04846636730962e-15\\
1.955	1.04968352744758e-15\\
1.9575	1.05120528136445e-15\\
1.96	1.05392005146295e-15\\
1.9625	1.05463806712988e-15\\
1.965	1.05605375462249e-15\\
1.9675	1.05745585113664e-15\\
1.97	1.05890488294601e-15\\
1.9725	1.06050480297726e-15\\
1.975	1.06209052421908e-15\\
1.9775	1.06288186195134e-15\\
1.98	1.06396695194208e-15\\
1.9825	1.06557986184857e-15\\
1.985	1.06673081003375e-15\\
1.9875	1.06853084827207e-15\\
1.99	1.07034281386735e-15\\
1.9925	1.07069776972381e-15\\
1.995	1.07239114265453e-15\\
1.9975	1.07294895774075e-15\\
2	1.07345022021818e-15\\
2.0025	1.07291800073155e-15\\
2.005	1.07355632605969e-15\\
2.0075	1.07476515589021e-15\\
2.01	1.07520771022858e-15\\
2.0125	1.07554006344014e-15\\
2.015	1.07595437073246e-15\\
2.0175	1.07712001761841e-15\\
2.02	1.0765529811578e-15\\
2.0225	1.07820322287772e-15\\
2.025	1.0783789283768e-15\\
2.0275	1.07914087940774e-15\\
2.03	1.08025708764313e-15\\
2.0325	1.08082497628217e-15\\
2.035	1.08194570347377e-15\\
2.0375	1.08372821578324e-15\\
2.04	1.08422518393501e-15\\
2.0425	1.08422274136292e-15\\
2.045	1.08567531625035e-15\\
2.0475	1.0852821620624e-15\\
2.05	1.08633349466905e-15\\
2.0525	1.0881565585984e-15\\
2.055	1.08858030474661e-15\\
2.0575	1.08929245200794e-15\\
2.06	1.08996073035889e-15\\
2.0625	1.09019133493449e-15\\
2.065	1.09104341087325e-15\\
2.0675	1.09050305153128e-15\\
2.07	1.09030412002295e-15\\
2.0725	1.09105328606798e-15\\
2.075	1.09112797611513e-15\\
2.0775	1.09203954518213e-15\\
2.08	1.09176839219248e-15\\
2.0825	1.09234162308506e-15\\
2.085	1.09227735034696e-15\\
2.0875	1.09222402994692e-15\\
2.09	1.09252309265052e-15\\
2.0925	1.09247021102435e-15\\
2.095	1.0925890473335e-15\\
2.0975	1.09315179137652e-15\\
2.1	1.0929978611248e-15\\
2.1025	1.09376670138803e-15\\
2.105	1.093130882872e-15\\
2.1075	1.09287411434484e-15\\
2.11	1.09277217411904e-15\\
2.1125	1.09256031321512e-15\\
2.115	1.09230775873363e-15\\
2.1175	1.09228108901363e-15\\
2.12	1.09192276075139e-15\\
2.1225	1.09159317090576e-15\\
2.125	1.09191557520583e-15\\
2.1275	1.09190140964388e-15\\
2.13	1.09138826993152e-15\\
2.1325	1.09120733107723e-15\\
2.135	1.09169103478143e-15\\
2.1375	1.09174046256753e-15\\
2.14	1.09169073147251e-15\\
2.1425	1.09298438947601e-15\\
2.145	1.09302688350728e-15\\
2.1475	1.09350495204874e-15\\
2.15	1.0943508466648e-15\\
2.1525	1.09442379757335e-15\\
2.155	1.09419218121645e-15\\
2.1575	1.09412663813313e-15\\
2.16	1.09439164229997e-15\\
2.1625	1.09348140832621e-15\\
2.165	1.09322861966787e-15\\
2.1675	1.09459105995909e-15\\
2.17	1.09379127923511e-15\\
2.1725	1.09363579373458e-15\\
2.175	1.09322152366494e-15\\
2.1775	1.09322959187114e-15\\
2.18	1.09335156638345e-15\\
2.1825	1.09208097770016e-15\\
2.185	1.09081686949204e-15\\
2.1875	1.09161425946402e-15\\
2.19	1.09238485053233e-15\\
2.1925	1.09234158669895e-15\\
2.195	1.09338575540699e-15\\
2.1975	1.09399624421322e-15\\
2.2	1.09435935493711e-15\\
2.2025	1.09437475175616e-15\\
2.205	1.094110791829e-15\\
2.2075	1.09546495173916e-15\\
2.21	1.09564952547172e-15\\
2.2125	1.09646258283632e-15\\
2.215	1.09786417261654e-15\\
2.2175	1.09836081034348e-15\\
2.22	1.0988954319674e-15\\
2.2225	1.09971162403195e-15\\
2.225	1.09973908580724e-15\\
2.2275	1.09996839865083e-15\\
2.23	1.10055569333941e-15\\
2.2325	1.10182164866928e-15\\
2.235	1.10255094727212e-15\\
2.2375	1.1042982754733e-15\\
2.24	1.10534089893559e-15\\
2.2425	1.10666420178605e-15\\
2.245	1.1079465463508e-15\\
2.2475	1.10977178741258e-15\\
2.25	1.11139476882679e-15\\
2.2525	1.11167701565998e-15\\
2.255	1.11325078470711e-15\\
2.2575	1.1150344005919e-15\\
2.26	1.11686009761912e-15\\
2.2625	1.11862926373066e-15\\
2.265	1.1206697899168e-15\\
2.2675	1.12275366942271e-15\\
2.27	1.1248340147679e-15\\
2.2725	1.1270407450862e-15\\
2.275	1.12975503694755e-15\\
2.2775	1.13231366665406e-15\\
2.28	1.13439581975201e-15\\
2.2825	1.13714341915075e-15\\
2.285	1.1396306274619e-15\\
2.2875	1.14257753688535e-15\\
2.29	1.14587125702623e-15\\
2.2925	1.14936764414664e-15\\
2.295	1.1528169602976e-15\\
2.2975	1.15588738699998e-15\\
2.3	1.15909306315022e-15\\
2.3025	1.16267009984276e-15\\
2.305	1.16629906439043e-15\\
2.3075	1.17148705309483e-15\\
2.31	1.17617192017182e-15\\
2.3125	1.1813184723055e-15\\
2.315	1.1857612600542e-15\\
2.3175	1.19063222960401e-15\\
2.32	1.19495240424512e-15\\
2.3225	1.19948992313116e-15\\
2.325	1.20460951439564e-15\\
2.3275	1.21006187018418e-15\\
2.33	1.21573418550893e-15\\
2.3325	1.22185836302708e-15\\
2.335	1.22778096441562e-15\\
2.3375	1.23396836515215e-15\\
2.34	1.24021158723118e-15\\
2.3425	1.24645519249877e-15\\
2.345	1.25231137943401e-15\\
2.3475	1.25824850652848e-15\\
2.35	1.26556960166099e-15\\
2.3525	1.27259095708301e-15\\
2.355	1.27944673161354e-15\\
2.3575	1.28667428719599e-15\\
2.36	1.29357055512688e-15\\
2.3625	1.30069043835757e-15\\
2.365	1.3079625390913e-15\\
2.3675	1.31445704744008e-15\\
2.37	1.32232856492248e-15\\
2.3725	1.32961850161562e-15\\
2.375	1.33675095294739e-15\\
2.3775	1.34392099707269e-15\\
2.38	1.35120319859544e-15\\
2.3825	1.3586413904823e-15\\
2.385	1.37287258843212e-15\\
2.3875	1.38584614045553e-15\\
2.39	1.39186056670867e-15\\
2.3925	1.39128945913854e-15\\
2.395	1.39819408075586e-15\\
2.3975	1.40521883545016e-15\\
2.4	1.41266930693566e-15\\
2.4025	1.41924369447286e-15\\
2.405	1.42651338310399e-15\\
2.4075	1.43360496383639e-15\\
2.41	1.44027035588237e-15\\
2.4125	1.44725887618846e-15\\
2.415	1.45407357944487e-15\\
2.4175	1.46073213790407e-15\\
2.42	1.46746130478308e-15\\
2.4225	1.47405486734116e-15\\
2.425	1.48093826247032e-15\\
2.4275	1.48715908376126e-15\\
2.43	1.49326903308139e-15\\
2.4325	1.49957470351338e-15\\
2.435	1.50558518380796e-15\\
2.4375	1.51137073945341e-15\\
2.44	1.51644886267858e-15\\
2.4425	1.52207456438983e-15\\
2.445	1.52720508783369e-15\\
2.4475	1.53260091393011e-15\\
2.45	1.53759729296954e-15\\
2.4525	1.54280900227701e-15\\
2.455	1.54798821258734e-15\\
2.4575	1.55282325206392e-15\\
2.46	1.55745047049635e-15\\
2.4625	1.56185144643011e-15\\
2.465	1.5662331245323e-15\\
2.4675	1.57050622610872e-15\\
2.47	1.57439113720465e-15\\
2.4725	1.57843648825727e-15\\
2.475	1.58212484063496e-15\\
2.4775	1.58584917898108e-15\\
2.48	1.58919997611699e-15\\
2.4825	1.59277281051037e-15\\
2.485	1.59646329815997e-15\\
2.4875	1.59965313566841e-15\\
2.49	1.60267706454421e-15\\
2.4925	1.60533740577474e-15\\
2.495	1.60824522458475e-15\\
2.4975	1.61015405599568e-15\\
2.5	1.61179789991733e-15\\
2.5025	1.61638605052434e-15\\
2.505	1.61928413574307e-15\\
2.5075	1.62141874353255e-15\\
2.51	1.62394947861067e-15\\
2.5125	1.62640643244322e-15\\
2.515	1.62853019258306e-15\\
2.5175	1.63095150667955e-15\\
2.52	1.63300526747387e-15\\
2.5225	1.63499606936597e-15\\
2.525	1.63651734405793e-15\\
2.5275	1.63869728852771e-15\\
2.53	1.64066956384914e-15\\
2.5325	1.64282497157947e-15\\
2.535	1.64430545919934e-15\\
2.5375	1.64568482135233e-15\\
2.54	1.6473651203432e-15\\
2.5425	1.64866245987377e-15\\
2.545	1.65038632497322e-15\\
2.5475	1.65218334387001e-15\\
2.55	1.65347999149747e-15\\
2.5525	1.65507057874962e-15\\
2.555	1.65646406142155e-15\\
2.5575	1.65797489395024e-15\\
2.56	1.65881621695891e-15\\
2.5625	1.66014604649461e-15\\
2.565	1.66126429248596e-15\\
2.5675	1.6621884811763e-15\\
2.57	1.66337678669247e-15\\
2.5725	1.6644310819999e-15\\
2.575	1.66501016470461e-15\\
2.5775	1.66566373261613e-15\\
2.58	1.66699716402739e-15\\
2.5825	1.66851087518273e-15\\
2.585	1.66980405901924e-15\\
2.5875	1.6706862628635e-15\\
2.59	1.67190847929042e-15\\
2.5925	1.67288866616662e-15\\
2.595	1.67394075645812e-15\\
2.5975	1.67469435373459e-15\\
2.6	1.67541170230255e-15\\
2.6025	1.67631819550335e-15\\
2.605	1.67702605365617e-15\\
2.6075	1.67842777785686e-15\\
2.61	1.67900633185991e-15\\
2.6125	1.67990248353821e-15\\
2.615	1.68070621384091e-15\\
2.6175	1.68160542618505e-15\\
2.62	1.68242156418019e-15\\
2.6225	1.6836683716953e-15\\
2.625	1.6846239071235e-15\\
2.6275	1.68548495742679e-15\\
2.63	1.68636542787754e-15\\
2.6325	1.6871895475936e-15\\
2.635	1.68821707198829e-15\\
2.6375	1.68894820342262e-15\\
2.64	1.69031478392965e-15\\
2.6425	1.69148107927317e-15\\
2.645	1.69203680026792e-15\\
2.6475	1.6935253166665e-15\\
2.65	1.69502385729426e-15\\
2.6525	1.69659346533817e-15\\
2.655	1.69795675534918e-15\\
2.6575	1.69940149251545e-15\\
2.66	1.70016086468663e-15\\
2.6625	1.70123847171948e-15\\
2.665	1.70237500786606e-15\\
2.6675	1.70334050901179e-15\\
2.67	1.70459984692698e-15\\
2.6725	1.70594578318307e-15\\
2.675	1.70684245321506e-15\\
2.6775	1.70781429399414e-15\\
2.68	1.70908957825536e-15\\
2.6825	1.7105333835151e-15\\
2.685	1.71195798113253e-15\\
2.6875	1.71314392356723e-15\\
2.69	1.7152384573007e-15\\
2.6925	1.71713158255764e-15\\
2.695	1.71845711552953e-15\\
2.6975	1.72043727988341e-15\\
2.7	1.72187177959854e-15\\
2.7025	1.72323939561127e-15\\
2.705	1.72461158772783e-15\\
2.7075	1.72648025822177e-15\\
2.71	1.72838609450787e-15\\
2.7125	1.73032139268355e-15\\
2.715	1.73238957037459e-15\\
2.7175	1.73427929322502e-15\\
2.72	1.73649132025924e-15\\
2.7225	1.73882834787393e-15\\
2.725	1.74032079613898e-15\\
2.7275	1.74262324252841e-15\\
2.73	1.74401728139506e-15\\
2.7325	1.74592207266031e-15\\
2.735	1.74814521193502e-15\\
2.7375	1.750342236037e-15\\
2.74	1.7525045790702e-15\\
2.7425	1.75451816851019e-15\\
2.745	1.75694774806748e-15\\
2.7475	1.75953413804455e-15\\
2.75	1.76145517018504e-15\\
2.7525	1.76332221841764e-15\\
2.755	1.7657538279991e-15\\
2.7575	1.76865676471071e-15\\
2.76	1.7708300601749e-15\\
2.7625	1.77346115008788e-15\\
2.765	1.77593848348339e-15\\
2.7675	1.77837691700339e-15\\
2.77	1.78179747873689e-15\\
2.7725	1.7840429569961e-15\\
2.775	1.78672956905772e-15\\
2.7775	1.78936175435418e-15\\
2.78	1.7922842947557e-15\\
2.7825	1.79455555237924e-15\\
2.785	1.79655278444549e-15\\
2.7875	1.79917518659018e-15\\
2.79	1.80216281165532e-15\\
2.7925	1.80577632057131e-15\\
2.795	1.80831709462528e-15\\
2.7975	1.8120716831933e-15\\
2.8	1.81502460206591e-15\\
2.8025	1.81787134832956e-15\\
2.805	1.82041122136998e-15\\
2.8075	1.82461232848298e-15\\
2.81	1.82776287172773e-15\\
2.8125	1.83036832013338e-15\\
2.815	1.83340380378514e-15\\
2.8175	1.83702119666555e-15\\
2.82	1.83991310717876e-15\\
2.8225	1.84280252878131e-15\\
2.825	1.84599306335656e-15\\
2.8275	1.84949838667735e-15\\
2.83	1.85266174474705e-15\\
2.8325	1.85515309326397e-15\\
2.835	1.85873117854885e-15\\
2.8375	1.86141081681325e-15\\
2.84	1.86395806762166e-15\\
2.8425	1.86712362755471e-15\\
2.845	1.86999021621679e-15\\
2.8475	1.87348995620029e-15\\
2.85	1.8764910530998e-15\\
2.8525	1.87926079693799e-15\\
2.855	1.88152905608457e-15\\
2.8575	1.88475998474711e-15\\
2.86	1.88716563300575e-15\\
2.8625	1.88926826069051e-15\\
2.865	1.89179614003886e-15\\
2.8675	1.8953136043958e-15\\
2.87	1.89872606285548e-15\\
2.8725	1.90108719945512e-15\\
2.875	1.90426473074673e-15\\
2.8775	1.90637277691568e-15\\
2.88	1.90887143471301e-15\\
2.8825	1.91084050821498e-15\\
2.885	1.91331143546899e-15\\
2.8875	1.91589191269342e-15\\
2.89	1.91895828338129e-15\\
2.8925	1.92127298381696e-15\\
2.895	1.92314585971732e-15\\
2.8975	1.92570081084319e-15\\
2.9	1.9277254089107e-15\\
2.9025	1.9302395457027e-15\\
2.905	1.93234752665026e-15\\
2.9075	1.93471067428029e-15\\
2.91	1.9368304282476e-15\\
2.9125	1.93917123455842e-15\\
2.915	1.9414587655071e-15\\
2.9175	1.94213378573613e-15\\
2.92	1.94446821232174e-15\\
2.9225	1.94644685094615e-15\\
2.925	1.94820259857537e-15\\
2.9275	1.94945508788637e-15\\
2.93	1.95113015462305e-15\\
2.9325	1.95352651876532e-15\\
2.935	1.95560127482994e-15\\
2.9375	1.95744439762359e-15\\
2.94	1.95935367937485e-15\\
2.9425	1.96101347766481e-15\\
2.945	1.96242760805019e-15\\
2.9475	1.96436206571446e-15\\
2.95	1.96661994610027e-15\\
2.9525	1.96760609014063e-15\\
2.955	1.96946672255218e-15\\
2.9575	1.97121109025377e-15\\
2.96	1.97317573121372e-15\\
2.9625	1.97451592230684e-15\\
2.965	1.97549517983605e-15\\
2.9675	1.97659471745251e-15\\
2.97	1.97747021679096e-15\\
2.9725	1.97841447571992e-15\\
2.975	1.9795647435853e-15\\
2.9775	1.98058133710255e-15\\
2.98	1.98150868729617e-15\\
2.9825	1.98423047743037e-15\\
2.985	1.98530705472112e-15\\
2.9875	1.98681597717817e-15\\
2.99	1.98744984051221e-15\\
2.9925	1.98801182537744e-15\\
2.995	1.98964098735887e-15\\
2.9975	1.990732299051e-15\\
3	1.99180897589649e-15\\
3.0025	1.99244059246587e-15\\
3.005	1.99273960718456e-15\\
3.0075	1.99341634851126e-15\\
3.01	1.99417502325613e-15\\
3.0125	1.99521667814442e-15\\
3.015	1.9957050714058e-15\\
3.0175	1.99707575862075e-15\\
3.02	1.99739751292773e-15\\
3.0225	1.99778189895292e-15\\
3.025	1.99793252009427e-15\\
3.0275	1.99869798105885e-15\\
3.03	2.00031005838771e-15\\
3.0325	2.00136585194965e-15\\
3.035	2.0017785120105e-15\\
3.0375	2.00206749200372e-15\\
3.04	2.00256234952447e-15\\
3.0425	2.00362992391486e-15\\
3.045	2.00429620344189e-15\\
3.0475	2.00431370558873e-15\\
3.05	2.00460745637501e-15\\
3.0525	2.00590751330223e-15\\
3.055	2.00712569504541e-15\\
3.0575	2.00696217963639e-15\\
3.06	2.00758511817458e-15\\
3.0625	2.00847825280569e-15\\
3.065	2.00872187682081e-15\\
3.0675	2.00939802327203e-15\\
3.07	2.01049959933333e-15\\
3.0725	2.0110753694191e-15\\
3.075	2.01128603053095e-15\\
3.0775	2.01202432572027e-15\\
3.08	2.01239831094743e-15\\
3.0825	2.01292158921648e-15\\
3.085	2.01387995588452e-15\\
3.0875	2.01484288279327e-15\\
3.09	2.01436449036298e-15\\
3.0925	2.01382049699168e-15\\
3.095	2.01401993205577e-15\\
3.0975	2.01409401004071e-15\\
3.1	2.01432908829652e-15\\
3.1025	2.01400678332919e-15\\
3.105	2.01458709487008e-15\\
3.1075	2.0145602555061e-15\\
3.11	2.01487581944568e-15\\
3.1125	2.01558783298947e-15\\
3.115	2.01616449280728e-15\\
3.1175	2.01620688212754e-15\\
3.12	2.01497183685406e-15\\
3.1225	2.01421383805906e-15\\
3.125	2.01333903744599e-15\\
3.1275	2.01346317596468e-15\\
3.13	2.01418158424888e-15\\
3.1325	2.01472044330424e-15\\
3.135	2.0154927403717e-15\\
3.1375	2.01524706022869e-15\\
3.14	2.01479502380769e-15\\
3.1425	2.01574524480118e-15\\
3.145	2.01624598300245e-15\\
3.1475	2.01581393522968e-15\\
3.15	2.01533624243003e-15\\
3.1525	2.014388386792e-15\\
3.155	2.014165951256e-15\\
3.1575	2.014815076965e-15\\
3.16	2.01457207067454e-15\\
3.1625	2.01435118882821e-15\\
3.165	2.0141967610353e-15\\
3.1675	2.01509894697715e-15\\
3.17	2.01460949385358e-15\\
3.1725	2.01475775914465e-15\\
3.175	2.01523497263764e-15\\
3.1775	2.01455315626132e-15\\
3.18	2.01461493719629e-15\\
3.1825	2.01379627475592e-15\\
3.185	2.01305150915617e-15\\
3.1875	2.01334243651913e-15\\
3.19	2.01362586058998e-15\\
3.1925	2.01441823066348e-15\\
3.195	2.01369773459229e-15\\
3.1975	2.01347983654207e-15\\
3.2	2.01263416062435e-15\\
3.2025	2.01223328309368e-15\\
3.205	2.01161469183935e-15\\
3.2075	2.0120607274767e-15\\
3.21	2.01121383824145e-15\\
3.2125	2.01137298595873e-15\\
3.215	2.01151163022312e-15\\
3.2175	2.01016687299765e-15\\
3.22	2.01017518124934e-15\\
3.2225	2.00978256536611e-15\\
3.225	2.00868107865122e-15\\
3.2275	2.00765611132464e-15\\
3.23	2.00693230447295e-15\\
3.2325	2.00607674963716e-15\\
3.235	2.00602543301406e-15\\
3.2375	2.0052160630504e-15\\
3.24	2.00351830532886e-15\\
3.2425	2.00324306858376e-15\\
3.245	2.00226639599594e-15\\
3.2475	2.00235644112061e-15\\
3.25	2.00127052998449e-15\\
3.2525	2.00100201279248e-15\\
3.255	1.99999248558879e-15\\
3.2575	1.99880222087331e-15\\
3.26	1.99860226281227e-15\\
3.2625	1.997896590166e-15\\
3.265	1.99750043347185e-15\\
3.2675	1.99672953087691e-15\\
3.27	1.99605437935656e-15\\
3.2725	1.99562191574735e-15\\
3.275	1.99563949535984e-15\\
3.2775	1.99406664707773e-15\\
3.28	1.99396944356519e-15\\
3.2825	1.99280137953461e-15\\
3.285	1.99251250496543e-15\\
3.2875	1.99087684181388e-15\\
3.29	1.99018916895986e-15\\
3.2925	1.99029746345577e-15\\
3.295	1.98873485340056e-15\\
3.2975	1.98730928959302e-15\\
3.3	1.98581459680805e-15\\
3.3025	1.98498224100479e-15\\
3.305	1.98474486130311e-15\\
3.3075	1.98428749040482e-15\\
3.31	1.98379129627211e-15\\
3.3125	1.98296492518728e-15\\
3.315	1.98247740530019e-15\\
3.3175	1.9811262711929e-15\\
3.32	1.97960761375306e-15\\
3.3225	1.97864300144108e-15\\
3.325	1.9778954005688e-15\\
3.3275	1.97736414429107e-15\\
3.33	1.97642730777661e-15\\
3.3325	1.97585360486427e-15\\
3.335	1.97578285309788e-15\\
3.3375	1.97451028515308e-15\\
3.34	1.97368875803629e-15\\
3.3425	1.97242468810509e-15\\
3.345	1.97149761603659e-15\\
3.3475	1.97043064616923e-15\\
3.35	1.96929763081788e-15\\
3.3525	1.96847381740467e-15\\
3.355	1.96719124156378e-15\\
3.3575	1.96631313228001e-15\\
3.36	1.96585845862432e-15\\
3.3625	1.96485007575259e-15\\
3.365	1.96555501540221e-15\\
3.3675	1.96488996030864e-15\\
3.37	1.96371187762699e-15\\
3.3725	1.96318268278039e-15\\
3.375	1.96221544464004e-15\\
3.3775	1.96150964623031e-15\\
3.38	1.96055909204023e-15\\
3.3825	1.95986087132153e-15\\
3.385	1.95941042973072e-15\\
3.3875	1.95812861408036e-15\\
3.39	1.95834060934867e-15\\
3.3925	1.95718346249408e-15\\
3.395	1.95626951462289e-15\\
3.3975	1.95549708338283e-15\\
3.4	1.95501776378406e-15\\
3.4025	1.95400185318581e-15\\
3.405	1.95304650463929e-15\\
3.4075	1.95237798481347e-15\\
3.41	1.95131915162365e-15\\
3.4125	1.94982559028355e-15\\
3.415	1.94855544661703e-15\\
3.4175	1.94732576135059e-15\\
3.42	1.94625735034892e-15\\
3.4225	1.94538670980495e-15\\
3.425	1.94509799030549e-15\\
3.4275	1.94459541419125e-15\\
3.43	1.94405499204953e-15\\
3.4325	1.94313175372525e-15\\
3.435	1.94231191257712e-15\\
3.4375	1.94149462411753e-15\\
3.44	1.94088763205673e-15\\
3.4425	1.94005975295404e-15\\
3.445	1.9389099075618e-15\\
3.4475	1.93824767949865e-15\\
3.45	1.93658024946779e-15\\
3.4525	1.93540566633268e-15\\
3.455	1.93498805039653e-15\\
3.4575	1.93403273660996e-15\\
3.46	1.93337663577546e-15\\
3.4625	1.9321330552604e-15\\
3.465	1.93094304062591e-15\\
3.4675	1.93057212761946e-15\\
3.47	1.92999892411837e-15\\
3.4725	1.9295154601713e-15\\
3.475	1.92884094365507e-15\\
3.4775	1.92809579199346e-15\\
3.48	1.92739668013548e-15\\
3.4825	1.92791424246114e-15\\
3.485	1.92716870728329e-15\\
3.4875	1.92697488508949e-15\\
3.49	1.92601881385117e-15\\
3.4925	1.9251564222832e-15\\
3.495	1.92411222574575e-15\\
3.4975	1.92332305495472e-15\\
3.5	1.92296316353342e-15\\
3.5025	1.92232614528278e-15\\
3.505	1.92202695576349e-15\\
3.5075	1.92125657100355e-15\\
3.51	1.92003829593167e-15\\
3.5125	1.91919139843096e-15\\
3.515	1.91908795260771e-15\\
3.5175	1.91872146304001e-15\\
3.52	1.91718326782625e-15\\
3.5225	1.91632783874438e-15\\
3.525	1.9159083364944e-15\\
3.5275	1.91529053430576e-15\\
3.53	1.91467343124226e-15\\
3.5325	1.91370368254093e-15\\
3.535	1.91366723495619e-15\\
3.5375	1.91302082864933e-15\\
3.54	1.91278991173663e-15\\
3.5425	1.91318617491716e-15\\
3.545	1.91247773333579e-15\\
3.5475	1.91319709148386e-15\\
3.55	1.9130484977916e-15\\
3.5525	1.91240624702889e-15\\
3.555	1.91234914661712e-15\\
3.5575	1.9119539446535e-15\\
3.56	1.91133960029959e-15\\
3.5625	1.91158391441283e-15\\
3.565	1.91106127151267e-15\\
3.5675	1.9103910265995e-15\\
3.57	1.90943323758963e-15\\
3.5725	1.90886511789308e-15\\
3.575	1.90836925301069e-15\\
3.5775	1.90829203638678e-15\\
3.58	1.90843098997531e-15\\
3.5825	1.90862048552676e-15\\
3.585	1.90846507112254e-15\\
3.5875	1.90948669547711e-15\\
3.59	1.90933201350576e-15\\
3.5925	1.90944750266648e-15\\
3.595	1.90954153176645e-15\\
3.5975	1.90882274177099e-15\\
3.6	1.90866283405995e-15\\
3.6025	1.90821098370731e-15\\
3.605	1.90862623442893e-15\\
3.6075	1.9089551293715e-15\\
3.61	1.90930466421875e-15\\
3.6125	1.90977348682974e-15\\
3.615	1.90946587560928e-15\\
3.6175	1.90934106164274e-15\\
3.62	1.91061801198126e-15\\
3.6225	1.91254540588664e-15\\
3.625	1.91380566817003e-15\\
3.6275	1.91500285365686e-15\\
3.63	1.91501143493563e-15\\
3.6325	1.91560369829751e-15\\
3.635	1.91681130051541e-15\\
3.6375	1.91747106336478e-15\\
3.64	1.91801009861114e-15\\
3.6425	1.91890243519562e-15\\
3.645	1.91968928913999e-15\\
3.6475	1.92108479891415e-15\\
3.65	1.92291533167184e-15\\
3.6525	1.92462743757151e-15\\
3.655	1.92573874850878e-15\\
3.6575	1.92756527786062e-15\\
3.66	1.92892276245294e-15\\
3.6625	1.93071024921447e-15\\
3.665	1.93307851624612e-15\\
3.6675	1.93478571671406e-15\\
3.67	1.93616767144757e-15\\
3.6725	1.93871332072383e-15\\
3.675	1.93997373865035e-15\\
3.6775	1.94163316235109e-15\\
3.68	1.94326773071316e-15\\
3.6825	1.94537773140613e-15\\
3.685	1.94759066789862e-15\\
3.6875	1.95064041816922e-15\\
3.69	1.95300337572e-15\\
3.6925	1.95469127859006e-15\\
3.695	1.95784220202522e-15\\
3.6975	1.96010390422811e-15\\
3.7	1.96283143246825e-15\\
3.7025	1.96583558000454e-15\\
3.705	1.96900681684214e-15\\
3.7075	1.97160574350153e-15\\
3.71	1.97393444674584e-15\\
3.7125	1.97607339298417e-15\\
3.715	1.97895595215833e-15\\
3.7175	1.98174370195579e-15\\
3.72	1.98446537412147e-15\\
3.7225	1.98756749855787e-15\\
3.725	1.99054118759294e-15\\
3.7275	1.9940473549237e-15\\
3.73	1.99794626252012e-15\\
3.7325	2.00104431476646e-15\\
3.735	2.00382285024926e-15\\
3.7375	2.00819749675866e-15\\
3.74	2.01160352675766e-15\\
3.7425	2.01499070737581e-15\\
3.745	2.0191647607254e-15\\
3.7475	2.02234981579912e-15\\
3.75	2.02580294717494e-15\\
3.7525	2.02969275902123e-15\\
3.755	2.03472764101779e-15\\
3.7575	2.03900303383518e-15\\
3.76	2.04317417714543e-15\\
3.7625	2.04632964252496e-15\\
3.765	2.0508994236611e-15\\
3.7675	2.05465723022994e-15\\
3.77	2.05907424414161e-15\\
3.7725	2.06314473602534e-15\\
3.775	2.06783093530496e-15\\
3.7775	2.07261950133417e-15\\
3.78	2.07603240554134e-15\\
3.7825	2.0808847108786e-15\\
3.785	2.0856844990068e-15\\
3.7875	2.09170478533907e-15\\
3.79	2.09720514145872e-15\\
3.7925	2.10159068763808e-15\\
3.795	2.10177839169233e-15\\
3.7975	2.10409815994606e-15\\
3.8	2.11549669878836e-15\\
3.8025	2.1353986140905e-15\\
3.805	2.16421436069379e-15\\
3.8075	2.19851193959275e-15\\
3.81	2.23670466042469e-15\\
3.8125	2.27921690020484e-15\\
3.815	2.32539524445808e-15\\
3.8175	2.37093263256564e-15\\
3.82	2.41815707505062e-15\\
3.8225	2.46737932999537e-15\\
3.825	2.5154983583406e-15\\
3.8275	2.56304255436319e-15\\
3.83	2.6095209443029e-15\\
3.8325	2.65574958131123e-15\\
3.835	2.70157442576973e-15\\
3.8375	2.74563808430361e-15\\
3.84	2.78647973883816e-15\\
3.8425	2.82983411631569e-15\\
3.845	2.87008543729193e-15\\
3.8475	2.9086979767995e-15\\
3.85	2.94399942676102e-15\\
3.8525	2.97839885259169e-15\\
3.855	3.01059536058388e-15\\
3.8575	3.04151333016767e-15\\
3.86	3.06931423374095e-15\\
3.8625	3.09529826245385e-15\\
3.865	3.11956830465026e-15\\
3.8675	3.14189417105904e-15\\
3.87	3.16260960290903e-15\\
3.8725	3.18240566338562e-15\\
3.875	3.19903749933907e-15\\
3.8775	3.21436062831605e-15\\
3.88	3.22896742232778e-15\\
3.8825	3.2430722409897e-15\\
3.885	3.25347037946221e-15\\
3.8875	3.26172308866144e-15\\
3.89	3.2699615611811e-15\\
3.8925	3.27800923442639e-15\\
3.895	3.28426020359235e-15\\
3.8975	3.28812049531524e-15\\
3.9	3.29070535741742e-15\\
3.9025	3.29228213463727e-15\\
3.905	3.29360297494496e-15\\
3.9075	3.29312249979238e-15\\
3.91	3.2920962111165e-15\\
3.9125	3.28904742579418e-15\\
3.915	3.28816307898706e-15\\
3.9175	3.28390498763724e-15\\
3.92	3.27980495889013e-15\\
3.9225	3.27620735312443e-15\\
3.925	3.27141839997022e-15\\
3.9275	3.26405946538149e-15\\
3.93	3.25795517429785e-15\\
3.9325	3.25045273019585e-15\\
3.935	3.24315432968373e-15\\
3.9375	3.23679113700205e-15\\
3.94	3.22885865706811e-15\\
3.9425	3.2210214894457e-15\\
3.945	3.21268638046097e-15\\
3.9475	3.20399939498323e-15\\
3.95	3.19669549460708e-15\\
3.9525	3.18925420638405e-15\\
3.955	3.18017764455724e-15\\
3.9575	3.1706987220507e-15\\
3.96	3.16197660395586e-15\\
3.9625	3.15299936023742e-15\\
3.965	3.14403397656071e-15\\
3.9675	3.13547492048612e-15\\
3.97	3.12667355236345e-15\\
3.9725	3.11963573737785e-15\\
3.975	3.11457578815397e-15\\
3.9775	3.10755390930829e-15\\
3.98	3.10068076193273e-15\\
3.9825	3.09363411199373e-15\\
3.985	3.08711960536221e-15\\
3.9875	3.0821303161849e-15\\
3.99	3.07552994390204e-15\\
3.9925	3.06985283766368e-15\\
3.995	3.0654630266741e-15\\
3.9975	3.05975236801527e-15\\
4	3.05907209019186e-15\\
4.0025	3.05547263984628e-15\\
4.005	3.05235826078929e-15\\
4.0075	3.04895555188238e-15\\
4.01	3.04623118738421e-15\\
4.0125	3.040865036631e-15\\
4.015	3.03780426332181e-15\\
4.0175	3.03456774930149e-15\\
4.02	3.031612430784e-15\\
4.0225	3.02869845647456e-15\\
4.025	3.0272784099411e-15\\
4.0275	3.02632268550821e-15\\
4.03	3.0261887044467e-15\\
4.0325	3.03010374798269e-15\\
4.035	3.03026040755992e-15\\
4.0375	3.02956264738954e-15\\
4.04	3.02949488667082e-15\\
4.0425	3.02883938157217e-15\\
4.045	3.02717627448814e-15\\
4.0475	3.02586009015535e-15\\
4.05	3.02571717330798e-15\\
4.0525	3.02647695526892e-15\\
4.055	3.02787035630275e-15\\
4.0575	3.02902847961333e-15\\
4.06	3.03001911574612e-15\\
4.0625	3.03185744627969e-15\\
4.065	3.03334921270189e-15\\
4.0675	3.03611969720527e-15\\
4.07	3.0390831297446e-15\\
4.0725	3.04277922792463e-15\\
4.075	3.04416034628145e-15\\
4.0775	3.04767227393869e-15\\
4.08	3.05179482209129e-15\\
4.0825	3.05574585292681e-15\\
4.085	3.06041215928732e-15\\
4.0875	3.06619691011227e-15\\
4.09	3.07200519841421e-15\\
4.0925	3.07795038286742e-15\\
4.095	3.08488192676005e-15\\
4.0975	3.09222850254954e-15\\
4.1	3.09991801447517e-15\\
4.1025	3.10980407183309e-15\\
4.105	3.12002127381785e-15\\
4.1075	3.13180348128701e-15\\
4.11	3.14527368315192e-15\\
4.1125	3.16049683166076e-15\\
4.115	3.17652144676334e-15\\
4.1175	3.19473017412409e-15\\
4.12	3.21664011319639e-15\\
4.1225	3.23810871464961e-15\\
4.125	3.2603304699742e-15\\
4.1275	3.28502745060385e-15\\
4.13	3.31410749880643e-15\\
4.1325	3.34676094988046e-15\\
4.135	3.37928037574096e-15\\
4.1375	3.41659600327554e-15\\
4.14	3.45608561521867e-15\\
4.1425	3.49904154421774e-15\\
4.145	3.5447838910866e-15\\
4.1475	3.59410262724805e-15\\
4.15	3.64781350707116e-15\\
4.1525	3.70421485823075e-15\\
4.155	3.76555389754445e-15\\
4.1575	3.83140680686029e-15\\
4.16	3.90398383561822e-15\\
4.1625	3.97942300087011e-15\\
4.165	4.06003906370236e-15\\
4.1675	4.14521200504321e-15\\
4.17	4.23653023618619e-15\\
4.1725	4.33147407678247e-15\\
4.175	4.43146730090783e-15\\
4.1775	4.53725148794286e-15\\
4.18	4.64899814732749e-15\\
4.1825	4.76603892354041e-15\\
4.185	4.84261936871696e-15\\
4.1875	4.85015980895235e-15\\
4.19	4.85674539682692e-15\\
4.1925	4.86600248546125e-15\\
4.195	4.87241989719755e-15\\
4.1975	4.87973613153628e-15\\
4.2	4.88536628918555e-15\\
4.2025	4.8924730335334e-15\\
4.205	4.89991499527474e-15\\
4.2075	4.90606131815029e-15\\
4.21	4.91251404551431e-15\\
4.2125	4.91808822028821e-15\\
4.215	4.92544416800429e-15\\
4.2175	4.93213226481426e-15\\
4.22	4.93961204403273e-15\\
4.2225	4.94624311443062e-15\\
4.225	4.953274232473e-15\\
4.2275	4.95954571322122e-15\\
4.23	4.96639970194324e-15\\
4.2325	4.97295499636466e-15\\
4.235	4.97953497108098e-15\\
4.2375	4.98601445052288e-15\\
4.24	4.99274877955025e-15\\
4.2425	4.99876420866779e-15\\
4.245	5.00561737425532e-15\\
4.2475	5.01057036380985e-15\\
4.25	5.01758975618701e-15\\
4.2525	5.02366955294225e-15\\
4.255	5.0287590648184e-15\\
4.2575	5.03494374852898e-15\\
4.26	5.04193290346262e-15\\
4.2625	5.04854542891004e-15\\
4.265	5.05468245218888e-15\\
4.2675	5.05870775405802e-15\\
4.27	5.06516268447669e-15\\
4.2725	5.07115781420019e-15\\
4.275	5.07567985789325e-15\\
4.2775	5.0820692318641e-15\\
4.28	5.08797169017887e-15\\
4.2825	5.09343965060384e-15\\
4.285	5.09914822816672e-15\\
4.2875	5.10528307909365e-15\\
4.29	5.11131652739691e-15\\
4.2925	5.11718395109955e-15\\
4.295	5.12292478111392e-15\\
4.2975	5.12788232956638e-15\\
4.3	5.13297957527875e-15\\
4.3025	5.1368172615535e-15\\
4.305	5.14270357079667e-15\\
4.3075	5.14636995759709e-15\\
4.31	5.15106065862072e-15\\
4.3125	5.15648413913009e-15\\
4.315	5.1627684477098e-15\\
4.3175	5.1660096532487e-15\\
4.32	5.1702763363599e-15\\
4.3225	5.17479351223385e-15\\
4.325	5.18010471594427e-15\\
4.3275	5.18430116844255e-15\\
4.33	5.18809852789064e-15\\
4.3325	5.19243163033986e-15\\
4.335	5.19732458280018e-15\\
4.3375	5.20050460624716e-15\\
4.34	5.20436112501357e-15\\
4.3425	5.207497194037e-15\\
4.345	5.21104547573063e-15\\
4.3475	5.21599477425866e-15\\
4.35	5.21905043658138e-15\\
4.3525	5.22155696627169e-15\\
4.355	5.22500123839634e-15\\
4.3575	5.22840372857959e-15\\
4.36	5.2326182330291e-15\\
4.3625	5.23602381215248e-15\\
4.365	5.23928130435488e-15\\
4.3675	5.24351616446653e-15\\
4.37	5.24724247218336e-15\\
4.3725	5.25039401399421e-15\\
4.375	5.25411866956643e-15\\
4.3775	5.25561127899073e-15\\
4.38	5.25789592731207e-15\\
4.3825	5.26042117681241e-15\\
4.385	5.26489917975524e-15\\
4.3875	5.26815131000105e-15\\
4.39	5.27255639839039e-15\\
4.3925	5.2739787158583e-15\\
4.395	5.27712996509488e-15\\
4.3975	5.27927686468724e-15\\
4.4	5.28193011177272e-15\\
4.4025	5.28420676899704e-15\\
4.405	5.2853663445104e-15\\
4.4075	5.28942495136466e-15\\
4.41	5.2902573854004e-15\\
4.4125	5.29209884235931e-15\\
4.415	5.29441843739391e-15\\
4.4175	5.29557222235926e-15\\
4.42	5.29874790673222e-15\\
4.4225	5.30148746172528e-15\\
4.425	5.303211236852e-15\\
4.4275	5.30428304333873e-15\\
4.43	5.3065691713608e-15\\
4.4325	5.3078061851462e-15\\
4.435	5.30807682013957e-15\\
4.4375	5.31001580175816e-15\\
4.44	5.31184611276983e-15\\
4.4425	5.31225745507802e-15\\
4.445	5.31309749563523e-15\\
4.4475	5.31384109269449e-15\\
4.45	5.31457721116458e-15\\
4.4525	5.31493578701375e-15\\
4.455	5.31498722353016e-15\\
4.4575	5.3155209596169e-15\\
4.46	5.3153547167305e-15\\
4.4625	5.31367112184669e-15\\
4.465	5.31294295481729e-15\\
4.4675	5.31264372842689e-15\\
4.47	5.31226493235433e-15\\
4.4725	5.31045512564856e-15\\
4.475	5.30835960864454e-15\\
4.4775	5.30635122999566e-15\\
4.48	5.30447408778133e-15\\
4.4825	5.30239133044395e-15\\
4.485	5.30071349452366e-15\\
4.4875	5.29924332727109e-15\\
4.49	5.29664436638273e-15\\
4.4925	5.29336145628306e-15\\
4.495	5.28985173959497e-15\\
4.4975	5.28589307919157e-15\\
4.5	5.2834016236098e-15\\
4.5025	5.27812618895047e-15\\
4.505	5.27307930427532e-15\\
4.5075	5.26752515586827e-15\\
4.51	5.26082641534755e-15\\
4.5125	5.25437833023258e-15\\
4.515	5.24759102657603e-15\\
4.5175	5.2409988732364e-15\\
4.52	5.23381544425954e-15\\
4.5225	5.22756234711259e-15\\
4.525	5.22084259240527e-15\\
4.5275	5.21318080359388e-15\\
4.53	5.20597205141471e-15\\
4.5325	5.19628181649312e-15\\
4.535	5.18907364255927e-15\\
4.5375	5.18042530151485e-15\\
4.54	5.17312945904703e-15\\
4.5425	5.16419954092734e-15\\
4.545	5.15529400847423e-15\\
4.5475	5.14698732367733e-15\\
4.55	5.13817355410476e-15\\
4.5525	5.12852484508738e-15\\
4.555	5.12023858985721e-15\\
4.5575	5.11011857314096e-15\\
4.56	5.10170078304104e-15\\
4.5625	5.09340244439119e-15\\
4.565	5.08480891117086e-15\\
4.5675	5.07691908884618e-15\\
4.57	5.06876296476974e-15\\
4.5725	5.06185354730997e-15\\
4.575	5.05411361618445e-15\\
4.5775	5.04681248618466e-15\\
4.58	5.0393585390558e-15\\
4.5825	5.03125478751692e-15\\
4.585	5.02406548762602e-15\\
4.5875	5.01821505241131e-15\\
4.59	5.01187319805758e-15\\
4.5925	5.00463324547753e-15\\
4.595	4.99966571408296e-15\\
4.5975	4.99410357570661e-15\\
4.6	4.98942773593952e-15\\
4.6025	4.98502910503646e-15\\
4.605	4.98071115319064e-15\\
4.6075	4.97643831040555e-15\\
4.61	4.97256143568755e-15\\
4.6125	4.96807464450509e-15\\
4.615	4.96404067704745e-15\\
4.6175	4.96037013123444e-15\\
4.62	4.9567909554757e-15\\
4.6225	4.95462620166977e-15\\
4.625	4.95196301958961e-15\\
4.6275	4.94975978139735e-15\\
4.63	4.9482406850125e-15\\
4.6325	4.94610897600813e-15\\
4.635	4.9452559927324e-15\\
4.6375	4.94437576092505e-15\\
4.64	4.9428839764744e-15\\
4.6425	4.94250929231126e-15\\
4.645	4.94117744490992e-15\\
4.6475	4.9408702934352e-15\\
4.65	4.94088138288581e-15\\
4.6525	4.94126945793682e-15\\
4.655	4.94257332221491e-15\\
4.6575	4.94262464034796e-15\\
4.66	4.943568216327e-15\\
4.6625	4.94450377097098e-15\\
4.665	4.94558160391043e-15\\
4.6675	4.94725284848496e-15\\
4.67	4.94878369754579e-15\\
4.6725	4.94989249510672e-15\\
4.675	4.95219998889871e-15\\
4.6775	4.95415356038153e-15\\
4.68	4.95634311655248e-15\\
4.6825	4.95725173530622e-15\\
4.685	4.95939633849674e-15\\
4.6875	4.96153201130413e-15\\
4.69	4.96455399601509e-15\\
4.6925	4.96724969249008e-15\\
4.695	4.96928736006907e-15\\
4.6975	4.97261621072464e-15\\
4.7	4.97583376379215e-15\\
4.7025	4.97900522764885e-15\\
4.705	4.98183263292757e-15\\
4.7075	4.9863398499771e-15\\
4.71	4.9897013660141e-15\\
4.7125	4.99336022372567e-15\\
4.715	4.99673393794623e-15\\
4.7175	5.00026597027845e-15\\
4.72	5.0035310444377e-15\\
4.7225	5.00626411897968e-15\\
4.725	5.00956580969306e-15\\
4.7275	5.01261698841007e-15\\
4.73	5.01704240948427e-15\\
4.7325	5.0202523323487e-15\\
4.735	5.01003409429767e-15\\
4.7375	4.94833981390643e-15\\
4.74	4.89500362564367e-15\\
4.7425	4.84663982506474e-15\\
4.745	4.80486629141509e-15\\
4.7475	4.76984369651612e-15\\
4.75	4.74113025871707e-15\\
4.7525	4.71977489366061e-15\\
4.755	4.70593082176443e-15\\
4.7575	4.69822751848959e-15\\
4.76	4.69771054509467e-15\\
4.7625	4.70499304891053e-15\\
4.765	4.71894489140176e-15\\
4.7675	4.73883798647047e-15\\
4.77	4.76619462928782e-15\\
4.7725	4.80016014845503e-15\\
4.775	4.83973421943267e-15\\
4.7775	4.88517491514187e-15\\
4.78	4.93728654805927e-15\\
4.7825	4.99517812222261e-15\\
4.785	5.0586524661374e-15\\
4.7875	5.12753944490086e-15\\
4.79	5.20153569432721e-15\\
4.7925	5.28046386179739e-15\\
4.795	5.36277230831164e-15\\
4.7975	5.44940189527552e-15\\
4.8	5.54048784396072e-15\\
4.8025	5.63533514964155e-15\\
4.805	5.73468881060112e-15\\
4.8075	5.83775385121313e-15\\
4.81	5.94349962369123e-15\\
4.8125	6.05309456583816e-15\\
4.815	6.16588564519759e-15\\
4.8175	6.28261694926655e-15\\
4.82	6.40030441009518e-15\\
4.8225	6.52076227498814e-15\\
4.825	6.64267073954133e-15\\
4.8275	6.76688366884678e-15\\
4.83	6.89329109375933e-15\\
4.8325	7.02211826945327e-15\\
4.835	7.15302236658758e-15\\
4.8375	7.28368177394533e-15\\
4.84	7.41741054211524e-15\\
4.8425	7.55351378324318e-15\\
4.845	7.69089419102772e-15\\
4.8475	7.82793766704784e-15\\
4.85	7.96797173082644e-15\\
4.8525	8.10905067813534e-15\\
4.855	8.25065472278522e-15\\
4.8575	8.39480378897425e-15\\
4.86	8.53928140193475e-15\\
4.8625	8.68356679119616e-15\\
4.865	8.82997845300375e-15\\
4.8675	8.97574393268823e-15\\
4.87	9.12324923853648e-15\\
4.8725	9.27306255268431e-15\\
4.875	9.42161228790973e-15\\
4.8775	9.57248718400612e-15\\
4.88	9.72489496148124e-15\\
4.8825	9.87761103770734e-15\\
4.885	1.00288082749413e-14\\
4.8875	1.01823612892097e-14\\
4.89	1.03352440552093e-14\\
4.8925	1.04897098352739e-14\\
4.895	1.06445222434506e-14\\
4.8975	1.07989024333893e-14\\
4.9	1.0955504523248e-14\\
4.9025	1.11125714802291e-14\\
4.905	1.1269811966777e-14\\
4.9075	1.14281972059313e-14\\
4.91	1.15848115951646e-14\\
4.9125	1.17441351528013e-14\\
4.915	1.19026900876231e-14\\
4.9175	1.20615041058295e-14\\
4.92	1.22202314690266e-14\\
4.9225	1.23793184879364e-14\\
4.925	1.25378867349043e-14\\
4.9275	1.26993492537936e-14\\
4.93	1.28605555986306e-14\\
4.9325	1.3022815371904e-14\\
4.935	1.31844673413918e-14\\
4.9375	1.33461049553786e-14\\
4.94	1.35079826074835e-14\\
4.9425	1.3672332282275e-14\\
4.945	1.38349457988347e-14\\
4.9475	1.39993637363752e-14\\
4.95	1.41636401471727e-14\\
4.9525	1.43278147151022e-14\\
4.955	1.44919171094012e-14\\
4.9575	1.46560270542561e-14\\
4.96	1.48227838480728e-14\\
4.9625	1.49895597341069e-14\\
4.965	1.51566380873953e-14\\
4.9675	1.53243849942199e-14\\
4.97	1.54914034681275e-14\\
4.9725	1.56597958848378e-14\\
4.975	1.58271699934674e-14\\
4.9775	1.59955113429657e-14\\
4.98	1.61632408178548e-14\\
4.9825	1.63322204441492e-14\\
4.985	1.6502938586292e-14\\
4.9875	1.66756012707964e-14\\
4.99	1.68466819413593e-14\\
4.9925	1.70184286224179e-14\\
4.995	1.71902254115345e-14\\
4.9975	1.73635473777432e-14\\
5	1.75321438994087e-14\\  
% 0	9.40276751484125e-19\\
% 0.025	5.871194841437e-17\\
% 0.05	6.14489460699784e-17\\
% 0.075	6.53256745923384e-17\\
% 0.1	7.61155958733759e-17\\
% 0.125	8.42480249516133e-17\\
% 0.15	8.36133199163076e-17\\
% 0.175	8.68754275254906e-17\\
% 0.2	9.20905199021096e-17\\
% 0.225	9.40438685178668e-17\\
% 0.25	9.28593817489465e-17\\
% 0.275	1.00999929046099e-16\\
% 0.3	1.02778236117317e-16\\
% 0.325	1.05961776532578e-16\\
% 0.35	1.08072926545123e-16\\
% 0.375	1.15869937550731e-16\\
% 0.4	1.13583946152647e-16\\
% 0.425	1.19276767932078e-16\\
% 0.45	1.29519027448154e-16\\
% 0.475	1.49016914089415e-16\\
% 0.5	2.47443310780044e-16\\
% 0.525	1.60435502749061e-16\\
% 0.55	1.55963014789853e-16\\
% 0.575	1.636710624242e-16\\
% 0.6	1.78047500648135e-16\\
% 0.625	2.01062141170236e-16\\
% 0.65	2.31663657257925e-16\\
% 0.675	2.62308161288947e-16\\
% 0.7	2.99484079248188e-16\\
% 0.725	3.43948877373959e-16\\
% 0.75	3.90551315562848e-16\\
% 0.775	4.56228210802126e-16\\
% 0.8	5.14287258574045e-16\\
% 0.825	5.83003814309721e-16\\
% 0.85	6.59380124260009e-16\\
% 0.875	7.44926291720607e-16\\
% 0.9	8.30012299867611e-16\\
% 0.925	9.06794652780297e-16\\
% 0.95	9.58693447018684e-16\\
% 0.975	1.00047598790954e-15\\
% 1	1.02924930422653e-15\\
% 1.025	1.0526561498021e-15\\
% 1.05	1.06890937397878e-15\\
% 1.075	1.08237467920086e-15\\
% 1.1	1.08846418789156e-15\\
% 1.125	1.09334300058458e-15\\
% 1.15	1.09351662161594e-15\\
% 1.175	1.09025573740088e-15\\
% 1.2	1.08547981972174e-15\\
% 1.225	1.07957910893663e-15\\
% 1.25	1.0708785805286e-15\\
% 1.275	1.06312770992277e-15\\
% 1.3	1.0550848452361e-15\\
% 1.325	1.04676853536034e-15\\
% 1.35	1.03834950491474e-15\\
% 1.375	1.03142301453222e-15\\
% 1.4	1.02329944661838e-15\\
% 1.425	1.01549833244258e-15\\
% 1.45	1.00735316935079e-15\\
% 1.475	9.97495128758468e-16\\
% 1.5	9.92231751071882e-16\\
% 1.525	9.81727982176689e-16\\
% 1.55	9.73627048405775e-16\\
% 1.575	9.69797155981764e-16\\
% 1.6	9.70381432510781e-16\\
% 1.625	9.79428294597279e-16\\
% 1.65	9.91998840785517e-16\\
% 1.675	1.01679133658534e-15\\
% 1.7	1.04932256006348e-15\\
% 1.725	1.08472690911578e-15\\
% 1.75	1.13057190887327e-15\\
% 1.775	1.17981162165275e-15\\
% 1.8	1.22786145546743e-15\\
% 1.825	1.28340541172469e-15\\
% 1.85	1.33635444472307e-15\\
% 1.875	1.38101975459496e-15\\
% 1.9	1.42405579359884e-15\\
% 1.925	1.45753079762028e-15\\
% 1.95	1.48460665614627e-15\\
% 1.975	1.50943005323244e-15\\
% 2	1.52960178209239e-15\\
% 2.025	1.54478404760978e-15\\
% 2.05	1.55866887182892e-15\\
% 2.075	1.56371857725016e-15\\
% 2.1	1.57018600588486e-15\\
% 2.125	1.57467375984959e-15\\
% 2.15	1.57640587657918e-15\\
% 2.175	1.57513193581984e-15\\
% 2.2	1.58355299851723e-15\\
% 2.225	1.59066269503003e-15\\
% 2.25	1.61441772471555e-15\\
% 2.275	1.63887139597777e-15\\
% 2.3	1.68549721398364e-15\\
% 2.325	1.75025870362833e-15\\
% 2.35	1.84231270855747e-15\\
% 2.375	1.94608151617166e-15\\
% 2.4	2.05020521113939e-15\\
% 2.425	2.14594679516717e-15\\
% 2.45	2.22443095211323e-15\\
% 2.475	2.29013615766987e-15\\
% 2.5	2.33336651173216e-15\\
% 2.525	2.36918765478933e-15\\
% 2.55	2.39473454636445e-15\\
% 2.575	2.41122877377979e-15\\
% 2.6	2.42554537726081e-15\\
% 2.625	2.4384804569727e-15\\
% 2.65	2.45280799318258e-15\\
% 2.675	2.47127641670769e-15\\
% 2.7	2.49048913061187e-15\\
% 2.725	2.51426693556446e-15\\
% 2.75	2.54463536080068e-15\\
% 2.775	2.57595633561136e-15\\
% 2.8	2.60819638805139e-15\\
% 2.825	2.64509226264286e-15\\
% 2.85	2.68300176989157e-15\\
% 2.875	2.71918487952167e-15\\
% 2.9	2.74870081328283e-15\\
% 2.925	2.77425127550426e-15\\
% 2.95	2.79191597635577e-15\\
% 2.975	2.80419998362224e-15\\
% 3	2.81365009482994e-15\\
% 3.025	2.81972238477405e-15\\
% 3.05	2.82087899818003e-15\\
% 3.075	2.82091856184854e-15\\
% 3.1	2.82199229953174e-15\\
% 3.125	2.81861201112454e-15\\
% 3.15	2.8127570953304e-15\\
% 3.175	2.80524329843995e-15\\
% 3.2	2.7965861482039e-15\\
% 3.225	2.79050789490727e-15\\
% 3.25	2.78219345130767e-15\\
% 3.275	2.77274215074377e-15\\
% 3.3	2.7625745759289e-15\\
% 3.325	2.75212312843261e-15\\
% 3.35	2.74555633552187e-15\\
% 3.375	2.73422393939199e-15\\
% 3.4	2.72434341910128e-15\\
% 3.425	2.71246798692565e-15\\
% 3.45	2.69954326105422e-15\\
% 3.475	2.69169674872786e-15\\
% 3.5	2.68445688152165e-15\\
% 3.525	2.67184967644685e-15\\
% 3.55	2.66462083081443e-15\\
% 3.575	2.66029061034727e-15\\
% 3.6	2.65738525399413e-15\\
% 3.625	2.66019536779308e-15\\
% 3.65	2.67089456576879e-15\\
% 3.675	2.69011319411902e-15\\
% 3.7	2.71392421320974e-15\\
% 3.725	2.74579108092024e-15\\
% 3.75	2.78497457908473e-15\\
% 3.775	2.82991857102737e-15\\
% 3.8	2.89140845153396e-15\\
% 3.825	3.26032635312883e-15\\
% 3.85	3.64319761262613e-15\\
% 3.875	3.87694657847617e-15\\
% 3.9	3.96882066893512e-15\\
% 3.925	3.95438112523721e-15\\
% 3.95	3.88675239914915e-15\\
% 3.975	3.79993629309371e-15\\
% 4	3.73386744418103e-15\\
% 4.025	3.68755461553497e-15\\
% 4.05	3.66472496778082e-15\\
% 4.075	3.6645392709922e-15\\
% 4.1	3.7055284259314e-15\\
% 4.125	3.84400658292664e-15\\
% 4.15	4.19488704193628e-15\\
% 4.175	4.92386973815773e-15\\
% 4.2	5.34967563496835e-15\\
% 4.225	5.41673674276449e-15\\
% 4.25	5.4719983076548e-15\\
% 4.275	5.52114468236842e-15\\
% 4.3	5.56572785355647e-15\\
% 4.325	5.60097774416174e-15\\
% 4.35	5.60999560895128e-15\\
% 4.375	5.61838503593664e-15\\
% 4.4	5.61673180573524e-15\\
% 4.425	5.61540117230579e-15\\
% 4.45	5.60226559625002e-15\\
% 4.475	5.57744948013962e-15\\
% 4.5	5.52566604929753e-15\\
% 4.525	5.427695876498e-15\\
% 4.55	5.3115897439568e-15\\
% 4.575	5.19657028122712e-15\\
% 4.6	5.11376737908606e-15\\
% 4.625	5.06278962702396e-15\\
% 4.65	5.03696030641632e-15\\
% 4.675	5.04260303062622e-15\\
% 4.7	5.06449679421482e-15\\
% 4.725	5.09535562267511e-15\\
% 4.75	4.83204054282614e-15\\
% 4.775	4.91389403108423e-15\\
% 4.8	5.58716796254042e-15\\
% 4.825	6.6585706267611e-15\\
% 4.85	7.95897614742411e-15\\
% 4.875	9.40276492942632e-15\\
% 4.9	1.09229284576408e-14\\
% 4.925	1.25043482293026e-14\\
% 4.95	1.41041788798892e-14\\
% 4.975	1.57565879619855e-14\\
% 5	1.74435121359705e-14\\
};
% \addlegendentry{$r = 100$ $|$ $m$ adaptive}
\addlegendentry{$r = 100$  $|$ \texttt{CUR-CR-OS} }
\end{axis}

\end{tikzpicture}%

==> figures/SingVal_AC.tex <==
% This file was created with tikzplotlib v0.10.1.


\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=1.11572159014051e-15, ymax=1536.92634357857,
ymode=log,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$\Sigma$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.14)},
  anchor=west}
  % draw=lightgray204}
]
% \addplot [line width = 1.2, mycolor2]
% table {%

% };
% %%\addlegendentry{$\epsilon_u = 10^{-11}$}
% \addplot [line width = 1.2, mycolor2, forget plot ]
% table {%
% };


%\addplot [line width = 1.2, mycolor2]
%% TDB-CUR
% This file was created with tikzplotlib v0.10.1.

%\addplot [line width = 1.2, mycolor1, forget plot]
% This file was created with tikzplotlib v0.10.1.
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 74.6909393223209
2.01 187.878097613132
4.01 218.959482462623
6.01 220.983955731787
8.01 221.085882155092
10.01 221.090023331237
12.01 221.08904305434
14.01 221.087732428525
16.01 221.086340232989
18.01 221.084898825007
20.01 221.083387471349
22.01 221.081787174894
24.01 221.080099737452
26.01 221.078305561309
28.01 221.076424811793
30.01 221.074418418738
32.01 221.07231103916
34.01 221.070029226347
36.01 221.067598253585
38.01 221.065001360744
40.01 221.062193711273
42.01 221.059165250375
44.01 221.055873524544
46.01 221.052279047544
48.01 221.048340698809
50.01 221.043994273056
52.01 221.039157121081
54.01 221.033747927209
56.01 221.027621721311
58.01 221.020602477186
60.01 221.012449843632
62.01 221.002788694939
64.01 220.99105213005
66.01 220.976206754971
68.01 220.956180611764
70.01 220.92540090116
72.01 220.864958195221
74.01 220.776144601197
76.01 220.699442887969
78.01 220.595039807213
80.01 220.487394686668
82.01 220.373684218494
84.01 220.253917066111
86.01 220.055207375336
88.01 219.898797167395
90.01 219.750713263456
92.01 219.577255026848
94.01 219.4544001177
96.01 219.3253846288
98.01 219.282091559968
100.01 219.3354248869
102.01 219.466970290885
104.01 219.696389294441
106.01 220.062190684847
108.01 220.535493182223
110.01 221.006298535445
112.01 221.488099515753
114.01 222.06755711652
116.01 222.678778397109
118.01 223.282379096048
120.01 223.820311206073
122.01 224.41842902077
124.01 225.110010458099
126.01 225.681236350927
128.01 226.170458379095
130.01 226.673887005311
132.01 227.101412350142
134.01 227.588818121404
136.01 228.105702894927
138.01 228.376226062417
140.01 228.58975206704
142.01 228.805954618204
144.01 229.081144416967
146.01 229.366110465748
148.01 229.584551286332
150.01 229.774367051762
152.01 229.865016625906
154.01 229.893554060533
156.01 229.947632271701
158.01 230.000597712268
160.01 230.061251075256
162.01 230.112496992725
164.01 230.189745939465
166.01 230.222960636223
168.01 230.221287006177
170.01 230.217990172239
172.01 230.214435408246
174.01 230.210598493778
176.01 230.206461788309
178.01 230.201965583032
180.01 230.197042978098
182.01 230.191601733218
184.01 230.185528155743
186.01 230.178630224736
188.01 230.17061076132
190.01 230.160957707322
192.01 230.14859885682
194.01 230.130571552353
196.01 230.095616402665
198.01 230.056135223823
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 2.20231409827108
2.01 5.57872414481044
4.01 7.90194318317125
6.01 8.24473592641932
8.01 8.28223481965933
10.01 8.30337026196181
12.01 8.32457259025182
14.01 8.34675463386708
16.01 8.37004319576499
18.01 8.39453600926031
20.01 8.42033934093974
22.01 8.44757178812246
24.01 8.47636785904764
26.01 8.50687944709821
28.01 8.53927825658198
30.01 8.57376135409371
32.01 8.61055353966044
34.01 8.64991454630309
36.01 8.6921471608694
38.01 8.73759965855401
40.01 8.7866841640779
42.01 8.83988450868874
44.01 8.89777989189211
46.01 8.96106568689552
48.01 9.03058749938415
50.01 9.10738511848375
52.01 9.19275726958482
54.01 9.28835396023497
56.01 9.39631590418467
58.01 9.51949460336493
60.01 9.6618177213013
62.01 9.82895356139866
64.01 10.0296090331112
66.01 10.2785064559194
68.01 10.6047380443295
70.01 11.0850708939013
72.01 12.0405815535915
74.01 13.7385045050666
76.01 15.3357729901815
78.01 17.2407858180516
80.01 19.3268766009733
82.01 21.2455718244425
84.01 23.1016650909092
86.01 26.2007284153911
88.01 28.8399710751176
90.01 30.9999174506183
92.01 33.8481871156024
94.01 36.0551813155409
96.01 38.8605541902218
98.01 41.374458866912
100.01 42.9173978219881
102.01 44.0494753435421
104.01 44.8990817508439
106.01 45.9221984567923
108.01 46.7025939366349
110.01 46.4798169170796
112.01 45.6444320606001
114.01 44.6664854068036
116.01 43.5513044362869
118.01 42.3155380968558
120.01 40.8437720379682
122.01 38.8307682478446
124.01 36.9419757352937
126.01 35.1853724620858
128.01 33.2467435423519
130.01 31.3489468800608
132.01 29.2516315953519
134.01 26.7595933728608
136.01 24.6096122822983
138.01 23.2055437676858
140.01 21.7185755372491
142.01 20.0293443671867
144.01 17.737232153742
146.01 15.5066791847752
148.01 13.6495627654105
150.01 11.7726294748158
152.01 11.1585254695326
154.01 10.726091125714
156.01 10.1195541777517
158.01 9.78421908805499
160.01 9.56569321575133
162.01 9.51394415588258
164.01 9.51008102029067
166.01 9.56357963461608
168.01 9.62541617635279
170.01 9.69089903836078
172.01 9.76041333290901
174.01 9.83444598054239
176.01 9.91359102531491
178.01 9.99858472412464
180.01 10.090364770675
182.01 10.1901568711895
184.01 10.2996302028755
186.01 10.4211732025485
188.01 10.5584507915912
190.01 10.7176909819591
192.01 10.9113211874474
194.01 11.1722260615072
196.01 11.6416956667434
198.01 12.3142263550324
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0.42486208026932
2.01 1.14937052234965
4.01 1.51610022783774
6.01 1.58370320809556
8.01 1.58994540351136
10.01 1.59268223566835
12.01 1.59533954466606
14.01 1.59809570176721
16.01 1.60096790328615
18.01 1.60396557126323
20.01 1.60709935569203
22.01 1.61038058327241
24.01 1.61382240125931
26.01 1.61743991927537
28.01 1.62124925299688
30.01 1.62527109612081
32.01 1.62952700369977
34.01 1.63404531219714
36.01 1.6388575632625
38.01 1.64400190740867
40.01 1.64952414789194
42.01 1.65548110640681
44.01 1.66194506875505
46.01 1.66900842913322
48.01 1.67679150506841
50.01 1.68545788468345
52.01 1.69523575471214
54.01 1.70645827970315
56.01 1.71963322308942
58.01 1.73558518684332
60.01 1.75576153139818
62.01 1.78296696757697
64.01 1.82343603545082
66.01 1.89372389528771
68.01 2.04784184413829
70.01 2.4843936962462
72.01 3.94826072302366
74.01 5.51039913643663
76.01 6.11710835855938
78.01 6.41624654887656
80.01 6.7483660255801
82.01 6.87276154773995
84.01 6.86926488365367
86.01 6.95182577751864
88.01 7.09023454244778
90.01 7.01565615959551
92.01 7.01440818408246
94.01 6.90062266868984
96.01 6.70338462446088
98.01 6.60206869293648
100.01 6.4780608826764
102.01 6.3135218623932
104.01 6.06597218569498
106.01 5.58386589065379
108.01 5.29977918772959
110.01 5.13275681588465
112.01 4.96629223285778
114.01 4.81476009664444
116.01 4.84431776898072
118.01 5.01033811183857
120.01 5.15129825605147
122.01 5.290890613257
124.01 5.64600578306509
126.01 5.96230563438112
128.01 6.17076257698862
130.01 6.44070718719796
132.01 6.62303360848134
134.01 6.8535644130445
136.01 7.22633261974236
138.01 7.40844392257318
140.01 7.51941809408261
142.01 7.60912635316829
144.01 7.72794580254515
146.01 7.91634048260079
148.01 8.05256179041264
150.01 8.07622981043419
152.01 8.18244897358825
154.01 8.03650354211667
156.01 7.63682237826237
158.01 7.11738455312266
160.01 6.02817864962995
162.01 4.68327539258374
164.01 1.79088858964385
166.01 1.7438978723855
168.01 1.75290529410164
170.01 1.76306787957326
172.01 1.77467650853756
174.01 1.78817560524454
176.01 1.80420940651419
178.01 1.82373664419987
180.01 1.84822710396593
182.01 1.8799981049103
184.01 1.92279139646238
186.01 1.98274357976693
188.01 2.07005884401188
190.01 2.202478786836
192.01 2.41624967243176
194.01 2.81909207220177
196.01 3.95253621829339
198.01 5.29630409624726
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0.0825851047139416
2.01 0.130941642266864
4.01 0.529569325680643
6.01 0.599002837911981
8.01 0.602778280813367
10.01 0.602876422762863
12.01 0.602836580925906
14.01 0.602853781700606
16.01 0.602954520755382
18.01 0.603154702234952
20.01 0.603486132060533
22.01 0.603981331922584
24.01 0.604679242745579
26.01 0.605631115073789
28.01 0.606894334868947
30.01 0.608552648069752
32.01 0.610691497042842
34.01 0.613440912567971
36.01 0.616948460211804
38.01 0.621407049402624
40.01 0.627059608593612
42.01 0.63421461892894
44.01 0.643268360272415
46.01 0.654730788790362
48.01 0.669254371122982
50.01 0.687693320053873
52.01 0.711157154092455
54.01 0.741097699917402
56.01 0.779442600911503
58.01 0.828759258528571
60.01 0.892514700561993
62.01 0.975422074912823
64.01 1.08372797224546
66.01 1.22429113701093
68.01 1.3963925560929
70.01 1.5710777247146
72.01 1.73363841872569
74.01 1.81440533778623
76.01 1.87930489494847
78.01 1.91420893580955
80.01 1.97083380309803
82.01 2.0167429043138
84.01 2.12445546032897
86.01 2.10250179477268
88.01 2.15868165607245
90.01 2.21858184934821
92.01 2.24316633223165
94.01 2.34856167229579
96.01 2.34616141255751
98.01 2.38559471042232
100.01 2.50494113164963
102.01 2.66172652566689
104.01 2.85450071467044
106.01 2.99654450283801
108.01 3.09060702484429
110.01 3.20866657466637
112.01 3.40762998177517
114.01 3.46564925805919
116.01 3.40222841278666
118.01 3.25815656731992
120.01 3.31553447208335
122.01 3.15859318768512
124.01 2.79574137836456
126.01 2.59699584439285
128.01 2.45751221894068
130.01 2.30244058326666
132.01 2.25121975008685
134.01 2.00376659759513
136.01 1.67058970639109
138.01 1.6673320433277
140.01 1.67104391197647
142.01 1.67534469433311
144.01 1.68038322857555
146.01 1.68474063834969
148.01 1.6892436874119
150.01 1.69405931412289
152.01 1.69859427667478
154.01 1.70384323387138
156.01 1.7094190110778
158.01 1.71527220855086
160.01 1.72047979331272
162.01 1.72668498741974
164.01 1.70961783397432
166.01 0.951398606536342
168.01 0.982696841969992
170.01 1.01552956478516
172.01 1.05136349898942
174.01 1.09049724243906
176.01 1.13320368785067
178.01 1.17971545894533
180.01 1.23015488698988
182.01 1.28441674208599
184.01 1.34197244733601
186.01 1.40164692772613
188.01 1.46155793310188
190.01 1.51970859436189
192.01 1.57583214196381
194.01 1.63622902806539
196.01 1.74032836695197
198.01 1.84489405050336
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0.0160251585075679
2.01 0.0952405149871097
4.01 0.150396692029789
6.01 0.172199061094547
8.01 0.173474644257351
10.01 0.173555469260854
12.01 0.173590099928423
14.01 0.173638520792927
16.01 0.173708065537231
18.01 0.173803342561539
20.01 0.173929872701297
22.01 0.174094278605822
24.01 0.174304328662128
26.01 0.174569257794044
28.01 0.174900160949252
30.01 0.175309476798356
32.01 0.175812962656868
34.01 0.176428040666729
36.01 0.177175722297204
38.01 0.178080003351181
40.01 0.179169092169673
42.01 0.18047532676621
44.01 0.182037003516852
46.01 0.183899034969405
48.01 0.186115725344337
50.01 0.188755281926678
52.01 0.191908915777327
54.01 0.195708207361635
56.01 0.200360377192372
58.01 0.206220652158775
60.01 0.213939522032208
62.01 0.224773270868734
64.01 0.241234673265684
66.01 0.268665036866134
68.01 0.320791486785828
70.01 0.448953475292033
72.01 0.819366553811725
74.01 0.916150965383986
76.01 1.02688069230903
78.01 0.980580806076741
80.01 1.03395238160928
82.01 1.07336547920559
84.01 1.13988671979319
86.01 1.0979970016683
88.01 1.14771429874393
90.01 1.20149778911717
92.01 1.22198181207693
94.01 1.28514540963372
96.01 1.3354755638367
98.01 1.38293876079155
100.01 1.43116154638053
102.01 1.47607388368216
104.01 1.51700666396738
106.01 1.56374281840694
108.01 1.6009092976388
110.01 1.61585351733877
112.01 1.62543867588196
114.01 1.63160019456202
116.01 1.63475082324588
118.01 1.63687013841183
120.01 1.63753000251852
122.01 1.63505888301448
124.01 1.62931220118985
126.01 1.64308459696364
128.01 1.64717585992358
130.01 1.64956505617893
132.01 1.65545150523891
134.01 1.65912797904735
136.01 1.4744119335641
138.01 1.39131577977663
140.01 1.3565099840045
142.01 1.39812350610047
144.01 1.26835671605708
146.01 1.10496197577673
148.01 1.00814841152213
150.01 0.713125580216741
152.01 0.736412175711993
154.01 0.754424577333699
156.01 0.776983616822137
158.01 0.803443423681222
160.01 0.833267802465494
162.01 0.863190332363712
164.01 0.898631762054668
166.01 0.214627953706512
168.01 0.217475263302952
170.01 0.221046671805335
172.01 0.225444808062861
174.01 0.230977218114619
176.01 0.238032935635074
178.01 0.247063361074996
180.01 0.258582196532372
182.01 0.273216018505052
184.01 0.291865916514589
186.01 0.316041155152431
188.01 0.348585179281246
190.01 0.395584401765127
192.01 0.472629043277587
194.01 0.631040632299756
196.01 1.02795280534449
198.01 1.26963041421168
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 5.14490249748938e-06
2.01 0.0238042060865005
4.01 0.0520400909522858
6.01 0.0622180135109926
8.01 0.0628869840281189
10.01 0.0630130594840048
12.01 0.0631271531871742
14.01 0.0632592402641975
16.01 0.0634160007340606
18.01 0.063603828721871
20.01 0.0638309638770671
22.01 0.0641079536807065
24.01 0.064448480740291
26.01 0.0648695512503711
28.01 0.0653940415452579
30.01 0.0660499711290227
32.01 0.0668728668464389
34.01 0.0679081994170378
36.01 0.0692117642390422
38.01 0.0708528933998751
40.01 0.0729121530675662
42.01 0.0754850417061624
44.01 0.0786772118389571
46.01 0.0826009959462425
48.01 0.0873702130747749
50.01 0.0930894521072288
52.01 0.0998461436920737
54.01 0.107702540303579
56.01 0.116684472128796
58.01 0.126769526563816
60.01 0.137861203269429
62.01 0.14975005958039
64.01 0.162086710861294
66.01 0.174576273843356
68.01 0.187739946677799
70.01 0.205392988355807
72.01 0.247025481012183
74.01 0.255127419494644
76.01 0.276181485148363
78.01 0.285329736845417
80.01 0.29777776075462
82.01 0.310073925586231
84.01 0.334452421817938
86.01 0.379598300958099
88.01 0.433252257037958
90.01 0.470746466019266
92.01 0.532366375924393
94.01 0.582022407720823
96.01 0.612058956645142
98.01 0.638605364907845
100.01 0.653792811866154
102.01 0.664062788325429
104.01 0.693913131818451
106.01 0.665802480236402
108.01 0.608062886006605
110.01 0.55852100381328
112.01 0.575148817562032
114.01 0.544469758981308
116.01 0.517993346337656
118.01 0.460143500928917
120.01 0.451948362348974
122.01 0.470274314661841
124.01 0.447058647898808
126.01 0.432460904999449
128.01 0.445005544895142
130.01 0.451802141593286
132.01 0.468726103360464
134.01 0.49235499502381
136.01 0.523987908946045
138.01 0.544567795714608
140.01 0.561328282483393
142.01 0.578403346298644
144.01 0.601713505999568
146.01 0.63636547181154
148.01 0.669290073125783
150.01 0.457061776040345
152.01 0.390324844238839
154.01 0.452339313594561
156.01 0.303184676713349
158.01 0.301671900878974
160.01 0.207278250830831
162.01 0.208947974387397
164.01 0.211373203230852
166.01 0.152171812630576
168.01 0.157057354391999
170.01 0.162857193272853
172.01 0.168659880606659
174.01 0.174327545549805
176.01 0.17969080984113
178.01 0.184594978997949
180.01 0.188950877362936
182.01 0.192760338893956
184.01 0.196103978685989
186.01 0.199117102976641
188.01 0.201985034410542
190.01 0.205010514525282
192.01 0.208990060993552
194.01 0.218719433475072
196.01 0.275092368453621
198.01 0.333393350088837
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 2.14893133438952e-06
2.01 0.00713032974801672
4.01 0.0172295572842712
6.01 0.021002405171523
8.01 0.0212533361315595
10.01 0.0212938633130085
12.01 0.021328817014865
14.01 0.0213686786452263
16.01 0.0214154147718567
18.01 0.0214704347541351
20.01 0.0215359806811023
22.01 0.0216140473116217
24.01 0.0217073893392139
26.01 0.021819232281533
28.01 0.0219530971081417
30.01 0.0221133067410293
32.01 0.0223042421194542
34.01 0.0225298031710922
36.01 0.0227939592335715
38.01 0.023099276380282
40.01 0.0234464814097871
42.01 0.0238337923297647
44.01 0.0242565747531873
46.01 0.0247078755068568
48.01 0.0251793790128164
50.01 0.0256639463835328
52.01 0.0261586907769074
54.01 0.0266693345275444
56.01 0.0272173688141839
58.01 0.0278567637006957
60.01 0.0287251281202321
62.01 0.0302399371372581
64.01 0.0337795601206022
66.01 0.042498861194473
68.01 0.0614332776417172
70.01 0.101364651741369
72.01 0.161066788368718
74.01 0.154269862714316
76.01 0.167792127608344
78.01 0.157591550778197
80.01 0.158327148525671
82.01 0.161884328467896
84.01 0.197485801146249
86.01 0.193405612305061
88.01 0.22849452710267
90.01 0.242382668151381
92.01 0.229422278625191
94.01 0.246479452242767
96.01 0.240585353651071
98.01 0.237902636488953
100.01 0.241465650544129
102.01 0.241726882231805
104.01 0.244382819180575
106.01 0.247539705736026
108.01 0.252790759083441
110.01 0.254057819575281
112.01 0.26253428115626
114.01 0.266968012062984
116.01 0.276999924836926
118.01 0.282464136903798
120.01 0.292934354660242
122.01 0.300370110807432
124.01 0.290130754940589
126.01 0.289329797515005
128.01 0.302324393705321
130.01 0.24442884335428
132.01 0.242354018320677
134.01 0.264778205684244
136.01 0.199439018995988
138.01 0.18813090004341
140.01 0.192165994655266
142.01 0.194399010227226
144.01 0.195727101489297
146.01 0.196697742329353
148.01 0.197839663558601
150.01 0.197445560291652
152.01 0.200033262886511
154.01 0.201732661337034
156.01 0.199825617206651
158.01 0.198861067619536
160.01 0.121351264815053
162.01 0.127615531481734
164.01 0.136729872231336
166.01 0.055642994598125
168.01 0.0294730089055994
170.01 0.0302380018523269
172.01 0.0313436418531703
174.01 0.0329071374867772
176.01 0.0350263978561511
178.01 0.037801338185104
180.01 0.0413838857597972
182.01 0.0460307083283455
184.01 0.0521590847550668
186.01 0.0604762501379741
188.01 0.0722190208851441
190.01 0.08970152551551
192.01 0.117476901802831
194.01 0.16234831545689
196.01 0.198334091742224
198.01 0.204954000054362
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 1.22775435354236e-06
2.01 0.00712506210881695
4.01 0.00498859716683918
6.01 0.0055968858879037
8.01 0.00566302769955144
10.01 0.00566716594630148
12.01 0.00567006752202008
14.01 0.00567417788674343
16.01 0.0056802516768013
18.01 0.00569396282354629
20.01 0.0057122087515997
22.01 0.00573867836535219
24.01 0.00577721243535235
26.01 0.00583232358070647
28.01 0.0059106703906321
30.01 0.0060174399030601
32.01 0.00617014241769638
34.01 0.00637545383897614
36.01 0.00664571934243746
38.01 0.00699171381924264
40.01 0.00742472112153202
42.01 0.00794909508265709
44.01 0.00856773197549559
46.01 0.00927896117826338
48.01 0.0100850874420004
50.01 0.0109900430942798
52.01 0.0120094790625915
54.01 0.013175703063865
56.01 0.0145441346819105
58.01 0.0162087545307001
60.01 0.0183055818365033
62.01 0.0209391096212132
64.01 0.0237785386198198
66.01 0.0258846385501565
68.01 0.0272811876909964
70.01 0.0290630050951085
72.01 0.0452643186202098
74.01 0.0486709033534912
76.01 0.0528574907870086
78.01 0.0522539285841882
80.01 0.10568610778827
82.01 0.123977694120767
84.01 0.148265908354776
86.01 0.155285146614152
88.01 0.153030753660452
90.01 0.157777299500154
92.01 0.153061302258909
94.01 0.155551210536316
96.01 0.15763777400061
98.01 0.153514461784121
100.01 0.1469683729357
102.01 0.138584552491198
104.01 0.137376742785294
106.01 0.135347427194404
108.01 0.12745113960284
110.01 0.123291241513077
112.01 0.127606732257324
114.01 0.131014056632456
116.01 0.140033312667091
118.01 0.147840862738023
120.01 0.154961947556161
122.01 0.160547019574406
124.01 0.169127793220213
126.01 0.170954406825144
128.01 0.173244956639707
130.01 0.177260667922908
132.01 0.17838479359487
134.01 0.180648793554062
136.01 0.186090795877467
138.01 0.174039200268323
140.01 0.14993671175214
142.01 0.142910492660032
144.01 0.137618270805587
146.01 0.113834156843976
148.01 0.0863946476788586
150.01 0.0957308389975655
152.01 0.0992921271040404
154.01 0.102887018394506
156.01 0.10743291210058
158.01 0.113970434127378
160.01 0.0870187918861924
162.01 0.0805054297693904
164.01 0.0403084818090083
166.01 0.0289194768264749
168.01 0.0231450337945297
170.01 0.0241011130418692
172.01 0.0249385065545957
174.01 0.0256261125700999
176.01 0.0261582303931306
178.01 0.0265658429129699
180.01 0.0268867710325306
182.01 0.027151753044467
184.01 0.0273852314707169
186.01 0.0276078619972484
188.01 0.0278513293760142
190.01 0.0282187620627806
192.01 0.0296330679197471
194.01 0.038021452440831
196.01 0.0574247948619364
198.01 0.0768487609140067
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 5.17134247312924e-07
2.01 0.00263991747813393
4.01 0.00337640037931355
6.01 0.00253607498902544
8.01 0.00257243685199581
10.01 0.00257567330433259
12.01 0.00257836803856396
14.01 0.00258200563935604
16.01 0.00258721807110458
18.01 0.00259478626194123
20.01 0.00260544479013354
22.01 0.00262028723175691
24.01 0.00264059733733765
26.01 0.00266767459260647
28.01 0.00270256491622071
30.01 0.00274664678096601
32.01 0.00279984249876991
34.01 0.0028602503155847
36.01 0.00292600969061827
38.01 0.00299382493692979
40.01 0.00305926819842951
42.01 0.0031194333136063
44.01 0.00317251412170513
46.01 0.00321818862357297
48.01 0.00325700068626288
50.01 0.00329037138609829
52.01 0.00332010801531477
54.01 0.00334873029771291
56.01 0.00338049044463389
58.01 0.00342732013681243
60.01 0.0035482200319994
62.01 0.00411047158067729
64.01 0.0054446844395803
66.01 0.00756098688257835
68.01 0.0110319784725463
70.01 0.0183183313990206
72.01 0.0272064830246505
74.01 0.0260433613245673
76.01 0.0316964861228737
78.01 0.0423912410635327
80.01 0.0434550527720679
82.01 0.0377926787259674
84.01 0.0410098777209266
86.01 0.0395032390140981
88.01 0.038921552678266
90.01 0.0394141605607225
92.01 0.0365044846556227
94.01 0.0360242609257195
96.01 0.036632259300572
98.01 0.0401990850052057
100.01 0.0442991149825406
102.01 0.0498771744148924
104.01 0.056930737290969
106.01 0.0642502707751277
108.01 0.0697706692583757
110.01 0.070160130599568
112.01 0.0723422066292808
114.01 0.0692099646246077
116.01 0.0672247511367142
118.01 0.0634182233968329
120.01 0.0548240370060365
122.01 0.0539872078335805
124.01 0.0489025096069216
126.01 0.0445430518146978
128.01 0.0457915142485288
130.01 0.043372027291018
132.01 0.0441918230572966
134.01 0.0471074885704216
136.01 0.0518043120188707
138.01 0.0567420976501434
140.01 0.06020095193674
142.01 0.0639291586562927
144.01 0.0678278250876695
146.01 0.0751281218686516
148.01 0.0639157890114665
150.01 0.0730479602169217
152.01 0.0273993929906167
154.01 0.0310530978390196
156.01 0.0405003832413326
158.01 0.026427760129115
160.01 0.0312682490051293
162.01 0.0281710614143419
164.01 0.0284923580565843
166.01 0.0199360043220515
168.01 0.00444198759693384
170.01 0.0049252992042372
172.01 0.00551611271226526
174.01 0.00621218115617624
176.01 0.00703683036002792
178.01 0.00801875363800172
180.01 0.0091946020233277
182.01 0.0106098085945106
184.01 0.0123362895082536
186.01 0.0144808411541069
188.01 0.0172228903514989
190.01 0.0208708772994483
192.01 0.0254395382771177
194.01 0.0274500388372694
196.01 0.0280584102027741
198.01 0.0286020348552414
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 5.12271265302151e-08
2.01 0.000278652621124107
4.01 0.00171829121856039
6.01 0.000646626919177758
8.01 0.000642328486598236
10.01 0.000644182478765087
12.01 0.000645697512357495
14.01 0.000647110352145632
16.01 0.000648716632765397
18.01 0.000650518903908635
20.01 0.000652168570076544
22.01 0.000653782774339098
24.01 0.000655570692303156
26.01 0.000657354489649627
28.01 0.000659071924322144
30.01 0.000661675637790346
32.01 0.000666705825897915
34.01 0.000684687977263845
36.01 0.000718995108691976
38.01 0.000760322002034743
40.01 0.000809156744881092
42.01 0.000864140142965638
44.01 0.000926536978064313
46.01 0.000998686000110752
48.01 0.00108548936885926
50.01 0.00119400990032106
52.01 0.00133687697095446
54.01 0.00153375482823734
56.01 0.00181460191029111
58.01 0.00221926025504415
60.01 0.00276373994239743
62.01 0.00318694587828965
64.01 0.00330601971988925
66.01 0.00335403865665456
68.01 0.00339315190890505
70.01 0.00422986712852058
72.01 0.00871731967218448
74.01 0.010005701507001
76.01 0.0175152022494446
78.01 0.0222450665080814
80.01 0.0215605972473485
82.01 0.0235870631047693
84.01 0.0232746545655204
86.01 0.0253530296900023
88.01 0.0248384386283259
90.01 0.0259808197739285
92.01 0.026371353851617
94.01 0.0282593794979817
96.01 0.0295684507458914
98.01 0.0292739709417885
100.01 0.0291528707393298
102.01 0.0291657328980417
104.01 0.0285268492799278
106.01 0.0284989469726332
108.01 0.0275320433618496
110.01 0.027944324521031
112.01 0.0283185102810929
114.01 0.028170324262274
116.01 0.0283134519696406
118.01 0.0290610213228284
120.01 0.0291048646529589
122.01 0.0297124638737068
124.01 0.0300613502421047
126.01 0.0304605957854888
128.01 0.0317208909052588
130.01 0.0298187864726671
132.01 0.0279078210552631
134.01 0.0259437382196149
136.01 0.0262481250093239
138.01 0.0261089103321018
140.01 0.0258348237354842
142.01 0.0260485464039453
144.01 0.0263160023942712
146.01 0.0263823670885741
148.01 0.0263114686261393
150.01 0.0265319951187984
152.01 0.0163644925183391
154.01 0.023274579693016
156.01 0.02595352239855
158.01 0.0148349407034903
160.01 0.0235045056510768
162.01 0.0169101063987222
164.01 0.0175052198504166
166.01 0.00387765071397576
168.01 0.00347782672910633
170.01 0.00345690593683105
172.01 0.00346089636751466
174.01 0.00346491932884082
176.01 0.0034689981973388
178.01 0.0034723947700674
180.01 0.00347540647851549
182.01 0.00347897013881437
184.01 0.0034826197920212
186.01 0.00348826466107036
188.01 0.0035385178459005
190.01 0.00455662695215852
192.01 0.00650050952546725
194.01 0.00968299539932069
196.01 0.01420744383458
198.01 0.0177304429917236
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 7.46774445990749e-09
2.01 0.000255061503896256
4.01 0.000687247221842582
6.01 0.000554501736225997
8.01 0.00056236661316825
10.01 0.000563313680257739
12.01 0.000564561193312093
14.01 0.00056595951237435
16.01 0.000567744701500825
18.01 0.00057014903977182
20.01 0.000573547076297078
22.01 0.000578363714775315
24.01 0.000584972095134713
26.01 0.000594226107329426
28.01 0.000606895455030456
30.01 0.000624043970075555
32.01 0.000644201536837973
34.01 0.000657414893359165
36.01 0.000661563901092706
38.01 0.00066376066310059
40.01 0.000665443351775289
42.01 0.000666923886597845
44.01 0.000668310465734033
46.01 0.00066959662849803
48.01 0.000670844727281668
50.01 0.000672030831187099
52.01 0.000673138528355504
54.01 0.000674140435607618
56.01 0.000675008580413873
58.01 0.000675741059899333
60.01 0.000676291066759157
62.01 0.000677155707557533
64.01 0.000727917626879503
66.01 0.00105973005884228
68.01 0.00186978752939436
70.01 0.00334486116762705
72.01 0.00344943468717888
74.01 0.0036145109329706
76.01 0.00766179291591479
78.01 0.00882114798967822
80.01 0.00823280284428354
82.01 0.00858307039522277
84.01 0.008534733440956
86.01 0.00911306325983114
88.01 0.00931676850811148
90.01 0.0100695905119142
92.01 0.012214676650092
94.01 0.0148908877216498
96.01 0.0167325299968468
98.01 0.0186053868129968
100.01 0.019401613838256
102.01 0.0203618297399231
104.01 0.0206815418278561
106.01 0.01969862945525
108.01 0.0181376560183926
110.01 0.0173298333133584
112.01 0.0167856727551331
114.01 0.0164555183725909
116.01 0.0156002779512407
118.01 0.0158632415660152
120.01 0.0164706108408648
122.01 0.0178422825050925
124.01 0.0192599029249657
126.01 0.0208913086146144
128.01 0.0222244029257247
130.01 0.0227887383645972
132.01 0.023949843309372
134.01 0.0242428840433481
136.01 0.0201103737124728
138.01 0.0159207952637323
140.01 0.014989161952859
142.01 0.0110669299621104
144.01 0.0104360935271996
146.01 0.0122589456610297
148.01 0.0108676869137333
150.01 0.0108049850643256
152.01 0.0117657506059557
154.01 0.0126566781215194
156.01 0.0132045802048692
158.01 0.0110789269153366
160.01 0.015218047365769
162.01 0.00416914535453758
164.01 0.00360775130044485
166.01 0.00314248966944953
168.01 0.000803743503425982
170.01 0.000796225724304464
172.01 0.000891158108611514
174.01 0.00100365965400137
176.01 0.00113776260920783
178.01 0.00130005571742402
180.01 0.00150164794693812
182.01 0.00176086630400161
184.01 0.00210936197472259
186.01 0.00260159134869292
188.01 0.0032978960051856
190.01 0.00346344506403816
192.01 0.00346643497528151
194.01 0.00346494074592441
196.01 0.00348517946382793
198.01 0.00368367833947902
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 3.28664997605979e-09
2.01 7.14980126987846e-05
4.01 0.000373679315473762
6.01 0.000322112809647876
8.01 0.000324179472629819
10.01 0.000324943641123753
12.01 0.000325808127820693
14.01 0.000326935443390156
16.01 0.000328499115482331
18.01 0.000330651177911256
20.01 0.000333424630702905
22.01 0.000337259193845539
24.01 0.000342193468766061
26.01 0.000348548004336554
28.01 0.000356075173827196
30.01 0.000364367830480258
32.01 0.000373016992379739
34.01 0.000381626638068442
36.01 0.000389274552371357
38.01 0.000395777643796672
40.01 0.000401614281819682
42.01 0.000406213705233948
44.01 0.000410126676709017
46.01 0.000413373423164077
48.01 0.000416206467143655
50.01 0.000418698750797836
52.01 0.000421074895902176
54.01 0.000423494555606511
56.01 0.000426396624404867
58.01 0.000431802019667486
60.01 0.000456686179264043
62.01 0.000553755343942009
64.01 0.000677461348653214
66.01 0.000678051405562892
68.01 0.000678582977743777
70.01 0.00068134286071603
72.01 0.00125733677559747
74.01 0.00266687299767409
76.01 0.00342891951460708
78.01 0.0047432411761749
80.01 0.00421824616284178
82.01 0.00687392871483587
84.01 0.00447131646787801
86.01 0.00846763838688826
88.01 0.00684021566695036
90.01 0.0084811694355449
92.01 0.0107539026286346
94.01 0.0102700988529274
96.01 0.0132817370217001
98.01 0.0126429149585321
100.01 0.0124502249754674
102.01 0.0135330569080429
104.01 0.013382321583207
106.01 0.0163361134299852
108.01 0.0155567281506688
110.01 0.0133159695346788
112.01 0.0104537265865301
114.01 0.0131518999579399
116.01 0.0122082139674428
118.01 0.0120321324820312
120.01 0.0104746222491088
122.01 0.0120914164210947
124.01 0.012975566882051
126.01 0.0112538510763789
128.01 0.0087950020156561
130.01 0.0106882250183682
132.01 0.00927548692106481
134.01 0.00909401571035795
136.01 0.0109012598241375
138.01 0.00675750612273055
140.01 0.00643648417414267
142.01 0.00661600409363826
144.01 0.00778247122732663
146.01 0.00798169777853321
148.01 0.00834496674192046
150.01 0.00800861221542215
152.01 0.00388950971723972
154.01 0.00302543830395595
156.01 0.00304426231276297
158.01 0.00321650073666209
160.01 0.00308618180653213
162.01 0.00278923327020948
164.01 0.00262112770012626
166.01 0.000684685536216029
168.01 0.000613356625484787
170.01 0.000618803458170171
172.01 0.000621016448288086
174.01 0.000622737983387913
176.01 0.000622657227527779
178.01 0.000623163931940159
180.01 0.000623386346018166
182.01 0.000623481969687442
184.01 0.00062335986281207
186.01 0.00062378067439771
188.01 0.00069562436133174
190.01 0.000907793271379062
192.01 0.00119488335930724
194.01 0.00160606361623002
196.01 0.0022619812485211
198.01 0.00288480227806966
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 3.73782371211741e-05
4.01 0.00028337962350681
6.01 7.00792051502217e-05
8.01 5.59117773167639e-05
10.01 5.67338028747751e-05
12.01 5.65121595845238e-05
14.01 5.70429250102755e-05
16.01 5.76761637674579e-05
18.01 5.70969018670451e-05
20.01 5.71882886923278e-05
22.01 5.74245583048316e-05
24.01 5.79762388889284e-05
26.01 5.89563220073506e-05
28.01 6.07890439344672e-05
30.01 6.40924280730252e-05
32.01 6.67819350837881e-05
34.01 6.95216268841471e-05
36.01 7.42377791674863e-05
38.01 7.99783797209839e-05
40.01 8.63970006609833e-05
42.01 9.38554925878353e-05
44.01 0.000102582420770336
46.01 0.000113571748795235
48.01 0.000127832271983225
50.01 0.000147574519851604
52.01 0.000175007015236302
54.01 0.00021291945126816
56.01 0.00026370678980362
58.01 0.000327988718622302
60.01 0.000393165445451545
62.01 0.000416077659668672
64.01 0.000420909736177631
66.01 0.000422694547672371
68.01 0.000422672067523192
70.01 0.000622842918280741
72.01 0.000678692689358529
74.01 0.00107169977865899
76.01 0.00139798533255001
78.01 0.00349594699716542
80.01 0.00333001193216726
82.01 0.0034304455517281
84.01 0.00344744168011815
86.01 0.00372511481224113
88.01 0.00433252086478741
90.01 0.00446823609695586
92.01 0.00460515074780728
94.01 0.00404796009790118
96.01 0.00428425197284969
98.01 0.00403797009096868
100.01 0.00368765612887681
102.01 0.0037032676781262
104.01 0.00380891296573225
106.01 0.00403217101218424
108.01 0.00453522506492749
110.01 0.00490579519400902
112.01 0.00539557748318564
114.01 0.00601894758890375
116.01 0.00648455755381483
118.01 0.0066843020181304
120.01 0.00622047986965858
122.01 0.00588722319383277
124.01 0.00552156573716697
126.01 0.00527431207934371
128.01 0.00433049570123756
130.01 0.00385625324896512
132.01 0.00398569900581103
134.01 0.00417988844747338
136.01 0.00466317664224629
138.01 0.00544846550783617
140.01 0.00593028948045959
142.01 0.005824738924535
144.01 0.00699137976805388
146.01 0.00562705184212139
148.01 0.00339316071766737
150.01 0.00338731744818241
152.01 0.00268048161102266
154.01 0.00159655069851088
156.01 0.00171727480946177
158.01 0.00296198553772135
160.01 0.00221482679810821
162.01 0.00223863924947846
164.01 0.000629339260125036
166.01 0.000607107084731831
168.01 0.000589059551129184
170.01 0.000436254870316593
172.01 0.000436799567132947
174.01 0.000437244787617519
176.01 0.000437931549429097
178.01 0.000438794476377827
180.01 0.000440289011285877
182.01 0.000443913207545029
184.01 0.000460120390836475
186.01 0.000541857694039519
188.01 0.000623582388953495
190.01 0.000623912095325094
192.01 0.000624734317814089
194.01 0.000625115141167978
196.01 0.000628166057748168
198.01 0.000691895865671334
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 1.83205266909764e-05
4.01 0.00012666910731272
6.01 4.54676566063835e-05
8.01 3.60402370365911e-05
10.01 3.64614089862096e-05
12.01 3.64985765844002e-05
14.01 3.67437807301983e-05
16.01 3.74349913824878e-05
18.01 3.75530210796608e-05
20.01 3.85952669491796e-05
22.01 4.04931800675011e-05
24.01 4.33517332315345e-05
26.01 4.70597072730527e-05
28.01 5.12128609622347e-05
30.01 5.47543351321316e-05
32.01 5.83435909185609e-05
34.01 6.21605062881339e-05
36.01 6.55891431357016e-05
38.01 6.94321000903242e-05
40.01 7.25649329462928e-05
42.01 7.6570384693646e-05
44.01 8.03303780883937e-05
46.01 8.44692450755197e-05
48.01 8.86589233806949e-05
50.01 9.32867506682491e-05
52.01 9.80165278247153e-05
54.01 0.000103005497686264
56.01 0.000108081048295692
58.01 0.000113534232446713
60.01 0.00011895914206888
62.01 0.00012563873325191
64.01 0.00013808152324517
66.01 0.000205179146794382
68.01 0.000356470584569133
70.01 0.000421915302110388
72.01 0.000435110073293931
74.01 0.0006790838195174
76.01 0.000682608318824516
78.01 0.00144415420471193
80.01 0.00102665393738484
82.01 0.00132609710316121
84.01 0.00152600209897717
86.01 0.00204438302343058
88.01 0.00266296140100963
90.01 0.00280891321482791
92.01 0.00310527579724597
94.01 0.0032052291046482
96.01 0.00332872475893513
98.01 0.00338435735594047
100.01 0.00338459433294502
102.01 0.0034848263466735
104.01 0.00351294478827785
106.01 0.00339286191705983
108.01 0.00311298580409855
110.01 0.00312748817598283
112.01 0.00314842883351557
114.01 0.00322241717553354
116.01 0.00327502596260829
118.01 0.00329076625988556
120.01 0.00330570180286848
122.01 0.0032564446662622
124.01 0.00334556562042568
126.01 0.00328476906356352
128.01 0.00326158098941201
130.01 0.00331660882538651
132.01 0.00326358874483616
134.01 0.00330991336023847
136.01 0.0033691818734294
138.01 0.00334146800608131
140.01 0.00334333450168605
142.01 0.00331646852231884
144.01 0.0033041942647983
146.01 0.00329814691888154
148.01 0.00327370263483359
150.01 0.00137381713003078
152.01 0.00137705891155095
154.01 0.000634701262319831
156.01 0.000765288653709369
158.01 0.00175825506129393
160.01 0.000629047248021347
162.01 0.000628549396355782
164.01 0.000499763307756066
166.01 0.000506063770994934
168.01 0.000398104476588016
170.01 0.000212070111316974
172.01 0.000212202749977342
174.01 0.000213637454900531
176.01 0.000215916899687339
178.01 0.000223251405869796
180.01 0.000256565838215491
182.01 0.00031307435378954
184.01 0.00038236698526846
186.01 0.000418367039518499
188.01 0.000424712352072411
190.01 0.000425873582379616
192.01 0.000425356247170642
194.01 0.000425532382947985
196.01 0.000466037799561369
198.01 0.00060562343766314
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 1.30489020281697e-05
4.01 5.67978548776882e-05
6.01 3.28153962796154e-05
8.01 2.32071134601437e-05
10.01 2.36088430703796e-05
12.01 2.46676752898048e-05
14.01 2.63096129095912e-05
16.01 2.83966144685054e-05
18.01 3.15835424219691e-05
20.01 3.44283960637735e-05
22.01 3.70025385729672e-05
24.01 3.89224700680493e-05
26.01 4.0566874577178e-05
28.01 4.21763003381463e-05
30.01 4.37463818729121e-05
32.01 4.50492348986012e-05
34.01 4.63780356366622e-05
36.01 4.74934479363157e-05
38.01 4.79870216783754e-05
40.01 4.84487227213801e-05
42.01 4.89058176085193e-05
44.01 4.9342963012022e-05
46.01 4.97417721652096e-05
48.01 5.01841552792343e-05
50.01 5.06775889754278e-05
52.01 5.12086896988376e-05
54.01 5.18427989745577e-05
56.01 5.29181440913424e-05
58.01 5.50915445101086e-05
60.01 6.10849118564617e-05
62.01 7.77867432047467e-05
64.01 0.000109719131068834
66.01 0.000130222980506424
68.01 0.000138471819594692
70.01 0.000148902760748041
72.01 0.000228272858524038
74.01 0.000353961386115279
76.01 0.000512285461031661
78.01 0.00067661382206493
80.01 0.000682540000609865
82.01 0.000841962022847341
84.01 0.00126806768783452
86.01 0.00136931497439962
88.01 0.00137110003853784
90.01 0.00141934542717354
92.01 0.00134595461801776
94.01 0.00135452573822126
96.01 0.00137830957586055
98.01 0.00145562532626906
100.01 0.00157302763177042
102.01 0.00174429520746614
104.01 0.00205308555671026
106.01 0.00240002932016116
108.01 0.0026374163668608
110.01 0.00255391654213356
112.01 0.0024015285983149
114.01 0.00230524007456697
116.01 0.00218300325593066
118.01 0.00194971243640017
120.01 0.00186440168027557
122.01 0.00185433743005777
124.01 0.00192765070724754
126.01 0.00209851728122928
128.01 0.00226793655334273
130.01 0.00241166500201389
132.01 0.00234369105568566
134.01 0.00221196681589123
136.01 0.00186944363411917
138.01 0.00155556585269728
140.01 0.00133162905811155
142.01 0.00104043244058529
144.01 0.00101971995286157
146.01 0.00109163571285051
148.01 0.0011394123560921
150.01 0.00127065253454025
152.01 0.000626693139191816
154.01 0.000549801887548782
156.01 0.000627852743846341
158.01 0.000629335264150776
160.01 0.000361908633916379
162.01 0.000380590864405227
164.01 0.000344089626668645
166.01 0.000317788852423216
168.01 0.000211086009835504
170.01 0.000113129370557498
172.01 0.000127843360549182
174.01 0.000146726330766261
176.01 0.000170755635415231
178.01 0.000196823562387782
180.01 0.000208285813167287
182.01 0.000211765790624377
184.01 0.00021322491159886
186.01 0.000214273007888962
188.01 0.000215451277624295
190.01 0.000217490875502252
192.01 0.000221655503379059
194.01 0.000254285727329734
196.01 0.000355275113093045
198.01 0.000368532604355499
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 8.21562152078955e-06
4.01 3.01515742337838e-05
6.01 2.51165853351539e-05
8.01 1.33152539535191e-05
10.01 1.69913790675736e-05
12.01 1.87733342146294e-05
14.01 2.04945598456732e-05
16.01 2.1769565917841e-05
18.01 2.24892467939499e-05
20.01 2.29460898829013e-05
22.01 2.33544217210625e-05
24.01 2.37610317496965e-05
26.01 2.43501813886824e-05
28.01 2.48217783260058e-05
30.01 2.50125801772684e-05
32.01 2.52874756770786e-05
34.01 2.59408480004089e-05
36.01 2.59443626115274e-05
38.01 2.64939089972363e-05
40.01 2.66798595384512e-05
42.01 2.69989486588637e-05
44.01 2.74333101208243e-05
46.01 2.76957726062478e-05
48.01 2.8167031473611e-05
50.01 2.85831265629175e-05
52.01 2.97946028885228e-05
54.01 3.23426661732988e-05
56.01 3.65069209410132e-05
58.01 4.20377288321482e-05
60.01 4.69474338248302e-05
62.01 4.91962776638503e-05
64.01 5.0089432322188e-05
66.01 5.05202734113377e-05
68.01 5.11695635188856e-05
70.01 9.2920353667428e-05
72.01 0.000147660866368818
74.01 0.000250882925920581
76.01 0.000339712322018406
78.01 0.000434347964466085
80.01 0.000641458295227294
82.01 0.000669634155490004
84.01 0.000676057828246301
86.01 0.000675591376373227
88.01 0.00066354841252733
90.01 0.000661293474412387
92.01 0.000701881987002723
94.01 0.000677690188965137
96.01 0.000709123857872417
98.01 0.00075865885824335
100.01 0.000885532523381596
102.01 0.000885264164017118
104.01 0.000930117421281075
106.01 0.000990824865253009
108.01 0.00113460454271518
110.01 0.0010157901254456
112.01 0.000902182854431051
114.01 0.00101301472662491
116.01 0.0010068291775914
118.01 0.000990309626635014
120.01 0.000988245747007274
122.01 0.000924014241532153
124.01 0.00111706629217404
126.01 0.000925040176523068
128.01 0.000998753770650595
130.01 0.00107272489987008
132.01 0.00100167226747024
134.01 0.000976708942487814
136.01 0.00106179908698285
138.01 0.0010923855882847
140.01 0.000927877708388134
142.01 0.000829982424437382
144.01 0.000920368685471829
146.01 0.000921785663167599
148.01 0.000791360969430085
150.01 0.000622812277519923
152.01 0.00034061839405081
154.01 0.000339795276066655
156.01 0.000347475853942137
158.01 0.000353449212929314
160.01 0.000316029562054967
162.01 0.000331167518908078
164.01 0.00020787937020691
166.01 0.000208707463211127
168.01 9.5267324881523e-05
170.01 5.44090874818693e-05
172.01 5.45877163650934e-05
174.01 5.4498357561279e-05
176.01 5.44190079450505e-05
178.01 5.46981597802967e-05
180.01 5.546848492363e-05
182.01 5.80395547379006e-05
184.01 6.74678941100293e-05
186.01 8.14147254450868e-05
188.01 0.000100119516209951
190.01 0.000125988689674339
192.01 0.000163556826442617
194.01 0.000205229223417934
196.01 0.000214667284430783
198.01 0.000219347667553016
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 4.93913966722824e-06
4.01 1.88129436862332e-05
6.01 2.10230368919227e-05
8.01 5.63458507445487e-06
10.01 1.04577187465651e-05
12.01 9.73658138902344e-06
14.01 1.00012472882572e-05
16.01 1.01864945820466e-05
18.01 1.02403586150563e-05
20.01 1.06969495661413e-05
22.01 1.06260801891595e-05
24.01 1.14343558074471e-05
26.01 1.20542577532221e-05
28.01 1.24895872422177e-05
30.01 1.3858621358335e-05
32.01 1.54203868921797e-05
34.01 1.60266987660352e-05
36.01 1.57381657445346e-05
38.01 1.60838955541515e-05
40.01 1.56435785243219e-05
42.01 1.59469164476922e-05
44.01 1.63396648828249e-05
46.01 1.69322527071879e-05
48.01 1.76261329073161e-05
50.01 1.98351646113041e-05
52.01 2.26627813795905e-05
54.01 2.53566137066492e-05
56.01 2.67614443960112e-05
58.01 2.7916161302512e-05
60.01 2.86726540669928e-05
62.01 2.94289438045923e-05
64.01 3.10221533856188e-05
66.01 3.57052263189804e-05
68.01 4.92960482752967e-05
70.01 5.15091966086311e-05
72.01 5.85986562195981e-05
74.01 0.00015538400094718
76.01 0.000159483632474721
78.01 0.000411432838490385
80.01 0.000420019113395512
82.01 0.000417545474820455
84.01 0.000446196731498396
86.01 0.000461455543317828
88.01 0.000528139186048515
90.01 0.000589119169725188
92.01 0.000647701180679927
94.01 0.000555790389812968
96.01 0.000619430037438467
98.01 0.000693611501802672
100.01 0.000679354552110843
102.01 0.000701682690443579
104.01 0.000672430382046774
106.01 0.000702746075792271
108.01 0.000674583767767085
110.01 0.000685537623277795
112.01 0.000674442775017568
114.01 0.000666268782267556
116.01 0.000677411704060673
118.01 0.000701618514763233
120.01 0.000747784136428875
122.01 0.000746277871725236
124.01 0.000759640399872792
126.01 0.000734929702269972
128.01 0.000707446567758978
130.01 0.000709081194547002
132.01 0.000700583260452366
134.01 0.000705515010305921
136.01 0.00070917515448878
138.01 0.000726516859512477
140.01 0.000757104941192541
142.01 0.000798147210776608
144.01 0.000846487978024645
146.01 0.00071233843424748
148.01 0.000615301137899302
150.01 0.000338258036158703
152.01 0.000232359399876604
154.01 0.000235188183507691
156.01 0.000244235863155436
158.01 0.000257329038695278
160.01 0.000201518433520705
162.01 0.000203578790578187
164.01 7.49392286468445e-05
166.01 7.82995107141102e-05
168.01 5.18924947540517e-05
170.01 3.71202432360435e-05
172.01 3.72540089912081e-05
174.01 3.74380240698099e-05
176.01 3.84225856140926e-05
178.01 4.04457114139712e-05
180.01 4.50453170865228e-05
182.01 5.08155152876665e-05
184.01 5.24638771097454e-05
186.01 5.26306386109592e-05
188.01 5.28097443832205e-05
190.01 5.26440954344591e-05
192.01 5.28178340874355e-05
194.01 5.45073503374247e-05
196.01 7.24420953865589e-05
198.01 0.000117104957264812
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 2.08318682348363e-06
4.01 1.46995333082663e-05
6.01 5.55957314779342e-06
8.01 4.14023896387486e-06
10.01 4.50258159316495e-06
12.01 5.25637818355862e-06
14.01 5.01994456398669e-06
16.01 4.86244510717395e-06
18.01 4.7956593947267e-06
20.01 4.77201748052127e-06
22.01 4.97029761394343e-06
24.01 4.91266597219655e-06
26.01 6.07008159992974e-06
28.01 6.12470093259649e-06
30.01 5.96401572130219e-06
32.01 6.67949888849411e-06
34.01 7.15834646899351e-06
36.01 7.10414366234319e-06
38.01 8.35272885733074e-06
40.01 8.25111083606222e-06
42.01 9.06932820505193e-06
44.01 1.01743521666278e-05
46.01 1.19264292875551e-05
48.01 1.3463303935004e-05
50.01 1.48928612739421e-05
52.01 1.57153234805871e-05
54.01 1.67244738669308e-05
56.01 1.67345760608591e-05
58.01 1.67066084526039e-05
60.01 1.7641203120341e-05
62.01 1.90333311637702e-05
64.01 2.26199191676795e-05
66.01 2.72647023458646e-05
68.01 2.98820321454456e-05
70.01 3.49378151159282e-05
72.01 4.09718826859924e-05
74.01 7.3037377409826e-05
76.01 0.000152913306206779
78.01 0.000162416931279293
80.01 0.000225369786823002
82.01 0.000246491042927433
84.01 0.000296257323844076
86.01 0.000366245856664386
88.01 0.000362235753360542
90.01 0.000399556362097474
92.01 0.000400642450611333
94.01 0.000438615894708435
96.01 0.000520581127838908
98.01 0.000573269191137517
100.01 0.000532383965974351
102.01 0.000529654854018225
104.01 0.000529548621052333
106.01 0.000499833221361507
108.01 0.000506338424285315
110.01 0.000454449705468198
112.01 0.000445138363777935
114.01 0.000491161583417897
116.01 0.000576582995062344
118.01 0.000595246947837689
120.01 0.000644103583557339
122.01 0.000637847216017755
124.01 0.000572583488390585
126.01 0.00056146409358689
128.01 0.000509264914018497
130.01 0.000457740018415035
132.01 0.00046935141117922
134.01 0.000457957922018
136.01 0.00043580115244193
138.01 0.000469499990086039
140.01 0.000515551473609979
142.01 0.000544384222782224
144.01 0.000570785110543763
146.01 0.000568662965069453
148.01 0.000346344256797137
150.01 0.000225499777849484
152.01 0.000228080385233173
154.01 0.000171899183217837
156.01 0.000179223712671039
158.01 0.000186296268981408
160.01 7.71054558993062e-05
162.01 5.30135519072352e-05
164.01 4.46034922084971e-05
166.01 4.46342819057338e-05
168.01 3.69351576255633e-05
170.01 3.32449358439721e-05
172.01 3.37490553175682e-05
174.01 3.39956294923248e-05
176.01 3.45930342211212e-05
178.01 3.50314788057418e-05
180.01 3.55983852379005e-05
182.01 3.5681536586609e-05
184.01 3.59355268001363e-05
186.01 3.58447080597628e-05
188.01 3.57702043156142e-05
190.01 3.60776139605046e-05
192.01 3.68622335821695e-05
194.01 4.04817717816864e-05
196.01 4.47014754883559e-05
198.01 4.41690521949069e-05
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 1.27215559537485e-06
4.01 5.24544544290719e-06
6.01 4.28781720124428e-06
8.01 3.6891035774048e-06
10.01 3.69064407112166e-06
12.01 3.79918588749287e-06
14.01 3.73657160975352e-06
16.01 3.92917185577285e-06
18.01 3.87387206857675e-06
20.01 3.96241632144854e-06
22.01 4.12101166873851e-06
24.01 4.08115580279699e-06
26.01 4.22775475347466e-06
28.01 4.6186200826111e-06
30.01 4.74178061965561e-06
32.01 5.21046081372669e-06
34.01 5.66010467296723e-06
36.01 6.42292763017887e-06
38.01 6.84156831219829e-06
40.01 6.95178417249626e-06
42.01 7.41501805343347e-06
44.01 7.84933756235666e-06
46.01 8.18781100857693e-06
48.01 8.55096497826456e-06
50.01 8.94938325686599e-06
52.01 9.29848225714142e-06
54.01 9.86372602755693e-06
56.01 1.04366159814659e-05
58.01 1.10909917272846e-05
60.01 1.19165704462434e-05
62.01 1.26611861048121e-05
64.01 1.38624219918482e-05
66.01 1.52686778887618e-05
68.01 2.75876604525907e-05
70.01 2.58688702093124e-05
72.01 2.75039091685074e-05
74.01 3.31514470784219e-05
76.01 6.76884315399751e-05
78.01 8.52897865156022e-05
80.01 0.000156533226184957
82.01 0.000200765253320976
84.01 0.000189147253576494
86.01 0.000251673753790478
88.01 0.000259415385087107
90.01 0.000260177486893491
92.01 0.000353909220957149
94.01 0.000391609432338326
96.01 0.000412943517471074
98.01 0.00043538312847257
100.01 0.000440367637403787
102.01 0.00045720426785525
104.01 0.000457368993414626
106.01 0.000445712760016596
108.01 0.000424453839534879
110.01 0.000409907561441326
112.01 0.000429937265917241
114.01 0.000450176788229795
116.01 0.000464403426868334
118.01 0.000475546138389662
120.01 0.000447852672097327
122.01 0.000445384335148598
124.01 0.000469952202909327
126.01 0.000433002744680207
128.01 0.000429058513562847
130.01 0.000425207044017383
132.01 0.000405019957755124
134.01 0.000403815341478129
136.01 0.00040816687041468
138.01 0.000408272657184116
140.01 0.000400302271839524
142.01 0.000399234195075683
144.01 0.000381004484864382
146.01 0.000388673765646177
148.01 0.000340450577741455
150.01 0.000192614233044913
152.01 0.000148590900848886
154.01 0.000120291654646906
156.01 4.21549460139572e-05
158.01 4.31122571590847e-05
160.01 4.34575516300263e-05
162.01 4.09071364985844e-05
164.01 3.69125937544049e-05
166.01 3.68546751010843e-05
168.01 3.22541066841319e-05
170.01 1.97463230427987e-05
172.01 1.96881008790114e-05
174.01 2.19873495878397e-05
176.01 2.557811145423e-05
178.01 2.96051970953909e-05
180.01 3.22096557726809e-05
182.01 3.35535890771138e-05
184.01 3.4377926743332e-05
186.01 3.4863787488312e-05
188.01 3.54763561700999e-05
190.01 3.52432952147828e-05
192.01 3.48427533952416e-05
194.01 3.45213411808462e-05
196.01 3.52562785338872e-05
198.01 3.66300199341061e-05
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 4.37618887841705e-06
6.01 3.64097468667679e-06
8.01 2.89310380838634e-06
10.01 3.23852619325875e-06
12.01 2.98933806175423e-06
14.01 2.96535696854535e-06
16.01 3.18482475591015e-06
18.01 3.49783788593532e-06
20.01 3.53358626790916e-06
22.01 3.52185870715575e-06
24.01 3.53786447104471e-06
26.01 3.51806634312638e-06
28.01 3.48010453958037e-06
30.01 3.61269202370364e-06
32.01 3.60852613287681e-06
34.01 3.66463898744308e-06
36.01 3.663932493142e-06
38.01 3.56837425843581e-06
40.01 3.77081242331162e-06
42.01 3.74617246784102e-06
44.01 3.88791114448341e-06
46.01 3.83525161878672e-06
48.01 3.92287117436641e-06
50.01 3.94778206907411e-06
52.01 4.15193879054015e-06
54.01 4.26863453117806e-06
56.01 4.56885988398294e-06
58.01 5.53079615320426e-06
60.01 7.41094624290224e-06
62.01 9.87046456938343e-06
64.01 1.26726745735113e-05
66.01 1.41069509939748e-05
68.01 1.65089706030754e-05
70.01 1.83147130000552e-05
72.01 2.32015883737526e-05
74.01 2.7135948742767e-05
76.01 3.21030265522009e-05
78.01 5.31158399025834e-05
80.01 0.000109056309531662
82.01 0.000111897656896063
84.01 0.000127268196378012
86.01 0.000145442530447462
88.01 0.000168891588336644
90.01 0.000179520719822641
92.01 0.000205122026403793
94.01 0.000225252984015339
96.01 0.000227241676431576
98.01 0.000247275337498025
100.01 0.000260227778817991
102.01 0.000281710427554794
104.01 0.000298233045626641
106.01 0.000351426175474689
108.01 0.000361225350336265
110.01 0.000354376687725103
112.01 0.000362678832955184
114.01 0.000325327783837559
116.01 0.000327659496700962
118.01 0.000327530114520503
120.01 0.000317437340250274
122.01 0.000319921351162602
124.01 0.000299036198643316
126.01 0.000331145854261675
128.01 0.000303393872735951
130.01 0.000299933405225474
132.01 0.000284013070578875
134.01 0.000306117664429085
136.01 0.000295248910597051
138.01 0.000263186166237472
140.01 0.000233467848427585
142.01 0.000228144392061522
144.01 0.000217698485279222
146.01 0.00026548493816554
148.01 0.000219913840611424
150.01 0.000167617744662584
152.01 0.000108311030425855
154.01 3.91211487250678e-05
156.01 3.65486392558787e-05
158.01 3.70122780523795e-05
160.01 3.59263546762272e-05
162.01 3.59367346801765e-05
164.01 3.1236172381246e-05
166.01 3.17244096754492e-05
168.01 1.92346246888354e-05
170.01 1.48438946144895e-05
172.01 1.7968001295657e-05
174.01 1.82517213125709e-05
176.01 1.77325590429145e-05
178.01 1.74579230018965e-05
180.01 1.71363781421681e-05
182.01 1.70515694738484e-05
184.01 1.69177117200858e-05
186.01 1.72380743506631e-05
188.01 1.80795753368502e-05
190.01 1.95903853210734e-05
192.01 2.5441140314707e-05
194.01 3.27591459089147e-05
196.01 3.37011186964843e-05
198.01 3.5006778918185e-05
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 3.53484993276318e-06
6.01 1.79204441313496e-06
8.01 1.41700779974863e-06
10.01 2.0790151407458e-06
12.01 1.53548241390136e-06
14.01 1.50203295420553e-06
16.01 1.37664821065755e-06
18.01 1.55685998332548e-06
20.01 1.41294995391637e-06
22.01 1.48736422423662e-06
24.01 1.56839306192588e-06
26.01 1.74407790945601e-06
28.01 1.91280374696672e-06
30.01 1.49263543749053e-06
32.01 1.66470965704785e-06
34.01 1.80955981891182e-06
36.01 3.11076824762623e-06
38.01 3.22029405099509e-06
40.01 2.94734382026181e-06
42.01 2.9608752850523e-06
44.01 2.99399926046548e-06
46.01 2.97141254371255e-06
48.01 2.9460365937685e-06
50.01 2.76326282987862e-06
52.01 2.83954695309546e-06
54.01 2.89842522878004e-06
56.01 2.8719778659879e-06
58.01 3.45450946399416e-06
60.01 3.62631126728311e-06
62.01 3.63449285196895e-06
64.01 3.72982437648049e-06
66.01 4.12721287234898e-06
68.01 9.41546224295221e-06
70.01 9.8014213490445e-06
72.01 1.86294397767139e-05
74.01 2.33864195534763e-05
76.01 2.73701175187226e-05
78.01 3.03028089681558e-05
80.01 5.24503062920796e-05
82.01 9.41512036107388e-05
84.01 9.78939543208213e-05
86.01 0.000110382285014495
88.01 0.000150803209062292
90.01 0.000166144843984984
92.01 0.000172723833334405
94.01 0.000176538872957146
96.01 0.000179673883046314
98.01 0.000166184936418682
100.01 0.000165485364674106
102.01 0.000176163785126194
104.01 0.000196317917932533
106.01 0.000196007116554526
108.01 0.000223879961702548
110.01 0.000256533373068289
112.01 0.000285209140829936
114.01 0.000293737605525345
116.01 0.00025552223252826
118.01 0.000226477578612158
120.01 0.000223351928644149
122.01 0.00021422055145124
124.01 0.000231357564641184
126.01 0.000236043848889082
128.01 0.00024081354429598
130.01 0.000243637889093707
132.01 0.000272686739948011
134.01 0.000275670954162466
136.01 0.000187983464445424
138.01 0.00014624914122917
140.01 0.000215817117688676
142.01 0.000214915246435686
144.01 0.000204845568984128
146.01 0.000216134861154951
148.01 0.000129221556683251
150.01 0.000113955718937112
152.01 3.81386271043735e-05
154.01 3.63712480461369e-05
156.01 3.553380326824e-05
158.01 3.56615838069264e-05
160.01 3.57017272161201e-05
162.01 3.06913051385628e-05
164.01 2.53264649107227e-05
166.01 1.94915779373318e-05
168.01 1.36615188413974e-05
170.01 1.19235613350512e-05
172.01 1.20330342391496e-05
174.01 1.24176725118224e-05
176.01 1.25371122790148e-05
178.01 1.26054779317686e-05
180.01 1.21326504679708e-05
182.01 1.25799686865536e-05
184.01 1.22104521119779e-05
186.01 1.18904558653585e-05
188.01 1.23918285256695e-05
190.01 1.54230977503695e-05
192.01 1.66034915302132e-05
194.01 1.71801219950047e-05
196.01 1.7812366937401e-05
198.01 1.97313131044293e-05
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 1.79512484842973e-06
6.01 1.5174714039408e-06
8.01 9.6459800379194e-07
10.01 1.13395185750262e-06
12.01 8.35724576242878e-07
14.01 8.22046008028546e-07
16.01 1.03494295640449e-06
18.01 1.27831015053213e-06
20.01 1.25723767488321e-06
22.01 1.20651467366184e-06
24.01 1.23858518145941e-06
26.01 7.98636896483013e-07
28.01 1.3720127419088e-06
30.01 1.05695632960608e-06
32.01 1.1565974601873e-06
34.01 1.26752326214591e-06
36.01 1.26372774850079e-06
38.01 1.35319694185078e-06
40.01 1.38159350603653e-06
42.01 1.39121572170702e-06
44.01 1.39208502350061e-06
46.01 1.42613058916279e-06
48.01 1.45316164710105e-06
50.01 1.55516174393347e-06
52.01 1.8629091427949e-06
54.01 2.29809240698881e-06
56.01 2.82625284389781e-06
58.01 2.60680857532914e-06
60.01 2.14691294528444e-06
62.01 3.2518857343846e-06
64.01 3.54365558702225e-06
66.01 3.55803841694619e-06
68.01 4.30611451993069e-06
70.01 5.25885815738813e-06
72.01 1.2104035080153e-05
74.01 1.89864148462884e-05
76.01 2.31651923500258e-05
78.01 2.72045706971503e-05
80.01 4.42849979478186e-05
82.01 4.93793694650887e-05
84.01 5.56385616085578e-05
86.01 6.17454944507034e-05
88.01 6.308468129761e-05
90.01 6.4942660956096e-05
92.01 6.97035930863504e-05
94.01 9.81353837055471e-05
96.01 0.000117070582408807
98.01 0.000122989235898697
100.01 0.000119801299410358
102.01 0.000118874377722111
104.01 0.00012316292035433
106.01 0.000118683332474344
108.01 0.00010588064038937
110.01 0.000109785454464939
112.01 0.000130522992039315
114.01 0.000132449136702063
116.01 0.000139216192846491
118.01 0.000152911133432176
120.01 0.000151181174458139
122.01 0.000148351668181468
124.01 0.000119519004029036
126.01 0.000119338937653756
128.01 0.000117907046766611
130.01 0.000118490200207455
132.01 0.000125295696972977
134.01 0.000148477565179916
136.01 0.000122830811708128
138.01 0.000114278019511051
140.01 0.000168757734936565
142.01 0.000130244768224035
144.01 0.000124023474971487
146.01 0.000109612914310758
148.01 9.49972035224616e-05
150.01 4.47720807494255e-05
152.01 3.61326358071192e-05
154.01 3.49869009821465e-05
156.01 2.39275317421033e-05
158.01 2.56734567510967e-05
160.01 2.60990421567859e-05
162.01 1.75360382339669e-05
164.01 1.59455666311248e-05
166.01 1.30701526978002e-05
168.01 1.10188608744625e-05
170.01 8.57412600990053e-06
172.01 4.91694974321996e-06
174.01 5.02600603490496e-06
176.01 5.0653270958278e-06
178.01 5.30925588075485e-06
180.01 6.170265247581e-06
182.01 6.91093266207238e-06
184.01 8.14192965008869e-06
186.01 9.96525333672981e-06
188.01 1.16717575236013e-05
190.01 1.2082375782155e-05
192.01 1.1751631126574e-05
194.01 1.20182306148343e-05
196.01 1.26792542557773e-05
198.01 1.74767656375095e-05
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 7.40368514018577e-07
8.01 6.68897305909853e-07
10.01 7.80394050086182e-07
12.01 4.97327125721925e-07
14.01 4.61693227581837e-07
16.01 5.07374235950823e-07
18.01 1.10810406641767e-06
20.01 7.9998047075553e-07
22.01 7.11476146409374e-07
24.01 4.91257098601808e-07
26.01 4.64740586404101e-07
28.01 8.311612272544e-07
30.01 7.61644668068555e-07
32.01 5.06177833492247e-07
34.01 1.17780932831328e-06
36.01 1.03451355570387e-06
38.01 9.62573517350928e-07
40.01 1.11162617127885e-06
42.01 1.00385438090494e-06
44.01 1.10197378450631e-06
46.01 1.15908584377465e-06
48.01 1.28239190194483e-06
50.01 1.535785314792e-06
52.01 1.56976622962296e-06
54.01 1.62626655419078e-06
56.01 1.68884621687256e-06
58.01 1.75288655398066e-06
60.01 1.73294150416873e-06
62.01 1.72081093032645e-06
64.01 1.88084177524369e-06
66.01 2.37449147519629e-06
68.01 3.13199944495223e-06
70.01 2.94482174872829e-06
72.01 5.87783371796045e-06
74.01 1.25995943586751e-05
76.01 1.56489666499073e-05
78.01 2.19849934583156e-05
80.01 3.10283791672496e-05
82.01 4.35499736519279e-05
84.01 5.11584373921549e-05
86.01 5.02504262728655e-05
88.01 5.15935864785341e-05
90.01 5.15875058008201e-05
92.01 6.20777823314583e-05
94.01 6.90103822099808e-05
96.01 7.09194295525963e-05
98.01 6.82690895754057e-05
100.01 7.14290248258847e-05
102.01 7.43359135658861e-05
104.01 8.71136368633821e-05
106.01 8.83134840889038e-05
108.01 7.22017184618688e-05
110.01 7.53575082119145e-05
112.01 7.81260348559356e-05
114.01 7.7157310598771e-05
116.01 7.34868694852107e-05
118.01 7.28065554003266e-05
120.01 6.77805471779889e-05
122.01 8.23028432777502e-05
124.01 7.16565749399857e-05
126.01 7.09152898129509e-05
128.01 7.53218430803361e-05
130.01 6.0099428676295e-05
132.01 5.7489694751657e-05
134.01 5.7061445679599e-05
136.01 5.38714334565803e-05
138.01 5.64445465417263e-05
140.01 9.36081284832246e-05
142.01 8.63729715275557e-05
144.01 9.73898491460618e-05
146.01 7.5342649701157e-05
148.01 6.13074859619771e-05
150.01 3.60333143865207e-05
152.01 3.47114736380479e-05
154.01 2.26677368460328e-05
156.01 1.7158242231412e-05
158.01 1.70900564395699e-05
160.01 1.73834029771927e-05
162.01 1.21009204747921e-05
164.01 1.23025028493442e-05
166.01 8.55946789425382e-06
168.01 4.76716817738339e-06
170.01 4.85806095754562e-06
172.01 3.18945410328916e-06
174.01 3.63715448529051e-06
176.01 4.12639306536032e-06
178.01 4.46972998623207e-06
180.01 4.66413363013719e-06
182.01 4.79274452490664e-06
184.01 4.83044523996819e-06
186.01 4.91574598869735e-06
188.01 4.88902583042328e-06
190.01 5.00522942784639e-06
192.01 4.96713297675776e-06
194.01 6.09581714411779e-06
196.01 1.02269125692118e-05
198.01 1.13475383988999e-05
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 4.80963115295396e-07
8.01 5.36193646762755e-07
10.01 5.09275964334715e-07
12.01 4.48224186630294e-07
14.01 1.26242864759416e-07
16.01 3.10357856189702e-07
18.01 4.06879098162432e-07
20.01 3.73018829168187e-07
22.01 3.13526314878868e-07
24.01 3.08921011308822e-07
26.01 0
28.01 1.74024091653978e-07
30.01 2.58171648500116e-07
32.01 1.88234830978448e-07
34.01 3.11773081615439e-08
36.01 5.00252379020176e-08
38.01 7.1949169226856e-07
40.01 3.28371082474756e-07
42.01 2.24959694096045e-07
44.01 5.92288038404817e-07
46.01 3.95017750127067e-07
48.01 3.81065314737356e-07
50.01 4.10889718740598e-07
52.01 4.2170688710469e-07
54.01 5.23761886821319e-07
56.01 6.7759599452897e-07
58.01 6.76787842207569e-07
60.01 7.61165295415754e-07
62.01 1.19531318059541e-06
64.01 1.74241517387985e-06
66.01 1.78864226457663e-06
68.01 2.76690356037036e-06
70.01 2.31602229456493e-06
72.01 4.96346260143218e-06
74.01 7.4385508147606e-06
76.01 1.2656391907629e-05
78.01 1.41225006940475e-05
80.01 2.74001829376457e-05
82.01 3.41024273017336e-05
84.01 4.15217981002993e-05
86.01 3.92655417340224e-05
88.01 4.44964952784077e-05
90.01 4.43475097114541e-05
92.01 4.83042100996722e-05
94.01 4.76267688772861e-05
96.01 4.72399511739761e-05
98.01 4.56696067043921e-05
100.01 4.62884912252396e-05
102.01 4.71710798116864e-05
104.01 4.82859011039913e-05
106.01 4.91459713889157e-05
108.01 5.54672855166287e-05
110.01 5.25112552294478e-05
112.01 5.11926426070045e-05
114.01 5.00152998464106e-05
116.01 5.05648494394803e-05
118.01 4.77612813825382e-05
120.01 4.57449695949553e-05
122.01 4.61775082241007e-05
124.01 4.5922520719271e-05
126.01 4.90039744745582e-05
128.01 5.20218287303852e-05
130.01 4.7105200424745e-05
132.01 4.80964168753797e-05
134.01 4.71748342929766e-05
136.01 4.25713405374738e-05
138.01 4.2986289951107e-05
140.01 5.9265610937131e-05
142.01 5.42397086012344e-05
144.01 6.34002509903207e-05
146.01 5.90730896499932e-05
148.01 3.79659394800621e-05
150.01 3.49156496514382e-05
152.01 2.17707648467995e-05
154.01 1.53589881219678e-05
156.01 1.16584025805438e-05
158.01 1.16496358209279e-05
160.01 1.17850533221765e-05
162.01 6.05374596388137e-06
164.01 6.70229062776479e-06
166.01 4.41950214625956e-06
168.01 3.78109791945408e-06
170.01 2.75157073737892e-06
172.01 2.37949231172257e-06
174.01 2.41895733392432e-06
176.01 2.27159352884676e-06
178.01 2.2485443178335e-06
180.01 2.44551732058514e-06
182.01 2.20894227690442e-06
184.01 2.35690929129221e-06
186.01 2.23426523327831e-06
188.01 2.33437140316817e-06
190.01 2.9701416236693e-06
192.01 4.11865134515197e-06
194.01 4.64553016184508e-06
196.01 4.68987725075479e-06
198.01 5.90558854689729e-06
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 3.30330448581016e-07
8.01 3.22334691044135e-07
10.01 3.06690232538529e-07
12.01 1.45488488772932e-07
14.01 0
16.01 0
18.01 9.78413166023698e-08
20.01 7.45270983639586e-08
22.01 1.31240984642647e-07
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 2.27551255744537e-07
40.01 3.33888546514457e-08
42.01 1.77178901879108e-08
44.01 3.06526703312344e-07
46.01 1.12930325722836e-07
48.01 3.21330115117979e-07
50.01 2.00925619546973e-07
52.01 3.10190285033606e-07
54.01 4.00150080708054e-07
56.01 4.64639618191719e-07
58.01 6.23506017312665e-07
60.01 7.12966793381384e-07
62.01 9.18404393527073e-07
64.01 1.07921114444824e-06
66.01 1.0767386400319e-06
68.01 1.97569169603647e-06
70.01 1.76560060340972e-06
72.01 3.58829273430842e-06
74.01 3.7456079894154e-06
76.01 7.63011170973495e-06
78.01 1.29561319816775e-05
80.01 1.61154945461645e-05
82.01 2.72704616535713e-05
84.01 2.92946384819021e-05
86.01 2.96302165356782e-05
88.01 2.96371155543732e-05
90.01 3.2257749943751e-05
92.01 3.26358058877207e-05
94.01 3.83370538281377e-05
96.01 3.59706273126229e-05
98.01 3.73499426555015e-05
100.01 3.96044018997038e-05
102.01 3.8231983935321e-05
104.01 4.06797828580792e-05
106.01 4.78636894078324e-05
108.01 4.54626265158836e-05
110.01 4.49889000591129e-05
112.01 4.46938603756972e-05
114.01 4.25428180724066e-05
116.01 4.19647319178309e-05
118.01 4.01415961743126e-05
120.01 3.96813560394455e-05
122.01 3.83761121701384e-05
124.01 4.01386700283268e-05
126.01 4.0502279942283e-05
128.01 4.08575316661232e-05
130.01 3.85137040251376e-05
132.01 3.71385267927133e-05
134.01 3.4659457739271e-05
136.01 3.27307750996698e-05
138.01 3.16101938440498e-05
140.01 4.62157487920577e-05
142.01 4.66448714378049e-05
144.01 4.42861337483848e-05
146.01 3.75453661669999e-05
148.01 3.52278871941953e-05
150.01 3.37158215126164e-05
152.01 1.32053720427867e-05
154.01 1.15648769967834e-05
156.01 4.81843730738608e-06
158.01 4.12729005329322e-06
160.01 4.09209144236812e-06
162.01 3.5017389727172e-06
164.01 3.46642145422384e-06
166.01 2.40878659429937e-06
168.01 2.40253355190167e-06
170.01 2.16450096542552e-06
172.01 1.60513065428518e-06
174.01 1.66753043011989e-06
176.01 1.55692536240338e-06
178.01 1.77454617688568e-06
180.01 1.82343056213473e-06
182.01 1.91899809021456e-06
184.01 1.93154075679155e-06
186.01 2.05652510188579e-06
188.01 2.23496254760432e-06
190.01 2.35623434696713e-06
192.01 2.41340088185178e-06
194.01 2.45596368588387e-06
196.01 3.37267303133821e-06
198.01 2.59224596575697e-06
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 1.71634976135735e-07
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 2.79951703617719e-07
46.01 0
48.01 3.02565892125283e-07
50.01 1.29726089522971e-07
52.01 2.3407019061667e-07
54.01 2.73294044968027e-07
56.01 2.85106781969892e-07
58.01 1.7826431442537e-07
60.01 4.68943506008235e-07
62.01 8.21096759540009e-08
64.01 5.55268399834615e-07
66.01 4.83556178821438e-07
68.01 1.07763387213996e-06
70.01 1.37904373468989e-06
72.01 2.74202427189994e-06
74.01 3.09720702171259e-06
76.01 4.84003306956731e-06
78.01 7.55442557415429e-06
80.01 1.20139540266484e-05
82.01 1.46330210635396e-05
84.01 1.60433473111261e-05
86.01 1.60849582818599e-05
88.01 2.16538209953217e-05
90.01 2.77178759392676e-05
92.01 2.62410428724882e-05
94.01 2.91555253366844e-05
96.01 3.25502326326988e-05
98.01 3.2634186937605e-05
100.01 3.20505389183881e-05
102.01 3.41141394621049e-05
104.01 3.89675294737981e-05
106.01 3.88631880082261e-05
108.01 3.95396329158967e-05
110.01 3.84416872979753e-05
112.01 3.71965911101149e-05
114.01 3.46150583852795e-05
116.01 3.71846891022931e-05
118.01 3.6211048439213e-05
120.01 3.30669771504934e-05
122.01 3.32245524820069e-05
124.01 3.69842521672034e-05
126.01 3.57811779086955e-05
128.01 3.49474809413212e-05
130.01 3.19169096686204e-05
132.01 3.1335517073766e-05
134.01 3.22435425646082e-05
136.01 2.98303408837534e-05
138.01 3.04114391451113e-05
140.01 4.25260577966678e-05
142.01 3.43404971974279e-05
144.01 3.27477387208139e-05
146.01 3.43274032602768e-05
148.01 3.40820494352741e-05
150.01 2.35881862838084e-05
152.01 1.13554128641163e-05
154.01 4.13850655223677e-06
156.01 2.97389650061768e-06
158.01 3.08594998040853e-06
160.01 3.16331168362706e-06
162.01 2.17219585987497e-06
164.01 2.14268139091097e-06
166.01 2.08718875551145e-06
168.01 2.12416758804276e-06
170.01 1.46537605539834e-06
172.01 6.60754464880237e-07
174.01 6.68729069076996e-07
176.01 7.81593806794577e-07
178.01 8.28800365646819e-07
180.01 8.60784080238318e-07
182.01 8.6245044160956e-07
184.01 9.6472295814496e-07
186.01 1.47353073893358e-06
188.01 1.62459571657585e-06
190.01 1.69387221423563e-06
192.01 1.83437594802815e-06
194.01 1.87890420551278e-06
196.01 2.40368126870273e-06
198.01 2.17172551054256e-06
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 3.89451388679863e-08
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 1.25688701637273e-07
46.01 0
48.01 2.0751986209164e-07
50.01 4.23406344277077e-08
52.01 0
54.01 1.5497522423872e-07
56.01 1.45840165997299e-07
58.01 1.33905564333693e-08
60.01 1.04799170018702e-07
62.01 4.73810703834541e-08
64.01 2.21839813050411e-07
66.01 8.3375634035937e-08
68.01 5.061149356806e-07
70.01 4.79421292224906e-07
72.01 2.30704988578525e-06
74.01 2.29219563348584e-06
76.01 2.74664376760695e-06
78.01 5.71003730421271e-06
80.01 8.33383263608264e-06
82.01 1.02474743112288e-05
84.01 1.19908804914049e-05
86.01 1.34737847834825e-05
88.01 1.6915066746681e-05
90.01 1.57932179340975e-05
92.01 1.70816142376682e-05
94.01 1.87701148593433e-05
96.01 1.70343291260082e-05
98.01 1.85420447396135e-05
100.01 1.98798699995554e-05
102.01 2.03112726278585e-05
104.01 2.13333028806773e-05
106.01 2.22180209896033e-05
108.01 2.20808916745898e-05
110.01 2.09618735928881e-05
112.01 1.97582200171088e-05
114.01 2.16623236120264e-05
116.01 2.32343097420493e-05
118.01 2.60672083721286e-05
120.01 2.71355495197836e-05
122.01 2.88682505466956e-05
124.01 2.54467860944755e-05
126.01 2.48724232988674e-05
128.01 2.36378663113333e-05
130.01 2.22360016464135e-05
132.01 2.34701550064275e-05
134.01 2.48772800016418e-05
136.01 2.19259346675146e-05
138.01 1.91780639848684e-05
140.01 2.90680205638917e-05
142.01 2.87502014481074e-05
144.01 2.47336258026568e-05
146.01 2.88274887405889e-05
148.01 2.03429976241358e-05
150.01 1.94463849743055e-05
152.01 4.03353695688498e-06
154.01 2.77862401374797e-06
156.01 2.41611928934656e-06
158.01 2.00351382970639e-06
160.01 1.86409461983943e-06
162.01 1.73496521117472e-06
164.01 1.72073492079391e-06
166.01 1.02217476486779e-06
168.01 1.12866030293738e-06
170.01 7.22412758831483e-07
172.01 3.21654557622529e-07
174.01 2.84960668229396e-07
176.01 5.15908757293109e-07
178.01 4.68073929201938e-07
180.01 5.58587972155641e-07
182.01 6.57110973840273e-07
184.01 7.94087527816144e-07
186.01 8.32976037966771e-07
188.01 9.4673752786695e-07
190.01 1.0521939177022e-06
192.01 1.07691200773533e-06
194.01 1.13940967077256e-06
196.01 1.93194085755973e-06
198.01 1.384943367486e-06
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 5.86334610177873e-08
56.01 1.42065929885566e-08
58.01 0
60.01 0
62.01 0
64.01 1.35312530375643e-07
66.01 0
68.01 8.80624176248912e-08
70.01 8.84048579287988e-08
72.01 7.67489315850967e-07
74.01 8.52946721396998e-07
76.01 2.11903174887185e-06
78.01 4.78796960760494e-06
80.01 5.41153647925809e-06
82.01 6.66950071306666e-06
84.01 9.42430719889635e-06
86.01 1.08821950419877e-05
88.01 1.32249609829166e-05
90.01 1.31374439198176e-05
92.01 1.29725417485088e-05
94.01 1.30427784073817e-05
96.01 1.49218794536605e-05
98.01 1.63910803648609e-05
100.01 1.52575072213367e-05
102.01 1.5945622328653e-05
104.01 1.70088178895039e-05
106.01 1.68633261121651e-05
108.01 1.70376113880127e-05
110.01 1.80875330135695e-05
112.01 1.78551118242976e-05
114.01 1.49877719943801e-05
116.01 1.77425800109705e-05
118.01 1.6991312143712e-05
120.01 1.77218052041809e-05
122.01 1.72866754964251e-05
124.01 1.86791158431309e-05
126.01 1.89244823871352e-05
128.01 2.08099259484289e-05
130.01 1.92193677963154e-05
132.01 1.890221154987e-05
134.01 1.70827955280581e-05
136.01 1.72933228678831e-05
138.01 1.38484731283548e-05
140.01 2.22460666130117e-05
142.01 2.10286600827531e-05
144.01 1.97719911210535e-05
146.01 1.85476792689306e-05
148.01 1.31653466539769e-05
150.01 1.1949146069518e-05
152.01 3.16136355056048e-06
154.01 2.21385545495136e-06
156.01 1.79304166830864e-06
158.01 1.67161707913462e-06
160.01 1.72412512095278e-06
162.01 7.71367737006375e-07
164.01 7.64443089580032e-07
166.01 7.17243651186231e-07
168.01 6.96817036183455e-07
170.01 4.77873504439871e-07
172.01 2.15465285249235e-07
174.01 2.6383851604332e-07
176.01 4.29406546584895e-07
178.01 3.35972379390593e-07
180.01 1.51999635781138e-07
182.01 1.12452722613739e-07
184.01 2.89504540704128e-07
186.01 3.43470508559431e-07
188.01 2.87171615395629e-07
190.01 3.47391599932983e-07
192.01 4.07667228548733e-07
194.01 7.72896340161855e-07
196.01 1.03938502121914e-06
198.01 1.07449343874989e-06
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 4.89563082168023e-08
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 3.11744780809847e-08
70.01 0
72.01 1.26716009466944e-07
74.01 4.38128812750888e-07
76.01 1.23201885502113e-06
78.01 2.17948469511435e-06
80.01 4.43933081990467e-06
82.01 5.77900689793297e-06
84.01 7.26289028843361e-06
86.01 9.07769107011386e-06
88.01 9.91404742765452e-06
90.01 9.71267124865612e-06
92.01 1.18595002830376e-05
94.01 1.1219922432288e-05
96.01 1.24382236030783e-05
98.01 1.25825153076929e-05
100.01 1.3195797551219e-05
102.01 1.28523522749703e-05
104.01 1.33472999191006e-05
106.01 1.44404498807454e-05
108.01 1.28634315165948e-05
110.01 1.35900447611427e-05
112.01 1.27387704417835e-05
114.01 1.35059862057466e-05
116.01 1.40773783399709e-05
118.01 1.52162339207423e-05
120.01 1.42561434696882e-05
122.01 1.4185444426237e-05
124.01 1.20627900986765e-05
126.01 1.31240343505611e-05
128.01 1.55553354724107e-05
130.01 1.4482343941906e-05
132.01 1.476926621637e-05
134.01 1.4089441432386e-05
136.01 1.38745044904078e-05
138.01 1.22204578152736e-05
140.01 1.61570827294035e-05
142.01 1.61858851299302e-05
144.01 1.63467471220259e-05
146.01 1.73447660831089e-05
148.01 1.16005794285044e-05
150.01 1.10067298896184e-05
152.01 2.64858141450538e-06
154.01 1.96235693679631e-06
156.01 1.57251367486827e-06
158.01 7.20073992043958e-07
160.01 6.88446201753562e-07
162.01 7.08741814249106e-07
164.01 4.83900066824965e-07
166.01 5.35296521775191e-07
168.01 4.99615077115218e-07
170.01 1.69915457517253e-07
172.01 6.69651292468479e-08
174.01 0
176.01 3.09529032028596e-07
178.01 1.94377793433088e-07
180.01 1.32621509922683e-08
182.01 8.81884648857003e-08
184.01 1.63287706239214e-07
186.01 1.98614397076024e-07
188.01 1.70277877190415e-07
190.01 1.41783159865901e-07
192.01 3.31261221485446e-07
194.01 5.82251596799258e-07
196.01 8.35459614618691e-07
198.01 6.4292746681516e-07
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 4.29224507504841e-08
74.01 1.08193448628471e-07
76.01 5.97939103542039e-07
78.01 1.63158884695119e-06
80.01 2.62510103275599e-06
82.01 4.3256885532138e-06
84.01 4.80076677754956e-06
86.01 7.8071385641695e-06
88.01 7.60967659621389e-06
90.01 9.06984384210261e-06
92.01 1.025353362009e-05
94.01 9.8317801747515e-06
96.01 1.07138731302874e-05
98.01 1.09261492499742e-05
100.01 1.18676185258216e-05
102.01 1.18921222087268e-05
104.01 1.24426042742317e-05
106.01 1.33090049968415e-05
108.01 1.18391463803935e-05
110.01 1.10060390452013e-05
112.01 1.08419603728725e-05
114.01 1.2304085433653e-05
116.01 1.26939233056588e-05
118.01 1.31062368355359e-05
120.01 1.19226368335909e-05
122.01 1.17557592082201e-05
124.01 1.16626333982249e-05
126.01 1.18824599681314e-05
128.01 1.29568280019071e-05
130.01 1.24521195604754e-05
132.01 1.22647499002302e-05
134.01 1.24116123713999e-05
136.01 1.05336998658727e-05
138.01 9.38427416263734e-06
140.01 1.45483943254807e-05
142.01 1.1125692999556e-05
144.01 1.02234999751114e-05
146.01 1.46881901092233e-05
148.01 9.50616234125466e-06
150.01 4.86086433147138e-06
152.01 1.83935061504207e-06
154.01 1.51375920582796e-06
156.01 5.40299806821596e-07
158.01 4.11061443498639e-07
160.01 4.40367880518517e-07
162.01 4.71970526211805e-07
164.01 2.88618066882947e-07
166.01 3.12030770571486e-07
168.01 6.2035598771379e-08
170.01 7.28479013680424e-08
172.01 4.9942103416639e-09
174.01 0
176.01 1.22462183001832e-07
178.01 0
180.01 0
182.01 4.98489414214254e-08
184.01 1.21483107243006e-07
186.01 6.55694347549236e-08
188.01 1.84701765472601e-08
190.01 3.973193419286e-08
192.01 0
194.01 9.03211814628659e-08
196.01 4.26952278040127e-07
198.01 4.00087716646758e-07
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 3.96410181769268e-07
78.01 7.33929684014066e-07
80.01 1.63714024287337e-06
82.01 3.00580582851619e-06
84.01 3.97225234246359e-06
86.01 6.02343250621393e-06
88.01 6.91082000320682e-06
90.01 7.10578700394031e-06
92.01 6.23137666126646e-06
94.01 7.49938679797241e-06
96.01 8.4625111540222e-06
98.01 9.95912217176392e-06
100.01 1.02748234054482e-05
102.01 1.03249416905822e-05
104.01 9.82523515331864e-06
106.01 1.01687810669971e-05
108.01 9.79361677375359e-06
110.01 1.00602359255924e-05
112.01 1.02551173383117e-05
114.01 1.0233641089764e-05
116.01 1.07976152026261e-05
118.01 9.92780899503846e-06
120.01 9.41616357125003e-06
122.01 9.27038704031329e-06
124.01 8.03253838504955e-06
126.01 7.4990772147373e-06
128.01 7.53263205295335e-06
130.01 6.62281908486782e-06
132.01 6.58880220169011e-06
134.01 6.22367215222827e-06
136.01 5.47000813171811e-06
138.01 5.44316963357745e-06
140.01 1.18788191818016e-05
142.01 9.89054760767738e-06
144.01 7.78458470063065e-06
146.01 9.30624732230338e-06
148.01 6.78682861596973e-06
150.01 2.78714802660842e-06
152.01 1.35191479457737e-06
154.01 6.98772010213686e-07
156.01 3.75665386016883e-07
158.01 2.57530739022488e-07
160.01 2.05173247690993e-07
162.01 0
164.01 5.5020054241274e-08
166.01 1.37919280724384e-07
168.01 0
170.01 1.07161073294208e-08
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 6.1286143982171e-08
186.01 0
188.01 0
190.01 0
192.01 0
194.01 5.07986920283067e-08
196.01 2.47393511130631e-07
198.01 6.78449303566807e-08
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 6.4847431557232e-08
78.01 3.90717339848154e-07
80.01 1.16971996270145e-06
82.01 1.44731639155162e-06
84.01 1.79071172766057e-06
86.01 3.91761294748278e-06
88.01 4.08356415945016e-06
90.01 4.13956171495528e-06
92.01 4.11785018009172e-06
94.01 4.69555561239626e-06
96.01 5.07706448137289e-06
98.01 5.67437351882616e-06
100.01 5.70087118277581e-06
102.01 5.80250677467729e-06
104.01 6.03673814139048e-06
106.01 6.18372413697435e-06
108.01 6.18875157155418e-06
110.01 6.1315341624037e-06
112.01 6.06218820496944e-06
114.01 6.14933866847509e-06
116.01 6.32501618513285e-06
118.01 6.43619240967297e-06
120.01 6.28507770054239e-06
122.01 6.60867748489741e-06
124.01 6.41062030576649e-06
126.01 6.58763754763024e-06
128.01 7.2565578790051e-06
130.01 5.86432729166346e-06
132.01 5.5338602487668e-06
134.01 5.13375844470673e-06
136.01 4.42954335151671e-06
138.01 4.04957689793594e-06
140.01 8.62183066528459e-06
142.01 4.70206798664388e-06
144.01 4.82849440973482e-06
146.01 6.56512603827878e-06
148.01 3.13841827623182e-06
150.01 2.40081668135249e-06
152.01 9.26676370983985e-07
154.01 4.52310912381734e-07
156.01 2.56275794612135e-07
158.01 2.1981313307255e-07
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 2.87510154685556e-09
196.01 3.1989723273024e-08
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 1.49414139289424e-07
80.01 6.95762895428113e-07
82.01 6.83102742626227e-07
84.01 1.52942883486055e-06
86.01 2.16679011894105e-06
88.01 1.82705565529782e-06
90.01 1.99181353311867e-06
92.01 3.55954992649358e-06
94.01 4.02911059958524e-06
96.01 3.94112445727735e-06
98.01 3.77969509726685e-06
100.01 3.68627381737151e-06
102.01 3.62102165259997e-06
104.01 3.59081565278521e-06
106.01 3.65257126998667e-06
108.01 4.13565749936253e-06
110.01 4.46096674437461e-06
112.01 4.76336338886863e-06
114.01 4.47877562505005e-06
116.01 4.48547632727102e-06
118.01 4.3722341626745e-06
120.01 4.27423191874421e-06
122.01 5.7919816293875e-06
124.01 3.61537594845721e-06
126.01 4.03224391705582e-06
128.01 4.13470389680274e-06
130.01 4.0919145508075e-06
132.01 4.53354796207416e-06
134.01 4.46191201162121e-06
136.01 3.88251979083335e-06
138.01 3.54668336393465e-06
140.01 6.87594198900242e-06
142.01 3.84745116830869e-06
144.01 4.45657384817989e-06
146.01 4.91927127926837e-06
148.01 2.59405485633204e-06
150.01 1.82739123261141e-06
152.01 7.31240121826873e-07
154.01 2.22835790404581e-07
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 6.66550908969492e-08
80.01 4.23324489018687e-07
82.01 6.5043339575707e-07
84.01 1.08593626464859e-06
86.01 1.57101289777066e-06
88.01 1.71156647101615e-06
90.01 1.75819878982905e-06
92.01 2.67702752177167e-06
94.01 2.54017505792638e-06
96.01 2.9621346521111e-06
98.01 3.45059297872922e-06
100.01 3.46610715984557e-06
102.01 3.27495250384564e-06
104.01 3.03615724115127e-06
106.01 3.36941415150878e-06
108.01 3.20418939362074e-06
110.01 3.57995627547658e-06
112.01 3.3990815982569e-06
114.01 3.90194529361689e-06
116.01 3.93176620929877e-06
118.01 3.60098110994563e-06
120.01 3.44584435204816e-06
122.01 3.99107923323603e-06
124.01 3.24826403444114e-06
126.01 3.56420900528165e-06
128.01 3.72745696529564e-06
130.01 3.22845073162812e-06
132.01 3.22225557422385e-06
134.01 3.4731879654669e-06
136.01 2.47620178415854e-06
138.01 2.01930088328307e-06
140.01 3.74172145902222e-06
142.01 3.19402809586173e-06
144.01 3.06750977737538e-06
146.01 3.14152915330244e-06
148.01 2.26728215271496e-06
150.01 1.30582750055193e-06
152.01 6.03222914231571e-07
154.01 3.05720315385526e-08
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 1.8854272145109e-07
82.01 3.77788971284175e-07
84.01 6.53088336604628e-07
86.01 1.23234841516259e-06
88.01 1.05513215659699e-06
90.01 1.4624638412823e-06
92.01 1.86443825339819e-06
94.01 2.13700010175617e-06
96.01 2.38054311397215e-06
98.01 2.61878228200871e-06
100.01 2.35728560343784e-06
102.01 2.5679667681095e-06
104.01 2.80480904107359e-06
106.01 2.62639527039472e-06
108.01 2.5749924876151e-06
110.01 2.52990799182363e-06
112.01 2.46465107273677e-06
114.01 2.49137997420475e-06
116.01 2.44001810924535e-06
118.01 2.6358098512745e-06
120.01 2.78442025401931e-06
122.01 3.35123090928263e-06
124.01 2.45465782633505e-06
126.01 2.77108794002412e-06
128.01 2.59482837710199e-06
130.01 2.379515115208e-06
132.01 2.49396137670933e-06
134.01 2.17371018117135e-06
136.01 1.97514344080897e-06
138.01 1.92765482588043e-06
140.01 2.62976567191532e-06
142.01 2.19392941375393e-06
144.01 1.94659786829956e-06
146.01 2.66798826053818e-06
148.01 1.66860996531885e-06
150.01 6.00322587303407e-07
152.01 3.15143424348497e-07
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 3.62190725137945e-08
84.01 5.78357750797169e-07
86.01 4.96079071138492e-07
88.01 7.62765555494457e-07
90.01 1.37326421281266e-06
92.01 1.49188580030496e-06
94.01 1.81764887353142e-06
96.01 2.07241431511908e-06
98.01 1.8247566734853e-06
100.01 1.74216501444789e-06
102.01 2.07785761174706e-06
104.01 2.07618274742957e-06
106.01 2.124325781365e-06
108.01 2.08993598048598e-06
110.01 2.29543764917955e-06
112.01 2.26129979628167e-06
114.01 2.31813408383795e-06
116.01 2.19536424323686e-06
118.01 2.05787382043729e-06
120.01 1.92224310308884e-06
122.01 2.47783583013961e-06
124.01 2.04014334312506e-06
126.01 1.78839149674891e-06
128.01 2.25683307887601e-06
130.01 1.85406205998654e-06
132.01 1.49377914169561e-06
134.01 1.74838392908989e-06
136.01 1.93178140572853e-06
138.01 1.07352427995216e-06
140.01 2.0709357464459e-06
142.01 1.54237152761739e-06
144.01 1.38060242761411e-06
146.01 2.0515558286234e-06
148.01 1.19851004161548e-06
150.01 3.49005086437276e-07
152.01 1.58985626750244e-07
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 4.49668592333675e-07
88.01 2.36617208624951e-07
90.01 6.07166783627713e-07
92.01 7.79028846545137e-07
94.01 7.06412394157053e-07
96.01 1.09452504388718e-06
98.01 1.20515930607138e-06
100.01 1.3437190546349e-06
102.01 1.51331556396458e-06
104.01 1.65444807599977e-06
106.01 1.51610758018181e-06
108.01 1.5060251825543e-06
110.01 1.63833294698801e-06
112.01 1.46538257699609e-06
114.01 1.53570594165249e-06
116.01 1.65941323933719e-06
118.01 1.61629300423541e-06
120.01 1.3901964719622e-06
122.01 1.79404096310547e-06
124.01 1.67322645617376e-06
126.01 1.59046558473859e-06
128.01 1.4796149740464e-06
130.01 1.44871080141803e-06
132.01 1.24171399927692e-06
134.01 1.12097105612345e-06
136.01 1.51389670261645e-06
138.01 7.08378580402928e-07
140.01 1.20524387934582e-06
142.01 1.40027188172161e-06
144.01 1.33432763407408e-06
146.01 1.0949833539032e-06
148.01 7.19757373648559e-07
150.01 2.67067902124275e-07
152.01 6.23088053649716e-09
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 2.6198063559612e-07
88.01 0
90.01 3.71049850999319e-07
92.01 3.51372650190324e-07
94.01 2.88570245511916e-07
96.01 7.91005763523834e-07
98.01 8.94639983038304e-07
100.01 8.86877325202218e-07
102.01 8.8344588959834e-07
104.01 1.04520594476379e-06
106.01 1.30816793669676e-06
108.01 1.26419297443791e-06
110.01 1.22827762387962e-06
112.01 1.11355106091957e-06
114.01 1.17055222976107e-06
116.01 1.15590850217099e-06
118.01 1.03688849235766e-06
120.01 1.25673194126786e-06
122.01 1.5345407528077e-06
124.01 1.53423152461338e-06
126.01 1.21649202805782e-06
128.01 1.08594995527304e-06
130.01 8.63294782208511e-07
132.01 8.32398465163482e-07
134.01 7.6396981820036e-07
136.01 8.58006632749313e-07
138.01 6.19058720911331e-07
140.01 9.60528191794098e-07
142.01 7.77119843200783e-07
144.01 1.11836551224948e-06
146.01 9.19945361777613e-07
148.01 5.41341854814688e-07
150.01 7.93599031354077e-08
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 1.38142389726625e-07
94.01 2.16727727096452e-07
96.01 6.41552437254348e-07
98.01 6.79015691840846e-07
100.01 6.32908023271273e-07
102.01 7.37534502434223e-07
104.01 7.18017245290829e-07
106.01 8.16619541660373e-07
108.01 8.37507015292866e-07
110.01 1.05606631843915e-06
112.01 8.61901376671863e-07
114.01 9.2439829098815e-07
116.01 7.90085136674074e-07
118.01 6.5817379408256e-07
120.01 7.916848258584e-07
122.01 1.10846680172127e-06
124.01 8.50368351455588e-07
126.01 7.18726130877091e-07
128.01 8.51483403245275e-07
130.01 6.89582910058807e-07
132.01 8.18449500614427e-07
134.01 6.15594745590949e-07
136.01 7.18845297662362e-07
138.01 5.17382575671276e-07
140.01 5.99115725421466e-07
142.01 5.25068748855825e-07
144.01 6.14226143402398e-07
146.01 8.55339037185979e-07
148.01 3.46269899990958e-07
150.01 9.67157061261686e-09
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 2.0073773214173e-07
98.01 4.30881826216027e-07
100.01 5.0362725857564e-07
102.01 6.40041178764424e-07
104.01 6.49201426903808e-07
106.01 7.77155066729522e-07
108.01 5.12450207138318e-07
110.01 7.41113356467518e-07
112.01 5.43616087417389e-07
114.01 7.96417818469654e-07
116.01 5.74073884609552e-07
118.01 5.0502664958643e-07
120.01 6.08227492808321e-07
122.01 6.26372066429288e-07
124.01 5.51442775072106e-07
126.01 4.52928881351282e-07
128.01 5.41267939099896e-07
130.01 5.29294011595928e-07
132.01 6.38074241270886e-07
134.01 4.01971920868956e-07
136.01 4.19970402621758e-07
138.01 3.33596169815037e-07
140.01 5.02561726237959e-07
142.01 3.79812739593435e-07
144.01 3.02694744556439e-07
146.01 4.94016053736312e-07
148.01 1.9254733644626e-07
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 0
98.01 2.7734869716695e-07
100.01 3.19212010659284e-07
102.01 4.56796742299778e-07
104.01 4.65591986140446e-07
106.01 5.1251609209598e-07
108.01 4.61927492811532e-07
110.01 3.66618302565739e-07
112.01 4.27220531277396e-07
114.01 5.01737849642972e-07
116.01 3.8629865656728e-07
118.01 3.2415202875394e-07
120.01 5.64688476898687e-07
122.01 6.02611100175924e-07
124.01 4.18702193924661e-07
126.01 4.21923336705256e-07
128.01 4.09133450067347e-07
130.01 4.28039519767954e-07
132.01 3.10181133145429e-07
134.01 2.84784124362192e-07
136.01 2.76559643532819e-07
138.01 2.14908646700703e-07
140.01 3.51623186088844e-07
142.01 2.71865670112677e-07
144.01 2.42582621962362e-08
146.01 3.84006443375689e-07
148.01 1.36150391114438e-08
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 0
98.01 1.54936192693709e-07
100.01 2.58824190686719e-07
102.01 3.50780444362807e-07
104.01 3.42139824918045e-07
106.01 3.02533048198866e-07
108.01 3.39101264973915e-07
110.01 3.0802963318546e-07
112.01 2.63929872958909e-07
114.01 3.59538199619389e-07
116.01 2.85797618858027e-07
118.01 3.01118066247419e-07
120.01 3.50568595809661e-07
122.01 3.95289801266954e-07
124.01 2.57762041520808e-07
126.01 2.55060326936378e-07
128.01 2.9186182467608e-07
130.01 1.85635583484952e-07
132.01 2.16559427281451e-07
134.01 1.77028522142866e-07
136.01 2.07711595273736e-07
138.01 1.35001728913696e-07
140.01 2.2431943864353e-07
142.01 6.51833102781544e-08
144.01 0
146.01 1.77776336995627e-07
148.01 0
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 0
98.01 0
100.01 1.88418824655562e-07
102.01 2.85128594028314e-07
104.01 2.47592300929097e-07
106.01 2.68605132811758e-07
108.01 1.98933636165443e-07
110.01 1.89379054915229e-07
112.01 1.64463890277157e-07
114.01 3.09013920312704e-07
116.01 2.4305439531891e-07
118.01 3.82555585269048e-08
120.01 2.74948483483273e-07
122.01 2.4375729382741e-07
124.01 2.06943502059544e-07
126.01 1.80804742754244e-07
128.01 1.88633912385577e-07
130.01 1.58335820131065e-07
132.01 1.81408451421147e-07
134.01 2.02759966038429e-08
136.01 1.72790181685936e-07
138.01 9.95970396641542e-08
140.01 3.41084541112869e-08
142.01 8.19054699227569e-09
144.01 0
146.01 0
148.01 0
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 0
98.01 0
100.01 1.57379893915748e-07
102.01 2.11342115052647e-07
104.01 5.41972774579982e-08
106.01 1.85692170008968e-07
108.01 6.58215856842658e-08
110.01 6.53628210629337e-08
112.01 3.25354711220677e-08
114.01 3.78290966870478e-08
116.01 1.17842476365036e-07
118.01 0
120.01 2.07975129551879e-07
122.01 2.00330175365803e-07
124.01 1.60365165971043e-07
126.01 1.49061759946186e-07
128.01 6.56408855379116e-08
130.01 9.14691152598061e-08
132.01 7.96765721579468e-08
134.01 0
136.01 5.76092015689171e-08
138.01 6.84006191116162e-08
140.01 0
142.01 0
144.01 0
146.01 0
148.01 0
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 0
98.01 0
100.01 8.01484284209927e-08
102.01 1.42740237424047e-07
104.01 1.62327137671074e-08
106.01 1.30867329894329e-07
108.01 3.59366203091778e-08
110.01 0
112.01 0
114.01 2.05678369725276e-08
116.01 1.0256271740362e-07
118.01 0
120.01 1.67737451391968e-07
122.01 1.32485069239048e-07
124.01 9.40198832772726e-08
126.01 8.76544861724764e-08
128.01 0
130.01 5.787594987827e-08
132.01 3.48779405798042e-08
134.01 0
136.01 1.55381977713891e-08
138.01 0
140.01 0
142.01 0
144.01 0
146.01 0
148.01 0
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 0
98.01 0
100.01 0
102.01 0
104.01 0
106.01 0
108.01 0
110.01 0
112.01 0
114.01 0
116.01 1.65598351687035e-08
118.01 0
120.01 1.09073764964381e-07
122.01 8.95309856060064e-08
124.01 0
126.01 0
128.01 0
130.01 0
132.01 0
134.01 0
136.01 0
138.01 0
140.01 0
142.01 0
144.01 0
146.01 0
148.01 0
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};
\addplot [line width = 1.2, mycolor1, forget plot]
table {%
0.01 0
2.01 0
4.01 0
6.01 0
8.01 0
10.01 0
12.01 0
14.01 0
16.01 0
18.01 0
20.01 0
22.01 0
24.01 0
26.01 0
28.01 0
30.01 0
32.01 0
34.01 0
36.01 0
38.01 0
40.01 0
42.01 0
44.01 0
46.01 0
48.01 0
50.01 0
52.01 0
54.01 0
56.01 0
58.01 0
60.01 0
62.01 0
64.01 0
66.01 0
68.01 0
70.01 0
72.01 0
74.01 0
76.01 0
78.01 0
80.01 0
82.01 0
84.01 0
86.01 0
88.01 0
90.01 0
92.01 0
94.01 0
96.01 0
98.01 0
100.01 0
102.01 0
104.01 0
106.01 0
108.01 0
110.01 0
112.01 0
114.01 0
116.01 0
118.01 0
120.01 5.99649026566792e-08
122.01 6.99926896897598e-08
124.01 0
126.01 0
128.01 0
130.01 0
132.01 0
134.01 0
136.01 0
138.01 0
140.01 0
142.01 0
144.01 0
146.01 0
148.01 0
150.01 0
152.01 0
154.01 0
156.01 0
158.01 0
160.01 0
162.01 0
164.01 0
166.01 0
168.01 0
170.01 0
172.01 0
174.01 0
176.01 0
178.01 0
180.01 0
182.01 0
184.01 0
186.01 0
188.01 0
190.01 0
192.01 0
194.01 0
196.01 0
198.01 0
};

%% FOM
% This file was created with tikzplotlib v0.10.1.
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 74.6909393269856
1.01 132.896072587586
2.01 187.878093193294
3.01 212.035002386828
4.01 218.959482566129
5.01 220.611296508713
6.01 220.983958066152
7.01 221.06741061015
8.01 221.085882891654
9.01 221.089637575787
10.01 221.090025777466
11.01 221.089631592795
12.01 221.089046537694
13.01 221.088406268952
14.01 221.087741655235
15.01 221.087059377671
16.01 221.086360499186
17.01 221.085644752945
18.01 221.084911533411
19.01 221.084160124081
20.01 221.083389747968
21.01 221.082599576671
22.01 221.081788729527
23.01 221.080956270165
24.01 221.08010120213
25.01 221.079222463911
26.01 221.07831892344
27.01 221.077389371981
28.01 221.076432517376
29.01 221.075446976539
30.01 221.074431267107
31.01 221.073383798139
32.01 221.072302859711
33.01 221.071186611277
34.01 221.070033068586
35.01 221.068840088958
36.01 221.067605354663
37.01 221.066326354092
38.01 221.065000360371
39.01 221.063624406986
40.01 221.062195259909
41.01 221.060709385588
42.01 221.059162914072
43.01 221.057551596309
44.01 221.055870754518
45.01 221.054115224199
46.01 221.052279286032
47.01 221.050356585465
48.01 221.048340037165
49.01 221.046221710771
50.01 221.04399269329
51.01 221.041642922103
52.01 221.039160980551
53.01 221.036533845424
54.01 221.033746571782
55.01 221.030781895117
56.01 221.027619722749
57.01 221.024236474405
58.01 221.02060421353
59.01 221.016689482102
60.01 221.012451705327
61.01 221.007840955179
62.01 221.002794728095
63.01 220.997233151119
64.01 220.991051574869
65.01 220.984108599332
66.01 220.976205628762
67.01 220.967049554898
68.01 220.956178853823
69.01 220.942802301669
70.01 220.925411409351
71.01 220.900889223057
72.01 220.864955239622
73.01 220.823313516509
74.01 220.776131371365
75.01 220.732088918098
76.01 220.699438395641
77.01 220.656911083768
78.01 220.595028715835
79.01 220.535898488004
80.01 220.487398627684
81.01 220.434635118377
82.01 220.373694970816
83.01 220.315503301724
84.01 220.253921821376
85.01 220.166653231346
86.01 220.055219692365
87.01 219.964978652118
88.01 219.898798888149
89.01 219.828730088914
90.01 219.750713534163
91.01 219.660648446612
92.01 219.577252017071
93.01 219.514678137296
94.01 219.454413154607
95.01 219.38879872368
96.01 219.325384323701
97.01 219.289147418441
98.01 219.282073550545
99.01 219.298259756453
100.01 219.335406614045
101.01 219.390873102587
102.01 219.46694034676
103.01 219.567838940654
104.01 219.696345712341
105.01 219.858789656702
106.01 220.062123327154
107.01 220.295583072291
108.01 220.535412513677
109.01 220.769983290641
110.01 221.006196213968
111.01 221.242219775065
112.01 221.487964158986
113.01 221.766012457191
114.01 222.067386473446
115.01 222.372683157647
116.01 222.678595959085
117.01 222.986940716306
118.01 223.282205829112
119.01 223.561147853909
120.01 223.820170881653
121.01 224.095916985491
122.01 224.418224890862
123.01 224.769656061267
124.01 225.109853514552
125.01 225.412845296655
126.01 225.68112481454
127.01 225.927488160921
128.01 226.170344795519
129.01 226.436409084219
130.01 226.673812515714
131.01 226.880818476003
132.01 227.101385170135
133.01 227.335395170179
134.01 227.588793595925
135.01 227.869807763676
136.01 228.105710212782
137.01 228.260199595895
138.01 228.376246572295
139.01 228.483074042103
140.01 228.589773300366
141.01 228.696735997721
142.01 228.805975793388
143.01 228.928320063529
144.01 229.081176044861
145.01 229.230116741096
146.01 229.366132048822
147.01 229.487235776236
148.01 229.584541751163
149.01 229.671797136261
150.01 229.774333142054
151.01 229.841544724442
152.01 229.865010889307
153.01 229.878365885971
154.01 229.893541476915
155.01 229.915242063551
156.01 229.947613038926
157.01 229.978997134926
158.01 230.000595893155
159.01 230.026552405458
160.01 230.06125654645
161.01 230.088169424248
162.01 230.11248560542
163.01 230.148573604637
164.01 230.189754966833
165.01 230.216358947549
166.01 230.22296121342
167.01 230.222695410628
168.01 230.221286833372
169.01 230.219675068353
170.01 230.217987540684
171.01 230.216238491796
172.01 230.214426474982
173.01 230.212547550999
174.01 230.210597017572
175.01 230.208569572816
176.01 230.206459250005
177.01 230.204259300113
178.01 230.201962039528
179.01 230.199558656141
180.01 230.197038959931
181.01 230.194391057449
182.01 230.191600919856
183.01 230.188651798809
184.01 230.185523419601
185.01 230.182190839124
186.01 230.178622783464
187.01 230.17477914793
188.01 230.170607091277
189.01 230.166034651546
190.01 230.160959731678
191.01 230.155229818403
192.01 230.148601583675
193.01 230.140652566124
194.01 230.130568165057
195.01 230.116612607078
196.01 230.095622652332
197.01 230.071058022674
198.01 230.056134777512
199.01 230.044218630874
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 2.20231406031567
1.01 4.0252637213362
2.01 5.57873311360453
3.01 7.06564144802968
4.01 7.90195565863894
5.01 8.1711722803749
6.01 8.24474933922188
7.01 8.26911969512222
8.01 8.28224810652919
9.01 8.29299601335834
10.01 8.30338466388247
11.01 8.31387769058983
12.01 8.32458700530655
13.01 8.33554554874376
14.01 8.34676886693991
15.01 8.35826903176447
16.01 8.37005781407467
17.01 8.38214743482521
18.01 8.3945507724888
19.01 8.40728145102602
20.01 8.42035390456758
21.01 8.43378344094372
22.01 8.44758630952154
23.01 8.46177977509979
24.01 8.47638219883801
25.01 8.49141312710146
26.01 8.50689338917165
27.01 8.5228452048945
28.01 8.53929230348841
29.01 8.55626005491319
30.01 8.57377561541031
31.01 8.59186808907121
32.01 8.61056870758174
33.01 8.62991103063565
34.01 8.64993116992042
35.01 8.67066804006893
36.01 8.69216364055962
37.01 8.71446337325678
38.01 8.73761640114362
39.01 8.76167605484871
40.01 8.78670029485044
41.01 8.81275223882771
42.01 8.83990076558853
43.01 8.86822120945981
44.01 8.89779616210689
45.01 8.92871640265954
46.01 8.96108198201716
47.01 8.99500349364646
48.01 9.0306035715663
49.01 9.06801866723585
50.01 9.10740117171324
51.01 9.14892196916361
52.01 9.1927735346611
53.01 9.23917372636835
54.01 9.28837047431565
55.01 9.34064764245415
56.01 9.39633244898028
57.01 9.45580499082968
58.01 9.5195106628188
59.01 9.58797664340795
60.01 9.66183423166961
61.01 9.74184983675263
62.01 9.82896917329002
63.01 9.92438236992083
64.01 10.029623669264
65.01 10.1467313979527
66.01 10.2785197788643
67.01 10.4290750285522
68.01 10.6047469598937
69.01 10.816376212275
70.01 11.0850740778441
71.01 11.4591176699924
72.01 12.0405632017464
73.01 12.8107252622423
74.01 13.7384625761205
75.01 14.7064338617451
76.01 15.3357756283094
77.01 16.0679716102221
78.01 17.2407629943959
79.01 18.4519594223869
80.01 19.3267472144185
81.01 20.2119301218144
82.01 21.2454350049874
83.01 22.2060149893255
84.01 23.1016155368581
85.01 24.3666088438985
86.01 26.2006471747452
87.01 27.7955138277508
88.01 28.8399062397051
89.01 29.8628547604642
90.01 30.9998802032746
91.01 32.4000096816126
92.01 33.848068650179
93.01 34.9899032601891
94.01 36.0550574664843
95.01 37.3393836981144
96.01 38.860416015161
97.01 40.2916255230636
98.01 41.3745049530274
99.01 42.2551252456803
100.01 42.9174082072999
101.01 43.5011104479587
102.01 44.0495038752839
103.01 44.5084867530455
104.01 44.8991202662966
105.01 45.341209514629
106.01 45.9222227159438
107.01 46.4376834141221
108.01 46.702748368533
109.01 46.6641153606144
110.01 46.480051282394
111.01 46.1629891360006
112.01 45.6447436684093
113.01 45.1494226889444
114.01 44.6667606869573
115.01 44.1577957594693
116.01 43.5516322989133
117.01 42.953849484766
118.01 42.315854815627
119.01 41.6458360806011
120.01 40.8442487700018
121.01 39.8710058825378
122.01 38.8312604952974
123.01 37.8544911388283
124.01 36.9423302994389
125.01 36.0679038003094
126.01 35.1857145235911
127.01 34.270422142177
128.01 33.2471525115373
129.01 32.2358802041204
130.01 31.349066224379
131.01 30.3605678083414
132.01 29.2517364439247
133.01 28.0728087994777
134.01 26.759608311807
135.01 25.4932156773992
136.01 24.6095073775541
137.01 23.8988122676288
138.01 23.2054257558727
139.01 22.4795372376498
140.01 21.7184474504038
141.01 20.9177661425382
142.01 20.0291538734938
143.01 18.9538364275393
144.01 17.7371315661424
145.01 16.6132040724943
146.01 15.5066437131741
147.01 14.5097928964859
148.01 13.6498145599375
149.01 12.6876945884635
150.01 11.7728952706358
151.01 11.3552904094784
152.01 11.1585951303821
153.01 10.9625876797609
154.01 10.7262104426491
155.01 10.4332581388997
156.01 10.1196816951158
157.01 9.91584677828583
158.01 9.78421869810706
159.01 9.66021897980861
160.01 9.56571168875722
161.01 9.5301703847041
162.01 9.51398638859805
163.01 9.50271402640352
164.01 9.51011084199892
165.01 9.53426996685108
166.01 9.56361265804095
167.01 9.59409167169632
168.01 9.62544936309938
169.01 9.6577140587822
170.01 9.6909325532317
171.01 9.7251575578102
172.01 9.76044695921821
173.01 9.7968643561921
174.01 9.83447988732667
175.01 9.87337125299161
176.01 9.91362496133853
177.01 9.9553378594778
178.01 9.9986190350131
179.01 10.0435922053292
180.01 10.0903987589165
181.01 10.1392016829891
182.01 10.1901907184724
183.01 10.2435892506682
184.01 10.2996637132948
185.01 10.3587367317388
186.01 10.4212060047215
187.01 10.4875723155829
188.01 10.5584826950565
189.01 10.6348000205148
190.01 10.7177215995503
191.01 10.8089954028146
192.01 10.9113493031648
193.01 11.0294397285646
194.01 11.1722478658286
195.01 11.3600278883511
196.01 11.6416947858064
197.01 12.0317803272813
198.01 12.3142361749005
199.01 12.521877029767
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 0.424862317440112
1.01 0.824365371801279
2.01 1.14936768998318
3.01 1.36848709958203
4.01 1.51609509593674
5.01 1.56922204832093
6.01 1.58369914494586
7.01 1.58800263089955
8.01 1.58994166044421
9.01 1.59136121200219
10.01 1.59268243617368
11.01 1.59400118263058
12.01 1.59533977902412
13.01 1.59670400711736
14.01 1.5980959587138
15.01 1.59951693695225
16.01 1.60096811370223
17.01 1.60245068141876
18.01 1.60396589135888
19.01 1.60551506657099
20.01 1.6070996096529
21.01 1.60872100985339
22.01 1.61038085062219
23.01 1.61208081794197
24.01 1.6138227096156
25.01 1.61560844566277
26.01 1.6174400799963
27.01 1.61931981357636
28.01 1.62125000927726
29.01 1.62323320874591
30.01 1.62527215158553
31.01 1.62736979726486
32.01 1.62952935023606
33.01 1.63175428884627
34.01 1.63404839875583
35.01 1.63641581173571
36.01 1.6388610509189
37.01 1.64138908383642
38.01 1.64400538489633
39.01 1.6467160093855
40.01 1.64952768162104
41.01 1.65244790059248
42.01 1.65548506737879
43.01 1.65864863987705
44.01 1.66194932206339
45.01 1.66539929728983
46.01 1.66901251825267
47.01 1.67280507061319
48.01 1.6767956333565
49.01 1.68100606766777
50.01 1.68546217866534
51.01 1.69019471276324
52.01 1.69524068095207
53.01 1.70064514012485
54.01 1.70646362948056
55.01 1.71276556195954
56.01 1.71963903782897
57.01 1.72719782626811
58.01 1.73559173914982
59.01 1.74502246848417
60.01 1.75576851245423
61.01 1.76822577200677
62.01 1.78297625825208
63.01 1.80090944397219
64.01 1.82344674261211
65.01 1.85297687831633
66.01 1.8937361336737
67.01 1.9536247013667
68.01 2.04785344896532
69.01 2.20573508834346
70.01 2.48439303623808
71.01 3.00687067666417
72.01 3.94822355761806
73.01 4.83488366471997
74.01 5.51037096983933
75.01 6.03552586407096
76.01 6.11713128116231
77.01 6.16052946398544
78.01 6.41628178995632
79.01 6.67598355978152
80.01 6.74836116702739
81.01 6.79403856387377
82.01 6.87275168381132
83.01 6.91372852034434
84.01 6.86928516301745
85.01 6.83245707280879
86.01 6.95184033239725
87.01 7.08239273761521
88.01 7.09025943837006
89.01 7.06643649192371
90.01 7.01568156937211
91.01 6.98606368911031
92.01 7.01443026889415
93.01 6.99752197282873
94.01 6.90066321758563
95.01 6.79551039633602
96.01 6.70338271170938
97.01 6.67291181651279
98.01 6.6020872006422
99.01 6.552698006605
100.01 6.478082274358
101.01 6.39726808129228
102.01 6.3135385310604
103.01 6.21823074028501
104.01 6.06599143586167
105.01 5.82505407473777
106.01 5.58388010576033
107.01 5.40418564758405
108.01 5.29977989774733
109.01 5.20086661613056
110.01 5.1327422209174
111.01 5.09351763025435
112.01 4.96632542016475
113.01 4.86520655868336
114.01 4.81474208325217
115.01 4.82628252243263
116.01 4.84427073047959
117.01 4.92285021519305
118.01 5.01026570208775
119.01 5.09954873794326
120.01 5.15128806030747
121.01 5.19052092476721
122.01 5.29079271872873
123.01 5.45670299171872
124.01 5.64592063609934
125.01 5.82214049500532
126.01 5.96226319930319
127.01 6.07557223004206
128.01 6.17071426491444
129.01 6.30907073214173
130.01 6.44066099208848
131.01 6.52721755415593
132.01 6.62304445162596
133.01 6.73150073274435
134.01 6.85356643259785
135.01 7.03654099671515
136.01 7.2263546387709
137.01 7.338310927322
138.01 7.40848162999225
139.01 7.46500429213175
140.01 7.51946958283637
141.01 7.56860410431761
142.01 7.6091661428372
143.01 7.64666235445291
144.01 7.72802533230546
145.01 7.82842062306487
146.01 7.9164010295086
147.01 7.99837459901982
148.01 8.05262662867903
149.01 8.03691064569585
150.01 8.0762313998983
151.01 8.1767111255748
152.01 8.18248698121195
153.01 8.13123448920282
154.01 8.03657777302484
155.01 7.87218130595038
156.01 7.63687105580321
157.01 7.42984437970433
158.01 7.11732551469842
159.01 6.6066711362979
160.01 6.02822219164729
161.01 5.5047327387146
162.01 4.68349859825566
163.01 3.35320711664522
164.01 1.79026978905952
165.01 1.73994527370663
166.01 1.74390574399277
167.01 1.74827527197939
168.01 1.75291456747592
169.01 1.75783773840912
170.01 1.76307850588082
171.01 1.76867887156661
172.01 1.77468897987778
173.01 1.78116875678385
174.01 1.7881902471585
175.01 1.79584065346556
176.01 1.80422627096122
177.01 1.813477605684
178.01 1.82375605958253
179.01 1.83526269069669
180.01 1.84824971057739
181.01 1.86303556648473
182.01 1.88002466838812
183.01 1.89973305865308
184.01 1.92282161768638
185.01 1.95013891756556
186.01 1.98277712753042
187.01 2.02214789665876
188.01 2.07009419446424
189.01 2.12907551098505
190.01 2.20251205295318
191.01 2.29548484538585
192.01 2.41627429017514
193.01 2.58007057132509
194.01 2.8190935440719
195.01 3.21336909448391
196.01 3.95244890722093
197.01 4.92002039446046
198.01 5.29630363424608
199.01 5.39193071343569
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 0.0825846706848655
1.01 0.126904848950989
2.01 0.130942954718365
3.01 0.363640867536125
4.01 0.529569893766367
5.01 0.585190565495673
6.01 0.599002627859732
7.01 0.602123303674674
8.01 0.602777830905001
9.01 0.602883514448215
10.01 0.602875033423189
11.01 0.602851196463728
12.01 0.602835484505681
13.01 0.602834634488213
14.01 0.602851791324022
15.01 0.602889472964381
16.01 0.602950254708181
17.01 0.60303694486877
18.01 0.603152649175691
19.01 0.603300813300577
20.01 0.603485263938871
21.01 0.60371025348558
22.01 0.603980509959733
23.01 0.60430129315007
24.01 0.604678457889367
25.01 0.605118525451404
26.01 0.605628764201249
27.01 0.60621728079575
28.01 0.606893123425472
29.01 0.607666398814908
30.01 0.608548404959826
31.01 0.609551781884435
32.01 0.610690683054257
33.01 0.61198097049086
34.01 0.613440437111967
35.01 0.615089060375603
36.01 0.616949291953612
37.01 0.61904638891326
38.01 0.621408792764497
39.01 0.624068563757093
40.01 0.627061879013452
41.01 0.630429604493434
42.01 0.634217952449698
43.01 0.63847923800195
44.01 0.643272750810193
45.01 0.648665760661865
46.01 0.654734679245796
47.01 0.661566404664268
48.01 0.669259880610247
49.01 0.677927909000177
50.01 0.687699263743124
51.01 0.698721164973386
52.01 0.711162188415799
53.01 0.725215704707686
54.01 0.741103969580041
55.01 0.759083018374076
56.01 0.779448556131409
57.01 0.802543071104085
58.01 0.828764416285043
59.01 0.858576052395559
60.01 0.892518909265011
61.01 0.931224118396358
62.01 0.975424019439689
63.01 1.02595421446388
64.01 1.08372815124226
65.01 1.14963906091541
66.01 1.22428669508586
67.01 1.30733788967173
68.01 1.39638574248843
69.01 1.48615150142849
70.01 1.57107094698322
71.01 1.65207543313001
72.01 1.73363618765762
73.01 1.78356941130618
74.01 1.81441073218461
75.01 1.85252878367913
76.01 1.87930825438248
77.01 1.89477017218941
78.01 1.91421250822652
79.01 1.95201961081169
80.01 1.97084433964469
81.01 1.98941557001036
82.01 2.0167520124989
83.01 2.07382627600604
84.01 2.12446688007958
85.01 2.12053952736982
86.01 2.10251999947762
87.01 2.12297274452338
88.01 2.15869281750212
89.01 2.19131526258157
90.01 2.21858819551801
91.01 2.2315228582772
92.01 2.24317613001515
93.01 2.29746465007474
94.01 2.34857886321052
95.01 2.36263210605931
96.01 2.34617662906621
97.01 2.35457184141477
98.01 2.38559081084954
99.01 2.43922814584617
100.01 2.50493065323289
101.01 2.57758812148593
102.01 2.66170788750511
103.01 2.75300345748634
104.01 2.85447290571536
105.01 2.93775281789742
106.01 2.99651329548809
107.01 3.03561985784316
108.01 3.09055099672364
109.01 3.15214685085665
110.01 3.20858530032088
111.01 3.31103337563419
112.01 3.40756433498661
113.01 3.46100779540445
114.01 3.46561547907305
115.01 3.4626337409567
116.01 3.4022505662285
117.01 3.32227294972058
118.01 3.25816249572281
119.01 3.25856132393468
120.01 3.31546118562159
121.01 3.30262180801941
122.01 3.15870564356822
123.01 2.97154869600157
124.01 2.795781094325
125.01 2.67284888688883
126.01 2.59699322362158
127.01 2.55925117653739
128.01 2.45765239368388
129.01 2.30774103336571
130.01 2.30248717034455
131.01 2.29853552448308
132.01 2.25125831628164
133.01 2.19376733928346
134.01 2.00383040189868
135.01 1.68555983556564
136.01 1.67059190623393
137.01 1.66842010732616
138.01 1.66733306009713
139.01 1.66868386747536
140.01 1.67104332460653
141.01 1.67318512492629
142.01 1.67534424104021
143.01 1.67769496642468
144.01 1.68038269544136
145.01 1.68279357806597
146.01 1.6847408126408
147.01 1.68705774042701
148.01 1.6892433681505
149.01 1.69175391994026
150.01 1.69405982216126
151.01 1.69613875096378
152.01 1.69859524613009
153.01 1.70118115242142
154.01 1.70384473093716
155.01 1.70658745548526
156.01 1.70942112538284
157.01 1.71234024341765
158.01 1.71527535943958
159.01 1.71805507127779
160.01 1.72048416373221
161.01 1.72335506763059
162.01 1.72669110061111
163.01 1.72992703977253
164.01 1.70934384368615
165.01 0.934426421867221
166.01 0.951414003335173
167.01 0.967195664941936
168.01 0.982709600296802
169.01 0.998774233994107
170.01 1.0155419688178
171.01 1.03306282454607
172.01 1.05137356711743
173.01 1.07050948680172
174.01 1.09050542496963
175.01 1.11139512466435
176.01 1.13321003359671
177.01 1.15597759736263
178.01 1.17971890755718
179.01 1.20444552077163
180.01 1.23015524687111
181.01 1.25682673166946
182.01 1.28441277898968
183.01 1.31283265370079
184.01 1.3419641977017
185.01 1.37163759103281
186.01 1.40163400646872
187.01 1.43169393242759
188.01 1.46154079107192
189.01 1.49092470890959
190.01 1.51968927164009
191.01 1.54786531233406
192.01 1.57581289903637
193.01 1.60449802178874
194.01 1.63621311970258
195.01 1.6768167388365
196.01 1.7403228425643
197.01 1.81547748952142
198.01 1.84491249530671
199.01 1.85566316588918
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 0.016025181936444
1.01 0.0204018151337542
2.01 0.095241055516282
3.01 0.104333422362618
4.01 0.150396263354558
5.01 0.167737902156275
6.01 0.172198212093603
7.01 0.173235525543079
8.01 0.1734740048702
9.01 0.173533600772829
10.01 0.173555468335528
11.01 0.173571664875117
12.01 0.173589695207105
13.01 0.173611578423778
14.01 0.173638134049219
15.01 0.173669946685246
16.01 0.173707585419055
17.01 0.173751656305085
18.01 0.173802817676152
19.01 0.173861787399713
20.01 0.173929348622612
21.01 0.174006355485786
22.01 0.174093739154932
23.01 0.174192514257661
24.01 0.174303785759363
25.01 0.17442875629539
26.01 0.174568733972613
27.01 0.17472514065077
28.01 0.174899520712576
29.01 0.175093550330658
30.01 0.175309047240339
31.01 0.1755479810306
32.01 0.17581248397281
33.01 0.176104862420132
34.01 0.176427608832659
35.01 0.176783414518232
36.01 0.177175183232044
37.01 0.177606045857318
38.01 0.178079376504585
39.01 0.178598810533561
40.01 0.179168265239054
41.01 0.179791964278918
42.01 0.180474467397656
43.01 0.181220707668284
44.01 0.18203603941633
45.01 0.182926301313269
46.01 0.183897900990438
47.01 0.184957930154548
48.01 0.186114322909729
49.01 0.187376075284801
50.01 0.188753551527104
51.01 0.190258913588864
52.01 0.191906725935538
53.01 0.193714810641581
54.01 0.195705461129298
55.01 0.197907171910867
56.01 0.200357113654001
57.01 0.203104688095508
58.01 0.206216649449896
59.01 0.209784495215159
60.01 0.213935132414885
61.01 0.218846260097873
62.01 0.224768620987671
63.01 0.232058787932557
64.01 0.241230115374134
65.01 0.25304026631431
66.01 0.268661396888677
67.01 0.290047428435281
68.01 0.320789540582827
69.01 0.3682451338864
70.01 0.448952525021422
71.01 0.597721455554734
72.01 0.819363044883967
73.01 0.915795581577137
74.01 0.916154441404845
75.01 0.985915711439635
76.01 1.02687778805633
77.01 1.01583898333735
78.01 0.980590004598638
79.01 1.00439180871134
80.01 1.03395698965938
81.01 1.05694586460271
82.01 1.0733701658915
83.01 1.10572636353441
84.01 1.13988838664865
85.01 1.13382670017604
86.01 1.09799490999683
87.01 1.11316299435183
88.01 1.14771414081107
89.01 1.17861801001007
90.01 1.20148654716103
91.01 1.20217423498238
92.01 1.22197271839529
93.01 1.25645839536796
94.01 1.28513230610527
95.01 1.317608051737
96.01 1.33546170535698
97.01 1.36075695754755
98.01 1.38292282277284
99.01 1.40673250102518
100.01 1.43114708219202
101.01 1.45496182336631
102.01 1.47606045997647
103.01 1.49744911239102
104.01 1.51699357557632
105.01 1.53860946415995
106.01 1.56373088210326
107.01 1.58608003969093
108.01 1.60090570614996
109.01 1.60983788505805
110.01 1.61585249045739
111.01 1.62100556369071
112.01 1.62543889603231
113.01 1.62908018953205
114.01 1.63160156700562
115.01 1.63342671347849
116.01 1.63475223181022
117.01 1.63593116947819
118.01 1.63687094278774
119.01 1.63681775053707
120.01 1.637529087712
121.01 1.63681543855429
122.01 1.63505843076523
123.01 1.62937308880285
124.01 1.62930721354041
125.01 1.63836659478148
126.01 1.64308242368587
127.01 1.64601388910964
128.01 1.64717459006553
129.01 1.64775384046303
130.01 1.64956247033805
131.01 1.65258818386377
132.01 1.65545098793675
133.01 1.65756852138356
134.01 1.65912807867827
135.01 1.63027038279554
136.01 1.47444318211262
137.01 1.41543712233541
138.01 1.39133842669388
139.01 1.36921610961767
140.01 1.35653359173972
141.01 1.36994700834889
142.01 1.39813625269452
143.01 1.372310913342
144.01 1.26836176665266
145.01 1.20437740144595
146.01 1.10490364556688
147.01 1.0187226473269
148.01 1.00813561070655
149.01 0.868120961263571
150.01 0.713144747691545
151.01 0.725373532947097
152.01 0.73642905016537
153.01 0.745305809789957
154.01 0.754441491819759
155.01 0.764858553738947
156.01 0.7769978707684
157.01 0.790881650778329
158.01 0.803460517382978
159.01 0.816651519543854
160.01 0.833285962389459
161.01 0.849575241301215
162.01 0.863204202799638
163.01 0.87884897952392
164.01 0.898629582514751
165.01 0.43054767250989
166.01 0.214624346372815
167.01 0.215929804686843
168.01 0.217471331380228
169.01 0.219169345261475
170.01 0.221042265475888
171.01 0.223120333171452
172.01 0.225439552990094
173.01 0.228041166449067
174.01 0.230971471692359
175.01 0.234281406528909
176.01 0.238025931139033
177.01 0.242263458168479
178.01 0.24705573017864
179.01 0.252468614745696
180.01 0.258574248278194
181.01 0.26545485867019
182.01 0.2732085512021
183.01 0.281957481471655
184.01 0.291859267598686
185.01 0.303123324274677
186.01 0.316035270456234
187.01 0.330995238751309
188.01 0.348581108279368
189.01 0.369658426229636
190.01 0.395582367482868
191.01 0.428591839876522
192.01 0.472628913216787
193.01 0.53514019630836
194.01 0.631038162080769
195.01 0.788778462353843
196.01 1.02793555344616
197.01 1.21633368448169
198.01 1.26962739288865
199.01 1.2845417809593
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 2.19823690874921e-06
1.01 0.0189308738909219
2.01 0.0238043613138247
3.01 0.0307036603613267
4.01 0.052040732663487
5.01 0.0601174296731176
6.01 0.0622179371671974
7.01 0.0627357986079542
8.01 0.0628868795747913
9.01 0.0629575274716028
10.01 0.0630129310244981
11.01 0.0630680614877717
12.01 0.0631266425182184
13.01 0.0631899230608666
14.01 0.0632586514344514
15.01 0.0633335251485054
16.01 0.0634153000784994
17.01 0.06350482442971
18.01 0.0636030571151062
19.01 0.0637110840644961
20.01 0.0638301356606502
21.01 0.0639616061950905
22.01 0.0641070757272337
23.01 0.0642683346197749
24.01 0.0644474109947014
25.01 0.0646466013345186
26.01 0.0648685044227449
27.01 0.0651160587657871
28.01 0.0653925835585761
29.01 0.0657018231389489
30.01 0.0660479947114556
31.01 0.066435838898997
32.01 0.066870672389153
33.01 0.06735844157189
34.01 0.0679057756096887
35.01 0.0685200368405796
36.01 0.0692093658013478
37.01 0.0699827175000556
38.01 0.0708498849155965
39.01 0.0718215051342785
40.01 0.0729090431545918
41.01 0.074124748327934
42.01 0.0754815787881624
43.01 0.0769930901690867
44.01 0.0786732864727628
45.01 0.0805364330933551
46.01 0.0825968345536005
47.01 0.0848685821685135
48.01 0.0873652791866321
49.01 0.0900997524732352
50.01 0.0930837599689767
51.01 0.096327701470871
52.01 0.0998403362178428
53.01 0.103628503715202
54.01 0.107696833427582
55.01 0.112047413514411
56.01 0.116679368147463
57.01 0.121588268525338
58.01 0.126765281659312
59.01 0.132195964613911
60.01 0.137858690603497
61.01 0.143722946480396
62.01 0.149748318295692
63.01 0.155885994406529
64.01 0.16208585812841
65.01 0.168312857182615
66.01 0.174575386999224
67.01 0.180967797774607
68.01 0.187738378108577
69.01 0.195439692340047
70.01 0.205390687365748
71.01 0.221133531520149
72.01 0.247021551550557
73.01 0.262405441564021
74.01 0.25512906038376
75.01 0.26127087867135
76.01 0.276180609583743
77.01 0.287741102628619
78.01 0.285326422963671
79.01 0.291720711941342
80.01 0.297776035060764
81.01 0.304627594513726
82.01 0.31007058731308
83.01 0.321670346454694
84.01 0.33445083376438
85.01 0.351951632871776
86.01 0.379594771305569
87.01 0.411855348986991
88.01 0.433250233522151
89.01 0.451886304441375
90.01 0.470744942912719
91.01 0.495569116920609
92.01 0.532364028145683
93.01 0.564070762991738
94.01 0.582022662345157
95.01 0.601199230182291
96.01 0.612057656266004
97.01 0.635353915731585
98.01 0.638609155080399
99.01 0.649391109873912
100.01 0.653796796017826
101.01 0.658707149530398
102.01 0.66406279561088
103.01 0.677087520071296
104.01 0.693912571077631
105.01 0.688338368398783
106.01 0.665809274817741
107.01 0.629793308972464
108.01 0.608065794180632
109.01 0.588127356852805
110.01 0.558512042851077
111.01 0.570096668465177
112.01 0.575146779150786
113.01 0.56825841561727
114.01 0.544470427010555
115.01 0.538507618840759
116.01 0.518001150946169
117.01 0.49111378338693
118.01 0.460164674137722
119.01 0.439047902716154
120.01 0.451922656306973
121.01 0.469719963242982
122.01 0.470279577793429
123.01 0.46261508530896
124.01 0.447057673021378
125.01 0.435628407034052
126.01 0.432454557367687
127.01 0.43636398986061
128.01 0.445000495749748
129.01 0.445378362675432
130.01 0.451804472428398
131.01 0.460280776639969
132.01 0.468731247695389
133.01 0.479373555709346
134.01 0.492362739063982
135.01 0.508613604449284
136.01 0.524002055775808
137.01 0.535466235793397
138.01 0.544584064133731
139.01 0.552929085614642
140.01 0.561354330678372
141.01 0.569912019533656
142.01 0.578430183589628
143.01 0.587408458699093
144.01 0.601744426550862
145.01 0.6192772589858
146.01 0.636374359384546
147.01 0.653685487799874
148.01 0.669310726478417
149.01 0.671070164338947
150.01 0.45718946833979
151.01 0.357271096527862
152.01 0.390279750181482
153.01 0.425449381496022
154.01 0.452314403479858
155.01 0.430037961045673
156.01 0.303296174333294
157.01 0.290410643305465
158.01 0.301673514093199
159.01 0.243223128194752
160.01 0.207275616491553
161.01 0.207838498076388
162.01 0.208945665748049
163.01 0.210100521739827
164.01 0.211370138375841
165.01 0.212416133843813
166.01 0.152153017960596
167.01 0.15413727507595
168.01 0.157041671576612
169.01 0.159936526417103
170.01 0.162842459898954
171.01 0.165751240356774
172.01 0.168646416753252
173.01 0.171508417292566
174.01 0.174315882427948
175.01 0.177046866464314
176.01 0.179680359799292
177.01 0.182198010237633
178.01 0.184585744726979
179.01 0.18683495642056
180.01 0.188943023192851
181.01 0.190913123360332
182.01 0.192753518834986
183.01 0.194476598725519
184.01 0.19609799398791
185.01 0.197636028202891
186.01 0.199111733854091
187.01 0.200549717893252
188.01 0.201980418904508
189.01 0.203445031679197
190.01 0.205006418284151
191.01 0.206775636919492
192.01 0.208986622209665
193.01 0.212254020666458
194.01 0.218715785444952
195.01 0.23666689751575
196.01 0.275081081823
197.01 0.311492347630377
198.01 0.3333869988992
199.01 0.354208473014387
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 1.29849670428631e-06
1.01 0.00106395583691698
2.01 0.00713021047315041
3.01 0.0186245948587639
4.01 0.0172294751770763
5.01 0.0202027113934428
6.01 0.0210022024896811
7.01 0.021198200973048
8.01 0.0212530364354114
9.01 0.0212766372291428
10.01 0.0212940508190444
11.01 0.0213109974069618
12.01 0.0213288567385293
13.01 0.0213480445413551
14.01 0.0213687718366587
15.01 0.0213912165790278
16.01 0.0214155634533894
17.01 0.0214420141306559
18.01 0.0214707909300061
19.01 0.0215021390148301
20.01 0.0215363282375784
21.01 0.021573654834618
22.01 0.0216144429515213
23.01 0.0216590459112416
24.01 0.0217078471009767
25.01 0.0217612603214407
26.01 0.0218197294087093
27.01 0.0218837269041275
28.01 0.021953751513852
29.01 0.0220303240696537
30.01 0.0221139816819935
31.01 0.022205269772386
32.01 0.0223047316934203
33.01 0.0224128957038008
34.01 0.0225302591747393
35.01 0.0226572700773013
36.01 0.0227943060489815
37.01 0.0229416516684606
38.01 0.0230994749754254
39.01 0.0232678047374152
40.01 0.0234465104451412
41.01 0.0236352874456499
42.01 0.0238336499113827
43.01 0.0240409343981581
44.01 0.0242563164854676
45.01 0.0244788423875389
46.01 0.0247074765245579
47.01 0.0249411650124736
48.01 0.0251789141457334
49.01 0.0254198825915906
50.01 0.0256634866446374
51.01 0.0259095200419247
52.01 0.0261582942131501
53.01 0.0264108125775168
54.01 0.0266690058157664
55.01 0.0269360786090924
56.01 0.0272170622812882
57.01 0.0275197545813266
58.01 0.0278564084491684
59.01 0.0282469229519134
60.01 0.0287251520720643
61.01 0.0293517619874338
62.01 0.0302399848892187
63.01 0.0315997874629666
64.01 0.0337797552727232
65.01 0.0372408414640163
66.01 0.0424988788618585
67.01 0.0502172385007652
68.01 0.0614305886226774
69.01 0.0777669851454668
70.01 0.101363465497263
71.01 0.132565804760482
72.01 0.161065533040905
73.01 0.169777827354161
74.01 0.15427118673195
75.01 0.158081048389742
76.01 0.167791632957167
77.01 0.170831914059972
78.01 0.157593705228006
79.01 0.152961442954169
80.01 0.158326942998098
81.01 0.165088409000919
82.01 0.161886182072966
83.01 0.171696979684393
84.01 0.197487663742306
85.01 0.200388921507173
86.01 0.193409013472212
87.01 0.214421325010776
88.01 0.228498944762487
89.01 0.235339095713056
90.01 0.242384706538613
91.01 0.237459175118659
92.01 0.229427630245794
93.01 0.238448864174583
94.01 0.246485480497588
95.01 0.250309655068467
96.01 0.240592367367065
97.01 0.239980330142653
98.01 0.237907165615678
99.01 0.239975986346409
100.01 0.241468552762496
101.01 0.241681961501071
102.01 0.241727281626875
103.01 0.242346146509673
104.01 0.244381229770291
105.01 0.245725575765121
106.01 0.247538718866869
107.01 0.249253535332873
108.01 0.252789638756772
109.01 0.25466179926384
110.01 0.25405622096979
111.01 0.259002933729341
112.01 0.262532983253759
113.01 0.264889439904582
114.01 0.266965402463236
115.01 0.273163889816357
116.01 0.276997870629611
117.01 0.280932454969098
118.01 0.282467073583662
119.01 0.281885113509482
120.01 0.292926420934888
121.01 0.300273625653133
122.01 0.300373665232783
123.01 0.295909476906618
124.01 0.29013063099386
125.01 0.291942107862766
126.01 0.289326186063001
127.01 0.296729193392939
128.01 0.302333633361921
129.01 0.257586298655508
130.01 0.244446431875029
131.01 0.249829146575905
132.01 0.242351637382627
133.01 0.251183125406761
134.01 0.264782782904585
135.01 0.237619417581653
136.01 0.199447929529172
137.01 0.188044808020153
138.01 0.188130416511527
139.01 0.189542171705088
140.01 0.192163867939487
141.01 0.193415779516564
142.01 0.19439641893096
143.01 0.196603563290878
144.01 0.195723214265693
145.01 0.195948636846027
146.01 0.196693846341341
147.01 0.197014266490084
148.01 0.197838899527496
149.01 0.198309781513048
150.01 0.197444764643949
151.01 0.199017551062672
152.01 0.200031700455786
153.01 0.200886892906001
154.01 0.201730810421283
155.01 0.202337847439841
156.01 0.199829664921097
157.01 0.197489959823365
158.01 0.198859110237809
159.01 0.194493559006549
160.01 0.12133378526373
161.01 0.12479008509507
162.01 0.127598414816464
163.01 0.130997861891714
164.01 0.136709397793209
165.01 0.139512972273394
166.01 0.0555710130690207
167.01 0.0291794917220809
168.01 0.0294686033603659
169.01 0.0298149214031829
170.01 0.0302312908207684
171.01 0.0307328329092293
172.01 0.0313349101400901
173.01 0.032051874043144
174.01 0.0328964289419457
175.01 0.0338799911565532
176.01 0.0350139375254009
177.01 0.0363112636690272
178.01 0.0377882319912427
179.01 0.0394658783784001
180.01 0.0413714860514894
181.01 0.0435402469547509
182.01 0.0460173737991653
183.01 0.0488609716819098
184.01 0.052146074474186
185.01 0.055970433484728
186.01 0.0604629587501908
187.01 0.0657962240482672
188.01 0.0722052420017882
189.01 0.0800158236898453
190.01 0.0896868155991752
191.01 0.101868507681677
192.01 0.117459912161964
193.01 0.137533040798098
194.01 0.16232961918337
195.01 0.186123905900285
196.01 0.198325560808007
197.01 0.202814753158476
198.01 0.204948298973347
199.01 0.206742480867475
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 5.87024821280357e-07
1.01 0.0006898402441787
2.01 0.00712610138830348
3.01 0.00931440738829467
4.01 0.00498769536820812
5.01 0.00537512633892277
6.01 0.00559671734964373
7.01 0.00565033063424134
8.01 0.00566285232497705
9.01 0.00566617295165816
10.01 0.00566763981327903
11.01 0.00566895428923166
12.01 0.00567055724357227
13.01 0.00567261901317314
14.01 0.00567526318051147
15.01 0.00567861906860573
16.01 0.00568283633550058
17.01 0.00568809155154435
18.01 0.0056945934948569
19.01 0.00570258872377024
20.01 0.00571236782196945
21.01 0.00572427243881309
22.01 0.0057387031626245
23.01 0.00575612820676011
24.01 0.00577709281485133
25.01 0.00580222918521987
26.01 0.00583226656338017
27.01 0.00586804094459888
28.01 0.00591050355991532
29.01 0.00596072699344275
30.01 0.00601990742245806
31.01 0.00608936114454714
32.01 0.0061705133633247
33.01 0.00626487729874312
34.01 0.00637402224436671
35.01 0.00649953035454108
36.01 0.00664294372194075
37.01 0.00680570549613053
38.01 0.00698910093917956
39.01 0.0071942058040481
40.01 0.00742184971190866
41.01 0.00767260108169888
42.01 0.00794677787656011
43.01 0.00824448560308534
44.01 0.00856568136547978
45.01 0.00891026091108224
46.01 0.00927816477669579
47.01 0.00966949986334396
48.01 0.0100846738958889
49.01 0.0105245421051162
50.01 0.0109905679697137
51.01 0.0114850028395624
52.01 0.012011092508405
53.01 0.0125733218153145
54.01 0.0131777099345247
55.01 0.0138321662455578
56.01 0.0145469024269067
57.01 0.01533485321003
58.01 0.0162119432305317
59.01 0.0171967466881346
60.01 0.0183083805827941
61.01 0.0195599043140508
62.01 0.0209419783206314
63.01 0.0223930240420037
64.01 0.0237794911673673
65.01 0.0249570822614608
66.01 0.0258849120459848
67.01 0.0266267427637727
68.01 0.0272811070306024
69.01 0.0279774518946614
70.01 0.0290617029323324
71.01 0.0328365161833872
72.01 0.0452639214645836
73.01 0.0573479820107794
74.01 0.0486749644802203
75.01 0.0426826520257277
76.01 0.0528590050588831
77.01 0.0574248067822615
78.01 0.0522582218015078
79.01 0.0882580362275336
80.01 0.105685392565527
81.01 0.114324960251635
82.01 0.123977729901758
83.01 0.141355331296382
84.01 0.148266210726401
85.01 0.152787107170483
86.01 0.155284244784922
87.01 0.15099002877513
88.01 0.153031280753245
89.01 0.15480522601853
90.01 0.157776405477445
91.01 0.155711721049349
92.01 0.153061546468871
93.01 0.155048032407973
94.01 0.155550461930567
95.01 0.15916413928916
96.01 0.157638748335007
97.01 0.157287757171012
98.01 0.153514420682966
99.01 0.150197363149085
100.01 0.14696844914469
101.01 0.144991798934556
102.01 0.138581668183401
103.01 0.135246598908804
104.01 0.137372411952423
105.01 0.137888414827755
106.01 0.135342147562256
107.01 0.130313211580003
108.01 0.127442506026778
109.01 0.127190999413373
110.01 0.123282129463939
111.01 0.12582707795765
112.01 0.127597676600896
113.01 0.129589251796015
114.01 0.1310030723169
115.01 0.136216644534009
116.01 0.14002205375027
117.01 0.144208532802401
118.01 0.147830888552167
119.01 0.151573923097047
120.01 0.154953141059753
121.01 0.157600816197282
122.01 0.160539063171546
123.01 0.165493991856499
124.01 0.169121362250221
125.01 0.170229083000665
126.01 0.170950034586566
127.01 0.171781520963219
128.01 0.173241724842269
129.01 0.174734555530143
130.01 0.177258460171575
131.01 0.17850756522583
132.01 0.178382694545841
133.01 0.179077543085171
134.01 0.180646881171587
135.01 0.182805056006028
136.01 0.186089692431739
137.01 0.179414321753061
138.01 0.174038703667992
139.01 0.165206664049375
140.01 0.149927426794683
141.01 0.139585389266233
142.01 0.142922439559642
143.01 0.156086011088209
144.01 0.137613656609178
145.01 0.130507109047138
146.01 0.113837712347398
147.01 0.089913197280698
148.01 0.0863757713014573
149.01 0.0893856635010597
150.01 0.0957144263517408
151.01 0.0971287999918784
152.01 0.0992737806220289
153.01 0.101112054452725
154.01 0.102869344112012
155.01 0.104703038304545
156.01 0.107413878357751
157.01 0.11141265960265
158.01 0.113953590720103
159.01 0.115934781885564
160.01 0.0869107689966839
161.01 0.0943112134776774
162.01 0.0804312978283434
163.01 0.0283296986764557
164.01 0.0403195128582832
165.01 0.0286953839868685
166.01 0.0289163169486904
167.01 0.0227102649127782
168.01 0.0231354707191284
169.01 0.0236295531892963
170.01 0.0240942750383415
171.01 0.0245314868498794
172.01 0.0249352928560498
173.01 0.0253005817594821
174.01 0.0256252404876085
175.01 0.025910322472275
176.01 0.0261592553397815
177.01 0.0263767340223718
178.01 0.0265677778842719
179.01 0.0267371405599281
180.01 0.0268890427075428
181.01 0.0270271208624
182.01 0.0271544969579768
183.01 0.0272739121125241
184.01 0.0273879075220007
185.01 0.0274990739849273
186.01 0.0276104475751033
187.01 0.027726252171909
188.01 0.0278535375357064
189.01 0.0280064426741157
190.01 0.0282197369217309
191.01 0.0286045181002252
192.01 0.0296261544636822
193.01 0.0325649977972875
194.01 0.0380069100654502
195.01 0.0462251878485141
196.01 0.0574103152203509
197.01 0.0681360356977286
198.01 0.0768335266671164
199.01 0.0865163768542137
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 8.21035832421291e-08
1.01 0.000307809968311982
2.01 0.00263991984238805
3.01 0.00237368274152493
4.01 0.0033778632498016
5.01 0.00243632941685919
6.01 0.00253611881546162
7.01 0.00256512922101357
8.01 0.0025723623196391
9.01 0.00257456890461402
10.01 0.00257577927263426
11.01 0.00257693585501828
12.01 0.00257828276611601
13.01 0.00257991270525188
14.01 0.00258189073557995
15.01 0.00258428285363656
16.01 0.00258716324015734
17.01 0.00259061672299174
18.01 0.00259474009651701
19.01 0.00259964303043945
20.01 0.00260544861751539
21.01 0.00261229342019972
22.01 0.00262032679332895
23.01 0.00262970920111709
24.01 0.00264060920137191
25.01 0.00265319874706427
26.01 0.00266764647450859
27.01 0.00268410873488475
28.01 0.00270271831143307
29.01 0.00272357107552325
30.01 0.00274671128068795
31.01 0.00277211675051788
32.01 0.00279968580217962
33.01 0.00282922821202429
34.01 0.00286046266487055
35.01 0.00289302272223518
36.01 0.00292647227934078
37.01 0.00296032984636592
38.01 0.00299409914143015
39.01 0.00302730197576229
40.01 0.00305950878569079
41.01 0.00309036268842532
42.01 0.00311959444751558
43.01 0.00314702770839073
44.01 0.00317257567889802
45.01 0.003196231628173
46.01 0.00321805601835479
47.01 0.00323816290586186
48.01 0.00325670773642853
49.01 0.00327387810623568
50.01 0.0032898887105867
51.01 0.0033049817546047
52.01 0.00331943482102368
53.01 0.0033335801285365
54.01 0.00334784364576635
55.01 0.00336282337290222
56.01 0.00337945417260337
57.01 0.00339938730561729
58.01 0.00342597686167451
59.01 0.00346725315030022
60.01 0.00354612251331873
61.01 0.00372856053054281
62.01 0.00410832923323366
63.01 0.00468817165540315
64.01 0.00544395671424198
65.01 0.00638753341800657
66.01 0.00756189276001736
67.01 0.00905293945355394
68.01 0.0110342511277859
69.01 0.0138763351665335
70.01 0.0183230091509461
71.01 0.02432750810469
72.01 0.0272066931377545
73.01 0.0280612388530993
74.01 0.0260429492705126
75.01 0.0272067872850942
76.01 0.0316973822869282
77.01 0.0334278570901893
78.01 0.0423938864860444
79.01 0.0431734405554171
80.01 0.0434561316588761
81.01 0.0441321695669432
82.01 0.0377948102476564
83.01 0.0370289297880476
84.01 0.0410107700018488
85.01 0.042337256080245
86.01 0.0395064838732994
87.01 0.0384917142284652
88.01 0.0389241133618407
89.01 0.0381343452674241
90.01 0.0394169147095429
91.01 0.0391464156600898
92.01 0.036507538953229
93.01 0.0366303680990242
94.01 0.0360267124118225
95.01 0.036888840619206
96.01 0.036632433727415
97.01 0.0383837904189863
98.01 0.0401972946245012
99.01 0.0421186215342967
100.01 0.0442957504250007
101.01 0.0467177685890979
102.01 0.0498733593103091
103.01 0.053198888443635
104.01 0.0569283239737662
105.01 0.0606424097945648
106.01 0.0642499818142999
107.01 0.0672963610526669
108.01 0.0697722055714309
109.01 0.0722068218399915
110.01 0.0701635231925115
111.01 0.0702908131623005
112.01 0.0723446933633067
113.01 0.0727188975413087
114.01 0.0692128909064353
115.01 0.0684806332593584
116.01 0.0672255523034326
117.01 0.0655906673586279
118.01 0.0634228683880063
119.01 0.0547800693218866
120.01 0.0548215631604686
121.01 0.0563539948381457
122.01 0.0539878320067812
123.01 0.0523403686617049
124.01 0.0488997953103006
125.01 0.0471479987699663
126.01 0.0445410526800961
127.01 0.0433136083145115
128.01 0.0457862409982941
129.01 0.0427253580512457
130.01 0.0433631119076758
131.01 0.0445617028147096
132.01 0.044179010593183
133.01 0.0454116809467134
134.01 0.0470910863479672
135.01 0.0485691667594502
136.01 0.051783757840995
137.01 0.0544901408596119
138.01 0.0567204247040754
139.01 0.0584541747277353
140.01 0.0601845738251916
141.01 0.0619768873400749
142.01 0.0639128842106981
143.01 0.0657179578987398
144.01 0.0678121052797385
145.01 0.0718807884493661
146.01 0.0751082953635062
147.01 0.0726746907885735
148.01 0.0639085844431846
149.01 0.0748332373581978
150.01 0.0730519719098395
151.01 0.0279438288235822
152.01 0.0274002900349829
153.01 0.028221948768288
154.01 0.0310480261921405
155.01 0.0392462367596087
156.01 0.0405076314797765
157.01 0.0263286723423931
158.01 0.026428172103847
159.01 0.026580969011316
160.01 0.0312648721505244
161.01 0.028380136260826
162.01 0.0281694154875696
163.01 0.0225670426902461
164.01 0.0284901805709392
165.01 0.0197281501665652
166.01 0.0199229532184551
167.01 0.0067099604404425
168.01 0.00441674708783234
169.01 0.00464094138793179
170.01 0.00489968533180865
171.01 0.0051817607482361
172.01 0.0054883446891507
173.01 0.00582163447815925
174.01 0.00618420993909979
175.01 0.00657897817451982
176.01 0.00700920423178429
177.01 0.00747856822634888
178.01 0.00799124438266237
179.01 0.00855200824303295
180.01 0.00916638349254481
181.01 0.00984084579408286
182.01 0.0105831095603436
183.01 0.0114025362405393
184.01 0.0123107213679607
185.01 0.0133223441475153
186.01 0.014456396438867
187.01 0.015737928706823
188.01 0.0172003573017027
189.01 0.0188876683138167
190.01 0.020851824392113
191.01 0.0231161461108578
192.01 0.0254312802920116
193.01 0.0268742641986971
194.01 0.0274524222266587
195.01 0.0277762049675958
196.01 0.0280608955053192
197.01 0.0283318996351952
198.01 0.0286033968748893
199.01 0.0289705669529922
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 3.56568001688945e-08
1.01 8.64629910934512e-05
2.01 0.000278330979683449
3.01 0.00174856291683025
4.01 0.00171847444586679
5.01 0.000836956439053117
6.01 0.000650147477794215
7.01 0.000644813012176791
8.01 0.000645460906339191
9.01 0.000646265615098582
10.01 0.000647061676325165
11.01 0.000647858849217563
12.01 0.000648662001066881
13.01 0.000649472378748658
14.01 0.00065029019509042
15.01 0.000651115398956156
16.01 0.000651947882594553
17.01 0.000652787553745246
18.01 0.000653634387076871
19.01 0.000654488488368482
20.01 0.000655350188003965
21.01 0.000656220181566535
22.01 0.000657099744938521
23.01 0.000657991071223707
24.01 0.0006588978155234
25.01 0.000659826014292633
26.01 0.000660785720878695
27.01 0.000661794109340906
28.01 0.000662881840182314
29.01 0.000664107389273281
30.01 0.00066559302262926
31.01 0.000667625986908231
32.01 0.000670953956483041
33.01 0.000677309175428634
34.01 0.000688391196833491
35.01 0.000703502256883269
36.01 0.000721323959383401
37.01 0.000741191343829473
38.01 0.000762810153836394
39.01 0.000786041861445929
40.01 0.000810834030598033
41.01 0.000837203542883687
42.01 0.000865237500431556
43.01 0.000895100803702558
44.01 0.000927047453845295
45.01 0.000961435541609732
46.01 0.000998747084752278
47.01 0.00103961444880329
48.01 0.00108485540259882
49.01 0.00113551902186164
50.01 0.00119294460567886
51.01 0.00125883530201845
52.01 0.00133534682249464
53.01 0.00142518866138698
54.01 0.00153172901865132
55.01 0.00165908142595434
56.01 0.00181212039074299
57.01 0.00199629065013617
58.01 0.00221681055887675
59.01 0.00247588552729701
60.01 0.0027626971933424
61.01 0.00302542993808556
62.01 0.00318689418042631
63.01 0.00326403637354588
64.01 0.00330545480251016
65.01 0.00333249536859122
66.01 0.00335323705849012
67.01 0.00337165243005883
68.01 0.00339201104068115
69.01 0.00343687121621128
70.01 0.00422756872205354
71.01 0.00628526513912228
72.01 0.00871866415468379
73.01 0.010730530171559
74.01 0.010007386218027
75.01 0.0133660853345239
76.01 0.0175165544325422
77.01 0.0198153766027842
78.01 0.0222455377353885
79.01 0.0207501679912322
80.01 0.0215603524288414
81.01 0.0233847404690511
82.01 0.0235865381416119
83.01 0.0222439658768433
84.01 0.0232742684332739
85.01 0.0252760087300675
86.01 0.0253526036603833
87.01 0.0238129891198881
88.01 0.0248390435915675
89.01 0.0248167259856673
90.01 0.025981970639894
91.01 0.0268291595753557
92.01 0.0263735859372242
93.01 0.0273943921691274
94.01 0.028261268105874
95.01 0.0303151170187432
96.01 0.029570795362277
97.01 0.0299628129193032
98.01 0.0292731825260538
99.01 0.0295220442591674
100.01 0.0291519994855103
101.01 0.0300568336354336
102.01 0.0291654156577502
103.01 0.0282887919012747
104.01 0.0285258307994191
105.01 0.0288587156985409
106.01 0.0284978350617888
107.01 0.0278395019639921
108.01 0.0275317135273794
109.01 0.0277015027327855
110.01 0.0279448757048221
111.01 0.0283193899190983
112.01 0.0283186116514457
113.01 0.0287160250007307
114.01 0.0281707462530707
115.01 0.0284605421879271
116.01 0.0283136339994608
117.01 0.0285951567570363
118.01 0.0290610052660391
119.01 0.0288412888039723
120.01 0.0291048970622612
121.01 0.0292753583935141
122.01 0.0297119880905897
123.01 0.030225660370892
124.01 0.0300603029093964
125.01 0.0302511836084108
126.01 0.030460461705038
127.01 0.0297745223016954
128.01 0.0317191253495186
129.01 0.0302615337027039
130.01 0.0298218036427712
131.01 0.0312678371585389
132.01 0.0279081896745331
133.01 0.025903610788379
134.01 0.0259443417912666
135.01 0.0256606527134747
136.01 0.0262466199547706
137.01 0.0263208432533077
138.01 0.0261073391876099
139.01 0.0261501699820015
140.01 0.0258359398359808
141.01 0.0258161119602552
142.01 0.0260495252699304
143.01 0.0262189227003184
144.01 0.0263170649802425
145.01 0.0264613509483741
146.01 0.0263836026262986
147.01 0.0264521709939738
148.01 0.0263127341094388
149.01 0.0264137747278895
150.01 0.0265336485800403
151.01 0.0268968842668296
152.01 0.0163588001831127
153.01 0.0188849881670147
154.01 0.0232699009377883
155.01 0.0253435645860912
156.01 0.0259533493918114
157.01 0.0193503466113211
158.01 0.0148202282465926
159.01 0.0162912757839618
160.01 0.0235037267677503
161.01 0.0169982615283129
162.01 0.0168959483905659
163.01 0.0169273949616987
164.01 0.0174926894027138
165.01 0.00680238027617292
166.01 0.0038564482178093
167.01 0.00395437132159435
168.01 0.00348003561014113
169.01 0.00345839901246703
170.01 0.00345920818739714
171.01 0.00346138554733254
172.01 0.00346353303597603
173.01 0.00346554709666446
174.01 0.00346745011142781
175.01 0.00346926823170323
176.01 0.0034710209504175
177.01 0.00347272235489474
178.01 0.00347438294110113
179.01 0.00347601127457477
180.01 0.00347761598342168
181.01 0.00347920898679674
182.01 0.00348081179312646
183.01 0.00348246929734187
184.01 0.00348428352365654
185.01 0.00348650922879072
186.01 0.00348989421188475
187.01 0.00349748802163131
188.01 0.00353773346686082
189.01 0.0038959218247903
190.01 0.00454139311208422
191.01 0.00538723136881744
192.01 0.00648104197988892
193.01 0.00788564234724443
194.01 0.00965948476122013
195.01 0.0118165771719442
196.01 0.0141825305405935
197.01 0.0161507910406328
198.01 0.017707595465384
199.01 0.0192995037531889
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 1.54232243462543e-08
1.01 1.92558649984224e-05
2.01 0.000255047706266837
3.01 0.000843396483036872
4.01 0.000686975651682078
5.01 0.000538229200585838
6.01 0.000554615293455072
7.01 0.000560791371554696
8.01 0.000562581802252053
9.01 0.000563307346334777
10.01 0.000563828049868262
11.01 0.000564347963551592
12.01 0.000564921341124594
13.01 0.000565570857984209
14.01 0.000566314369797784
15.01 0.000567171288686636
16.01 0.000568164512699646
17.01 0.000569321447444734
18.01 0.000570674906207415
19.01 0.000572264056475678
20.01 0.000574135429460121
21.01 0.000576343953746863
22.01 0.000578953926350911
23.01 0.000582039769416709
24.01 0.000585686322541761
25.01 0.000589988266486387
26.01 0.000595048021341568
27.01 0.000600970991343571
28.01 0.000607855986400476
29.01 0.000615775859041781
30.01 0.000624734704017507
31.01 0.000634558558599691
32.01 0.000644591658000291
33.01 0.000653165404018627
34.01 0.000658611897365841
35.01 0.000661629379997965
36.01 0.000663511445654935
37.01 0.000664883439575895
38.01 0.0006659988920524
39.01 0.000666969750449248
40.01 0.000667851349279924
41.01 0.00066867371141262
42.01 0.000669454233843493
43.01 0.000670203342954978
44.01 0.000670927224001853
45.01 0.000671629227800465
46.01 0.000672310643542385
47.01 0.000672971163293345
48.01 0.00067360920922787
49.01 0.000674222225164145
50.01 0.000674806998642623
51.01 0.000675360056298911
52.01 0.00067587814960177
53.01 0.000676358813931853
54.01 0.000676800939966291
55.01 0.000677205250182207
56.01 0.000677574541573385
57.01 0.000677913559002415
58.01 0.00067822841645116
59.01 0.000678525580841292
60.01 0.000678810549708796
61.01 0.000679086461042187
62.01 0.000679352979171201
63.01 0.000679606171645078
64.01 0.000726651733818771
65.01 0.000861367973948548
66.01 0.00105786306484061
67.01 0.00136434446370859
68.01 0.00186816144664275
69.01 0.00270003800101756
70.01 0.00334489531210331
71.01 0.00339889505717815
72.01 0.0034480659645404
73.01 0.00350804277431161
74.01 0.00361633109989971
75.01 0.00527343411897976
76.01 0.00766364039989299
77.01 0.00937098380506387
78.01 0.0088235208822941
79.01 0.00887046310950776
80.01 0.00823659185589284
81.01 0.00964540788122872
82.01 0.00858824819842827
83.01 0.00714530140023295
84.01 0.0085421243203213
85.01 0.00893075962515825
86.01 0.00911266734901194
87.01 0.00858816468346563
88.01 0.00932334418825941
89.01 0.00940644414733954
90.01 0.0100749216080759
91.01 0.0111230599641757
92.01 0.0122175732643007
93.01 0.013523445599024
94.01 0.0148925701360457
95.01 0.0157455606566531
96.01 0.0167350872698278
97.01 0.0177846576584231
98.01 0.018610914790499
99.01 0.0190710192227741
100.01 0.0194090594367558
101.01 0.0198886190508696
102.01 0.0203699973374144
103.01 0.0205383027201111
104.01 0.020690241392608
105.01 0.0203086109416209
106.01 0.0197051459815398
107.01 0.0189349357622409
108.01 0.0181407576795574
109.01 0.0179386541264128
110.01 0.0173333700979286
111.01 0.0163608130446451
112.01 0.0167878997960343
113.01 0.0166497160229427
114.01 0.0164574605879796
115.01 0.0156425178867319
116.01 0.0156011176249798
117.01 0.0152023405227876
118.01 0.015863470116598
119.01 0.0157976599016886
120.01 0.0164702492849905
121.01 0.0174067355847454
122.01 0.0178416096864232
123.01 0.0184277087859605
124.01 0.0192553660951709
125.01 0.0201896310118227
126.01 0.0208865679218317
127.01 0.0212678061839405
128.01 0.0222196888766488
129.01 0.0226244610102175
130.01 0.0227844391177692
131.01 0.0235756346359683
132.01 0.023945570470298
133.01 0.023768716709813
134.01 0.0242404696184812
135.01 0.0220173438691154
136.01 0.0201115872047538
137.01 0.0164213047707572
138.01 0.0159227056841521
139.01 0.0152775703034112
140.01 0.014987090693874
141.01 0.0136484279375695
142.01 0.0110696619090763
143.01 0.0127665968162196
144.01 0.0104389646665174
145.01 0.0129530755467315
146.01 0.0122546828075246
147.01 0.01045075503463
148.01 0.0108606869112579
149.01 0.0103210282620014
150.01 0.0107925443074657
151.01 0.0109769547222187
152.01 0.011751109128725
153.01 0.012338523524695
154.01 0.0126410451130697
155.01 0.0129192094078022
156.01 0.013189557082734
157.01 0.0131134228230501
158.01 0.0110716394266691
159.01 0.0149074072255563
160.01 0.0152030971665206
161.01 0.0117722304038407
162.01 0.00416227004877043
163.01 0.00353192005853963
164.01 0.00359635940909166
165.01 0.00367484346151199
166.01 0.00313891140131045
167.01 0.0029754890357771
168.01 0.000802094473696775
169.01 0.000754000990294448
170.01 0.000796956554197033
171.01 0.000842847217617766
172.01 0.000892429247049286
173.01 0.00094618157479755
174.01 0.00100457410973305
175.01 0.00106819709138944
176.01 0.00113779976038864
177.01 0.00121432896781554
178.01 0.00129898321481395
179.01 0.00139328831185301
180.01 0.00149920214551068
181.01 0.00161925923385198
182.01 0.00175676974215185
183.01 0.00191609162382843
184.01 0.00210299503814641
185.01 0.00232511897005678
186.01 0.00259238981356766
187.01 0.00291623862808958
188.01 0.00328785925657873
189.01 0.00344844696042733
190.01 0.00346393949589451
191.01 0.00346710607295982
192.01 0.00346728179581718
193.01 0.00346635005724069
194.01 0.00346565906591479
195.01 0.00346836406090477
196.01 0.00348545920745084
197.01 0.00354113034443114
198.01 0.00368075031059309
199.01 0.00405903042514539
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 8.74848409590784e-09
1.01 7.98261716820628e-06
2.01 7.15572886094186e-05
3.01 0.000615368008291599
4.01 0.000372836016611192
5.01 0.000333821683665562
6.01 0.000322187421883635
7.01 0.000323705447523153
8.01 0.000324459431101955
9.01 0.000324862232854998
10.01 0.000325208809741205
11.01 0.000325582959023968
12.01 0.000326011797313811
13.01 0.000326510400819102
14.01 0.000327092626609835
15.01 0.000327773763233797
16.01 0.000328571273410139
17.01 0.00032950504341718
18.01 0.000330597418105951
19.01 0.000331873028639168
20.01 0.000333358345503734
21.01 0.000335080862400567
22.01 0.000337067811623492
23.01 0.000339344328652416
24.01 0.000341931035404372
25.01 0.000344841109126667
26.01 0.000348077053254917
27.01 0.000351627575511946
28.01 0.000355465166833768
29.01 0.000359545087008432
30.01 0.000363806403206505
31.01 0.000368175421001353
32.01 0.000372571307667762
33.01 0.000376913081207868
34.01 0.000381126677048175
35.01 0.000385150738233663
36.01 0.000388940158557818
37.01 0.000392467071374976
38.01 0.000395719625651792
39.01 0.000398699291362362
40.01 0.000401417519712941
41.01 0.000403892431498415
42.01 0.000406145956891901
43.01 0.00040820161282821
44.01 0.000410082935883245
45.01 0.000411812496491911
46.01 0.000413411388976665
47.01 0.000414899100560664
48.01 0.000416293694501296
49.01 0.000417612291361243
50.01 0.000418871898982507
51.01 0.000420090743890347
52.01 0.000421290438936077
53.01 0.000422499700234601
54.01 0.00042376122054123
55.01 0.00042514566905108
56.01 0.000426783824467641
57.01 0.000428952010693176
58.01 0.000432344328246685
59.01 0.00043912213187959
60.01 0.000456495318286956
61.01 0.000494991105841459
62.01 0.000552824420982378
63.01 0.000628192711042357
64.01 0.000679835529023288
65.01 0.000680039691619231
66.01 0.000680214702719482
67.01 0.000680375740142978
68.01 0.000680558012650168
69.01 0.000680828225053801
70.01 0.000681773244711129
71.01 0.000861040644706058
72.01 0.0012554887839945
73.01 0.0017375788472903
74.01 0.00266639301195979
75.01 0.00326184541637235
76.01 0.00342753212872987
77.01 0.00344347651937835
78.01 0.00474314749652433
79.01 0.00377462663847544
80.01 0.00421766679508759
81.01 0.00479333599013425
82.01 0.00687229599848827
83.01 0.00582810521355965
84.01 0.004472908266721
85.01 0.00604866782897439
86.01 0.00847745156525711
87.01 0.00797903026344319
88.01 0.00683994264075415
89.01 0.00888934384158397
90.01 0.00848077319829715
91.01 0.0100619586905792
92.01 0.0107536002461499
93.01 0.00963910774067431
94.01 0.0102694156497877
95.01 0.0115651210307999
96.01 0.0132808546542688
97.01 0.0131449695857143
98.01 0.0126433192100785
99.01 0.0130781393633149
100.01 0.0124507681715174
101.01 0.0126655616897446
102.01 0.0135340760658798
103.01 0.0134132268875817
104.01 0.0133832379219317
105.01 0.0142892632186873
106.01 0.016335157378036
107.01 0.016355582253355
108.01 0.015557383349859
109.01 0.0137552420371188
110.01 0.0133138252001145
111.01 0.0131634913475188
112.01 0.0104499120931085
113.01 0.0132147470948517
114.01 0.0131495088576829
115.01 0.0131825269913749
116.01 0.0122069802891942
117.01 0.0131175899000179
118.01 0.0120326718278057
119.01 0.0125433853385671
120.01 0.0104780308962289
121.01 0.0103166235086358
122.01 0.0120913824529097
123.01 0.0130571706956407
124.01 0.012978882836376
125.01 0.0119258275209118
126.01 0.0112560821242033
127.01 0.0105425336155213
128.01 0.00879631148700414
129.01 0.0114341984284054
130.01 0.0106911547289234
131.01 0.00809787346254494
132.01 0.00927716457593726
133.01 0.00969494109240238
134.01 0.00909485673993972
135.01 0.0108632967375177
136.01 0.0109013278643807
137.01 0.00834524280454556
138.01 0.00675817362049628
139.01 0.0062719690609517
140.01 0.00643361169143763
141.01 0.00672872483050348
142.01 0.0066154082383272
143.01 0.00699933504190395
144.01 0.00778000361681482
145.01 0.00750929640001489
146.01 0.00798055037565692
147.01 0.00811571026358623
148.01 0.00833581550679773
149.01 0.00455460640458103
150.01 0.00800855365897503
151.01 0.00466179536112854
152.01 0.00388987256674963
153.01 0.00303657192469979
154.01 0.00302628578139508
155.01 0.00303465479299509
156.01 0.00304460133304124
157.01 0.00311059211388109
158.01 0.00321765639093728
159.01 0.00307585849930244
160.01 0.00308526400272939
161.01 0.00308974812500179
162.01 0.00279088937410939
163.01 0.00253380018994145
164.01 0.00260679184196772
165.01 0.00257262266224919
166.01 0.000682244939284061
167.01 0.000645554001527971
168.01 0.000613674676137912
169.01 0.000613411348565798
170.01 0.000614946974034206
171.01 0.000615857095119151
172.01 0.000616445269194419
173.01 0.000616837536678728
174.01 0.000617105739972679
175.01 0.000617293618719667
176.01 0.000617428953618498
177.01 0.000617530204687158
178.01 0.000617610245368189
179.01 0.000617678572041739
180.01 0.000617742732564577
181.01 0.000617809417247411
182.01 0.000617885597963062
183.01 0.000617980382454495
184.01 0.000618109651266435
185.01 0.000618313193530909
186.01 0.000618764511977029
187.01 0.000623795533518459
188.01 0.00069781369625074
189.01 0.000795924020107582
190.01 0.000910020302217252
191.01 0.00104229561576128
192.01 0.0011967892945443
193.01 0.00138057404877339
194.01 0.00160620401838264
195.01 0.00189448335390146
196.01 0.00225858675831519
197.01 0.0026104971443114
198.01 0.00288124969206414
199.01 0.00306601241939585
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 2.00778497980246e-09
1.01 5.38024974177705e-06
2.01 3.71685275623551e-05
3.01 0.000154069007304084
4.01 0.000284876004061851
5.01 0.000211473713429696
6.01 7.02712014202177e-05
7.01 5.60158722327622e-05
8.01 5.59338032717728e-05
9.01 5.59945443208695e-05
10.01 5.60249637902824e-05
11.01 5.6047555662052e-05
12.01 5.60709731603993e-05
13.01 5.60981991665746e-05
14.01 5.6131053576014e-05
15.01 5.61714067459404e-05
16.01 5.62215443015488e-05
17.01 5.62843567462426e-05
18.01 5.63635179374219e-05
19.01 5.64636985409623e-05
20.01 5.65908368116727e-05
21.01 5.6752488096952e-05
22.01 5.69582787160007e-05
23.01 5.72204943640567e-05
24.01 5.75548296726292e-05
25.01 5.79812970023473e-05
26.01 5.85251956188479e-05
27.01 5.92177886875242e-05
28.01 6.00958041305171e-05
29.01 6.11981501931173e-05
30.01 6.25583234726116e-05
31.01 6.41939743065269e-05
32.01 6.61002057432615e-05
33.01 6.82527989255446e-05
34.01 7.06189407057617e-05
35.01 7.31677029760285e-05
36.01 7.58761398197182e-05
37.01 7.87316689661193e-05
38.01 8.17326912016515e-05
39.01 8.48887907105557e-05
40.01 8.82211805449404e-05
41.01 9.17637177135363e-05
42.01 9.55646855710356e-05
43.01 9.96894856433233e-05
44.01 0.000104224316157418
45.01 0.000109280787820904
46.01 0.000115001194986124
47.01 0.000121563796708551
48.01 0.000129186995266381
49.01 0.000138130853846764
50.01 0.000148694201186705
51.01 0.000161205888281134
52.01 0.000176009718534897
53.01 0.000193443998734581
54.01 0.000213817976949941
55.01 0.000237387352657431
56.01 0.000264326006923435
57.01 0.00029466827355416
58.01 0.000328098298061776
59.01 0.000363006975612456
60.01 0.000393077994112482
61.01 0.000409280679309553
62.01 0.000415931788207927
63.01 0.000419172227394592
64.01 0.000421066548107181
65.01 0.000422244732929789
66.01 0.000422902522737783
67.01 0.000423093722601434
68.01 0.00042286525321447
69.01 0.000468008551982428
70.01 0.000620392769651697
71.01 0.000680578380258621
72.01 0.000681014139692482
73.01 0.000680847469389643
74.01 0.00106784831768353
75.01 0.00106309274041456
76.01 0.00139760288191006
77.01 0.00236562524084183
78.01 0.00349532558036852
79.01 0.00336237571643018
80.01 0.00332900445833336
81.01 0.00339133142999677
82.01 0.00342960284307748
83.01 0.00339275588114793
84.01 0.00344591334809437
85.01 0.00362596616636451
86.01 0.00372466990181233
87.01 0.00403577499632234
88.01 0.0043345167980028
89.01 0.00427855632860593
90.01 0.00447076841518479
91.01 0.00453387799686898
92.01 0.00460875899178347
93.01 0.00465205715387434
94.01 0.00405135665069627
95.01 0.00451237355960581
96.01 0.00428739579706375
97.01 0.00434270733216979
98.01 0.0040401807047928
99.01 0.00395816131834445
100.01 0.00368906758122467
101.01 0.00380206466073331
102.01 0.0037041123847161
103.01 0.00374779120193972
104.01 0.00380827118967662
105.01 0.00387939120221401
106.01 0.00403015703505474
107.01 0.00428346780714642
108.01 0.00453310822779503
109.01 0.00472582449099854
110.01 0.00490448475318231
111.01 0.00514474428034497
112.01 0.00539524682363156
113.01 0.00570842780370839
114.01 0.00601893481260355
115.01 0.00643188969429549
116.01 0.00648680895169405
117.01 0.0065050107524951
118.01 0.00668606409519849
119.01 0.00627455790059994
120.01 0.00622312206399425
121.01 0.00592765300759838
122.01 0.00588918338551419
123.01 0.00611359124340437
124.01 0.00552357158088245
125.01 0.00537994853264134
126.01 0.0052773865224785
127.01 0.00442685876357725
128.01 0.00433323085004322
129.01 0.00406392446911316
130.01 0.00385913711884129
131.01 0.00392826369935023
132.01 0.00398844208367974
133.01 0.00402065456139928
134.01 0.00418252755770259
135.01 0.00440172760247212
136.01 0.00466553805676922
137.01 0.00508231554990208
138.01 0.00545014275570663
139.01 0.0057588232307081
140.01 0.00593850179202065
141.01 0.0060846131777942
142.01 0.00582686098976776
143.01 0.0048681166700611
144.01 0.0069949183435821
145.01 0.0063342588211902
146.01 0.00562838081637695
147.01 0.00606966583096727
148.01 0.0033931930271236
149.01 0.00336915592581879
150.01 0.00338865536213661
151.01 0.00291944924581434
152.01 0.00268177164605081
153.01 0.00155490492123831
154.01 0.00157036746750144
155.01 0.00162816079138452
156.01 0.00169045356290683
157.01 0.00286390782603318
158.01 0.00295649024992164
159.01 0.00212889228844655
160.01 0.00218782050889028
161.01 0.00227193978079821
162.01 0.00221506579187409
163.01 0.000627649944578576
164.01 0.000624242473127541
165.01 0.000624450515304985
166.01 0.000606877765418085
167.01 0.000597749864978447
168.01 0.000587337583257975
169.01 0.000437211428631753
170.01 0.000437093488540921
171.01 0.000437361818075445
172.01 0.00043759172441166
173.01 0.000437824501215881
174.01 0.000438073317701198
175.01 0.000438347190934512
176.01 0.000438658244764307
177.01 0.00043902569561101
178.01 0.000439481679477088
179.01 0.000440082669198582
180.01 0.000440934497935247
181.01 0.000442253915679062
182.01 0.000444543751243545
183.01 0.000449185202989152
184.01 0.000460621292143379
185.01 0.000489831898534305
186.01 0.000542098446811865
187.01 0.000607088842845111
188.01 0.000617409256088445
189.01 0.000618014548061829
190.01 0.000618356876477099
191.01 0.000618673519239571
192.01 0.000619026512676328
193.01 0.000619466904496135
194.01 0.000620088073501327
195.01 0.000621153186726142
196.01 0.000623690346063968
197.01 0.000632870164089702
198.01 0.000691622245204728
199.01 0.000860110029646754
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 1.14616653874701e-09
1.01 4.08947669075643e-06
2.01 1.84297003461519e-05
3.01 7.82735517906501e-05
4.01 0.000126260506616693
5.01 8.19276052196166e-05
6.01 4.5713960987065e-05
7.01 3.64019657257053e-05
8.01 3.60953507041353e-05
9.01 3.61134929824129e-05
10.01 3.61773584371821e-05
11.01 3.62612664214866e-05
12.01 3.63636437631695e-05
13.01 3.64880352060535e-05
14.01 3.66403830607217e-05
15.01 3.68289912024649e-05
16.01 3.70653714296477e-05
17.01 3.7365836166019e-05
18.01 3.77540925642438e-05
19.01 3.82647615382831e-05
20.01 3.89451219797391e-05
21.01 3.98454318873798e-05
22.01 4.09892041312569e-05
23.01 4.23501051368267e-05
24.01 4.38715697123141e-05
25.01 4.54996237938383e-05
26.01 4.71938591606296e-05
27.01 4.89234466105034e-05
28.01 5.06612488134135e-05
29.01 5.23813615645258e-05
30.01 5.40619044698588e-05
31.01 5.56917560556669e-05
32.01 5.72752271672801e-05
33.01 5.8828999834292e-05
34.01 6.03736600945642e-05
35.01 6.19267691018097e-05
36.01 6.35005433562533e-05
37.01 6.51027080111317e-05
38.01 6.67383213235725e-05
39.01 6.84113908656219e-05
40.01 7.01259719369488e-05
41.01 7.18867986759917e-05
42.01 7.36995612326881e-05
43.01 7.55709002593882e-05
44.01 7.75081366811596e-05
45.01 7.95187278512656e-05
46.01 8.16094608425059e-05
47.01 8.37854663972276e-05
48.01 8.60492471079917e-05
49.01 8.84000068795711e-05
50.01 9.08335670177923e-05
51.01 9.33430079350243e-05
52.01 9.59199317798853e-05
53.01 9.85560383985271e-05
54.01 0.000101244673408029
55.01 0.000103982163051503
56.01 0.000106769016428249
57.01 0.000109611388856606
58.01 0.000112523634819782
59.01 0.000115533699931624
60.01 0.000118695663020142
61.01 0.000122122110217146
62.01 0.000126081576470266
63.01 0.000131361891227502
64.01 0.000140893991196926
65.01 0.000163600849164946
66.01 0.000206810758836241
67.01 0.000270651456034414
68.01 0.000356281642658027
69.01 0.000422370510401335
70.01 0.000422089176028628
71.01 0.000423876959214239
72.01 0.000435452383922151
73.01 0.00046764740518395
74.01 0.000680673779482951
75.01 0.000739093624063893
76.01 0.00068425460856859
77.01 0.000866212010754538
78.01 0.00144237785604716
79.01 0.00143119967844816
80.01 0.00102595038801458
81.01 0.00140452932341154
82.01 0.00132566191126207
83.01 0.00132764171519129
84.01 0.00152785973502902
85.01 0.00166530385211958
86.01 0.00204466063834557
87.01 0.00244896778481106
88.01 0.00266099575323092
89.01 0.00265426990520156
90.01 0.00280628167472111
91.01 0.00301351607258978
92.01 0.00310334425028859
93.01 0.00309319058469413
94.01 0.00320332911688153
95.01 0.00326995645801166
96.01 0.00332718297478764
97.01 0.0033593833753902
98.01 0.00338299789903029
99.01 0.00340366911135201
100.01 0.00338361693528661
101.01 0.00346968161009927
102.01 0.0034828659614212
103.01 0.00348558445863683
104.01 0.00351169844336755
105.01 0.00350601101191633
106.01 0.00339223531630723
107.01 0.00331419455209954
108.01 0.00311212202328294
109.01 0.00302558095741376
110.01 0.00312778280557923
111.01 0.00311453707730608
112.01 0.00314924243369974
113.01 0.00318119114376736
114.01 0.00322292233251387
115.01 0.00324547180518279
116.01 0.00327543765844579
117.01 0.00329347537457627
118.01 0.00329098038547657
119.01 0.00331252517232915
120.01 0.00330557676455053
121.01 0.00330259590480497
122.01 0.00325607070412265
123.01 0.00328422957533433
124.01 0.00334521886011044
125.01 0.00334075283513072
126.01 0.00328427501414264
127.01 0.00323919913117092
128.01 0.00326025828330893
129.01 0.00326496987610479
130.01 0.00331567151440607
131.01 0.00326335833005137
132.01 0.00326273107800926
133.01 0.00329118757804742
134.01 0.00330882733790352
135.01 0.00334194527137693
136.01 0.00336808160110729
137.01 0.00332939718529164
138.01 0.00334057227673842
139.01 0.00333026417872494
140.01 0.00334509006551967
141.01 0.00334375623961912
142.01 0.00331825000552042
143.01 0.00330159844112015
144.01 0.00330571940461463
145.01 0.0032939474933059
146.01 0.00330631395027357
147.01 0.00329247903073582
148.01 0.00327479888577568
149.01 0.00306000508236383
150.01 0.00137241470288034
151.01 0.00130602263972474
152.01 0.00135314141263947
153.01 0.000861626371463142
154.01 0.000629101378501517
155.01 0.000773265580183718
156.01 0.000764695613444236
157.01 0.00174687841716201
158.01 0.00173657402062447
159.01 0.000660153679427487
160.01 0.000623865764958941
161.01 0.000623687749799747
162.01 0.000623405524134988
163.01 0.000584811043882298
164.01 0.000502573063204374
165.01 0.000523320500266107
166.01 0.000507438526075902
167.01 0.000411497461744269
168.01 0.000398275058753408
169.01 0.000113699515644835
170.01 0.000114055136391141
171.01 0.000120960701635035
172.01 0.000128857435898289
173.01 0.000137793894011862
174.01 0.000147952767625255
175.01 0.00015956372632257
176.01 0.000172901990163535
177.01 0.000188293076674987
178.01 0.000206116441421389
179.01 0.00022680395178462
180.01 0.000250824664952271
181.01 0.00027863208451725
182.01 0.000310495384925394
183.01 0.000345908865639382
184.01 0.000381401861756084
185.01 0.000407038195960331
186.01 0.000418529175552027
187.01 0.000423116151492731
188.01 0.000425118929946246
189.01 0.000425982833598219
190.01 0.000426240394756231
191.01 0.000426129643877261
192.01 0.000425802137160407
193.01 0.000425483689075707
194.01 0.000425958345789162
195.01 0.000431380319035431
196.01 0.000465263770845692
197.01 0.000543934217298835
198.01 0.000600720780223726
199.01 0.000612056320219501
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 4.48453703309655e-10
1.01 6.58605517501406e-07
2.01 1.30550298802815e-05
3.01 4.74087329991555e-05
4.01 5.75168759893425e-05
5.01 4.57408852831627e-05
6.01 3.26997656752559e-05
7.01 2.31681904131132e-05
8.01 2.32920056800601e-05
9.01 2.34414446503841e-05
10.01 2.3632905219013e-05
11.01 2.39002414246552e-05
12.01 2.43001144954695e-05
13.01 2.49190230798542e-05
14.01 2.5830764471671e-05
15.01 2.70155704489234e-05
16.01 2.83792411073186e-05
17.01 2.98322765426797e-05
18.01 3.13103842407838e-05
19.01 3.27609572609081e-05
20.01 3.41309754706166e-05
21.01 3.53705814629372e-05
22.01 3.64591195023882e-05
23.01 3.74254736961549e-05
24.01 3.83258651648704e-05
25.01 3.92083494469873e-05
26.01 4.00991681571098e-05
27.01 4.10045853273111e-05
28.01 4.19162718306157e-05
29.01 4.28167414143698e-05
30.01 4.36846583524093e-05
31.01 4.44998212661265e-05
32.01 4.52470677167515e-05
33.01 4.59182982441343e-05
34.01 4.65124202993308e-05
35.01 4.70337855130873e-05
36.01 4.74900630505879e-05
37.01 4.7890322251809e-05
38.01 4.82436819889705e-05
39.01 4.85585407367806e-05
40.01 4.88422412858066e-05
41.01 4.91010012805941e-05
42.01 4.9339978523153e-05
43.01 4.95633879432587e-05
44.01 4.9774626376709e-05
45.01 4.99763886447892e-05
46.01 5.01707776965637e-05
47.01 5.03594250486774e-05
48.01 5.05436468793161e-05
49.01 5.07246657315362e-05
50.01 5.09039285912857e-05
51.01 5.1083556192013e-05
52.01 5.12669848314593e-05
53.01 5.14599518123405e-05
54.01 5.16722205089826e-05
55.01 5.19210880985305e-05
56.01 5.2239564102986e-05
57.01 5.26980128118087e-05
58.01 5.34684816892154e-05
59.01 5.50175663005881e-05
60.01 5.84108057612781e-05
61.01 6.47700562770035e-05
62.01 7.45519711008902e-05
63.01 8.82025874334338e-05
64.01 0.000105024128773017
65.01 0.000119259103569738
66.01 0.000127328323331196
67.01 0.000132722317337276
68.01 0.000137445703872052
69.01 0.0001424008512846
70.01 0.00014907321976429
71.01 0.000168272032135554
72.01 0.0002297357271938
73.01 0.000295017206278641
74.01 0.000353119426827763
75.01 0.000625197089800037
76.01 0.000513671791237696
77.01 0.000675934985815413
78.01 0.000677747245694021
79.01 0.000686443312943203
80.01 0.000682793394994718
81.01 0.000693460477561995
82.01 0.000840917934802256
83.01 0.00101829955409066
84.01 0.00126685952852173
85.01 0.00130995271002858
86.01 0.00136838065044718
87.01 0.00130478589341205
88.01 0.00137079959039595
89.01 0.00128798524621442
90.01 0.00141848766744395
91.01 0.00133748962207424
92.01 0.00134526027982684
93.01 0.00129959092699557
94.01 0.00135291906317461
95.01 0.00130210670089973
96.01 0.00137710045260842
97.01 0.00133501338138104
98.01 0.0014549877719478
99.01 0.00145129399062655
100.01 0.00157246399212692
101.01 0.00161366152045695
102.01 0.00174382336543805
103.01 0.00188368213670844
104.01 0.00205261431858815
105.01 0.00223688611913605
106.01 0.00239965919540317
107.01 0.00253723868047307
108.01 0.00263843928745049
109.01 0.00251440594107873
110.01 0.00255436820515942
111.01 0.00233486285955311
112.01 0.00240280990266833
113.01 0.00226837377505921
114.01 0.00230631909008075
115.01 0.00220262342107776
116.01 0.0021836565841351
117.01 0.00204144900687648
118.01 0.00195150198110973
119.01 0.00181213596541563
120.01 0.00186592568483159
121.01 0.00181909681900164
122.01 0.00185611124830666
123.01 0.00187642267718133
124.01 0.00192938868205098
125.01 0.00197693967935865
126.01 0.0021005129409232
127.01 0.00214652457027858
128.01 0.00226936520213865
129.01 0.00230183329201306
130.01 0.00241292359399969
131.01 0.00244213004221639
132.01 0.00234420623079135
133.01 0.00237994594056305
134.01 0.0022125723149011
135.01 0.00202310441892692
136.01 0.0018699650937895
137.01 0.00167566087974809
138.01 0.00155682879489152
139.01 0.00142109715777113
140.01 0.00134025983461416
141.01 0.00129448259018963
142.01 0.00104758354336151
143.01 0.001042777563774
144.01 0.00102462499298503
145.01 0.00106292642226475
146.01 0.00108330269306864
147.01 0.00103755224986853
148.01 0.00111457683305118
149.01 0.00115230147681663
150.01 0.00124723785769659
151.01 0.000769377740837577
152.01 0.000619079833973231
153.01 0.000621361813780544
154.01 0.000548356894374504
155.01 0.000620103049354855
156.01 0.000621885982908537
157.01 0.00062361718196517
158.01 0.000623452256642144
159.01 0.00062357588764454
160.01 0.000361464378820584
161.01 0.000368475063706097
162.01 0.000378919432812418
163.01 0.000342765349168864
164.01 0.000341886734763992
165.01 0.000346427900101678
166.01 0.000315913451461225
167.01 9.48589943601711e-05
168.01 9.67689475777794e-05
169.01 7.46083831245498e-05
170.01 5.35713563998677e-05
171.01 5.33598026400018e-05
172.01 5.33742367249589e-05
173.01 5.34182608692435e-05
174.01 5.34816571381337e-05
175.01 5.3571310907714e-05
176.01 5.37015060288191e-05
177.01 5.38981416774204e-05
178.01 5.42111785871819e-05
179.01 5.47442367490015e-05
180.01 5.57178609692398e-05
181.01 5.75299703624713e-05
182.01 6.05576142925275e-05
183.01 6.47883265875204e-05
184.01 7.00170530550251e-05
185.01 7.61500315607572e-05
186.01 8.32352631041514e-05
187.01 9.14380168539567e-05
188.01 0.000101046089276412
189.01 0.000112508588232649
190.01 0.000126513187658433
191.01 0.000144118982492547
192.01 0.000166974870802845
193.01 0.000197649343704335
194.01 0.000239907028897915
195.01 0.000296771384245727
196.01 0.000350895602719021
197.01 0.000366217521084802
198.01 0.000366415009052389
199.01 0.000366467009606021
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 1.49415857998371e-10
1.01 2.54456407068117e-07
2.01 8.16699803528969e-06
3.01 1.95544595694562e-05
4.01 3.01409003121632e-05
5.01 3.24779661795605e-05
6.01 2.5198174686374e-05
7.01 1.51144109060724e-05
8.01 1.43559012692267e-05
9.01 1.55763760896945e-05
10.01 1.69762763884063e-05
11.01 1.83637129732291e-05
12.01 1.96528579914277e-05
13.01 2.07456610698044e-05
14.01 2.15605017552971e-05
15.01 2.21098041793328e-05
16.01 2.24792063664613e-05
17.01 2.27465368514673e-05
18.01 2.29585142708938e-05
19.01 2.31404901817633e-05
20.01 2.33063792240882e-05
21.01 2.34640779300839e-05
22.01 2.36181165167999e-05
23.01 2.37709705252564e-05
24.01 2.39237618875468e-05
25.01 2.40766965820243e-05
26.01 2.42293961724781e-05
27.01 2.43811807980383e-05
28.01 2.45313083171719e-05
29.01 2.46791541585951e-05
30.01 2.48243192837391e-05
31.01 2.49666679897112e-05
32.01 2.51063113457424e-05
33.01 2.5243558681784e-05
34.01 2.53788582638038e-05
35.01 2.55127422594373e-05
36.01 2.56457841499338e-05
37.01 2.57785713055743e-05
38.01 2.59116922096127e-05
39.01 2.6045736678781e-05
40.01 2.61813075313358e-05
41.01 2.63190433464413e-05
42.01 2.64596538437533e-05
43.01 2.66039723063784e-05
44.01 2.67530342426388e-05
45.01 2.6908200074497e-05
46.01 2.70713563813765e-05
47.01 2.72452651567509e-05
48.01 2.743420853963e-05
49.01 2.76452624805178e-05
50.01 2.78910096859364e-05
51.01 2.81957991963066e-05
52.01 2.86111561863407e-05
53.01 2.92522809392761e-05
54.01 3.03464304898269e-05
55.01 3.21301798284372e-05
56.01 3.45863772397712e-05
57.01 3.75577209127885e-05
58.01 4.0906916983306e-05
59.01 4.43541901265589e-05
60.01 4.71850825713695e-05
61.01 4.88384466565445e-05
62.01 4.96659583984298e-05
63.01 5.00970850367691e-05
64.01 5.03287592111476e-05
65.01 5.04450246620716e-05
66.01 5.04887068996374e-05
67.01 5.04883159316608e-05
68.01 5.04863867566525e-05
69.01 6.20883247175919e-05
70.01 8.90385413278406e-05
71.01 0.00012788462031203
72.01 0.000146168446190036
73.01 0.000158831360956033
74.01 0.000250937193155216
75.01 0.000236976747350893
76.01 0.000339284791774271
77.01 0.000423241941186391
78.01 0.000433639212788028
79.01 0.000498445695567278
80.01 0.000641854377141231
81.01 0.000612962526983968
82.01 0.00067129033975673
83.01 0.000674592975673843
84.01 0.000677364102020407
85.01 0.000677751244776964
86.01 0.000677431361262645
87.01 0.000672359990527945
88.01 0.000665416856955267
89.01 0.000663683817233048
90.01 0.00066233154732438
91.01 0.000663292325663244
92.01 0.00070461636083166
93.01 0.000676088432546408
94.01 0.000682056572401024
95.01 0.000729797204293748
96.01 0.000713971842990877
97.01 0.000794573611205951
98.01 0.000761103387364458
99.01 0.000809638117769099
100.01 0.000878627296059631
101.01 0.000884447554973665
102.01 0.000877768114070418
103.01 0.000989648642448645
104.01 0.000922714077107169
105.01 0.00101165374327399
106.01 0.000987051224305072
107.01 0.00112149147810731
108.01 0.00113324404419997
109.01 0.00109403529739105
110.01 0.00101646370815562
111.01 0.000957825150396048
112.01 0.000902972878958187
113.01 0.000865947700121554
114.01 0.00101300112845321
115.01 0.000995082743848129
116.01 0.00100849522506357
117.01 0.000998323218510042
118.01 0.000991859613744682
119.01 0.000908046691866622
120.01 0.000989323779495389
121.01 0.00087089213273572
122.01 0.000924536775588254
123.01 0.000987676634914196
124.01 0.00111823447037862
125.01 0.00113994154527967
126.01 0.000925453123736097
127.01 0.00101518953226636
128.01 0.000999111537983481
129.01 0.00105026385656054
130.01 0.00107391937682574
131.01 0.0010666324767584
132.01 0.00100230144488966
133.01 0.000961134800816364
134.01 0.000978434331485566
135.01 0.00100080868206293
136.01 0.00106299405028534
137.01 0.00112360452336496
138.01 0.00109334356696603
139.01 0.000903812227777543
140.01 0.000923896622144219
141.01 0.000865687200065694
142.01 0.000828250273098235
143.01 0.000966705165233912
144.01 0.00092022182137107
145.01 0.000969000785615599
146.01 0.000911110276098832
147.01 0.00087951544498275
148.01 0.000793529488625523
149.01 0.000746766337976587
150.01 0.000613832440135636
151.01 0.000616074062829826
152.01 0.000340789223609919
153.01 0.00033754587158776
154.01 0.000340668024076896
155.01 0.000346306531418956
156.01 0.000348279007312171
157.01 0.000351417502652367
158.01 0.000354025795488386
159.01 0.000357155893312391
160.01 0.000311226560871609
161.01 0.000321194962768504
162.01 0.000329265558416441
163.01 0.000306595898647653
164.01 7.72191227027146e-05
165.01 7.68966559894211e-05
166.01 7.99273209809215e-05
167.01 5.61831031423096e-05
168.01 5.05138492741523e-05
169.01 4.74544615712207e-05
170.01 3.44494184265004e-05
171.01 3.47348406541314e-05
172.01 3.50979349169163e-05
173.01 3.55152350269814e-05
174.01 3.60177689059989e-05
175.01 3.66641731717962e-05
176.01 3.75576225361922e-05
177.01 3.88515796283436e-05
178.01 4.06787592869352e-05
179.01 4.29973040049684e-05
180.01 4.55225383086586e-05
181.01 4.7777560687414e-05
182.01 4.93499053968952e-05
183.01 5.0263046084675e-05
184.01 5.07738699307689e-05
185.01 5.10696366251266e-05
186.01 5.1246421098937e-05
187.01 5.13517447286597e-05
188.01 5.14102584251981e-05
189.01 5.1436028999522e-05
190.01 5.14398638202952e-05
191.01 5.14389685196017e-05
192.01 5.14868178909142e-05
193.01 5.18140159575005e-05
194.01 5.36332273582577e-05
195.01 6.07032604703716e-05
196.01 7.47998865876061e-05
197.01 9.41770447792448e-05
198.01 0.000121227080596536
199.01 0.000166286783886371
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 8.40930495808338e-11
1.01 2.40151315780611e-07
2.01 4.20361064242083e-06
3.01 1.64081341547546e-05
4.01 1.89405594660129e-05
5.01 2.15329865132056e-05
6.01 2.18385093855357e-05
7.01 1.02512890279788e-05
8.01 5.28673983250422e-06
9.01 5.3079743250352e-06
10.01 5.328546788344e-06
11.01 5.33950114993905e-06
12.01 5.34833108832736e-06
13.01 5.35716382568019e-06
14.01 5.36668274058846e-06
15.01 5.37727138589027e-06
16.01 5.38927540301956e-06
17.01 5.40306171136483e-06
18.01 5.41903162018178e-06
19.01 5.43762193321294e-06
20.01 5.45930277324739e-06
21.01 5.48457673206473e-06
22.01 5.51398437249732e-06
23.01 5.54812157928915e-06
24.01 5.58767321558903e-06
25.01 5.63346382153394e-06
26.01 5.68652013410363e-06
27.01 5.74813199634875e-06
28.01 5.8198897270843e-06
29.01 5.90367033023203e-06
30.01 6.0015507297365e-06
31.01 6.11565416819355e-06
32.01 6.24798535105123e-06
33.01 6.40035070269442e-06
34.01 6.57444670606442e-06
35.01 6.77212704163849e-06
36.01 6.99578683414814e-06
37.01 7.24878589936566e-06
38.01 7.53586567003725e-06
39.01 7.86355088327894e-06
40.01 8.24053485736955e-06
41.01 8.67802099069107e-06
42.01 9.18994101985495e-06
43.01 9.79290863686387e-06
44.01 1.05057244275254e-05
45.01 1.13482641123183e-05
46.01 1.23396855277537e-05
47.01 1.34960576034022e-05
48.01 1.48276593494139e-05
49.01 1.63361762250505e-05
50.01 1.80115915224036e-05
51.01 1.98271471090987e-05
52.01 2.17269098885968e-05
53.01 2.35936363634877e-05
54.01 2.52052562108499e-05
55.01 2.63416202103226e-05
56.01 2.70482563354072e-05
57.01 2.75131146519798e-05
58.01 2.78603769352126e-05
59.01 2.81495809885356e-05
60.01 2.84096491319257e-05
61.01 2.86566443134221e-05
62.01 2.89022980167216e-05
63.01 2.91607344187335e-05
64.01 2.9462459899068e-05
65.01 2.9922375177507e-05
66.01 3.1422037724389e-05
67.01 3.70458790389893e-05
68.01 4.65969977727702e-05
69.01 5.04078291681469e-05
70.01 5.04513260096886e-05
71.01 5.09275034480469e-05
72.01 5.49517948509649e-05
73.01 8.67785732644426e-05
74.01 0.000153403788168486
75.01 0.000176098629314899
76.01 0.000160144866723108
77.01 0.000200565078234967
78.01 0.000412016976183347
79.01 0.000414643670017874
80.01 0.000420283793290127
81.01 0.000423490866014678
82.01 0.000417542898647071
83.01 0.000427637865860233
84.01 0.000446366716221457
85.01 0.000468960966468262
86.01 0.000461555723161467
87.01 0.000553321101997418
88.01 0.000526888873784607
89.01 0.000544340877153526
90.01 0.000588833134592433
91.01 0.000524597405932816
92.01 0.000643557154781169
93.01 0.000647088055758292
94.01 0.000552891059573137
95.01 0.000609781492810451
96.01 0.000613926106604238
97.01 0.000627086963902434
98.01 0.000687618370432273
99.01 0.000710736003486252
100.01 0.000682150027107371
101.01 0.000686045830108027
102.01 0.00070298412546294
103.01 0.000708831501699119
104.01 0.000675265877600165
105.01 0.000682507558903845
106.01 0.00070354931406697
107.01 0.000683513356100246
108.01 0.000675722913437012
109.01 0.000677818324105458
110.01 0.000686670870526235
111.01 0.000675089406764908
112.01 0.000675312753150802
113.01 0.000693546793556144
114.01 0.000666595776513235
115.01 0.000676957117433951
116.01 0.000677563372731569
117.01 0.000680880398824386
118.01 0.000701623615318489
119.01 0.00071714521951592
120.01 0.000747757160795453
121.01 0.000777550671004468
122.01 0.000746846493338443
123.01 0.000750262689230345
124.01 0.000759933313601093
125.01 0.000741217171943976
126.01 0.000735709824454708
127.01 0.000719774032836875
128.01 0.000708487236006932
129.01 0.000710433378722094
130.01 0.000709284992904722
131.01 0.000695028829727705
132.01 0.000701333158962835
133.01 0.000702222414935837
134.01 0.000705852485223847
135.01 0.000703782766294242
136.01 0.000710021258945371
137.01 0.000718775663478564
138.01 0.000727631282190717
139.01 0.0007412592825424
140.01 0.000752482614183877
141.01 0.000764134466432426
142.01 0.00079246926368475
143.01 0.00080661398261906
144.01 0.000837980142705489
145.01 0.000879425558428151
146.01 0.000710837122631715
147.01 0.000612209135589924
148.01 0.0006026832766394
149.01 0.000605173799745069
150.01 0.000338287946353737
151.01 0.000346020447773372
152.01 0.000231635622877302
153.01 0.000292375704873539
154.01 0.000198679751971871
155.01 0.000205824873895677
156.01 0.000215814768363361
157.01 0.000225595122724747
158.01 0.000235998420946021
159.01 0.000241841790700118
160.01 7.86543584320469e-05
161.01 5.30973459226585e-05
162.01 5.48407604077844e-05
163.01 5.67204312622552e-05
164.01 4.38200886975747e-05
165.01 4.30146960339947e-05
166.01 4.29092790843755e-05
167.01 3.3510555096726e-05
168.01 3.3316944109649e-05
169.01 3.33611671497845e-05
170.01 1.7958760220952e-05
171.01 1.93707743388851e-05
172.01 2.10481416162904e-05
173.01 2.28725426672185e-05
174.01 2.4822065917085e-05
175.01 2.68467921632572e-05
176.01 2.88464712541026e-05
177.01 3.06592446269394e-05
178.01 3.2120757024683e-05
179.01 3.31896219648344e-05
180.01 3.39543270037892e-05
181.01 3.45249137567667e-05
182.01 3.49782465001448e-05
183.01 3.53600959526079e-05
184.01 3.56974683290004e-05
185.01 3.60072508198179e-05
186.01 3.63012228059496e-05
187.01 3.65891836057909e-05
188.01 3.68816183305412e-05
189.01 3.71934676909564e-05
190.01 3.75523744106726e-05
191.01 3.80225000227505e-05
192.01 3.87885243283955e-05
193.01 4.04355022759302e-05
194.01 4.35699392122857e-05
195.01 4.54409957761404e-05
196.01 4.51778854160066e-05
197.01 4.50199575350849e-05
198.01 4.68636700793376e-05
199.01 5.31694804534033e-05
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 2.03883817580589e-11
1.01 1.02174015404836e-07
2.01 1.79387740382282e-06
3.01 9.201999724385e-06
4.01 1.36962175876204e-05
5.01 6.0170260823967e-06
6.01 4.07987917602912e-06
7.01 4.75583111175045e-06
8.01 3.69048637846333e-06
9.01 3.61386975069251e-06
10.01 3.63390554326213e-06
11.01 3.64916614416675e-06
12.01 3.67176411298998e-06
13.01 3.71255783415212e-06
14.01 3.76744509443735e-06
15.01 3.8273059562597e-06
16.01 3.88821414938521e-06
17.01 3.94879539214676e-06
18.01 4.00851029625004e-06
19.01 4.06716262077016e-06
20.01 4.12477474278118e-06
21.01 4.18156910156302e-06
22.01 4.23797651753552e-06
23.01 4.29463949135002e-06
24.01 4.35239036239271e-06
25.01 4.41218529477292e-06
26.01 4.47497263074233e-06
27.01 4.54147970475286e-06
28.01 4.61193460833812e-06
29.01 4.68581011498635e-06
30.01 4.76174336507366e-06
31.01 4.83775106183201e-06
32.01 4.91169240402661e-06
33.01 4.98176418462999e-06
34.01 5.04680814680691e-06
35.01 5.10635882766082e-06
36.01 5.16051304786238e-06
37.01 5.20975542319688e-06
38.01 5.25484326235525e-06
39.01 5.29680663554486e-06
40.01 5.33710138004127e-06
41.01 5.37797764538029e-06
42.01 5.42318141815748e-06
43.01 5.4790543858821e-06
44.01 5.55531182383187e-06
45.01 5.66267695549146e-06
46.01 5.80620924770917e-06
47.01 5.9824812694491e-06
48.01 6.18436871714555e-06
49.01 6.4055596222582e-06
50.01 6.64182356511822e-06
51.01 6.89085305412795e-06
52.01 7.15183889945104e-06
53.01 7.42508744067106e-06
54.01 7.7117320401482e-06
55.01 8.01353436006496e-06
56.01 8.33275819271451e-06
57.01 8.6720994260282e-06
58.01 9.03466959695549e-06
59.01 9.42409041310971e-06
60.01 9.84518880874982e-06
61.01 1.03182733337508e-05
62.01 1.22201196449893e-05
63.01 1.52589265980549e-05
64.01 1.89567650310846e-05
65.01 2.32748255777648e-05
66.01 2.75460356992009e-05
67.01 2.92306665138596e-05
68.01 2.97845446284447e-05
69.01 3.02209463355434e-05
70.01 3.07347963223487e-05
71.01 3.16035375753138e-05
72.01 3.38240879584919e-05
73.01 3.79292398587128e-05
74.01 6.95520058407557e-05
75.01 0.000146934472586324
76.01 0.000151442985761772
77.01 0.000150738168052938
78.01 0.000160646116064033
79.01 0.000215536635977907
80.01 0.000225561756161571
81.01 0.000274001297492024
82.01 0.000248286247670733
83.01 0.000340086762202436
84.01 0.000297198021199729
85.01 0.00030755911778564
86.01 0.000366862240357086
87.01 0.000395656039587718
88.01 0.000360826012499307
89.01 0.000387426230414146
90.01 0.000399209709807591
91.01 0.000382120160091971
92.01 0.000400586244758153
93.01 0.000410121639161489
94.01 0.00043830474477521
95.01 0.000475882907348259
96.01 0.000518268736255589
97.01 0.000563245185239414
98.01 0.000572170137129208
99.01 0.000537373727822039
100.01 0.000531618169308256
101.01 0.000528114204744198
102.01 0.000529897572735094
103.01 0.0005237179374109
104.01 0.000529149010646892
105.01 0.000541086730854586
106.01 0.000499869309592408
107.01 0.00051143424701024
108.01 0.000505755618013894
109.01 0.000451500429084302
110.01 0.000455491126610967
111.01 0.000434686162322699
112.01 0.000445048065429342
113.01 0.000468202572090857
114.01 0.000491329414852297
115.01 0.000529755900498057
116.01 0.00057602896830541
117.01 0.000603757149484762
118.01 0.00059486876914803
119.01 0.000643094029233463
120.01 0.000643623410082882
121.01 0.000645346016881167
122.01 0.000636958253360648
123.01 0.000586435218296265
124.01 0.000571152915892788
125.01 0.000580838169961724
126.01 0.000559814441695933
127.01 0.000535540117382064
128.01 0.00050839330637705
129.01 0.000460568428308009
130.01 0.000456412433851077
131.01 0.000470357298460066
132.01 0.000468390791215107
133.01 0.000469646728561857
134.01 0.000456492424310182
135.01 0.000436613226798298
136.01 0.00043427300738586
137.01 0.000469457110333512
138.01 0.000466822115213387
139.01 0.000486834607415772
140.01 0.000498110902973332
141.01 0.000521062487604242
142.01 0.000525711570239778
143.01 0.000538353256550624
144.01 0.000552144909618129
145.01 0.000554890138433749
146.01 0.000552438883818043
147.01 0.000525922059802406
148.01 0.000346886369889552
149.01 0.0003068955434105
150.01 0.00019539824645255
151.01 0.000161459205274641
152.01 0.000168791118778264
153.01 0.000176727562882429
154.01 0.000121364346897019
155.01 4.1602456252571e-05
156.01 4.16107130865337e-05
157.01 4.22703952498781e-05
158.01 4.30485165739774e-05
159.01 4.39097906531667e-05
160.01 4.30162472736724e-05
161.01 3.90929602999113e-05
162.01 3.90412192995238e-05
163.01 3.90185157004927e-05
164.01 3.18955047183032e-05
165.01 3.21779582501629e-05
166.01 3.24985471687153e-05
167.01 2.89925443612208e-05
168.01 1.49007524589716e-05
169.01 1.60435930439115e-05
170.01 8.78418958523143e-06
171.01 5.38981756590165e-06
172.01 5.38459438498585e-06
173.01 5.38870854661446e-06
174.01 5.39564854684755e-06
175.01 5.40766490594417e-06
176.01 5.43079471277794e-06
177.01 5.48352567515684e-06
178.01 5.6239982513286e-06
179.01 5.92650483077487e-06
180.01 6.36247624196286e-06
181.01 6.89558878485958e-06
182.01 7.52554716905306e-06
183.01 8.26875233462718e-06
184.01 9.15188646134149e-06
185.01 1.02115690906458e-05
186.01 1.14957558610266e-05
187.01 1.30655422561887e-05
188.01 1.49964155864202e-05
189.01 1.73772657489439e-05
190.01 2.03028373762283e-05
191.01 2.38455728818909e-05
192.01 2.79498725018901e-05
193.01 3.20377644329734e-05
194.01 3.46756294176372e-05
195.01 3.56823500689571e-05
196.01 3.59252077737416e-05
197.01 3.61080548188454e-05
198.01 3.69465899696178e-05
199.01 3.81904292682486e-05
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 6.94641205228459e-12
1.01 4.58924902156604e-08
2.01 6.47043086739227e-07
3.01 7.45675453649502e-06
4.01 4.89774577167941e-06
5.01 3.59658345578253e-06
6.01 3.45514978454101e-06
7.01 3.55838815779303e-06
8.01 3.56697603867162e-06
9.01 3.36705704864358e-06
10.01 3.44417105278758e-06
11.01 3.5155353592814e-06
12.01 3.56979575908029e-06
13.01 3.60155210574255e-06
14.01 3.61701206743473e-06
15.01 3.6261768798241e-06
16.01 3.63349011012377e-06
17.01 3.64080018353727e-06
18.01 3.64924177574841e-06
19.01 3.65984399559618e-06
20.01 3.67373993443702e-06
21.01 3.69221967391458e-06
22.01 3.71666942905047e-06
23.01 3.74839171968849e-06
24.01 3.78831578313998e-06
25.01 3.83666260681457e-06
26.01 3.89269644985089e-06
27.01 3.95471668427789e-06
28.01 4.02036823349947e-06
29.01 4.08718674236521e-06
30.01 4.15314773801274e-06
31.01 4.21698592178517e-06
32.01 4.27821153605983e-06
33.01 4.33693141283558e-06
34.01 4.39363771215789e-06
35.01 4.44906664377483e-06
36.01 4.50414925440688e-06
37.01 4.56002996241842e-06
38.01 4.61810941482902e-06
39.01 4.68005018989667e-06
40.01 4.74764654511605e-06
41.01 4.82239323999755e-06
42.01 4.90451898824507e-06
43.01 4.9913548811763e-06
44.01 5.07585239914534e-06
45.01 5.14836972812265e-06
46.01 5.20323305306483e-06
47.01 5.24202188376987e-06
48.01 5.26957260624292e-06
49.01 5.29022156448887e-06
50.01 5.30701808744436e-06
51.01 5.32208994770493e-06
52.01 5.33713320829655e-06
53.01 5.35391008583909e-06
54.01 5.3749851600687e-06
55.01 5.40538136369072e-06
56.01 5.45755451615538e-06
57.01 5.57012771557512e-06
58.01 5.87807680043722e-06
59.01 6.64639683699668e-06
60.01 7.95208974479824e-06
61.01 9.76726462336617e-06
62.01 1.07700447750777e-05
63.01 1.13103515057641e-05
64.01 1.18939890333755e-05
65.01 1.25303960611359e-05
66.01 1.3225371171761e-05
67.01 1.39832972283004e-05
68.01 1.48085052013124e-05
69.01 1.57180751666139e-05
70.01 1.68742453591125e-05
71.01 2.11246112679173e-05
72.01 2.68001327369844e-05
73.01 2.82979281751015e-05
74.01 2.96320428740976e-05
75.01 3.60730243377695e-05
76.01 6.08094690797402e-05
77.01 5.61432535507656e-05
78.01 7.89553425122813e-05
79.01 0.000165115646509134
80.01 0.000151700703389269
81.01 0.000145552413429722
82.01 0.000197180509030475
83.01 0.000151581597266928
84.01 0.000185144861473367
85.01 0.00026090863244637
86.01 0.000249436192268377
87.01 0.000263564828377856
88.01 0.000261516776599061
89.01 0.000250685630222862
90.01 0.000262109025998314
91.01 0.000334478965622466
92.01 0.000356344180944818
93.01 0.00033279234886355
94.01 0.000390835690512044
95.01 0.000375665038084889
96.01 0.000413201144358278
97.01 0.000409769794171223
98.01 0.000435657765797922
99.01 0.00041675086702364
100.01 0.000440158186884911
101.01 0.000438784337935329
102.01 0.000457210472225685
103.01 0.000462259770760793
104.01 0.000456719932548566
105.01 0.000452893019595193
106.01 0.000445333373893092
107.01 0.000427846396605962
108.01 0.000424540178563961
109.01 0.000421460097078686
110.01 0.000409793098228683
111.01 0.000408727140160386
112.01 0.000429429708167484
113.01 0.000398753863660518
114.01 0.000450941585293477
115.01 0.000435842171696577
116.01 0.000464597853451247
117.01 0.000443656497379639
118.01 0.000475554359380205
119.01 0.000452429522605625
120.01 0.000447442335893454
121.01 0.000456105857237365
122.01 0.000443977362265658
123.01 0.000444662349914281
124.01 0.000469632162529987
125.01 0.000476702888978573
126.01 0.000433136030412544
127.01 0.00044367819656684
128.01 0.000429219311407477
129.01 0.000437615442812268
130.01 0.000425441151983964
131.01 0.000413027133748755
132.01 0.000404898587711149
133.01 0.000400530851991025
134.01 0.000403538481679868
135.01 0.000406233598332852
136.01 0.000408187604793768
137.01 0.000407822289648608
138.01 0.000408757127008442
139.01 0.000396437359781869
140.01 0.000399363622694706
141.01 0.000397826275781699
142.01 0.000397668984135949
143.01 0.000389148717500357
144.01 0.000382166380651515
145.01 0.000375915827550154
146.01 0.000389843395983906
147.01 0.000319706707966347
148.01 0.000342936854266073
149.01 0.000249503357876641
150.01 0.000168168663176597
151.01 0.000153861185870719
152.01 0.00011014214263087
153.01 3.93660654599958e-05
154.01 3.93485663699532e-05
155.01 3.76531490635014e-05
156.01 3.74786010892361e-05
157.01 3.74438687014364e-05
158.01 3.74098031786438e-05
159.01 3.73487019187202e-05
160.01 3.62791680890565e-05
161.01 3.08366116354571e-05
162.01 3.10979993752677e-05
163.01 3.1437253975655e-05
164.01 2.3237516484017e-05
165.01 1.08711584390118e-05
166.01 1.15555396061019e-05
167.01 1.22159314935323e-05
168.01 5.45679780638754e-06
169.01 5.23496825793197e-06
170.01 5.16792698182175e-06
171.01 3.37205727649975e-06
172.01 3.5338605106499e-06
173.01 3.75348961383765e-06
174.01 3.99804735429757e-06
175.01 4.2654203479969e-06
176.01 4.55197628173361e-06
177.01 4.84302855659977e-06
178.01 5.08581560899826e-06
179.01 5.21334292640938e-06
180.01 5.26389347404379e-06
181.01 5.28661378710944e-06
182.01 5.29866752202756e-06
183.01 5.30579567516071e-06
184.01 5.31028820050275e-06
185.01 5.31321284645473e-06
186.01 5.31514479303595e-06
187.01 5.31647546081249e-06
188.01 5.31764005688049e-06
189.01 5.31952058906894e-06
190.01 5.32470454045839e-06
191.01 5.34276351139431e-06
192.01 5.41956237635288e-06
193.01 5.78277453383121e-06
194.01 6.77787086665865e-06
195.01 8.61749264107369e-06
196.01 1.19393886646718e-05
197.01 1.66268604491217e-05
198.01 2.15022870486653e-05
199.01 2.4673938444892e-05
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 4.60219059531332e-12
1.01 3.04792844909627e-08
2.01 5.41246977909248e-07
3.01 2.51778121463214e-06
4.01 3.1878518039673e-06
5.01 2.98533104547315e-06
6.01 1.81531226004498e-06
7.01 1.39116920102614e-06
8.01 1.10981856663166e-06
9.01 1.01520175476971e-06
10.01 1.02129884934895e-06
11.01 1.03145139986935e-06
12.01 1.04314342074969e-06
13.01 1.0568990519531e-06
14.01 1.07352568754896e-06
15.01 1.0941572816932e-06
16.01 1.12034661514448e-06
17.01 1.15393977644482e-06
18.01 1.19647235259259e-06
19.01 1.24815380628579e-06
20.01 1.30727074892552e-06
21.01 1.37065631984831e-06
22.01 1.4346544805507e-06
23.01 1.49583570592187e-06
24.01 1.55140974506845e-06
25.01 1.5995252330037e-06
26.01 1.63950288635258e-06
27.01 1.67192749885719e-06
28.01 1.69853315256215e-06
29.01 1.72190173480321e-06
30.01 1.74506797681957e-06
31.01 1.77113477371625e-06
32.01 1.80296351872556e-06
33.01 1.8429562616707e-06
34.01 1.89291625913002e-06
35.01 1.95396329662468e-06
36.01 2.02647992337778e-06
37.01 2.11006633904159e-06
38.01 2.20348571014076e-06
39.01 2.30459611202663e-06
40.01 2.41029823415758e-06
41.01 2.51657793576834e-06
42.01 2.61876531166086e-06
43.01 2.71211022511941e-06
44.01 2.79262998086826e-06
45.01 2.85795834146491e-06
46.01 2.90781227447176e-06
47.01 2.94386136711593e-06
48.01 2.96911386996512e-06
49.01 2.9871327467178e-06
50.01 3.00136199810063e-06
51.01 3.0147098470393e-06
52.01 3.02947058258538e-06
53.01 3.04792994099797e-06
54.01 3.07715472732204e-06
55.01 3.20595329908331e-06
56.01 3.60513535695167e-06
57.01 4.11510179419096e-06
58.01 4.62334382037967e-06
59.01 4.93321635567325e-06
60.01 5.05628090172019e-06
61.01 5.10574852413352e-06
62.01 5.1274752237092e-06
63.01 5.13732853512357e-06
64.01 5.14184175158028e-06
65.01 5.14399930892233e-06
66.01 5.14517117574829e-06
67.01 5.14744337298424e-06
68.01 6.48027564612086e-06
69.01 9.6434759461091e-06
70.01 1.4260246797359e-05
71.01 1.73560745131474e-05
72.01 1.86470701268951e-05
73.01 2.05158682075568e-05
74.01 2.50945380506489e-05
75.01 3.01976540605683e-05
76.01 3.08417885253708e-05
77.01 4.66662648001803e-05
78.01 5.43818591516021e-05
79.01 5.6808696250363e-05
80.01 0.00011003109448479
81.01 7.90343939674455e-05
82.01 0.000111983741065739
83.01 0.000136524531797047
84.01 0.00012745864865835
85.01 0.000151194101797094
86.01 0.0001440578538944
87.01 0.000164712727879687
88.01 0.000166682281356907
89.01 0.000186522814398374
90.01 0.00017699211978796
91.01 0.00020316158958453
92.01 0.000202565639804582
93.01 0.000200763063028336
94.01 0.000223570358854829
95.01 0.000211556379769905
96.01 0.000225540713208198
97.01 0.000238146710999383
98.01 0.00024591733871305
99.01 0.000254568392304912
100.01 0.000259361858271095
101.01 0.000259979026564607
102.01 0.000280871542486869
103.01 0.000285560373271923
104.01 0.000297401869454563
105.01 0.000320162389342973
106.01 0.000350665548403285
107.01 0.000370808530084594
108.01 0.000360311753604309
109.01 0.00037537212062054
110.01 0.000354257090164937
111.01 0.000350087780377378
112.01 0.000363556267129186
113.01 0.000326770373840941
114.01 0.000326416407449562
115.01 0.000322085651803598
116.01 0.000328678570101727
117.01 0.00032701187038522
118.01 0.000328660754748618
119.01 0.000323742165151951
120.01 0.000318237964509797
121.01 0.000322059555979825
122.01 0.000320790458600902
123.01 0.000295586425213852
124.01 0.000298825491615341
125.01 0.000270719704292848
126.01 0.000331053833515759
127.01 0.000338800750543725
128.01 0.000303844661524296
129.01 0.000314392732156352
130.01 0.000299530962504577
131.01 0.00033386613343982
132.01 0.000283741923666686
133.01 0.000294568775412138
134.01 0.00030588941053252
135.01 0.000287978182259162
136.01 0.000295446737633398
137.01 0.000292628765485478
138.01 0.000263082346596895
139.01 0.000213025252442154
140.01 0.000232160646731267
141.01 0.000230968646029345
142.01 0.000226525209888398
143.01 0.000212015285400781
144.01 0.000204538316222878
145.01 0.000206580212066273
146.01 0.000262929516427563
147.01 0.000167180759462089
148.01 0.000140148565194738
149.01 0.00013655116359029
150.01 0.000132369640246278
151.01 8.95447078480293e-05
152.01 3.84493651911423e-05
153.01 3.69337870787198e-05
154.01 3.65896395791649e-05
155.01 2.52856562375002e-05
156.01 2.39120239282429e-05
157.01 2.46267903168612e-05
158.01 2.53782475305792e-05
159.01 2.6089543150377e-05
160.01 2.56079340121209e-05
161.01 8.22141054433663e-06
162.01 7.35147147645677e-06
163.01 7.84116581741004e-06
164.01 8.20488018729165e-06
165.01 4.74496218141496e-06
166.01 4.55573642415465e-06
167.01 4.55215731167928e-06
168.01 3.0362962335399e-06
169.01 2.80490048861672e-06
170.01 2.90774503476784e-06
171.01 2.37479833215866e-06
172.01 2.41219745187068e-06
173.01 2.4657095439307e-06
174.01 2.5150934602533e-06
175.01 2.5598832347404e-06
176.01 2.60099808038789e-06
177.01 2.63930777884761e-06
178.01 2.67549081047019e-06
179.01 2.71007202986213e-06
180.01 2.74347638711351e-06
181.01 2.7760787983965e-06
182.01 2.80825545736656e-06
183.01 2.84045103477481e-06
184.01 2.87329201850891e-06
185.01 2.90782089007181e-06
186.01 2.94606750095793e-06
187.01 2.99268933716975e-06
188.01 3.0604924435338e-06
189.01 3.18861823469552e-06
190.01 3.45361669313187e-06
191.01 3.87003080985045e-06
192.01 4.37347942681064e-06
193.01 4.77265094068366e-06
194.01 4.85764883501261e-06
195.01 4.80405349023957e-06
196.01 4.87801167955814e-06
197.01 5.38817396144465e-06
198.01 6.30734966616022e-06
199.01 7.64428003943616e-06
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 2.60476062934099e-12
1.01 2.13118113243217e-08
2.01 3.66902851058288e-07
3.01 1.37620013894968e-06
4.01 2.4031284799928e-06
5.01 1.26389185705386e-06
6.01 9.17489833920186e-07
7.01 9.0090607119536e-07
8.01 7.7920311143591e-07
9.01 4.50494067376914e-07
10.01 4.46829413067816e-07
11.01 4.68604834219485e-07
12.01 5.20091611707375e-07
13.01 5.80123436822272e-07
14.01 6.42296234420695e-07
15.01 7.04464331773422e-07
16.01 7.64538815686077e-07
17.01 8.20097937225847e-07
18.01 8.68835401216777e-07
19.01 9.09491708802967e-07
20.01 9.42403318341952e-07
21.01 9.69035342642274e-07
22.01 9.91098446979097e-07
23.01 1.01002251846827e-06
24.01 1.02684588161656e-06
25.01 1.0422831616307e-06
26.01 1.05682082018357e-06
27.01 1.07079288080398e-06
28.01 1.08443229713503e-06
29.01 1.09790391576404e-06
30.01 1.11132545234387e-06
31.01 1.12478137966152e-06
32.01 1.13833328467262e-06
33.01 1.15202897393781e-06
34.01 1.16591137760895e-06
35.01 1.18002725992963e-06
36.01 1.19443548556032e-06
37.01 1.20921537805111e-06
38.01 1.22447711475473e-06
39.01 1.24037767385847e-06
40.01 1.25714783930292e-06
41.01 1.27513934829727e-06
42.01 1.29490870581712e-06
43.01 1.31736864986746e-06
44.01 1.34406155804028e-06
45.01 1.37762214861444e-06
46.01 1.42238105310141e-06
47.01 1.48451657006767e-06
48.01 1.57053583102368e-06
49.01 1.68470102771742e-06
50.01 1.82879425386997e-06
51.01 2.00429919912545e-06
52.01 2.21412819906415e-06
53.01 2.46290512555288e-06
54.01 2.7528375318285e-06
55.01 3.00706061894361e-06
56.01 3.06719998042963e-06
57.01 3.09075525402164e-06
58.01 3.10766763113145e-06
59.01 3.12131540392711e-06
60.01 3.13354604275015e-06
61.01 3.14646795008153e-06
62.01 3.1621522301574e-06
63.01 3.18185811433609e-06
64.01 3.20564687844747e-06
65.01 3.23543617927468e-06
66.01 3.44263417234931e-06
67.01 4.55042316848463e-06
68.01 5.14221457402873e-06
69.01 5.14600569417583e-06
70.01 5.17478336982287e-06
71.01 5.46179462781626e-06
72.01 7.86379733889935e-06
73.01 1.58309704525912e-05
74.01 1.91365352579089e-05
75.01 2.4508560609164e-05
76.01 2.40939396418002e-05
77.01 2.85949751657263e-05
78.01 2.97589275853056e-05
79.01 5.2210298107479e-05
80.01 5.07799842938694e-05
81.01 6.81140483345883e-05
82.01 9.01530407835005e-05
83.01 6.98008105421959e-05
84.01 9.22865981006126e-05
85.01 7.98528336572222e-05
86.01 0.000103971544102083
87.01 0.000137628378411469
88.01 0.000146064590821861
89.01 0.000140461912638211
90.01 0.000160711014211095
91.01 0.000161542206858558
92.01 0.00016622846506094
93.01 0.000170498236371821
94.01 0.00017000134709294
95.01 0.000177053450883038
96.01 0.000175737088841481
97.01 0.000169611628965547
98.01 0.000164606575582593
99.01 0.000161055038366837
100.01 0.000165342986323876
101.01 0.000168617628088923
102.01 0.000177109573206046
103.01 0.000183155318119994
104.01 0.000197715505222973
105.01 0.000198938286699929
106.01 0.000196568856551392
107.01 0.000203690755002342
108.01 0.000223353691670122
109.01 0.000237650998960675
110.01 0.000255000386566469
111.01 0.000265469429850503
112.01 0.000283810706570255
113.01 0.000290227573430154
114.01 0.000291619131756884
115.01 0.000274284162250389
116.01 0.000253708957303184
117.01 0.000251148054982606
118.01 0.000224689136674269
119.01 0.000227304584763583
120.01 0.000222004932583397
121.01 0.000225785033270801
122.01 0.000212953975932587
123.01 0.00022249902030066
124.01 0.000230050258731255
125.01 0.0002135728196553
126.01 0.000235134406442379
127.01 0.000236377572658111
128.01 0.00024080645591482
129.01 0.00023104849010154
130.01 0.00024371844331217
131.01 0.000259712391398881
132.01 0.000272845950742077
133.01 0.000247507603513272
134.01 0.000275663197536501
135.01 0.000265775322610978
136.01 0.000188279482826986
137.01 0.000201105553808366
138.01 0.000146523794584967
139.01 0.00018917243965479
140.01 0.000172267266895976
141.01 0.000139899820368348
142.01 0.000135591274803222
143.01 0.000119631958451452
144.01 0.000128737324782412
145.01 0.000132299984666333
146.01 0.000115627756136332
147.01 0.000113169370737953
148.01 0.000103234338037152
149.01 8.12772680264901e-05
150.01 4.43482720331264e-05
151.01 3.80151465874636e-05
152.01 3.57902036015031e-05
153.01 2.28744071682719e-05
154.01 2.09974746905405e-05
155.01 1.73616967382425e-05
156.01 4.52038415319497e-06
157.01 4.39844779104341e-06
158.01 4.57728941546175e-06
159.01 4.79238602500931e-06
160.01 5.03197826928586e-06
161.01 4.23764744318538e-06
162.01 3.66908339801074e-06
163.01 3.67233253060147e-06
164.01 3.63984123228839e-06
165.01 2.52034198740976e-06
166.01 2.49759557467739e-06
167.01 2.53905883271689e-06
168.01 2.37916854685128e-06
169.01 2.15321111714159e-06
170.01 2.2188934846975e-06
171.01 9.88823379393818e-07
172.01 4.62729495283789e-07
173.01 4.64595694905128e-07
174.01 4.76860649164699e-07
175.01 5.08292080342855e-07
176.01 5.51550962163975e-07
177.01 6.0393928949676e-07
178.01 6.66348137808995e-07
179.01 7.40564216254552e-07
180.01 8.2883309664991e-07
181.01 9.33746480946555e-07
182.01 1.05816144517739e-06
183.01 1.20508823928903e-06
184.01 1.37751290571837e-06
185.01 1.57810007463493e-06
186.01 1.8086059438029e-06
187.01 2.06834452323612e-06
188.01 2.3489839716255e-06
189.01 2.61692431656845e-06
190.01 2.80273045151131e-06
191.01 2.89860888581801e-06
192.01 2.95307882959629e-06
193.01 2.99115141944243e-06
194.01 3.02272827908204e-06
195.01 3.0567267485804e-06
196.01 3.10918345298707e-06
197.01 3.17035524403465e-06
198.01 3.2115274690644e-06
199.01 3.23937495802675e-06
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 6.7490544436355e-13
1.01 7.78227089655067e-09
2.01 2.09249904546589e-07
3.01 1.20177848323263e-06
4.01 1.8046885857595e-06
5.01 9.06646053637267e-07
6.01 6.92734284160216e-07
7.01 3.97868774727808e-07
8.01 3.99912669912165e-07
9.01 3.77512518310454e-07
10.01 3.96273025152916e-07
11.01 4.3268903010279e-07
12.01 4.4247326336405e-07
13.01 4.45164663665486e-07
14.01 4.46459034509656e-07
15.01 4.47271756793494e-07
16.01 4.47863599936474e-07
17.01 4.48335283964064e-07
18.01 4.48734086197595e-07
19.01 4.49085610507532e-07
20.01 4.49405346548364e-07
21.01 4.49703544499877e-07
22.01 4.49987611162748e-07
23.01 4.50263436831943e-07
24.01 4.50536453190172e-07
25.01 4.50812959440582e-07
26.01 4.51103140239375e-07
27.01 4.51431918879851e-07
28.01 4.51905767198289e-07
29.01 4.54313889351521e-07
30.01 4.74049435289427e-07
31.01 4.9975797536658e-07
32.01 5.27602008077847e-07
33.01 5.56947698811424e-07
34.01 5.87323449980471e-07
35.01 6.18406685655126e-07
36.01 6.50074836161899e-07
37.01 6.82435757347728e-07
38.01 7.15828426462302e-07
39.01 7.50798485293881e-07
40.01 7.88054476904624e-07
41.01 8.28403223734294e-07
42.01 8.72649141083039e-07
43.01 9.2142337812542e-07
44.01 9.74885277236571e-07
45.01 1.03223031384072e-06
46.01 1.09106265121983e-06
47.01 1.14724342695428e-06
48.01 1.19645774216495e-06
49.01 1.23690956634256e-06
50.01 1.26977026293474e-06
51.01 1.29730575160399e-06
52.01 1.32149790464479e-06
53.01 1.34376003002526e-06
54.01 1.36507524159385e-06
55.01 1.38618150111586e-06
56.01 1.40772811690893e-06
57.01 1.43042822073998e-06
58.01 1.45527690785005e-06
59.01 1.48400717899174e-06
60.01 1.52033136580794e-06
61.01 1.57397378658044e-06
62.01 1.67283051496049e-06
63.01 1.86819731633196e-06
64.01 2.18777075113853e-06
65.01 2.65446891776755e-06
66.01 3.18279529947127e-06
67.01 3.23903339301566e-06
68.01 3.25827104236139e-06
69.01 3.29212305089915e-06
70.01 3.36621903938089e-06
71.01 3.48288217397827e-06
72.01 3.71242853570386e-06
73.01 5.34470973939751e-06
74.01 1.46380754284445e-05
75.01 2.03544019737503e-05
76.01 2.20805045132255e-05
77.01 2.23057071329156e-05
78.01 2.54617385596157e-05
79.01 3.06675593339485e-05
80.01 4.06429907004278e-05
81.01 4.98472903062431e-05
82.01 4.93932693718909e-05
83.01 4.94457280285866e-05
84.01 5.50148407072003e-05
85.01 5.44762239432896e-05
86.01 5.7535395241714e-05
87.01 6.03300677252005e-05
88.01 5.7503163609106e-05
89.01 6.01394196116565e-05
90.01 6.3773459743842e-05
91.01 6.90503344285222e-05
92.01 6.929155469484e-05
93.01 8.26078877003418e-05
94.01 9.89428344830652e-05
95.01 0.000107870002131267
96.01 0.000116230416514998
97.01 0.00011852756071878
98.01 0.000122769490036636
99.01 0.000118339209709579
100.01 0.000118035167502487
101.01 0.000124999546092443
102.01 0.000116903924182373
103.01 0.000124617207954226
104.01 0.000122033613307448
105.01 0.000116917459850427
106.01 0.000118154646579304
107.01 0.000105884474043587
108.01 0.000105885769653998
109.01 0.000111565077079134
110.01 0.000109961330632082
111.01 0.000118141487398616
112.01 0.000130629898704058
113.01 0.000137008471059203
114.01 0.000132535786983938
115.01 0.000134131586903762
116.01 0.000139476493198831
117.01 0.000136066081376397
118.01 0.000153132740414051
119.01 0.00013903547011803
120.01 0.000151628698473317
121.01 0.000137036479280814
122.01 0.000149125596835085
123.01 0.000157327993864154
124.01 0.000120135234473348
125.01 0.000136764365931758
126.01 0.000119456888177528
127.01 0.00012208774368922
128.01 0.000117868394049102
129.01 0.000120829364713355
130.01 0.000118583183827021
131.01 0.000118677248212603
132.01 0.000125581748995865
133.01 0.000129445273528559
134.01 0.000148926965677632
135.01 0.000126033421262264
136.01 0.000123598219194584
137.01 0.000107894890197682
138.01 0.000115321563620112
139.01 9.35651896137744e-05
140.01 0.000100700189608499
141.01 0.000102984155383223
142.01 9.0161157310959e-05
143.01 0.000105227731801675
144.01 0.000102138276175958
145.01 8.81024147887457e-05
146.01 8.01740595429444e-05
147.01 9.17836157841379e-05
148.01 6.13166458484289e-05
149.01 6.13283058859706e-05
150.01 3.76472680957562e-05
151.01 3.41360824919353e-05
152.01 1.86009516990245e-05
153.01 1.70914091099866e-05
154.01 4.10431978348199e-06
155.01 3.82366054636313e-06
156.01 3.25068090636178e-06
157.01 3.28118615856109e-06
158.01 3.30823183025734e-06
159.01 3.33094834475465e-06
160.01 3.34756230493201e-06
161.01 3.06457716391486e-06
162.01 2.32105888220002e-06
163.01 2.34991077598045e-06
164.01 2.36788694874741e-06
165.01 1.76922891791099e-06
166.01 1.61341501789949e-06
167.01 1.7253486610628e-06
168.01 1.69360415469228e-06
169.01 4.71200263384955e-07
170.01 4.5585180943866e-07
171.01 4.55013275201569e-07
172.01 4.00636565629865e-07
173.01 4.241399173416e-07
174.01 4.45285391051418e-07
175.01 4.52679981184734e-07
176.01 4.54736805251949e-07
177.01 4.55569683683541e-07
178.01 4.55994022758806e-07
179.01 4.5623892111208e-07
180.01 4.56390936249581e-07
181.01 4.56489446933551e-07
182.01 4.5655457265167e-07
183.01 4.56597333619979e-07
184.01 4.56623903886353e-07
185.01 4.56637889732966e-07
186.01 4.56642513224356e-07
187.01 4.566462052325e-07
188.01 4.56687562233674e-07
189.01 4.57007292734663e-07
190.01 4.62007887485029e-07
191.01 5.20589158301411e-07
192.01 6.16102587211909e-07
193.01 7.5262529366048e-07
194.01 9.57671079229709e-07
195.01 1.27751794704363e-06
196.01 1.70448449018183e-06
197.01 2.01578494543261e-06
198.01 2.16729820316195e-06
199.01 2.25537481098307e-06
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 1.97775853215674e-13
1.01 2.73558039897045e-09
2.01 7.75922754127313e-08
3.01 7.34186507551485e-07
4.01 9.07045620621914e-07
5.01 7.89971286349766e-07
6.01 3.37890220820063e-07
7.01 3.35493273084829e-07
8.01 3.37797692314671e-07
9.01 3.39141403156709e-07
10.01 3.39809430352378e-07
11.01 3.4032336970454e-07
12.01 3.40736925374787e-07
13.01 3.41185577032475e-07
14.01 3.41738730214122e-07
15.01 3.42449278585537e-07
16.01 3.43374974145836e-07
17.01 3.44588044697444e-07
18.01 3.46182089075591e-07
19.01 3.48278908620039e-07
20.01 3.51035732901929e-07
21.01 3.54652218445082e-07
22.01 3.59375568327462e-07
23.01 3.65500906490551e-07
24.01 3.73362865671563e-07
25.01 3.83313988019605e-07
26.01 3.95686549418032e-07
27.01 4.10734335500821e-07
28.01 4.28514870493127e-07
29.01 4.47246975420295e-07
30.01 4.51371111000968e-07
31.01 4.51913765916476e-07
32.01 4.5226884965455e-07
33.01 4.52584198103926e-07
34.01 4.52890899836014e-07
35.01 4.53201617937289e-07
36.01 4.53524626628339e-07
37.01 4.53867370357625e-07
38.01 4.54237756002312e-07
39.01 4.54644739099444e-07
40.01 4.55098581152534e-07
41.01 4.55610962315329e-07
42.01 4.56195065412543e-07
43.01 4.56865819422615e-07
44.01 4.57640739522606e-07
45.01 4.58541985972002e-07
46.01 4.596007747323e-07
47.01 4.60866008001273e-07
48.01 4.62421082913874e-07
49.01 4.64419005259919e-07
50.01 4.67165770724698e-07
51.01 4.71351644427994e-07
52.01 4.78764208694704e-07
53.01 4.93712567397485e-07
54.01 5.20424284747587e-07
55.01 5.58217053795272e-07
56.01 6.07533250986928e-07
57.01 6.72548890852868e-07
58.01 7.59218070726847e-07
59.01 8.71413741970969e-07
60.01 1.00883056230791e-06
61.01 1.16537889376256e-06
62.01 1.32001428569106e-06
63.01 1.43533270210826e-06
64.01 1.51094139244532e-06
65.01 1.5744699506374e-06
66.01 1.64402472788369e-06
67.01 1.73140734549998e-06
68.01 1.84566970307592e-06
69.01 1.99311217258135e-06
70.01 2.18017310097625e-06
71.01 2.88287455546721e-06
72.01 3.40492018937043e-06
73.01 3.83147954722891e-06
74.01 4.98120674540953e-06
75.01 7.2710214550935e-06
76.01 1.18463737689447e-05
77.01 1.11638204628687e-05
78.01 1.49770505079673e-05
79.01 2.69685629005003e-05
80.01 3.08299268960788e-05
81.01 3.24262899584283e-05
82.01 4.09170473302598e-05
83.01 4.67869395568909e-05
84.01 5.03565140203921e-05
85.01 5.27056335884001e-05
86.01 5.00105993640566e-05
87.01 4.80691160013411e-05
88.01 5.18428297689468e-05
89.01 4.77839682139306e-05
90.01 5.18748579095778e-05
91.01 5.6667685334196e-05
92.01 6.18113783944813e-05
93.01 5.93892975673766e-05
94.01 6.90719052219974e-05
95.01 6.82647929224758e-05
96.01 7.11115736099443e-05
97.01 6.94424422380267e-05
98.01 6.82085370950264e-05
99.01 6.55182213074794e-05
100.01 7.146023089896e-05
101.01 6.83694420215773e-05
102.01 7.4164132413716e-05
103.01 7.67260495884458e-05
104.01 8.65709893790802e-05
105.01 8.90168652812234e-05
106.01 8.7595904820696e-05
107.01 7.88023170246354e-05
108.01 7.15013292190666e-05
109.01 7.58731009936274e-05
110.01 7.46140547052637e-05
111.01 7.13282728412622e-05
112.01 7.75601918254217e-05
113.01 7.59512741778188e-05
114.01 7.70590227339851e-05
115.01 7.56525938696915e-05
116.01 7.35698756842665e-05
117.01 7.74537155332744e-05
118.01 7.27650776739226e-05
119.01 8.17724280880158e-05
120.01 6.78956056403724e-05
121.01 7.55394025663269e-05
122.01 8.23015027269263e-05
123.01 6.57256972488908e-05
124.01 7.18056753848066e-05
125.01 6.95141123324966e-05
126.01 7.15491953964877e-05
127.01 7.15149767280561e-05
128.01 7.55891140217605e-05
129.01 6.78829859500683e-05
130.01 6.09436025200035e-05
131.01 6.1697288553032e-05
132.01 5.82798898959282e-05
133.01 5.63383856335814e-05
134.01 5.87008111544609e-05
135.01 5.30598772040824e-05
136.01 5.52206483059874e-05
137.01 5.3107251177473e-05
138.01 5.83876007962472e-05
139.01 4.77178115372603e-05
140.01 5.28762798588012e-05
141.01 5.49911547340936e-05
142.01 5.93742412809051e-05
143.01 6.4107705072998e-05
144.01 7.01987012447223e-05
145.01 4.98060514072044e-05
146.01 3.82502839984018e-05
147.01 3.81306941419327e-05
148.01 3.8608636150423e-05
149.01 3.73404435486904e-05
150.01 3.29927540932561e-05
151.01 1.73747411691497e-05
152.01 4.13600147138615e-06
153.01 3.4434557191593e-06
154.01 3.16715366119393e-06
155.01 3.21052569481614e-06
156.01 2.70737257858304e-06
157.01 2.13651757545299e-06
158.01 2.18050460433929e-06
159.01 2.21782089915402e-06
160.01 2.25182180218533e-06
161.01 2.28496221545613e-06
162.01 1.12691947322241e-06
163.01 1.15638339847911e-06
164.01 1.24714411528547e-06
165.01 1.18747316967993e-06
166.01 4.30035540489532e-07
167.01 4.16357989840589e-07
168.01 4.16109778547618e-07
169.01 3.40060982930202e-07
170.01 3.26203464433139e-07
171.01 3.44503979825116e-07
172.01 1.67993378273457e-07
173.01 1.51977654518298e-07
174.01 1.53652473800292e-07
175.01 1.55958669622537e-07
176.01 1.58890893904103e-07
177.01 1.62507106020743e-07
178.01 1.67007128529015e-07
179.01 1.72756522718205e-07
180.01 1.80258601661762e-07
181.01 1.90046345959763e-07
182.01 2.02525137602319e-07
183.01 2.17909845543179e-07
184.01 2.36328218547059e-07
185.01 2.57990634357636e-07
186.01 2.83330789774819e-07
187.01 3.13121345901656e-07
188.01 3.48602838803246e-07
189.01 3.91561974148543e-07
190.01 4.40806715626411e-07
191.01 4.52620113070376e-07
192.01 4.52383586610525e-07
193.01 4.5202986213595e-07
194.01 4.57409259374775e-07
195.01 4.91882337976121e-07
196.01 6.0350008307607e-07
197.01 7.83075628336799e-07
198.01 9.91921888836528e-07
199.01 1.30473636844083e-06
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 9.057042371622e-14
1.01 2.51154200837127e-09
2.01 3.6126416352623e-08
3.01 4.41562769723159e-07
4.01 4.8804764185687e-07
5.01 2.98930004803731e-07
6.01 3.2901008715989e-07
7.01 2.06837773358399e-07
8.01 1.33341750454978e-07
9.01 1.12871167037278e-07
10.01 9.97989474040613e-08
11.01 9.15956337494769e-08
12.01 8.48166796364246e-08
13.01 7.90637088041449e-08
14.01 7.41750188010156e-08
15.01 7.00154139816777e-08
16.01 6.64707400782159e-08
17.01 6.34476205655893e-08
18.01 6.08708391555053e-08
19.01 6.62949187772726e-08
20.01 7.29313270194814e-08
21.01 7.97841792989624e-08
22.01 8.67458724758204e-08
23.01 9.36952083136792e-08
24.01 1.00501737570222e-07
25.01 1.0703957684073e-07
26.01 1.13210168777697e-07
27.01 1.18969940942363e-07
28.01 1.24354588744497e-07
29.01 1.29490282026478e-07
30.01 1.3458555863513e-07
31.01 1.39904553612096e-07
32.01 1.45728416820758e-07
33.01 1.52314644458579e-07
34.01 1.59863687375563e-07
35.01 1.68499601886481e-07
36.01 1.78266918024595e-07
37.01 1.89140550944201e-07
38.01 2.01042230404235e-07
39.01 2.13857432920183e-07
40.01 2.27450062654398e-07
41.01 2.41675624625524e-07
42.01 2.56395491837386e-07
43.01 2.71494570497246e-07
44.01 2.86902536101963e-07
45.01 3.02615650315616e-07
46.01 3.18713527113579e-07
47.01 3.353644176121e-07
48.01 3.52813694425156e-07
49.01 3.71349579324243e-07
50.01 3.91227485693155e-07
51.01 4.12474436483375e-07
52.01 4.3428195816447e-07
53.01 4.53855935479278e-07
54.01 4.69698799241727e-07
55.01 4.8787590128283e-07
56.01 5.16902407515332e-07
57.01 5.60160371264104e-07
58.01 6.12952221631373e-07
59.01 6.70566540637371e-07
60.01 7.32024659961063e-07
61.01 7.98041669531277e-07
62.01 8.69470577150654e-07
63.01 9.4682924417963e-07
64.01 1.03011959813091e-06
65.01 1.11880336027732e-06
66.01 1.21258639632853e-06
67.01 1.31505951316467e-06
68.01 1.44505727408172e-06
69.01 1.66452934377929e-06
70.01 2.09354573397019e-06
71.01 2.37129019279446e-06
72.01 2.55035574274883e-06
73.01 2.70181485569291e-06
74.01 2.71204647961806e-06
75.01 4.51870237970113e-06
76.01 5.96321356850578e-06
77.01 9.09181304530537e-06
78.01 1.36635702823027e-05
79.01 1.7105163686057e-05
80.01 2.77028856628198e-05
81.01 2.82101570019413e-05
82.01 3.27729791597762e-05
83.01 3.59393072789729e-05
84.01 4.08201924364339e-05
85.01 4.21243508707905e-05
86.01 3.94064095974228e-05
87.01 4.08315023067376e-05
88.01 4.38537304441865e-05
89.01 4.39505828016466e-05
90.01 4.30307820017912e-05
91.01 4.55395546848222e-05
92.01 4.72982305402402e-05
93.01 4.57095468650146e-05
94.01 4.73519712046135e-05
95.01 4.71244510661357e-05
96.01 4.68289001932511e-05
97.01 4.60048071327835e-05
98.01 4.55324194833059e-05
99.01 4.51981729026543e-05
100.01 4.62265652881629e-05
101.01 4.67820475555397e-05
102.01 4.72866641398664e-05
103.01 4.79449813086278e-05
104.01 4.84953694389771e-05
105.01 4.948537168499e-05
106.01 4.94544927701925e-05
107.01 5.3124583909088e-05
108.01 5.59065214202478e-05
109.01 5.70883194465964e-05
110.01 5.31104027934885e-05
111.01 5.49405813718592e-05
112.01 5.20145623605737e-05
113.01 5.56776427429799e-05
114.01 5.06943279402209e-05
115.01 5.2709716970438e-05
116.01 5.13254572146464e-05
117.01 4.73692032924374e-05
118.01 4.84311368965521e-05
119.01 4.63263181060809e-05
120.01 4.61825150188239e-05
121.01 4.56142334694142e-05
122.01 4.65340005660561e-05
123.01 4.64073559036741e-05
124.01 4.64438855049349e-05
125.01 4.78988629400956e-05
126.01 4.99936218941338e-05
127.01 5.19242473926571e-05
128.01 5.28574243426338e-05
129.01 4.79723810038843e-05
130.01 4.74026993366995e-05
131.01 4.89793388439629e-05
132.01 4.81605777822796e-05
133.01 4.93703112512443e-05
134.01 4.65600862460276e-05
135.01 4.27906140662934e-05
136.01 4.211107030099e-05
137.01 4.35851692675365e-05
138.01 4.27425035794754e-05
139.01 4.2977953698799e-05
140.01 4.41610366760561e-05
141.01 4.5124501997759e-05
142.01 4.64821797379703e-05
143.01 4.68154489879822e-05
144.01 4.38089207405926e-05
145.01 3.69066035788849e-05
146.01 3.37860117004322e-05
147.01 3.27008581796229e-05
148.01 3.45689804342293e-05
149.01 3.40623023557493e-05
150.01 2.2736262156539e-05
151.01 9.89364719941135e-06
152.01 3.19662491462404e-06
153.01 3.11082480962717e-06
154.01 2.44342014473592e-06
155.01 1.97662355023044e-06
156.01 2.03268109981936e-06
157.01 5.51988916276584e-07
158.01 5.84924941945601e-07
159.01 6.28576793824756e-07
160.01 6.76018414115195e-07
161.01 7.22404749294444e-07
162.01 4.00841904287402e-07
163.01 3.10212775008226e-07
164.01 3.10595677441573e-07
165.01 3.05533139037556e-07
166.01 2.0991731809785e-07
167.01 2.16968177902916e-07
168.01 2.2775217817615e-07
169.01 1.73119345457946e-07
170.01 1.49283850737918e-07
171.01 1.4963567394736e-07
172.01 1.50118393535886e-07
173.01 1.46202286244895e-07
174.01 1.47503316462402e-07
175.01 1.4894337204105e-07
176.01 1.50225051306673e-07
177.01 1.5147406207123e-07
178.01 1.52799273805441e-07
179.01 1.54266467656134e-07
180.01 1.5590218924754e-07
181.01 1.57696371231437e-07
182.01 1.5961125723843e-07
183.01 1.61598703352874e-07
184.01 1.63616678408675e-07
185.01 1.65636991275582e-07
186.01 1.67645188944472e-07
187.01 1.6963758213305e-07
188.01 1.71618925665383e-07
189.01 1.73602268664523e-07
190.01 1.75611850792004e-07
191.01 1.77690812602922e-07
192.01 1.79917475765539e-07
193.01 1.82432399171011e-07
194.01 1.85403025912805e-07
195.01 1.88242787297606e-07
196.01 1.90061257028989e-07
197.01 2.04530678374451e-07
198.01 2.3447278817473e-07
199.01 2.94083744946608e-07
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 5.45332097794205e-14
1.01 5.58101175721994e-10
2.01 3.13707200380644e-08
3.01 2.77928018216141e-07
4.01 2.10514049351121e-07
5.01 2.30312729330393e-07
6.01 1.15002001191439e-07
7.01 7.79995644317956e-08
8.01 8.37100602758085e-08
9.01 5.46196335360606e-08
10.01 4.03433319075692e-08
11.01 4.03794041956375e-08
12.01 4.04683192070813e-08
13.01 4.05333653293293e-08
14.01 4.14856284740081e-08
15.01 4.43902221430484e-08
16.01 4.87671540178724e-08
17.01 5.40761211852818e-08
18.01 5.99737188809194e-08
19.01 5.86796538229316e-08
20.01 5.68263015030643e-08
21.01 5.52727757583006e-08
22.01 5.3990313911657e-08
23.01 5.29590022407604e-08
24.01 5.21687692853738e-08
25.01 5.16219694484344e-08
26.01 5.133718491458e-08
27.01 5.13506983875676e-08
28.01 5.17082702759683e-08
29.01 5.24506360249393e-08
30.01 5.36168191115153e-08
31.01 5.52583077455587e-08
32.01 5.74160565750767e-08
33.01 6.00674381269999e-08
34.01 6.31205558513718e-08
35.01 6.64729704891834e-08
36.01 7.00686077156829e-08
37.01 7.39178641849426e-08
38.01 7.80933370490359e-08
39.01 8.27185777497273e-08
40.01 8.79579001845618e-08
41.01 9.40083381620781e-08
42.01 1.01091703235522e-07
43.01 1.09444068266638e-07
44.01 1.19301324426749e-07
45.01 1.30882288465276e-07
46.01 1.44374197424087e-07
47.01 1.5992739971604e-07
48.01 1.77664773146093e-07
49.01 1.97706732307965e-07
50.01 2.20205305463639e-07
51.01 2.45369764483416e-07
52.01 2.73442944992505e-07
53.01 3.04526636843971e-07
54.01 3.38004225649675e-07
55.01 3.71171597733944e-07
56.01 3.98290623769644e-07
57.01 4.15366090015539e-07
58.01 4.24618969221105e-07
59.01 4.29593236713527e-07
60.01 4.32346065339137e-07
61.01 4.33892409739844e-07
62.01 4.34760518790954e-07
63.01 4.35262545334246e-07
64.01 4.35645556880854e-07
65.01 4.36383882983347e-07
66.01 4.51289164355355e-07
67.01 6.07647848515431e-07
68.01 8.18522776809339e-07
69.01 1.03479251286833e-06
70.01 1.19560820682708e-06
71.01 1.30088595057881e-06
72.01 1.41091664011972e-06
73.01 2.06037695963399e-06
74.01 2.1623642808737e-06
75.01 2.38182141390921e-06
76.01 2.37731476176188e-06
77.01 4.7050695813045e-06
78.01 6.01935481211714e-06
79.01 8.03306158991685e-06
80.01 1.01615163677534e-05
81.01 1.81538223104296e-05
82.01 2.78398059278553e-05
83.01 2.8374412204388e-05
84.01 2.95650561269224e-05
85.01 3.00013207142487e-05
86.01 3.04448591719582e-05
87.01 3.02934113550352e-05
88.01 3.04059031181072e-05
89.01 3.12379145742712e-05
90.01 3.13553036644236e-05
91.01 3.30615189679936e-05
92.01 3.16430649629419e-05
93.01 3.34606583305686e-05
94.01 3.61779228611948e-05
95.01 3.38873116839595e-05
96.01 3.35191943718602e-05
97.01 3.52634479966681e-05
98.01 3.65676709366017e-05
99.01 4.02525139098307e-05
100.01 3.9568198592697e-05
101.01 4.01630930300905e-05
102.01 3.79208972767413e-05
103.01 3.92690918630764e-05
104.01 4.1594527588865e-05
105.01 4.07191155951797e-05
106.01 4.77751221008426e-05
107.01 4.44577973197742e-05
108.01 4.52854363778936e-05
109.01 4.69366780122918e-05
110.01 4.48175644222627e-05
111.01 4.51284088334043e-05
112.01 4.42967898657366e-05
113.01 4.26633071071696e-05
114.01 4.15741131878761e-05
115.01 4.20015597670599e-05
116.01 4.14807115899444e-05
117.01 4.17341374380203e-05
118.01 3.97929789454e-05
119.01 4.03237812353409e-05
120.01 3.92882862421021e-05
121.01 3.92902812981013e-05
122.01 3.79602163732138e-05
123.01 4.09603325326375e-05
124.01 4.00142121077017e-05
125.01 3.90016926497314e-05
126.01 4.06641679080491e-05
127.01 3.75636956249366e-05
128.01 4.11545942195651e-05
129.01 3.68443281100152e-05
130.01 3.81152192512919e-05
131.01 3.90223983833856e-05
132.01 3.72115190364076e-05
133.01 3.79429023013079e-05
134.01 3.47738213114435e-05
135.01 3.307815875103e-05
136.01 3.32271039605954e-05
137.01 3.17774654205323e-05
138.01 3.29035592375857e-05
139.01 3.38097015967064e-05
140.01 3.46845928230757e-05
141.01 3.42821987427666e-05
142.01 3.60261498809105e-05
143.01 3.51541660970409e-05
144.01 3.49912588926687e-05
145.01 2.72767040967607e-05
146.01 3.01501009450228e-05
147.01 2.30847495908883e-05
148.01 1.41210092232598e-05
149.01 1.43221107962728e-05
150.01 1.57984503175624e-05
151.01 3.21769306906008e-06
152.01 2.77968077790068e-06
153.01 1.77045498928002e-06
154.01 1.81814854019135e-06
155.01 4.7748969317887e-07
156.01 4.57184258153274e-07
157.01 2.98977502001072e-07
158.01 2.99452816921499e-07
159.01 2.99978223976757e-07
160.01 3.00421526993826e-07
161.01 3.00737172701746e-07
162.01 2.94515511141972e-07
163.01 1.73174794781282e-07
164.01 1.76108409720146e-07
165.01 1.81989568594941e-07
166.01 1.41609500106811e-07
167.01 1.4034016274494e-07
168.01 1.40855278322127e-07
169.01 1.30126412298194e-07
170.01 1.18066725653418e-07
171.01 1.18649026814736e-07
172.01 8.74126714715204e-08
173.01 6.07206217392641e-08
174.01 6.65871983279077e-08
175.01 7.32553845024104e-08
176.01 8.0575262551676e-08
177.01 8.84129053437003e-08
178.01 9.65301936606415e-08
179.01 1.0456419492496e-07
180.01 1.12057414630493e-07
181.01 1.18577603822285e-07
182.01 1.23886421917217e-07
183.01 1.28011217125202e-07
184.01 1.3115853261603e-07
185.01 1.33581261852133e-07
186.01 1.35501952077051e-07
187.01 1.37095944872269e-07
188.01 1.38504074793436e-07
189.01 1.39857998956735e-07
190.01 1.41321297229312e-07
191.01 1.43177733048835e-07
192.01 1.46077209882723e-07
193.01 1.51699034392065e-07
194.01 1.62568369472649e-07
195.01 1.75914266918453e-07
196.01 1.85887721103145e-07
197.01 1.86707209362409e-07
198.01 1.86819636090802e-07
199.01 1.88210469728394e-07
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 3.18052207410061e-14
1.01 2.41911145981593e-10
2.01 8.89826394868939e-09
3.01 6.09367084327319e-08
4.01 1.44617568923682e-07
5.01 1.55078633062841e-07
6.01 1.08212042056533e-07
7.01 5.10363927171329e-08
8.01 3.77565216210266e-08
9.01 3.79624673771922e-08
10.01 3.80582898602185e-08
11.01 3.83742991063301e-08
12.01 3.89639671026057e-08
13.01 3.98422366728341e-08
14.01 4.05002037343269e-08
15.01 4.05761333138692e-08
16.01 4.06700039181365e-08
17.01 4.08338924654244e-08
18.01 4.11269286421978e-08
19.01 4.15752611188531e-08
20.01 4.21342586054293e-08
21.01 4.27516609294741e-08
22.01 4.33984314884362e-08
23.01 4.40582653453601e-08
24.01 4.47176313354556e-08
25.01 4.53601098787262e-08
26.01 4.5963029193941e-08
27.01 4.64993076552737e-08
28.01 4.69525684290915e-08
29.01 4.73428575841794e-08
30.01 4.7735676162803e-08
31.01 4.82219717902509e-08
32.01 4.88749530045141e-08
33.01 4.96904026989782e-08
34.01 5.05941298062368e-08
35.01 5.15201367429311e-08
36.01 5.2440788907012e-08
37.01 5.33516425480418e-08
38.01 5.42562544163161e-08
39.01 5.51594880115666e-08
40.01 5.60654257001041e-08
41.01 5.69770232415113e-08
42.01 5.78963446742566e-08
43.01 5.88249478814782e-08
44.01 5.97642614185823e-08
45.01 6.07159141879776e-08
46.01 6.168202906838e-08
47.01 6.26655320410023e-08
48.01 6.36705839699655e-08
49.01 6.47032837561653e-08
50.01 6.57729449934719e-08
51.01 6.68945139510714e-08
52.01 6.80934480560729e-08
53.01 6.9416561918224e-08
54.01 7.09594227592892e-08
55.01 7.29454669794269e-08
56.01 7.59501101068543e-08
57.01 8.11355690528001e-08
58.01 8.93772506307275e-08
59.01 1.00704875476538e-07
60.01 1.15361920197566e-07
61.01 1.3427948587889e-07
62.01 1.5939277276279e-07
63.01 1.94285332738182e-07
64.01 2.45194001023402e-07
65.01 3.2180644601731e-07
66.01 4.23563808426643e-07
67.01 4.34001454407682e-07
68.01 4.3528785737962e-07
69.01 4.37455357750461e-07
70.01 4.44547339233452e-07
71.01 5.09330798662222e-07
72.01 8.77411358004855e-07
73.01 1.29609227191765e-06
74.01 1.74822774125851e-06
75.01 1.9312934416012e-06
76.01 1.89343803465591e-06
77.01 2.023638563507e-06
78.01 4.71740594209097e-06
79.01 5.74213834487049e-06
80.01 6.2530492269601e-06
81.01 9.31658656323059e-06
82.01 7.46826589539532e-06
83.01 1.22221401533674e-05
84.01 1.07969486769182e-05
85.01 1.20578295047327e-05
86.01 1.21160471398967e-05
87.01 1.68961105166033e-05
88.01 1.89116895539703e-05
89.01 2.11096605516109e-05
90.01 2.63218635006127e-05
91.01 2.73638374592413e-05
92.01 2.44015674872364e-05
93.01 3.0152718623776e-05
94.01 2.87994807984592e-05
95.01 3.06174539739497e-05
96.01 3.21160502004726e-05
97.01 3.20596671504126e-05
98.01 3.2545131826605e-05
99.01 3.00822393865792e-05
100.01 3.1070400373739e-05
101.01 2.98707436218538e-05
102.01 3.35492308302352e-05
103.01 3.45501127143321e-05
104.01 3.76262623397415e-05
105.01 3.92855352592232e-05
106.01 3.85480066291093e-05
107.01 3.8886158481134e-05
108.01 3.90772764981532e-05
109.01 3.88192074618673e-05
110.01 3.78080861327959e-05
111.01 3.64708408762758e-05
112.01 3.64356999608896e-05
113.01 3.63402138879017e-05
114.01 3.44343866330762e-05
115.01 3.60839733164752e-05
116.01 3.62072493964437e-05
117.01 3.64010442114223e-05
118.01 3.54051516421176e-05
119.01 3.64769677817428e-05
120.01 3.30567172567341e-05
121.01 3.27105799261917e-05
122.01 3.37986279289147e-05
123.01 3.72028651433707e-05
124.01 3.70674554149718e-05
125.01 3.70521439503584e-05
126.01 3.53444309023326e-05
127.01 3.54999357186885e-05
128.01 3.45764597955838e-05
129.01 3.19676664085127e-05
130.01 3.18901720434436e-05
131.01 2.95259840606875e-05
132.01 3.16791424109293e-05
133.01 3.37544038094988e-05
134.01 3.2458021162694e-05
135.01 3.25973054531089e-05
136.01 2.95663449360334e-05
137.01 3.07738259635107e-05
138.01 2.91465194449818e-05
139.01 2.48805556400175e-05
140.01 2.152844938052e-05
141.01 2.44197397003983e-05
142.01 2.69611651497107e-05
143.01 2.53982796304697e-05
144.01 2.18908921456006e-05
145.01 1.68463616531656e-05
146.01 1.46746137378858e-05
147.01 1.7818209084646e-05
148.01 1.19082252061111e-05
149.01 5.57285237359433e-06
150.01 4.75453233802915e-06
151.01 2.87740587529815e-06
152.01 1.566395460071e-06
153.01 5.42234460467261e-07
154.01 3.59533576800593e-07
155.01 3.16112304675728e-07
156.01 2.98942480096865e-07
157.01 1.9509945690196e-07
158.01 1.48746800058334e-07
159.01 1.49815253410866e-07
160.01 1.50961379912055e-07
161.01 1.52200339210269e-07
162.01 1.52450635679166e-07
163.01 1.36419226166654e-07
164.01 1.35352491173623e-07
165.01 1.35864080412487e-07
166.01 1.1385105314009e-07
167.01 1.1348814104298e-07
168.01 1.15191457700566e-07
169.01 1.16728369866081e-07
170.01 4.64803469220901e-08
171.01 4.84294953398888e-08
172.01 5.22416811583337e-08
173.01 3.91939587612686e-08
174.01 3.92568305299255e-08
175.01 3.93084756952645e-08
176.01 3.93510152093247e-08
177.01 3.93889290691561e-08
178.01 3.94255486668949e-08
179.01 3.94638078894231e-08
180.01 3.95070488845964e-08
181.01 3.95600524339118e-08
182.01 3.96310665625963e-08
183.01 3.97369576639898e-08
184.01 3.99195983936098e-08
185.01 4.03141856580153e-08
186.01 4.15050552775998e-08
187.01 4.51052958552071e-08
188.01 5.14078995121492e-08
189.01 5.9953262465343e-08
190.01 7.08701243573243e-08
191.01 8.42999863221916e-08
192.01 9.98501059984513e-08
193.01 1.1557452255572e-07
194.01 1.27390105785305e-07
195.01 1.34541596688378e-07
196.01 1.43606966042445e-07
197.01 1.63077274293422e-07
198.01 1.76298264145038e-07
199.01 1.83062470804822e-07
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 2.3533984962651e-14
1.01 1.21141169338421e-10
2.01 8.39799783456998e-09
3.01 5.36539897487853e-08
4.01 1.31062042566223e-07
5.01 9.5478750220908e-08
6.01 6.01283263142492e-08
7.01 3.69789178800674e-08
8.01 3.61444156861875e-08
9.01 3.41755980924148e-08
10.01 2.88085138617974e-08
11.01 2.9353894654945e-08
12.01 3.0318841230239e-08
13.01 3.21950857261148e-08
14.01 3.47868451594855e-08
15.01 3.69550518780562e-08
16.01 3.82657831656456e-08
17.01 3.90710538996792e-08
18.01 3.95807459228274e-08
19.01 3.98732805796011e-08
20.01 4.00353275476062e-08
21.01 4.01380161785173e-08
22.01 4.02195236445167e-08
23.01 4.03004416763659e-08
24.01 4.03955469203737e-08
25.01 4.05200911065672e-08
26.01 4.06945639824692e-08
27.01 4.09500506187763e-08
28.01 4.13335124172751e-08
29.01 4.19033452315595e-08
30.01 4.26874137566779e-08
31.01 4.35974981613356e-08
32.01 4.44281090483885e-08
33.01 4.50275063175562e-08
34.01 4.53956600553097e-08
35.01 4.55980274047516e-08
36.01 4.56892976092482e-08
37.01 4.57032880217507e-08
38.01 4.5662449434578e-08
39.01 4.55861557283607e-08
40.01 4.54953898331167e-08
41.01 4.54145074196484e-08
42.01 4.53707509986205e-08
43.01 4.53924103199105e-08
44.01 4.55068002915612e-08
45.01 4.57390214428296e-08
46.01 4.61117775380131e-08
47.01 4.66458680346711e-08
48.01 4.73613763959054e-08
49.01 4.82805757205016e-08
50.01 4.94345042565007e-08
51.01 5.08745198930051e-08
52.01 5.26868634277645e-08
53.01 5.50013948216347e-08
54.01 5.79733679076666e-08
55.01 6.16938441891243e-08
56.01 6.59411540109577e-08
57.01 6.99348035004663e-08
58.01 7.32492747566579e-08
59.01 7.64978465994679e-08
60.01 8.04793832708028e-08
61.01 8.58950820968137e-08
62.01 9.3201796842869e-08
63.01 1.02587729213012e-07
64.01 1.1422359692779e-07
65.01 1.28456001164641e-07
66.01 1.45878592612147e-07
67.01 1.67397966426163e-07
68.01 1.94360909092387e-07
69.01 2.28778243072791e-07
70.01 2.76578048105795e-07
71.01 3.95774566362202e-07
72.01 4.63246447183935e-07
73.01 1.0179157089092e-06
74.01 1.31864587035349e-06
75.01 1.37185301653312e-06
76.01 1.41537820524447e-06
77.01 1.73825848359764e-06
78.01 2.27927103678778e-06
79.01 2.65984406389456e-06
80.01 4.55667458180182e-06
81.01 5.51717530919894e-06
82.01 5.93538511096564e-06
83.01 7.31573811853267e-06
84.01 9.05492667515915e-06
85.01 1.0681140675513e-05
86.01 1.03178884348675e-05
87.01 1.23838939481476e-05
88.01 1.5862494947256e-05
89.01 1.59026322563259e-05
90.01 1.44791615169912e-05
91.01 1.65599324910412e-05
92.01 1.58960926947732e-05
93.01 1.77685660803836e-05
94.01 1.70361540277447e-05
95.01 1.48988863234391e-05
96.01 1.62073551968798e-05
97.01 1.72637418479772e-05
98.01 1.583310062827e-05
99.01 1.55328726883114e-05
100.01 1.75176558259003e-05
101.01 1.84732928668735e-05
102.01 1.95991576672806e-05
103.01 2.07070938842911e-05
104.01 2.10104642889204e-05
105.01 2.09122339609268e-05
106.01 2.1974437278485e-05
107.01 2.25193390986542e-05
108.01 2.20971070496056e-05
109.01 2.22859610154041e-05
110.01 2.12424262120183e-05
111.01 1.92612705580131e-05
112.01 1.85787748373418e-05
113.01 1.81652160596143e-05
114.01 1.75329351193969e-05
115.01 2.01870842855437e-05
116.01 2.07124827102876e-05
117.01 2.28966637145733e-05
118.01 2.48033109425726e-05
119.01 2.64359115564592e-05
120.01 2.69394440437466e-05
121.01 2.68011032354768e-05
122.01 2.88188272835452e-05
123.01 2.57884526342919e-05
124.01 2.56534166278824e-05
125.01 2.62357983076184e-05
126.01 2.51067947485022e-05
127.01 2.2560534617858e-05
128.01 2.35075436085326e-05
129.01 2.21684292656595e-05
130.01 2.0710264649778e-05
131.01 2.02934764527871e-05
132.01 2.20085689483116e-05
133.01 2.15163241199225e-05
134.01 2.20649121080286e-05
135.01 2.18984086199154e-05
136.01 2.03611970267214e-05
137.01 2.07387122854331e-05
138.01 1.25389610955718e-05
139.01 1.77246474761278e-05
140.01 1.46896406580965e-05
141.01 1.08131065405235e-05
142.01 1.1530496051816e-05
143.01 1.19558850282703e-05
144.01 8.90496391449514e-06
145.01 1.1015224748107e-05
146.01 1.02911061490812e-05
147.01 1.08252219156393e-05
148.01 7.33335676785414e-06
149.01 5.357454727764e-06
150.01 2.92890933284777e-06
151.01 2.73256264021639e-06
152.01 9.21633413664631e-07
153.01 3.51814495220595e-07
154.01 2.94365757977671e-07
155.01 2.64811143645709e-07
156.01 1.46679487275833e-07
157.01 1.46841746747398e-07
158.01 1.23469474787609e-07
159.01 1.23590989422574e-07
160.01 1.23687793348435e-07
161.01 1.23729042039846e-07
162.01 1.22288912963585e-07
163.01 1.01435298682714e-07
164.01 1.02842081215659e-07
165.01 1.05999299534985e-07
166.01 8.53596544423621e-08
167.01 3.747967181668e-08
168.01 3.68178606790033e-08
169.01 3.749662430557e-08
170.01 3.8309697489303e-08
171.01 3.88071932079368e-08
172.01 3.90377217371989e-08
173.01 1.72053129894073e-08
174.01 1.45200955148045e-08
175.01 1.53186723336209e-08
176.01 1.62463572349879e-08
177.01 1.72822241398556e-08
178.01 1.84431353589614e-08
179.01 1.97503012955012e-08
180.01 2.12322488467215e-08
181.01 2.29275317530759e-08
182.01 2.48874429043677e-08
183.01 2.71773596984596e-08
184.01 2.9869181828096e-08
185.01 3.29842840766068e-08
186.01 3.6150764079214e-08
187.01 3.80358556265879e-08
188.01 3.86993927752015e-08
189.01 3.90114466040364e-08
190.01 3.92557909205069e-08
191.01 3.95727895245339e-08
192.01 4.02321204907089e-08
193.01 4.22518141483797e-08
194.01 4.96167294913594e-08
195.01 7.22564790995952e-08
196.01 1.09954083247957e-07
197.01 1.28910113076301e-07
198.01 1.3586422682183e-07
199.01 1.41010571646533e-07
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 1.88845279694145e-14
1.01 8.28140051262121e-11
2.01 4.745602774226e-09
3.01 3.91475084024608e-08
4.01 8.5746452552958e-08
5.01 3.92316080935873e-08
6.01 3.89842625537029e-08
7.01 3.01011283627005e-08
8.01 2.79508559615955e-08
9.01 2.83596131794743e-08
10.01 1.90869583503552e-08
11.01 2.10803329175893e-08
12.01 2.38187935768797e-08
13.01 2.58138719549496e-08
14.01 2.68467346468181e-08
15.01 2.73534801886084e-08
16.01 2.76408729491082e-08
17.01 2.78308925887546e-08
18.01 2.79756366478158e-08
19.01 2.81040464786614e-08
20.01 2.82384968586123e-08
21.01 2.84018739287078e-08
22.01 2.8621323735414e-08
23.01 2.89302475195559e-08
24.01 2.93682442480154e-08
25.01 2.99774167047168e-08
26.01 3.07924563142521e-08
27.01 3.18219827143284e-08
28.01 3.30217947337753e-08
29.01 3.42726955157181e-08
30.01 3.54002567646563e-08
31.01 3.62670529595004e-08
32.01 3.68533318581599e-08
33.01 3.7221590477171e-08
34.01 3.74429067955617e-08
35.01 3.75678899587245e-08
36.01 3.7627703181707e-08
37.01 3.76410145271061e-08
38.01 3.76197000948318e-08
39.01 3.75729669942852e-08
40.01 3.7510653728414e-08
41.01 3.74459127976791e-08
42.01 3.73968318665807e-08
43.01 3.73860264477439e-08
44.01 3.74374499928438e-08
45.01 3.75711362629423e-08
46.01 3.77980678600867e-08
47.01 3.81181840935457e-08
48.01 3.85228083133052e-08
49.01 3.90003833575895e-08
50.01 3.95425500953333e-08
51.01 4.01484466407414e-08
52.01 4.08291677617324e-08
53.01 4.16220635377094e-08
54.01 4.26355816008104e-08
55.01 4.41339638605703e-08
56.01 4.64955404194838e-08
57.01 4.98147944826452e-08
58.01 5.38215641644356e-08
59.01 5.81673430287184e-08
60.01 6.24583399162485e-08
61.01 6.63001894263457e-08
62.01 6.95614945535197e-08
63.01 7.25086491622182e-08
64.01 7.56873550020122e-08
65.01 7.99729430655366e-08
66.01 8.7044059868224e-08
67.01 1.00152796702921e-07
68.01 1.24343479355962e-07
69.01 1.68253970720066e-07
70.01 2.47936130385968e-07
71.01 3.10617195997708e-07
72.01 3.52505625168684e-07
73.01 4.41514440610515e-07
74.01 5.45432455091378e-07
75.01 9.17813277150157e-07
76.01 1.28505347896043e-06
77.01 1.34612556720833e-06
78.01 1.75905093566135e-06
79.01 1.91083327349104e-06
80.01 2.09073897969655e-06
81.01 3.22816916798028e-06
82.01 4.79196394056656e-06
83.01 4.71978727326221e-06
84.01 5.16306651700092e-06
85.01 6.28003783840159e-06
86.01 8.96479165620553e-06
87.01 1.04763701053518e-05
88.01 9.65624745586107e-06
89.01 1.09390390706261e-05
90.01 9.12119000507425e-06
91.01 9.401858333057e-06
92.01 1.13335583641572e-05
93.01 9.78043080715963e-06
94.01 1.09401581838947e-05
95.01 1.19149764847012e-05
96.01 1.27965413190993e-05
97.01 1.4265390079469e-05
98.01 1.38819185858312e-05
99.01 1.48091737868292e-05
100.01 1.4013234113835e-05
101.01 1.41603129556752e-05
102.01 1.43533397167609e-05
103.01 1.54579621772428e-05
104.01 1.48995542091345e-05
105.01 1.53159192689738e-05
106.01 1.45488414044972e-05
107.01 1.4231193051634e-05
108.01 1.28759321410059e-05
109.01 1.43924865661859e-05
110.01 1.34535178816366e-05
111.01 1.39503395847051e-05
112.01 1.41845928342085e-05
113.01 1.5430027453777e-05
114.01 1.50364654993758e-05
115.01 1.70709000476281e-05
116.01 1.78708687888759e-05
117.01 1.65755460777325e-05
118.01 1.5805177975043e-05
119.01 1.47105533132125e-05
120.01 1.4623464166844e-05
121.01 1.33780721489201e-05
122.01 1.4361824301353e-05
123.01 1.48870727149575e-05
124.01 1.1726294327483e-05
125.01 1.26777153600372e-05
126.01 1.33851396950482e-05
127.01 1.2780331852098e-05
128.01 1.36202611091299e-05
129.01 1.3331381223628e-05
130.01 1.31755999289937e-05
131.01 1.2366146539011e-05
132.01 1.4064389877957e-05
133.01 1.40967043366975e-05
134.01 1.35081756825253e-05
135.01 1.61909757273554e-05
136.01 1.05746162423647e-05
137.01 9.80137154532878e-06
138.01 9.36110372657711e-06
139.01 7.92167732749866e-06
140.01 8.83812395157169e-06
141.01 7.02562632674996e-06
142.01 7.16400182571245e-06
143.01 7.50370408786935e-06
144.01 7.20891136896954e-06
145.01 8.95731948686999e-06
146.01 6.13985230313598e-06
147.01 4.8752758292653e-06
148.01 3.2360788223735e-06
149.01 2.859083102883e-06
150.01 2.87401491334139e-06
151.01 1.4813246739629e-06
152.01 6.72308103708124e-07
153.01 2.14757615854803e-07
154.01 1.39880093454048e-07
155.01 1.38413235078112e-07
156.01 1.23095613397723e-07
157.01 1.23179177615639e-07
158.01 6.40397795673609e-08
159.01 6.66218466174664e-08
160.01 7.07583514161505e-08
161.01 7.51260418332584e-08
162.01 7.84845296895823e-08
163.01 3.85786897245838e-08
164.01 2.65923609801544e-08
165.01 2.65821814405213e-08
166.01 2.52656730762221e-08
167.01 2.34330855115717e-08
168.01 2.51448546365216e-08
169.01 2.65873060825141e-08
170.01 1.28105232820587e-08
171.01 9.49832493101083e-09
172.01 9.67436622103557e-09
173.01 8.59423426357332e-09
174.01 8.81906113253253e-09
175.01 9.17152029816695e-09
176.01 9.5243773874026e-09
177.01 9.87666308000601e-09
178.01 1.02275084087276e-08
179.01 1.05772570591075e-08
180.01 1.09271596349795e-08
181.01 1.1279121215069e-08
182.01 1.16356014633773e-08
183.01 1.19996630200901e-08
184.01 1.23751887820941e-08
185.01 1.27674028530212e-08
186.01 1.3183981045507e-08
187.01 1.36374645574139e-08
188.01 1.41505121804311e-08
189.01 1.47670235408673e-08
190.01 1.55707185977699e-08
191.01 1.66863882883193e-08
192.01 1.8173073870531e-08
193.01 1.97585376203142e-08
194.01 2.05496841729241e-08
195.01 2.02510428550144e-08
196.01 2.22006054519393e-08
197.01 2.7248441259647e-08
198.01 3.48703782802854e-08
199.01 4.92146472904468e-08
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 1.05082053423857e-14
1.01 5.97721519925413e-11
2.01 2.32404541927759e-09
3.01 2.7755736363046e-08
4.01 3.68380753015543e-08
5.01 3.33598094180265e-08
6.01 3.15314568110988e-08
7.01 2.67245255569419e-08
8.01 1.18925312428968e-08
9.01 1.37322768800785e-08
10.01 1.05244450303286e-08
11.01 4.676261259226e-09
12.01 4.48556192146433e-09
13.01 4.47457536538455e-09
14.01 4.48120335101342e-09
15.01 4.49335068184378e-09
16.01 4.51054672563438e-09
17.01 4.5356981227283e-09
18.01 4.57568145739198e-09
19.01 4.64569869178869e-09
20.01 4.77631688009956e-09
21.01 5.0051279315694e-09
22.01 5.33742977494692e-09
23.01 5.74588835516823e-09
24.01 6.20202615789186e-09
25.01 6.68119371794417e-09
26.01 7.1583408880853e-09
27.01 7.60781604546628e-09
28.01 8.00728034776465e-09
29.01 8.34287908307224e-09
30.01 8.61230185072933e-09
31.01 8.82405633829669e-09
32.01 8.99393971687061e-09
33.01 9.14100413122019e-09
34.01 9.28473223464344e-09
35.01 9.44387011995697e-09
36.01 9.63660856110201e-09
37.01 9.88155053597652e-09
38.01 1.01989890358945e-08
39.01 1.06120525965487e-08
40.01 1.11470399226698e-08
41.01 1.18315842529173e-08
42.01 1.26888053098544e-08
43.01 1.37280534298233e-08
44.01 1.49390194613584e-08
45.01 1.62963637701725e-08
46.01 1.77723870436052e-08
47.01 1.93497245177273e-08
48.01 2.10290078588242e-08
49.01 2.28296324587466e-08
50.01 2.47832208087686e-08
51.01 2.6920807749073e-08
52.01 2.92560446826741e-08
53.01 3.17628860646482e-08
54.01 3.43336746546688e-08
55.01 3.67083367298634e-08
56.01 3.85302177926508e-08
57.01 3.97401041466231e-08
58.01 4.06207599541361e-08
59.01 4.14370660990213e-08
60.01 4.23211287066322e-08
61.01 4.32804698934864e-08
62.01 4.42331528912374e-08
63.01 4.51036521437851e-08
64.01 4.60106690825014e-08
65.01 4.75721084193737e-08
66.01 5.11197640863255e-08
67.01 5.66972371567707e-08
68.01 6.17177302981506e-08
69.01 6.51187553023614e-08
70.01 6.7701146135167e-08
71.01 7.71645244168513e-08
72.01 1.3124127000509e-07
73.01 2.06602731298073e-07
74.01 2.37638774871909e-07
75.01 4.81661065975256e-07
76.01 5.98582364005742e-07
77.01 1.19261730050624e-06
78.01 1.29409878664436e-06
79.01 1.37013290279158e-06
80.01 1.57001296089704e-06
81.01 1.9196879225018e-06
82.01 2.95723881801113e-06
83.01 3.65197872550937e-06
84.01 4.53497506875275e-06
85.01 4.88557070613447e-06
86.01 7.90168979392901e-06
87.01 6.36713831196346e-06
88.01 7.54740781579106e-06
89.01 6.21588325257973e-06
90.01 6.93811248691444e-06
91.01 7.47851273038986e-06
92.01 6.46119888491286e-06
93.01 7.82823774246471e-06
94.01 7.95180574939404e-06
95.01 8.5395948339611e-06
96.01 9.29329187736624e-06
97.01 1.02043162903406e-05
98.01 1.19340589393208e-05
99.01 1.17237344699774e-05
100.01 1.27653521509704e-05
101.01 1.30051503484586e-05
102.01 1.18782976177886e-05
103.01 1.11962807476434e-05
104.01 1.26216569923091e-05
105.01 1.26923294185308e-05
106.01 1.3958697002158e-05
107.01 1.3152268327514e-05
108.01 1.17661696543742e-05
109.01 1.16089271009022e-05
110.01 1.16455325388556e-05
111.01 1.04060048743278e-05
112.01 1.13725817715982e-05
113.01 1.09858772072958e-05
114.01 1.13278992779489e-05
115.01 1.10270877033544e-05
116.01 1.13531771208208e-05
117.01 1.0037142441978e-05
118.01 1.05068819979559e-05
119.01 1.08974350582748e-05
120.01 9.63023042327701e-06
121.01 9.05557983528573e-06
122.01 9.51643166765813e-06
123.01 7.88849569217272e-06
124.01 8.30081846449577e-06
125.01 8.41650234003964e-06
126.01 7.61802256391827e-06
127.01 7.60678806120234e-06
128.01 7.42437153222162e-06
129.01 7.24738266403605e-06
130.01 7.07813686000658e-06
131.01 7.0317221132505e-06
132.01 7.41014982286327e-06
133.01 6.32139839778145e-06
134.01 6.38723728818273e-06
135.01 6.45980306123271e-06
136.01 6.15702148990073e-06
137.01 4.90949696361319e-06
138.01 5.64933592742012e-06
139.01 4.73012820708539e-06
140.01 5.0828346595247e-06
141.01 5.16318993790408e-06
142.01 3.91641015421993e-06
143.01 4.24584352789802e-06
144.01 4.65163535705563e-06
145.01 4.12341207468976e-06
146.01 3.508878229046e-06
147.01 3.14147506733398e-06
148.01 2.76716253126288e-06
149.01 2.53988500775118e-06
150.01 1.37366348816244e-06
151.01 3.30610414880437e-07
152.01 2.78421179746477e-07
153.01 1.87032157942861e-07
154.01 1.22184916613899e-07
155.01 1.21444847004822e-07
156.01 5.76597070200401e-08
157.01 5.25404717015949e-08
158.01 2.72684071546622e-08
159.01 2.65146985354729e-08
160.01 2.64957154153803e-08
161.01 2.64756798164659e-08
162.01 2.64536097525145e-08
163.01 2.64897808315723e-08
164.01 1.78158672533371e-08
165.01 1.88840660336589e-08
166.01 1.98867852155353e-08
167.01 9.10846518998565e-09
168.01 9.15659080647629e-09
169.01 9.25241887483122e-09
170.01 9.34860462750542e-09
171.01 7.28486822373982e-09
172.01 7.83841521086223e-09
173.01 7.90817151707991e-09
174.01 5.74812042394139e-09
175.01 5.76233589743681e-09
176.01 5.83823637607385e-09
177.01 5.91015483764217e-09
178.01 5.97452156322034e-09
179.01 6.03261157903955e-09
180.01 6.0861467919001e-09
181.01 6.1370028603365e-09
182.01 6.18765885505115e-09
183.01 6.24258435947604e-09
184.01 6.31333339909505e-09
185.01 6.44481060495461e-09
186.01 6.83456264512276e-09
187.01 7.66938477007802e-09
188.01 8.7681091667154e-09
189.01 1.00039810149406e-08
190.01 1.12709841026534e-08
191.01 1.24281857678498e-08
192.01 1.33562240100377e-08
193.01 1.40408927780278e-08
194.01 1.45125542297921e-08
195.01 1.48128077703191e-08
196.01 1.77530558722489e-08
197.01 1.81965060603227e-08
198.01 1.84241380036458e-08
199.01 1.89929970045582e-08
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 8.54131769124905e-15
1.01 2.56601004785367e-11
2.01 1.68490806554098e-09
3.01 2.19667376843791e-08
4.01 2.39654224403351e-08
5.01 2.87346364678136e-08
6.01 2.45013648642196e-08
7.01 1.68309454685768e-08
8.01 1.16229245690207e-08
9.01 4.16616711231467e-09
10.01 4.03270533975488e-09
11.01 3.08973558691563e-09
12.01 3.08558039537999e-09
13.01 3.10355050216592e-09
14.01 3.1291157472835e-09
15.01 3.16872479123995e-09
16.01 3.23551111451858e-09
17.01 3.35092825701144e-09
18.01 3.5284045213352e-09
19.01 3.74710692330981e-09
20.01 3.95990590515269e-09
21.01 4.1191513100652e-09
22.01 4.21464342226074e-09
23.01 4.26902960591759e-09
24.01 4.30279181057738e-09
25.01 4.32722113526559e-09
26.01 4.34866620479056e-09
27.01 4.37158447853074e-09
28.01 4.40009033260979e-09
29.01 4.4390427937113e-09
30.01 4.49502732134861e-09
31.01 4.57745292991138e-09
32.01 4.69922844515989e-09
33.01 4.8757697885135e-09
34.01 5.12145731311151e-09
35.01 5.4459412275347e-09
36.01 5.85386815900043e-09
37.01 6.34724539396911e-09
38.01 6.92715388912084e-09
39.01 7.59358682076334e-09
40.01 8.34407944241236e-09
41.01 9.17276413793934e-09
42.01 1.00722408216059e-08
43.01 1.10389592036506e-08
44.01 1.20773339924274e-08
45.01 1.31971398784901e-08
46.01 1.44066527129635e-08
47.01 1.57071578308033e-08
48.01 1.70904307446391e-08
49.01 1.85386523870107e-08
50.01 2.00268911505287e-08
51.01 2.15279652960547e-08
52.01 2.30172253563207e-08
53.01 2.44744134326536e-08
54.01 2.58832546245779e-08
55.01 2.72312793933837e-08
56.01 2.85087832295588e-08
57.01 2.97026158564872e-08
58.01 3.07852172408397e-08
59.01 3.17091747461019e-08
60.01 3.24195982707257e-08
61.01 3.28803859867857e-08
62.01 3.30941967351119e-08
63.01 3.31183425673802e-08
64.01 3.31352498776544e-08
65.01 3.39013339032694e-08
66.01 3.74145561033999e-08
67.01 4.08539649344286e-08
68.01 4.39063847526664e-08
69.01 4.79179748023058e-08
70.01 5.37123880800671e-08
71.01 6.22771964945808e-08
72.01 7.18511847746014e-08
73.01 1.38201516159102e-07
74.01 1.78077194334851e-07
75.01 1.82349239917399e-07
76.01 3.16548036847542e-07
77.01 5.36445213687653e-07
78.01 6.8676311324602e-07
79.01 9.10820843559946e-07
80.01 1.04111177541026e-06
81.01 1.37692395240682e-06
82.01 1.63023858637433e-06
83.01 2.12042111501846e-06
84.01 2.0784046262875e-06
85.01 4.19453068356838e-06
86.01 4.50454773881737e-06
87.01 4.66331039060712e-06
88.01 4.86152864865566e-06
89.01 4.94841191151119e-06
90.01 4.74452001014186e-06
91.01 4.89589698466e-06
92.01 4.844627065975e-06
93.01 4.99331145071391e-06
94.01 5.0596980698668e-06
95.01 4.99014652363599e-06
96.01 5.04380364577651e-06
97.01 4.8511321538929e-06
98.01 4.99389065790329e-06
99.01 4.70580971340939e-06
100.01 4.84379373903633e-06
101.01 4.78392965356608e-06
102.01 4.79782988342915e-06
103.01 4.8678137487081e-06
104.01 4.79182482187611e-06
105.01 4.84215250431798e-06
106.01 4.80856489575768e-06
107.01 4.94664325502946e-06
108.01 4.81494439719058e-06
109.01 5.03040608522619e-06
110.01 4.93440223236908e-06
111.01 4.96732125236971e-06
112.01 5.06821785274848e-06
113.01 5.4009745594688e-06
114.01 5.18412237220872e-06
115.01 5.25021088859939e-06
116.01 5.16911533786697e-06
117.01 4.88634552896122e-06
118.01 4.81613641562781e-06
119.01 4.85860192013735e-06
120.01 4.83369885430585e-06
121.01 5.00923618935437e-06
122.01 4.62705273826408e-06
123.01 4.66965897928297e-06
124.01 4.84681053566173e-06
125.01 5.30451790319831e-06
126.01 5.73811185245053e-06
127.01 5.98654278755762e-06
128.01 6.35223415288831e-06
129.01 6.00610261118899e-06
130.01 6.00526299745493e-06
131.01 6.29336061673605e-06
132.01 5.06815714816452e-06
133.01 5.64049223281611e-06
134.01 5.09136499112439e-06
135.01 4.46719387771671e-06
136.01 3.92377431919164e-06
137.01 3.92030910575362e-06
138.01 3.83957785616082e-06
139.01 3.19084351115718e-06
140.01 3.37797941013018e-06
141.01 3.44263946719361e-06
142.01 3.66280040838367e-06
143.01 3.87424751813765e-06
144.01 3.34746559139139e-06
145.01 3.06457054003839e-06
146.01 2.95149845725944e-06
147.01 2.81772946452709e-06
148.01 2.13509613867066e-06
149.01 1.2892366593797e-06
150.01 3.71713110613078e-07
151.01 2.26082177764566e-07
152.01 2.17459167350518e-07
153.01 1.23396648760592e-07
154.01 5.27231338671078e-08
155.01 4.02699158697788e-08
156.01 3.31064765275291e-08
157.01 2.65253616378754e-08
158.01 2.32623991395541e-08
159.01 1.09451316080475e-08
160.01 1.11662004571716e-08
161.01 1.14640806908861e-08
162.01 1.18370285820273e-08
163.01 1.18197266373056e-08
164.01 8.67933189550186e-09
165.01 8.77881421587396e-09
166.01 8.88115229635607e-09
167.01 6.41603022751504e-09
168.01 5.34432702640821e-09
169.01 5.51643872892059e-09
170.01 5.58761346716891e-09
171.01 4.79315615484251e-09
172.01 4.87955597614364e-09
173.01 4.82027101374989e-09
174.01 4.80473212305332e-09
175.01 4.81984622997458e-09
176.01 4.83131523677482e-09
177.01 4.84169984497478e-09
178.01 4.85186581955911e-09
179.01 4.86203073867556e-09
180.01 4.87229740966707e-09
181.01 4.88284385573698e-09
182.01 4.89423426585107e-09
183.01 4.90957587605441e-09
184.01 5.01508309825978e-09
185.01 5.51158641609007e-09
186.01 5.96885293536259e-09
187.01 6.15977163081628e-09
188.01 6.23998446231363e-09
189.01 6.28966464189917e-09
190.01 6.32731289196951e-09
191.01 6.35790439881614e-09
192.01 6.38205043006366e-09
193.01 6.40408205391106e-09
194.01 8.68337187772341e-09
195.01 1.41385049354683e-08
196.01 1.4943329143808e-08
197.01 1.52787229869619e-08
198.01 1.59554629918438e-08
199.01 1.69484932387385e-08
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.79259290612433e-15
1.01 1.043427786225e-11
2.01 1.27338423681069e-09
3.01 1.13842423147898e-08
4.01 1.79011486029442e-08
5.01 2.40918700899881e-08
6.01 1.70255634180634e-08
7.01 1.47390297745557e-08
8.01 4.29980520804319e-09
9.01 3.00859817711209e-09
10.01 3.0199833279061e-09
11.01 2.1516157440796e-09
12.01 1.59753433111283e-09
13.01 1.83021280211734e-09
14.01 2.07163493985806e-09
15.01 2.30968807588385e-09
16.01 2.52948864570261e-09
17.01 2.70816013381175e-09
18.01 2.82847739486554e-09
19.01 2.90002890449675e-09
20.01 2.94364064727829e-09
21.01 2.97321813546944e-09
22.01 2.99600996795022e-09
23.01 3.01608550177493e-09
24.01 3.03630821627431e-09
25.01 3.05926979736629e-09
26.01 3.08773962356075e-09
27.01 3.12480699820515e-09
28.01 3.17368215240075e-09
29.01 3.23708963982928e-09
30.01 3.31609891137104e-09
31.01 3.40859851053588e-09
32.01 3.50821802486204e-09
33.01 3.6052687184807e-09
34.01 3.69053270793476e-09
35.01 3.7592936138399e-09
36.01 3.81185971873252e-09
37.01 3.85111867411679e-09
38.01 3.8803095860285e-09
39.01 3.90213508139446e-09
40.01 3.9186361612411e-09
41.01 3.93138662718514e-09
42.01 3.9416031219036e-09
43.01 3.95023700710078e-09
44.01 3.95800504689732e-09
45.01 3.96544078137272e-09
46.01 3.97292762699083e-09
47.01 3.98082008030654e-09
48.01 3.98954935809754e-09
49.01 3.99989029092984e-09
50.01 4.0135297512835e-09
51.01 4.03479846642506e-09
52.01 4.0788380334421e-09
53.01 4.22581503523889e-09
54.01 4.64826664689185e-09
55.01 5.2786308390194e-09
56.01 6.06420480549577e-09
57.01 7.00469500576862e-09
58.01 8.11421738200198e-09
59.01 9.42746655020759e-09
60.01 1.10169443906989e-08
61.01 1.30172610289181e-08
62.01 1.56558855258024e-08
63.01 1.92622491574673e-08
64.01 2.41067113498734e-08
65.01 2.94577790705103e-08
66.01 3.19722786358724e-08
67.01 3.31285434679186e-08
68.01 3.43951910656274e-08
69.01 3.5469608170538e-08
70.01 3.5804779009848e-08
71.01 5.48988932504409e-08
72.01 6.3266837769269e-08
73.01 6.9491749619263e-08
74.01 9.37311038798971e-08
75.01 1.04735239756535e-07
76.01 1.56004421931673e-07
77.01 2.60074235170476e-07
78.01 3.18989981638631e-07
79.01 6.39770583701082e-07
80.01 7.42536515530172e-07
81.01 8.03373736337685e-07
82.01 9.67188528633126e-07
83.01 1.17383695111262e-06
84.01 1.56662086554986e-06
85.01 1.97363362861565e-06
86.01 2.2876851751549e-06
87.01 2.11955090289421e-06
88.01 2.15027341002928e-06
89.01 2.07354091364992e-06
90.01 2.14125806359477e-06
91.01 2.15859305980596e-06
92.01 2.32503450949754e-06
93.01 2.62129678840125e-06
94.01 3.04289101898609e-06
95.01 3.31938873420143e-06
96.01 3.63918099365279e-06
97.01 3.628016930667e-06
98.01 3.64568444297545e-06
99.01 3.41843952964236e-06
100.01 3.54514696323498e-06
101.01 3.3924167350186e-06
102.01 3.31681490143565e-06
103.01 3.19371276228972e-06
104.01 3.26891554675658e-06
105.01 3.41063375119917e-06
106.01 3.86683683883055e-06
107.01 4.04346651480131e-06
108.01 4.24058710773323e-06
109.01 4.61286495837579e-06
110.01 4.4994222743952e-06
111.01 4.69616353219929e-06
112.01 4.49248410292538e-06
113.01 4.61391237558925e-06
114.01 4.41808730036493e-06
115.01 4.53331301515837e-06
116.01 4.36445560379303e-06
117.01 4.35345673749654e-06
118.01 4.14690967405538e-06
119.01 3.9719121023188e-06
120.01 3.72477709718646e-06
121.01 3.58261546560435e-06
122.01 3.70786393293184e-06
123.01 3.93139516585451e-06
124.01 3.60857201048018e-06
125.01 3.68230899931428e-06
126.01 3.83727100582155e-06
127.01 3.67826526167309e-06
128.01 3.77049183623763e-06
129.01 3.55324523025411e-06
130.01 3.25213361289382e-06
131.01 3.36211798198462e-06
132.01 3.25951729724513e-06
133.01 3.39740293548595e-06
134.01 3.37428193109865e-06
135.01 3.39763017400879e-06
136.01 2.57803586823279e-06
137.01 2.52898401791463e-06
138.01 2.62799511275998e-06
139.01 2.64516843437389e-06
140.01 2.67312510849763e-06
141.01 2.72937700652308e-06
142.01 2.7553291320861e-06
143.01 2.73925938038082e-06
144.01 2.37716264898104e-06
145.01 2.49884957690168e-06
146.01 2.36075694313889e-06
147.01 1.18954693688829e-06
148.01 1.2088719562015e-06
149.01 4.80118178379311e-07
150.01 2.20500819356128e-07
151.01 2.12529607814194e-07
152.01 1.21434659524124e-07
153.01 1.0509197014477e-07
154.01 3.98348975236006e-08
155.01 2.72563313906708e-08
156.01 2.47400128210731e-08
157.01 1.05244325430128e-08
158.01 1.06264561394532e-08
159.01 7.61100231374467e-09
160.01 7.73551442828335e-09
161.01 7.9341777924986e-09
162.01 8.13299425488363e-09
163.01 8.28944425476922e-09
164.01 4.8358443859559e-09
165.01 4.93753882348784e-09
166.01 5.04040640585457e-09
167.01 5.09808869130439e-09
168.01 4.67328440958091e-09
169.01 4.68713092050739e-09
170.01 4.69488959997418e-09
171.01 4.69366404987469e-09
172.01 4.66957967876214e-09
173.01 4.43340381930975e-09
174.01 3.9002838996082e-09
175.01 3.91779567343555e-09
176.01 3.93967427829819e-09
177.01 3.96400959179311e-09
178.01 3.99312688684213e-09
179.01 4.03119950189686e-09
180.01 4.08572710889261e-09
181.01 4.1711786591465e-09
182.01 4.3152782266593e-09
183.01 4.56101561720224e-09
184.01 4.86514970152541e-09
185.01 4.90823320482416e-09
186.01 4.9213018566003e-09
187.01 4.93182525713371e-09
188.01 4.94166347002667e-09
189.01 4.95131240444206e-09
190.01 4.96101945626899e-09
191.01 4.9709738889341e-09
192.01 4.98151792334788e-09
193.01 5.38707364654046e-09
194.01 6.3820318952455e-09
195.01 6.39069004248924e-09
196.01 6.42618771846957e-09
197.01 6.54637279440649e-09
198.01 7.25235095925276e-09
199.01 9.45834496815786e-09
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 6.61520601128575e-12
2.01 7.57535788488212e-10
3.01 7.4930542330253e-09
4.01 1.27924286606318e-08
5.01 1.35749756049186e-08
6.01 9.77038158368053e-09
7.01 4.81769787248582e-09
8.01 3.02114673491953e-09
9.01 2.41878859718221e-09
10.01 1.26712482636061e-09
11.01 1.38566843521826e-09
12.01 1.18802974097176e-09
13.01 1.23881307433973e-09
14.01 1.28243628298379e-09
15.01 1.32365581666481e-09
16.01 1.36406509505712e-09
17.01 1.40435679439059e-09
18.01 1.44496040361853e-09
19.01 1.48630957367547e-09
20.01 1.52903622007561e-09
21.01 1.57419788301475e-09
22.01 1.62355139078653e-09
23.01 1.6796197562313e-09
24.01 1.74474890457737e-09
25.01 1.81902489463799e-09
26.01 1.89967559851993e-09
27.01 1.98291433570533e-09
28.01 2.06544675417887e-09
29.01 2.14474785772446e-09
30.01 2.21902360801591e-09
31.01 2.28727736958677e-09
32.01 2.34932424303712e-09
33.01 2.40556751071439e-09
34.01 2.45657517217141e-09
35.01 2.50266316830343e-09
36.01 2.54366706158497e-09
37.01 2.57896616162721e-09
38.01 2.60774932437842e-09
39.01 2.62948851079745e-09
40.01 2.64451811750521e-09
41.01 2.65449076464991e-09
42.01 2.66237866515698e-09
43.01 2.67183073292662e-09
44.01 2.68618291931406e-09
45.01 2.70784750325788e-09
46.01 2.73855476516907e-09
47.01 2.7804273351781e-09
48.01 2.83793956843278e-09
49.01 2.92180293644743e-09
50.01 3.05471332194206e-09
51.01 3.26490432441665e-09
52.01 3.55533789033626e-09
53.01 3.85454400419534e-09
54.01 4.00857896805939e-09
55.01 4.11983201983922e-09
56.01 4.29789651229783e-09
57.01 4.61624363334728e-09
58.01 5.11720767049532e-09
59.01 5.81292674494625e-09
60.01 6.71873977049543e-09
61.01 7.86609709254601e-09
62.01 9.30041872384466e-09
63.01 1.10730582729691e-08
64.01 1.32277509741834e-08
65.01 1.57819723072014e-08
66.01 1.86932515468726e-08
67.01 2.18036928998166e-08
68.01 2.48577669765872e-08
69.01 2.79987291761403e-08
70.01 3.55237578786915e-08
71.01 3.53665248591371e-08
72.01 4.70385154565372e-08
73.01 6.56372026813782e-08
74.01 6.6802072395936e-08
75.01 7.25022912966162e-08
76.01 9.7144001438398e-08
77.01 1.41682611581131e-07
78.01 2.20499717640824e-07
79.01 2.68810107655129e-07
80.01 5.12359765674601e-07
81.01 3.53550684348053e-07
82.01 6.55793882893921e-07
83.01 9.04446593474387e-07
84.01 1.25781101534563e-06
85.01 1.60149343638921e-06
86.01 1.74953933287368e-06
87.01 1.67910335478872e-06
88.01 1.67810729590314e-06
89.01 1.8280595763871e-06
90.01 1.97060370819146e-06
91.01 2.07079962898805e-06
92.01 2.1705940692588e-06
93.01 2.21555095038333e-06
94.01 2.22473137594764e-06
95.01 2.57397492940938e-06
96.01 2.55995806248786e-06
97.01 2.720328226704e-06
98.01 2.64506960273742e-06
99.01 2.76920549898907e-06
100.01 2.417355487259e-06
101.01 2.85968808025148e-06
102.01 2.61839968720018e-06
103.01 2.81632571545302e-06
104.01 2.88987875834511e-06
105.01 2.82956675645532e-06
106.01 2.81409274299786e-06
107.01 2.8118320638488e-06
108.01 2.81382381277219e-06
109.01 2.62848144136975e-06
110.01 2.71585403781021e-06
111.01 2.63463168524563e-06
112.01 2.63894200758941e-06
113.01 2.6528775016432e-06
114.01 2.59352774401977e-06
115.01 2.64229213546635e-06
116.01 2.61252365232513e-06
117.01 2.68627330168461e-06
118.01 3.03581659347071e-06
119.01 2.76483113226036e-06
120.01 3.30497149313198e-06
121.01 2.90505235805049e-06
122.01 3.26830655920631e-06
123.01 3.50173614477335e-06
124.01 2.93689529936939e-06
125.01 3.03933034271003e-06
126.01 3.10441152243005e-06
127.01 2.51684269182705e-06
128.01 2.73435068185265e-06
129.01 2.89434702124996e-06
130.01 2.48686135301926e-06
131.01 2.6089618186224e-06
132.01 2.5505469771357e-06
133.01 2.45923580125396e-06
134.01 2.29014046001401e-06
135.01 2.5602111263144e-06
136.01 2.36007150876625e-06
137.01 1.92588446215555e-06
138.01 2.0196360210073e-06
139.01 1.52782316162971e-06
140.01 1.3299604506628e-06
141.01 1.31921813865364e-06
142.01 1.62586423533145e-06
143.01 1.70535613653552e-06
144.01 1.50875813302418e-06
145.01 1.96601903574589e-06
146.01 1.39120703789315e-06
147.01 1.02679253081379e-06
148.01 7.54343489364671e-07
149.01 2.28456035993928e-07
150.01 1.99886610653365e-07
151.01 1.19484558699564e-07
152.01 1.14407365739866e-07
153.01 4.94934841382479e-08
154.01 3.12561211579906e-08
155.01 1.11839552807182e-08
156.01 1.04294283608977e-08
157.01 7.02966835976358e-09
158.01 7.06799510142147e-09
159.01 4.70169126493786e-09
160.01 4.58142846810233e-09
161.01 4.59241868350153e-09
162.01 4.63266344668308e-09
163.01 4.72272037504057e-09
164.01 4.58864734101541e-09
165.01 4.62089773607807e-09
166.01 4.6416566385893e-09
167.01 4.61928045399482e-09
168.01 3.74266897690846e-09
169.01 3.77250186614595e-09
170.01 3.8786030675701e-09
171.01 3.77445664454947e-09
172.01 3.81308159733884e-09
173.01 3.81488393548805e-09
174.01 2.25821781130436e-09
175.01 2.24021911950477e-09
176.01 2.2887781095429e-09
177.01 2.35005689866136e-09
178.01 2.42927175446341e-09
179.01 2.53447321548977e-09
180.01 2.67392643342504e-09
181.01 2.85077707732649e-09
182.01 3.0539559688779e-09
183.01 3.25186758493628e-09
184.01 3.40824203903078e-09
185.01 3.51335909685721e-09
186.01 3.58091440298525e-09
187.01 3.62677653755792e-09
188.01 3.66240113383332e-09
189.01 3.69715050571486e-09
190.01 3.74476861866167e-09
191.01 3.84665827529343e-09
192.01 4.18130875111238e-09
193.01 4.98734785181822e-09
194.01 4.99995464712674e-09
195.01 5.00996174095067e-09
196.01 5.02005170061707e-09
197.01 5.03090045071529e-09
198.01 5.59731110889796e-09
199.01 6.04648753243998e-09
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 3.09819846739018e-12
2.01 5.94935335110862e-10
3.01 5.95534517142377e-09
4.01 1.09059525194811e-08
5.01 9.34343406063312e-09
6.01 3.82287038575997e-09
7.01 3.25990397466007e-09
8.01 2.65650207910246e-09
9.01 1.16061445320739e-09
10.01 9.90373773256193e-10
11.01 1.11211710901071e-09
12.01 7.04195605598838e-10
13.01 6.97446623713646e-10
14.01 7.53836172053126e-10
15.01 8.16957729526595e-10
16.01 8.86765463586587e-10
17.01 9.62492780198741e-10
18.01 1.04316200680768e-09
19.01 1.1276505211044e-09
20.01 1.21452501932142e-09
21.01 1.30180912702609e-09
22.01 1.38674425045072e-09
23.01 1.46577181501117e-09
24.01 1.53554595040527e-09
25.01 1.59506113864282e-09
26.01 1.64625424502009e-09
27.01 1.69209822853797e-09
28.01 1.73503809372452e-09
29.01 1.77669630826628e-09
30.01 1.81802853576407e-09
31.01 1.85947534138368e-09
32.01 1.90105548808567e-09
33.01 1.94247538089262e-09
34.01 1.98324612854306e-09
35.01 2.0227946992069e-09
36.01 2.06054547443575e-09
37.01 2.0959487184761e-09
38.01 2.12846907760567e-09
39.01 2.15756296682497e-09
40.01 2.1826989928009e-09
41.01 2.20349615562589e-09
42.01 2.2200670483017e-09
43.01 2.23355746672081e-09
44.01 2.24664254621183e-09
45.01 2.26372899973986e-09
46.01 2.29099998472428e-09
47.01 2.33673496393914e-09
48.01 2.41068842140106e-09
49.01 2.51740539147876e-09
50.01 2.64335516203529e-09
51.01 2.76272777904147e-09
52.01 2.86884433816709e-09
53.01 2.97442766890877e-09
54.01 3.09355450372483e-09
55.01 3.2336311514869e-09
56.01 3.38278614230323e-09
57.01 3.5070312021225e-09
58.01 3.58790264788906e-09
59.01 3.63616752782336e-09
60.01 3.66660840204095e-09
61.01 3.68804147997272e-09
62.01 3.704682387077e-09
63.01 3.71863455153848e-09
64.01 4.23324894828486e-09
65.01 5.29495929134292e-09
66.01 6.7961301174273e-09
67.01 8.90696530960114e-09
68.01 1.2152600177479e-08
69.01 1.76113376527366e-08
70.01 2.40940116442801e-08
71.01 2.56179499210052e-08
72.01 2.54175199269856e-08
73.01 2.89232438403938e-08
74.01 4.15394891644373e-08
75.01 5.73867099420215e-08
76.01 6.81287028344626e-08
77.01 8.76292326531396e-08
78.01 1.03686209702871e-07
79.01 1.74828389797796e-07
80.01 2.28546871163934e-07
81.01 2.60990452178204e-07
82.01 3.73567862772105e-07
83.01 4.70123412445667e-07
84.01 8.28243993417618e-07
85.01 1.33786490363285e-06
86.01 1.35876675751085e-06
87.01 1.09660044495138e-06
88.01 1.32232295069244e-06
89.01 1.21114848293362e-06
90.01 1.71581452756465e-06
91.01 1.86000337289464e-06
92.01 1.85269394194173e-06
93.01 1.79485503240486e-06
94.01 2.02449540090018e-06
95.01 2.13270526992278e-06
96.01 2.12310391013177e-06
97.01 2.13060566621545e-06
98.01 2.09514415509573e-06
99.01 2.07744898222241e-06
100.01 2.04280734125559e-06
101.01 2.0768509663151e-06
102.01 2.21794440254451e-06
103.01 2.07120684548126e-06
104.01 2.28925827676081e-06
105.01 2.5436465138791e-06
106.01 2.27528794560481e-06
107.01 2.45337106755878e-06
108.01 2.17081672207267e-06
109.01 2.1339455535979e-06
110.01 2.45217153443262e-06
111.01 2.1833445593516e-06
112.01 2.46624993786387e-06
113.01 2.34732406633648e-06
114.01 2.46080678989975e-06
115.01 2.17145327076692e-06
116.01 2.36085158824229e-06
117.01 2.24722663583293e-06
118.01 2.20173478172155e-06
119.01 2.10117736673273e-06
120.01 2.08231995502797e-06
121.01 2.22435161759663e-06
122.01 2.09058517134489e-06
123.01 2.02107256495165e-06
124.01 2.15895310817591e-06
125.01 1.99180084148594e-06
126.01 1.99970241511347e-06
127.01 1.93442148379193e-06
128.01 1.89790225860008e-06
129.01 2.07673060723066e-06
130.01 1.85543372623868e-06
131.01 1.87431459672688e-06
132.01 1.95760059366896e-06
133.01 2.1262141896772e-06
134.01 2.15761897432018e-06
135.01 2.22403125982948e-06
136.01 1.94749124687697e-06
137.01 1.3225175231788e-06
138.01 1.02565435466468e-06
139.01 1.22027650355431e-06
140.01 6.69481760209179e-07
141.01 7.38101259449904e-07
142.01 8.40809650464474e-07
143.01 8.55660453949339e-07
144.01 1.3617416038768e-06
145.01 1.33977702858957e-06
146.01 1.01448337574205e-06
147.01 7.05030831852827e-07
148.01 2.90297271846124e-07
149.01 2.02989201105733e-07
150.01 1.16294222702011e-07
151.01 1.14603361887963e-07
152.01 3.29455801549165e-08
153.01 2.79414262243612e-08
154.01 1.80678849913791e-08
155.01 9.07906234517321e-09
156.01 6.62679303020084e-09
157.01 4.50099055331074e-09
158.01 4.43087541631887e-09
159.01 4.2065666816239e-09
160.01 4.32089305135752e-09
161.01 4.440762473571e-09
162.01 4.53141684139632e-09
163.01 4.57012577378301e-09
164.01 2.67428006593149e-09
165.01 2.52487073933567e-09
166.01 2.5998599003507e-09
167.01 2.72417092060858e-09
168.01 2.85192748803831e-09
169.01 2.93918281154802e-09
170.01 2.93661050638692e-09
171.01 1.940452025843e-09
172.01 1.94937997461647e-09
173.01 1.94662700772362e-09
174.01 1.40269626368402e-09
175.01 1.35872570605952e-09
176.01 1.44034488301355e-09
177.01 1.52821080854673e-09
178.01 1.61983057904557e-09
179.01 1.71177978712914e-09
180.01 1.79916673922861e-09
181.01 1.87749052387044e-09
182.01 1.94473012186758e-09
183.01 2.00167051131078e-09
184.01 2.05066309566763e-09
185.01 2.0944541689022e-09
186.01 2.13577102320445e-09
187.01 2.17752724180358e-09
188.01 2.22352779769999e-09
189.01 2.27999665361655e-09
190.01 2.3588380611277e-09
191.01 2.48127916521487e-09
192.01 2.64852799283226e-09
193.01 2.73158376894044e-09
194.01 2.67847355412089e-09
195.01 2.73898304289489e-09
196.01 3.21573357745689e-09
197.01 4.20084520689582e-09
198.01 5.03383355384767e-09
199.01 5.045245697346e-09
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 1.30773911507275e-12
2.01 3.24323119785425e-10
3.01 3.67322417454949e-09
4.01 5.23700673401602e-09
5.01 5.56068328045918e-09
6.01 3.33125897398609e-09
7.01 2.40302708674711e-09
8.01 1.14622126121519e-09
9.01 7.81933198858317e-10
10.01 6.02870929660135e-10
11.01 5.62500385940576e-10
12.01 5.94513339461412e-10
13.01 5.5939209779339e-10
14.01 5.47194556187859e-10
15.01 5.43496533276892e-10
16.01 5.4548420577092e-10
17.01 5.50425315856916e-10
18.01 5.56742974149386e-10
19.01 5.63879529140448e-10
20.01 5.71768471067589e-10
21.01 5.80564599909468e-10
22.01 5.90538728396864e-10
23.01 6.02025290749096e-10
24.01 6.15363771721097e-10
25.01 6.30794587222974e-10
26.01 6.48312536929132e-10
27.01 6.67525356496496e-10
28.01 6.87631414122584e-10
29.01 7.07570617217044e-10
30.01 7.26297187278011e-10
31.01 7.4304916992214e-10
32.01 7.57514312341397e-10
33.01 7.69860543931125e-10
34.01 7.80652285134972e-10
35.01 7.90711065821319e-10
36.01 8.00992121665487e-10
37.01 8.12537332985997e-10
38.01 8.26584966051863e-10
39.01 8.45291542744234e-10
40.01 8.77170989293603e-10
41.01 9.43446021352575e-10
42.01 1.03563406957879e-09
43.01 1.14492076234606e-09
44.01 1.26829317143475e-09
45.01 1.40215067104114e-09
46.01 1.54094565646784e-09
47.01 1.67608762965293e-09
48.01 1.79540211731074e-09
49.01 1.88689109940836e-09
50.01 1.94665828634804e-09
51.01 1.97951273595958e-09
52.01 1.99251921023458e-09
53.01 2.00912188722966e-09
54.01 2.18551378925587e-09
55.01 2.36201705646348e-09
56.01 2.51844521632929e-09
57.01 2.6475447779499e-09
58.01 2.7532135746583e-09
59.01 2.84514476345859e-09
60.01 2.93630201334067e-09
61.01 3.04816151568321e-09
62.01 3.22649335966247e-09
63.01 3.57154890198998e-09
64.01 3.73000603348841e-09
65.01 3.74209531439377e-09
66.01 3.75715741210524e-09
67.01 3.78160352059639e-09
68.01 3.83403721708339e-09
69.01 3.99288772264516e-09
70.01 4.87270859350022e-09
71.01 7.90137068817138e-09
72.01 1.46781504060019e-08
73.01 1.82174570115997e-08
74.01 2.84207919013482e-08
75.01 2.46142117993095e-08
76.01 3.65493953574902e-08
77.01 6.10135500460654e-08
78.01 7.18123022972247e-08
79.01 1.13547218253927e-07
80.01 1.51346644097823e-07
81.01 1.70841527768789e-07
82.01 2.21195729543883e-07
83.01 3.83312962662469e-07
84.01 3.85650105547183e-07
85.01 4.14349741536154e-07
86.01 4.30893236736685e-07
87.01 6.1073615507039e-07
88.01 1.07807084176215e-06
89.01 1.06443715694459e-06
90.01 1.09844414885697e-06
91.01 9.85792483465085e-07
92.01 1.00749204631026e-06
93.01 1.07161385455269e-06
94.01 1.0838677466674e-06
95.01 1.22076922650171e-06
96.01 1.40486875637974e-06
97.01 1.46612334718274e-06
98.01 1.57990092596368e-06
99.01 1.57597957575039e-06
100.01 1.67860594377148e-06
101.01 1.64762274814209e-06
102.01 1.83486338144686e-06
103.01 1.86297877380368e-06
104.01 1.87528690319089e-06
105.01 1.81500962403019e-06
106.01 1.72876501576766e-06
107.01 1.70808701654547e-06
108.01 1.72660911600251e-06
109.01 1.7472917031618e-06
110.01 1.84032469419928e-06
111.01 1.86952613375564e-06
112.01 1.8116414128814e-06
113.01 1.87734602767236e-06
114.01 1.97515729827201e-06
115.01 1.87588993743258e-06
116.01 2.04806419469579e-06
117.01 2.04356738081682e-06
118.01 1.89664547232607e-06
119.01 1.99606012418251e-06
120.01 1.49515302710834e-06
121.01 1.89815804658281e-06
122.01 1.64407663347178e-06
123.01 1.60100338362421e-06
124.01 1.81743198060754e-06
125.01 1.60988761180208e-06
126.01 1.78643512138937e-06
127.01 1.5253872888002e-06
128.01 1.54103440453071e-06
129.01 1.53989618379929e-06
130.01 1.57925292635228e-06
131.01 1.29534774656465e-06
132.01 1.28301743523552e-06
133.01 1.36578217148066e-06
134.01 1.1053536894124e-06
135.01 1.35590753631424e-06
136.01 1.55070322488358e-06
137.01 1.15741255857697e-06
138.01 5.64414574056259e-07
139.01 4.8563874401654e-07
140.01 5.67564359072741e-07
141.01 4.5608745366988e-07
142.01 4.81864037395775e-07
143.01 5.66659093135113e-07
144.01 7.42117119643112e-07
145.01 7.9558574308802e-07
146.01 6.12662412935076e-07
147.01 3.99112992132188e-07
148.01 1.90127939345968e-07
149.01 1.1744708758767e-07
150.01 1.1409891605057e-07
151.01 3.00564893038423e-08
152.01 2.01233206289372e-08
153.01 1.90344229586827e-08
154.01 9.97505060217339e-09
155.01 6.18849618290027e-09
156.01 4.35856550782233e-09
157.01 3.85681354417756e-09
158.01 3.88759370628846e-09
159.01 2.83443342743844e-09
160.01 2.46694009664416e-09
161.01 2.46231121639425e-09
162.01 2.4606421334415e-09
163.01 2.45964948126663e-09
164.01 2.46318354303055e-09
165.01 2.30111627098822e-09
166.01 2.34811910546317e-09
167.01 2.02939278055563e-09
168.01 1.85385624188913e-09
169.01 1.88042556047567e-09
170.01 1.90289767406875e-09
171.01 1.03746854511412e-09
172.01 8.54795223113746e-10
173.01 9.20895345440463e-10
174.01 7.01463227650441e-10
175.01 4.45201135699906e-10
176.01 4.70864083658135e-10
177.01 5.03973290739646e-10
178.01 5.41258364727132e-10
179.01 5.83741417410856e-10
180.01 6.32016974394504e-10
181.01 6.86384573061479e-10
182.01 7.46889392251875e-10
183.01 8.13446991722513e-10
184.01 8.86076560388768e-10
185.01 9.65186005350045e-10
186.01 1.05183987028253e-09
187.01 1.14798204093734e-09
188.01 1.25659503549663e-09
189.01 1.38158103950797e-09
190.01 1.52628474343611e-09
191.01 1.68722301866576e-09
192.01 1.84147283483522e-09
193.01 1.95425473737747e-09
194.01 2.00994180671561e-09
195.01 2.009272917288e-09
196.01 2.03390623007576e-09
197.01 2.14217935922582e-09
198.01 2.23381077931922e-09
199.01 2.37166166060605e-09
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 1.01641387986649e-12
2.01 1.06954846526709e-10
3.01 2.20060257604798e-09
4.01 3.44266044803053e-09
5.01 3.01258136445276e-09
6.01 2.70787443447318e-09
7.01 1.31922091110288e-09
8.01 9.2487521896996e-10
9.01 5.76431173443705e-10
10.01 3.96881999355769e-10
11.01 5.11395374523402e-10
12.01 4.55825211486431e-10
13.01 4.46415660091984e-10
14.01 4.57080577456771e-10
15.01 4.56007747519965e-10
16.01 4.47117028098251e-10
17.01 4.34670020439336e-10
18.01 4.21194144350144e-10
19.01 4.07888275709372e-10
20.01 3.95415185200941e-10
21.01 3.86225911448794e-10
22.01 3.97239829980487e-10
23.01 4.14904841043308e-10
24.01 4.3421738156296e-10
25.01 4.53989937263736e-10
26.01 4.73272791285298e-10
27.01 4.91451931315031e-10
28.01 5.08327188275289e-10
29.01 5.24078924252957e-10
30.01 5.39153328632576e-10
31.01 5.54146056432451e-10
32.01 5.69750458503321e-10
33.01 5.8675914077608e-10
34.01 6.06103709951657e-10
35.01 6.28904783517726e-10
36.01 6.56510796964905e-10
37.01 6.90481718170689e-10
38.01 7.32424389899343e-10
39.01 7.83192474255125e-10
40.01 8.372863292735e-10
41.01 8.76236477475442e-10
42.01 9.10645139166463e-10
43.01 9.50386103832895e-10
44.01 9.98090204675595e-10
45.01 1.05523606938717e-09
46.01 1.12306881559527e-09
47.01 1.20283427497529e-09
48.01 1.29588375587684e-09
49.01 1.40369288201563e-09
50.01 1.52775205171523e-09
51.01 1.66920413211625e-09
52.01 1.82796602486451e-09
53.01 1.98430417917209e-09
54.01 1.98121656321368e-09
55.01 1.9726809846943e-09
56.01 1.97173649238714e-09
57.01 1.98439333533635e-09
58.01 2.01240210191731e-09
59.01 2.05265023352401e-09
60.01 2.09883690162161e-09
61.01 2.14766897871256e-09
62.01 2.21750934017339e-09
63.01 2.36196147242069e-09
64.01 2.55324683897393e-09
65.01 2.71228067445795e-09
66.01 2.8398453625322e-09
67.01 2.95979784065538e-09
68.01 3.11091277042343e-09
69.01 3.46210510012912e-09
70.01 4.2259255503261e-09
71.01 5.70190334089312e-09
72.01 7.54030780860578e-09
73.01 1.56103566819998e-08
74.01 1.56543339097282e-08
75.01 1.82194738937642e-08
76.01 2.23679636301351e-08
77.01 4.74599800264763e-08
78.01 4.64065707928644e-08
79.01 6.98421753706293e-08
80.01 1.15048469099359e-07
81.01 1.4759271386365e-07
82.01 1.01035475507819e-07
83.01 1.34681237732812e-07
84.01 3.00241220664812e-07
85.01 3.827287794281e-07
86.01 3.95764712431665e-07
87.01 5.57850221334342e-07
88.01 4.36491696732844e-07
89.01 4.47137068162806e-07
90.01 5.10872675801554e-07
91.01 5.82546381977851e-07
92.01 7.04862138717664e-07
93.01 7.52199780150732e-07
94.01 9.5056671579228e-07
95.01 9.32797376877231e-07
96.01 9.06566473378522e-07
97.01 8.46730133773259e-07
98.01 9.211764097108e-07
99.01 8.28413336567056e-07
100.01 8.06910853806008e-07
101.01 7.87685649969193e-07
102.01 8.79447015942591e-07
103.01 1.02163609385672e-06
104.01 1.04115283442339e-06
105.01 1.17937665154484e-06
106.01 1.35090809148473e-06
107.01 1.40903481327976e-06
108.01 1.43782921296769e-06
109.01 1.32723342531707e-06
110.01 1.2932154643945e-06
111.01 1.23399090415652e-06
112.01 1.20900587431167e-06
113.01 1.13737940837545e-06
114.01 1.14041993760724e-06
115.01 1.11997173539278e-06
116.01 1.19021223271129e-06
117.01 1.18772808094205e-06
118.01 1.23860912614927e-06
119.01 1.1776225076656e-06
120.01 1.39904850594844e-06
121.01 1.25511089074431e-06
122.01 1.38652313563877e-06
123.01 1.4713668083481e-06
124.01 1.67451731156487e-06
125.01 1.38175677143501e-06
126.01 1.29724651762819e-06
127.01 1.21749117727497e-06
128.01 1.03545498216641e-06
129.01 1.23423461761303e-06
130.01 9.09473168251373e-07
131.01 7.45346909006486e-07
132.01 8.45226650152816e-07
133.01 8.4823670009635e-07
134.01 7.5942274161684e-07
135.01 9.56153982941615e-07
136.01 8.99281669914138e-07
137.01 8.26086336305136e-07
138.01 3.87089409251951e-07
139.01 3.41098380433691e-07
140.01 2.96735875700388e-07
141.01 4.06010795709897e-07
142.01 3.91001031129235e-07
143.01 4.16078307124e-07
144.01 4.87561887154317e-07
145.01 5.26901952147925e-07
146.01 3.66398712280306e-07
147.01 1.82195643187906e-07
148.01 1.19267738480379e-07
149.01 1.0591033515864e-07
150.01 3.59827696336752e-08
151.01 2.16420615299541e-08
152.01 1.91007020120893e-08
153.01 9.8517814700873e-09
154.01 6.50873942478234e-09
155.01 5.3399886608116e-09
156.01 3.34397763372608e-09
157.01 2.79981835609563e-09
158.01 2.47483907582847e-09
159.01 2.32481648076693e-09
160.01 1.98587888613535e-09
161.01 1.99952843851151e-09
162.01 2.0138653686259e-09
163.01 2.02917245489901e-09
164.01 1.91653431632298e-09
165.01 1.69977456076953e-09
166.01 1.755955122934e-09
167.01 1.79315637987025e-09
168.01 5.34123168967861e-10
169.01 5.28779493476748e-10
170.01 5.64767838786786e-10
171.01 5.00762535487854e-10
172.01 2.8437767721283e-10
173.01 2.87042908356002e-10
174.01 2.89425490161981e-10
175.01 2.93030984323726e-10
176.01 2.96990163536456e-10
177.01 3.01982224241019e-10
178.01 3.08570489355686e-10
179.01 3.17350279794053e-10
180.01 3.28953587015421e-10
181.01 3.43898095722648e-10
182.01 3.62421816053543e-10
183.01 3.84473726773029e-10
184.01 4.09876328268215e-10
185.01 4.38568890912983e-10
186.01 4.70772192478638e-10
187.01 5.07133357787526e-10
188.01 5.48955437715271e-10
189.01 5.98596846896432e-10
190.01 6.6056784181972e-10
191.01 7.44991950996105e-10
192.01 8.77886189962636e-10
193.01 1.10628370960624e-09
194.01 1.4334407061808e-09
195.01 1.77564555455279e-09
196.01 1.96569726573629e-09
197.01 1.96564022345517e-09
198.01 1.97176800448028e-09
199.01 2.00166071411679e-09
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 6.76983559200224e-13
2.01 6.2504949184013e-11
3.01 1.09518649914059e-09
4.01 2.42997047549208e-09
5.01 2.46144821913886e-09
6.01 2.18107122366809e-09
7.01 1.05086779031479e-09
8.01 5.00092016053607e-10
9.01 3.2750094211809e-10
10.01 3.61159428686554e-10
11.01 3.85659904301138e-10
12.01 4.10218490928158e-10
13.01 3.34864459581444e-10
14.01 3.31474748197107e-10
15.01 3.3402177009129e-10
16.01 3.37839428586109e-10
17.01 3.42647963195786e-10
18.01 3.48781075876422e-10
19.01 3.56723019649818e-10
20.01 3.66846653476933e-10
21.01 3.77286348640999e-10
22.01 3.71232259173184e-10
23.01 3.61881490830932e-10
24.01 3.53574826271799e-10
25.01 3.46836154167312e-10
26.01 3.42343443415358e-10
27.01 3.41179081283768e-10
28.01 3.44447850649913e-10
29.01 3.52215794976955e-10
30.01 3.63476231484047e-10
31.01 3.77116929088987e-10
32.01 3.92350022758081e-10
33.01 4.08646534840468e-10
34.01 4.25617273496628e-10
35.01 4.42943925324664e-10
36.01 4.60347832123863e-10
37.01 4.77608193921819e-10
38.01 4.94590470868363e-10
39.01 5.11265568488853e-10
40.01 5.27706969312802e-10
41.01 5.44050158659111e-10
42.01 5.60460303514955e-10
43.01 5.77119274668587e-10
44.01 5.94245339576654e-10
45.01 6.12100918386712e-10
46.01 6.30958974603007e-10
47.01 6.51037965997142e-10
48.01 6.72414226474448e-10
49.01 6.95001464282855e-10
50.01 7.18596371996307e-10
51.01 7.42958944477773e-10
52.01 7.67876056339458e-10
53.01 7.93199196569264e-10
54.01 8.18878203551409e-10
55.01 8.45023109921359e-10
56.01 8.72064910554233e-10
57.01 9.01457326648999e-10
58.01 9.41479079231649e-10
59.01 1.04111499853611e-09
60.01 1.21184477816478e-09
61.01 1.42423540178647e-09
62.01 1.65050315995288e-09
63.01 1.80857621900647e-09
64.01 1.87017448893872e-09
65.01 1.91313649614963e-09
66.01 1.98608846622504e-09
67.01 2.10511595095508e-09
68.01 2.30836123872675e-09
69.01 2.68327804544985e-09
70.01 3.00557004843755e-09
71.01 3.31669963477642e-09
72.01 4.03046875401273e-09
73.01 5.06401264808604e-09
74.01 6.40415036828569e-09
75.01 1.40424612897648e-08
76.01 1.52570938156882e-08
77.01 1.82248656226301e-08
78.01 4.16449786326228e-08
79.01 4.8059722683667e-08
80.01 4.83621307410121e-08
81.01 6.16722585732337e-08
82.01 6.9699389738006e-08
83.01 1.32880510110238e-07
84.01 1.97538298412941e-07
85.01 2.81926639604412e-07
86.01 3.61152029462371e-07
87.01 3.87052912382132e-07
88.01 3.80690408851111e-07
89.01 4.01054827626873e-07
90.01 4.15214651589245e-07
91.01 4.46759952919414e-07
92.01 4.51378681919778e-07
93.01 4.47368524443251e-07
94.01 4.97218996111763e-07
95.01 4.79527163843176e-07
96.01 6.16920333481398e-07
97.01 7.29781600452921e-07
98.01 7.73751551005619e-07
99.01 6.83091971067065e-07
100.01 6.40968212298561e-07
101.01 6.22387433869138e-07
102.01 6.43864724567692e-07
103.01 6.7721986010599e-07
104.01 6.82471127729618e-07
105.01 6.82767384241341e-07
106.01 8.79923608531718e-07
107.01 8.94729042861408e-07
108.01 9.11999500573472e-07
109.01 8.58993213362875e-07
110.01 8.0677886799926e-07
111.01 8.7335781249044e-07
112.01 8.88328982059473e-07
113.01 8.54977127205232e-07
114.01 9.54968736476268e-07
115.01 9.4157812679104e-07
116.01 8.82661981319901e-07
117.01 7.8848291859929e-07
118.01 8.895208309025e-07
119.01 6.63533859603161e-07
120.01 7.47449907879988e-07
121.01 6.36346291493632e-07
122.01 7.34275287374169e-07
123.01 7.07222540534383e-07
124.01 8.81272766955043e-07
125.01 7.03530305760231e-07
126.01 6.88058621521643e-07
127.01 5.86108862634186e-07
128.01 5.8186085388757e-07
129.01 5.94841207727214e-07
130.01 5.71194605303373e-07
131.01 6.24477152683059e-07
132.01 6.62988114833064e-07
133.01 6.52587773535892e-07
134.01 5.40144259769292e-07
135.01 6.10986626564578e-07
136.01 4.35384295100339e-07
137.01 4.06373098996686e-07
138.01 3.3056122254841e-07
139.01 2.93595915712561e-07
140.01 2.69032642939933e-07
141.01 2.83503065055962e-07
142.01 2.73622204017721e-07
143.01 2.80941692263892e-07
144.01 2.94766821056435e-07
145.01 3.85994785649791e-07
146.01 2.79169275298433e-07
147.01 1.41993419521651e-07
148.01 1.06758299933915e-07
149.01 5.50565678617924e-08
150.01 2.21888514702443e-08
151.01 1.62816731060868e-08
152.01 9.73704248786736e-09
153.01 6.16078248089517e-09
154.01 6.22675021528743e-09
155.01 2.86483318812557e-09
156.01 2.7547079688774e-09
157.01 1.9458407039017e-09
158.01 1.95761195461142e-09
159.01 1.9722412017996e-09
160.01 8.50179283013453e-10
161.01 9.07756400100918e-10
162.01 9.85875521544213e-10
163.01 1.07449943343456e-09
164.01 9.75512796087409e-10
165.01 3.91122747946567e-10
166.01 4.09008763504243e-10
167.01 4.34382800138754e-10
168.01 3.85529397587076e-10
169.01 2.46175669888245e-10
170.01 2.40945408769385e-10
171.01 2.41020058801655e-10
172.01 2.08781034272571e-10
173.01 2.1203838234885e-10
174.01 2.02342793355475e-10
175.01 1.53912369276081e-10
176.01 1.57607112298064e-10
177.01 1.6405917228166e-10
178.01 1.73882090080027e-10
179.01 1.85848190538211e-10
180.01 1.98201126370814e-10
181.01 2.09696120512414e-10
182.01 2.19707438739035e-10
183.01 2.28174705810251e-10
184.01 2.35446641415979e-10
185.01 2.4211809572937e-10
186.01 2.49029434727297e-10
187.01 2.57525738966797e-10
188.01 2.70194110078112e-10
189.01 2.92287252353206e-10
190.01 3.32957786367476e-10
191.01 4.02872585805748e-10
192.01 5.04587165743229e-10
193.01 6.17724381261051e-10
194.01 7.24424405456824e-10
195.01 8.48512803895328e-10
196.01 1.02145663562521e-09
197.01 1.23047909378681e-09
198.01 1.48060248701224e-09
199.01 1.72873103386018e-09
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 2.28737263536931e-13
2.01 5.96426715715254e-11
3.01 8.22510691080342e-10
4.01 1.62620584113152e-09
5.01 1.6955644374033e-09
6.01 1.12739442069012e-09
7.01 4.92514218770521e-10
8.01 3.23181681564187e-10
9.01 2.86301010676461e-10
10.01 2.79334050334941e-10
11.01 2.87554994228701e-10
12.01 2.8040886009901e-10
13.01 2.14990521990413e-10
14.01 2.0542574695948e-10
15.01 2.04465560374683e-10
16.01 2.04745240559108e-10
17.01 2.11900954514611e-10
18.01 2.23449015009145e-10
19.01 2.34898201346191e-10
20.01 2.45677456281002e-10
21.01 2.55358407716312e-10
22.01 2.63744442317772e-10
23.01 2.7091939766861e-10
24.01 2.77168422446991e-10
25.01 2.82761182417077e-10
26.01 2.87653204472449e-10
27.01 2.91218836985154e-10
28.01 2.92549454529429e-10
29.01 2.91505931889166e-10
30.01 2.8888862783155e-10
31.01 2.85588286856379e-10
32.01 2.82282576811781e-10
33.01 2.79695541025167e-10
34.01 2.79398218159518e-10
35.01 2.85539402069703e-10
36.01 3.01540871179973e-10
37.01 3.24152482426187e-10
38.01 3.50022823616523e-10
39.01 3.77319245935853e-10
40.01 4.04893374631806e-10
41.01 4.32049612132392e-10
42.01 4.5846579292456e-10
43.01 4.84057307572845e-10
44.01 5.08809292946473e-10
45.01 5.3266079172614e-10
46.01 5.5548998872125e-10
47.01 5.77188005758726e-10
48.01 5.97752230276705e-10
49.01 6.17326230205694e-10
50.01 6.36150434557749e-10
51.01 6.54484396161455e-10
52.01 6.72564807018643e-10
53.01 6.90630344702672e-10
54.01 7.09079017063804e-10
55.01 7.2889870992884e-10
56.01 7.53041132425916e-10
57.01 7.91457061240054e-10
58.01 8.63947708342729e-10
59.01 9.3089203152585e-10
60.01 9.68412538395779e-10
61.01 1.0024632224883e-09
62.01 1.0397290643876e-09
63.01 1.08596166573389e-09
64.01 1.15066326693912e-09
65.01 1.24505817174065e-09
66.01 1.37431668152339e-09
67.01 1.53513631874214e-09
68.01 1.71145298097336e-09
69.01 1.88868677775228e-09
70.01 2.15198611419036e-09
71.01 2.27014682844905e-09
72.01 2.71857502640733e-09
73.01 3.60344574692354e-09
74.01 6.34244556319652e-09
75.01 7.88634187525192e-09
76.01 1.05709596452982e-08
77.01 1.65781891083983e-08
78.01 1.80897827586298e-08
79.01 3.2389811713728e-08
80.01 3.70965410537344e-08
81.01 3.59086674083437e-08
82.01 5.5306263598723e-08
83.01 7.14460411755128e-08
84.01 8.64424419802271e-08
85.01 1.22898233046394e-07
86.01 2.76467352732996e-07
87.01 3.03842508206418e-07
88.01 3.07232466901705e-07
89.01 2.85757919614507e-07
90.01 2.98974441152542e-07
91.01 3.12142796107645e-07
92.01 3.30764064745621e-07
93.01 3.03546645498643e-07
94.01 4.00793261497404e-07
95.01 3.6326376527583e-07
96.01 4.13480930851059e-07
97.01 4.20023594127445e-07
98.01 4.11727265698902e-07
99.01 4.0531203730256e-07
100.01 4.13875487035456e-07
101.01 3.90652053832986e-07
102.01 4.07492513892526e-07
103.01 4.07872460175065e-07
104.01 4.10465511963743e-07
105.01 4.47248636088001e-07
106.01 4.41908987169125e-07
107.01 4.39373800833093e-07
108.01 4.59671339510584e-07
109.01 4.27828761437933e-07
110.01 4.39960501141443e-07
111.01 4.47559051223357e-07
112.01 4.6769763334531e-07
113.01 4.75800813477939e-07
114.01 4.81438842198155e-07
115.01 4.94531209633355e-07
116.01 5.16561477331583e-07
117.01 5.37934746358726e-07
118.01 5.31548326783535e-07
119.01 5.02278070481622e-07
120.01 4.25329168677349e-07
121.01 4.00730838686965e-07
122.01 4.53766034707604e-07
123.01 5.16106541234006e-07
124.01 4.06508337240807e-07
125.01 4.24980132140928e-07
126.01 3.93001928575394e-07
127.01 4.44453256212383e-07
128.01 4.34731397835214e-07
129.01 4.23003769434634e-07
130.01 4.34024979647157e-07
131.01 4.07229743508927e-07
132.01 4.18104972576509e-07
133.01 4.62762659555775e-07
134.01 3.93743554372301e-07
135.01 3.57339404653692e-07
136.01 3.40634028864284e-07
137.01 3.16210265687101e-07
138.01 2.89096150587807e-07
139.01 1.58152480948494e-07
140.01 1.65439673664407e-07
141.01 1.5519927251096e-07
142.01 1.20719053718173e-07
143.01 1.38495966897809e-07
144.01 2.22019543827611e-07
145.01 2.90321212401891e-07
146.01 1.45713048905775e-07
147.01 1.11801130126351e-07
148.01 7.99932676153897e-08
149.01 3.09421129266065e-08
150.01 1.84026028747131e-08
151.01 9.63296626248371e-09
152.01 6.12854657941036e-09
153.01 3.98206355456253e-09
154.01 2.78308234444713e-09
155.01 2.68569230963432e-09
156.01 1.93610028381538e-09
157.01 1.92587274753876e-09
158.01 6.94643076923168e-10
159.01 7.02981538115067e-10
160.01 3.02564375195143e-10
161.01 2.82884522278993e-10
162.01 2.92673031693326e-10
163.01 3.02766874902173e-10
164.01 3.11037357018461e-10
165.01 1.92214835163232e-10
166.01 1.91978416972682e-10
167.01 1.90717933573554e-10
168.01 1.73275585183754e-10
169.01 1.63571582027212e-10
170.01 1.69372109940704e-10
171.01 1.72141872051325e-10
172.01 1.46744596548949e-10
173.01 1.4779403425555e-10
174.01 1.49222596795107e-10
175.01 1.27478605215274e-10
176.01 1.33983731031223e-10
177.01 1.41516628368096e-10
178.01 1.47137418373276e-10
179.01 1.5135108873241e-10
180.01 1.55137142774788e-10
181.01 1.59078559451435e-10
182.01 1.63496361951976e-10
183.01 1.68580410967272e-10
184.01 1.74441185172154e-10
185.01 1.81111086660382e-10
186.01 1.88529275449583e-10
187.01 1.964904641446e-10
188.01 2.04564952323464e-10
189.01 2.12213788946701e-10
190.01 2.19892712105871e-10
191.01 2.30166027696911e-10
192.01 2.43695647092977e-10
193.01 2.59405128819105e-10
194.01 2.78056394150763e-10
195.01 3.06636290229828e-10
196.01 3.58573703219345e-10
197.01 4.1497533896878e-10
198.01 4.76006116426829e-10
199.01 5.59091377050678e-10
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 1.13699060194786e-13
2.01 4.10685417774601e-11
3.01 4.67956115504467e-10
4.01 1.09933492329309e-09
5.01 1.48230840218794e-09
6.01 7.88505073044432e-10
7.01 3.42691982622335e-10
8.01 2.65839153887622e-10
9.01 2.12073617524034e-10
10.01 2.39403383143048e-10
11.01 1.8586168449902e-10
12.01 1.83717420895519e-10
13.01 1.74297948458145e-10
14.01 1.7909687610799e-10
15.01 1.890479368183e-10
16.01 1.99756991264426e-10
17.01 2.04292597351047e-10
18.01 2.04693399764411e-10
19.01 2.05024375739563e-10
20.01 2.05402842388715e-10
21.01 2.05914137414854e-10
22.01 2.06686014781251e-10
23.01 2.08019738332083e-10
24.01 2.10538801109964e-10
25.01 2.15011425030622e-10
26.01 2.20936062227069e-10
27.01 2.26707531830337e-10
28.01 2.31373694705998e-10
29.01 2.34757976510871e-10
30.01 2.37048129600009e-10
31.01 2.38547987188146e-10
32.01 2.39563876912861e-10
33.01 2.40497738688841e-10
34.01 2.4416966688581e-10
35.01 2.51803704196399e-10
36.01 2.54128585783903e-10
37.01 2.52907073031941e-10
38.01 2.50481425189949e-10
39.01 2.47692200895393e-10
40.01 2.44913082515289e-10
41.01 2.42926460121788e-10
42.01 2.42718647700454e-10
43.01 2.43118629298605e-10
44.01 2.43792776963196e-10
45.01 2.44763690729777e-10
46.01 2.46122422547759e-10
47.01 2.48024292847549e-10
48.01 2.50772090400051e-10
49.01 2.54976612048491e-10
50.01 2.61955256505433e-10
51.01 2.74607966764856e-10
52.01 2.98172027558075e-10
53.01 3.37713049522172e-10
54.01 3.94736808588128e-10
55.01 4.68590116954898e-10
56.01 5.56362492392974e-10
57.01 6.47268761494276e-10
58.01 7.14904135297351e-10
59.01 7.54144568767759e-10
60.01 7.84751562757314e-10
61.01 8.16403567661167e-10
62.01 8.53138670276338e-10
63.01 8.9640957061986e-10
64.01 9.43684677718425e-10
65.01 9.88846150111663e-10
66.01 1.02838085898603e-09
67.01 1.0641084562861e-09
68.01 1.39416421015325e-09
69.01 1.79858275352551e-09
70.01 1.95250523849169e-09
71.01 2.01980657385449e-09
72.01 2.08569525297313e-09
73.01 2.46527125497265e-09
74.01 3.34923271272651e-09
75.01 4.39420526902328e-09
76.01 7.12458178462762e-09
77.01 9.62475587718138e-09
78.01 1.50131347798562e-08
79.01 1.40698599311937e-08
80.01 2.49765813692371e-08
81.01 3.40502107088272e-08
82.01 3.67834427825313e-08
83.01 5.59101018212965e-08
84.01 6.27502027884696e-08
85.01 7.91894460287626e-08
86.01 1.71847153192968e-07
87.01 2.09521107805152e-07
88.01 2.3985075281407e-07
89.01 1.7628721118671e-07
90.01 2.34123178209805e-07
91.01 2.31925044179954e-07
92.01 2.57561244385628e-07
93.01 2.82856949655078e-07
94.01 2.97952689111807e-07
95.01 2.95608988133706e-07
96.01 3.68789059922382e-07
97.01 3.798211349383e-07
98.01 3.43889152403467e-07
99.01 3.5871553866602e-07
100.01 3.42904984639594e-07
101.01 3.24081021808878e-07
102.01 3.54206113359246e-07
103.01 3.65615715844898e-07
104.01 3.95827813450416e-07
105.01 4.24293577492532e-07
106.01 4.04105655161826e-07
107.01 4.08626683013706e-07
108.01 3.91105331527804e-07
109.01 3.68551480908041e-07
110.01 3.42531958342801e-07
111.01 3.49161536885814e-07
112.01 3.29253337627119e-07
113.01 3.24534260444254e-07
114.01 3.50498390424897e-07
115.01 3.55406435798919e-07
116.01 3.86348643036358e-07
117.01 3.80302733911157e-07
118.01 3.61376965020641e-07
119.01 3.60260707799171e-07
120.01 3.60712741757548e-07
121.01 3.20838208805948e-07
122.01 3.11782026844666e-07
123.01 3.2327587657926e-07
124.01 3.35359026634089e-07
125.01 2.99254820291672e-07
126.01 3.13358312113253e-07
127.01 3.40691292129789e-07
128.01 3.36360723880837e-07
129.01 3.46409770171298e-07
130.01 3.34290310900177e-07
131.01 3.46243631622452e-07
132.01 3.64728496954302e-07
133.01 3.47646780964726e-07
134.01 3.15383580622097e-07
135.01 2.71176793725972e-07
136.01 2.83038850273815e-07
137.01 1.97116996082799e-07
138.01 1.77607601362907e-07
139.01 1.40906874324461e-07
140.01 1.26385782341407e-07
141.01 1.01579497516156e-07
142.01 1.10315305202295e-07
143.01 1.17855396764661e-07
144.01 1.24335308966937e-07
145.01 1.62423214332144e-07
146.01 1.16534844970987e-07
147.01 8.79580036092833e-08
148.01 4.69491115585453e-08
149.01 1.78695169891986e-08
150.01 1.07770809469667e-08
151.01 6.14683389326348e-09
152.01 4.74028019977547e-09
153.01 2.26027671787164e-09
154.01 2.28527708791793e-09
155.01 1.94195396201585e-09
156.01 1.5315701195166e-09
157.01 5.50166507252213e-10
158.01 2.98744653004915e-10
159.01 2.66877096448943e-10
160.01 2.73777332752511e-10
161.01 1.91071619739989e-10
162.01 1.91060494228186e-10
163.01 1.91120342191233e-10
164.01 1.90784097724254e-10
165.01 1.63483870755133e-10
166.01 1.44151475918315e-10
167.01 1.50171081220032e-10
168.01 1.5555864167988e-10
169.01 1.4612670009698e-10
170.01 1.45534588443671e-10
171.01 1.45973097240547e-10
172.01 9.54839115507441e-11
173.01 9.46105719074597e-11
174.01 1.04532444673894e-10
175.01 9.88570080394631e-11
176.01 1.01284639562727e-10
177.01 1.04672119257714e-10
178.01 1.08013612962066e-10
179.01 1.11426906449718e-10
180.01 1.1496075582575e-10
181.01 1.18625623220283e-10
182.01 1.22432998179221e-10
183.01 1.26428777314029e-10
184.01 1.3074571205275e-10
185.01 1.3566610049814e-10
186.01 1.4172087454151e-10
187.01 1.49784000601863e-10
188.01 1.60868199694714e-10
189.01 1.74806223027618e-10
190.01 1.87844785028252e-10
191.01 1.93820105951954e-10
192.01 1.93254032025396e-10
193.01 1.97106654037228e-10
194.01 2.21776612051185e-10
195.01 2.64820258755171e-10
196.01 2.95082067059658e-10
197.01 3.14772217389728e-10
198.01 3.32990808699609e-10
199.01 3.5766737019969e-10
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 3.97573604653121e-14
2.01 1.89743176382077e-11
3.01 3.40054734102611e-10
4.01 9.29116204673501e-10
5.01 8.06282832622965e-10
6.01 5.18523536303903e-10
7.01 2.71676684433979e-10
8.01 1.71223383864734e-10
9.01 1.89058866349189e-10
10.01 1.71498371356938e-10
11.01 1.28545246574466e-10
12.01 1.09882999609291e-10
13.01 5.86838669557824e-11
14.01 6.24493772610064e-11
15.01 7.31792144740105e-11
16.01 8.50690055880567e-11
17.01 9.78381351484286e-11
18.01 1.11265681361135e-10
19.01 1.25111803282556e-10
20.01 1.3910091694675e-10
21.01 1.52911158246864e-10
22.01 1.66134879095625e-10
23.01 1.78184001727595e-10
24.01 1.8811403566518e-10
25.01 1.94831726539295e-10
26.01 1.98565837270486e-10
27.01 2.00834556408391e-10
28.01 2.02817762997267e-10
29.01 2.05248433299218e-10
30.01 2.08728196059173e-10
31.01 2.13854939083786e-10
32.01 2.21142045103226e-10
33.01 2.30607897418378e-10
34.01 2.38601656014845e-10
35.01 2.40009824726201e-10
36.01 2.40450699089815e-10
37.01 2.40752731369727e-10
38.01 2.4100450981149e-10
39.01 2.41214798408789e-10
40.01 2.41316333727557e-10
41.01 2.40671975207522e-10
42.01 2.38384391027822e-10
43.01 2.35727957774575e-10
44.01 2.33111271599041e-10
45.01 2.30602016084844e-10
46.01 2.28218489432162e-10
47.01 2.25963952475883e-10
48.01 2.23837486727661e-10
49.01 2.21836938498902e-10
50.01 2.19965995243258e-10
51.01 2.18248631057768e-10
52.01 2.17427165163094e-10
53.01 2.32691733680433e-10
54.01 2.49753339426476e-10
55.01 2.70293786362752e-10
56.01 2.96048269339477e-10
57.01 3.27338814897986e-10
58.01 3.64015562461697e-10
59.01 4.05810552632935e-10
60.01 4.5226387921003e-10
61.01 5.02444565711899e-10
62.01 5.54522449509691e-10
63.01 6.05554811202537e-10
64.01 6.52437869855667e-10
65.01 6.95160742959657e-10
66.01 7.79104009695053e-10
67.01 1.02402491020709e-09
68.01 1.09412138518402e-09
69.01 1.12375901683612e-09
70.01 1.1526998965884e-09
71.01 1.3912897491805e-09
72.01 1.70986872345129e-09
73.01 1.65309594576893e-09
74.01 1.66633269327481e-09
75.01 2.26180350498707e-09
76.01 3.4002822967905e-09
77.01 7.85791003333772e-09
78.01 9.0969751648572e-09
79.01 1.15759360464247e-08
80.01 1.51226730872758e-08
81.01 2.67153568127376e-08
82.01 2.93495742512765e-08
83.01 2.91142850853525e-08
84.01 5.39521364635647e-08
85.01 6.80243772922845e-08
86.01 9.76917544002193e-08
87.01 1.09062576996652e-07
88.01 1.22604361196033e-07
89.01 1.29012327439014e-07
90.01 1.54597490921864e-07
91.01 1.84092980599233e-07
92.01 2.14450290217014e-07
93.01 2.32530890580789e-07
94.01 1.7922462233135e-07
95.01 2.63367327773721e-07
96.01 2.49206302178787e-07
97.01 2.54768881423978e-07
98.01 2.61832483408277e-07
99.01 2.73143702982234e-07
100.01 2.700272919775e-07
101.01 3.04004174908784e-07
102.01 3.23727413527639e-07
103.01 3.45551793457249e-07
104.01 3.72567758099347e-07
105.01 3.71947202731895e-07
106.01 3.70845727150019e-07
107.01 3.35250458245696e-07
108.01 2.93446667373885e-07
109.01 2.95232034100803e-07
110.01 2.99519898620723e-07
111.01 2.89623586868463e-07
112.01 2.64935311974278e-07
113.01 3.04703069061755e-07
114.01 3.06436924305523e-07
115.01 3.112261181818e-07
116.01 2.74714194577731e-07
117.01 2.71201106048873e-07
118.01 2.90285918846399e-07
119.01 2.26161820883983e-07
120.01 2.62572792705042e-07
121.01 2.82861449718185e-07
122.01 2.73577891429537e-07
123.01 2.38375380221334e-07
124.01 2.74291905974969e-07
125.01 2.6984868240763e-07
126.01 2.43143597381861e-07
127.01 2.52128349512316e-07
128.01 2.84064188013058e-07
129.01 2.38584493834963e-07
130.01 2.2276835434573e-07
131.01 2.45612725428921e-07
132.01 2.00034844224726e-07
133.01 1.83946717265522e-07
134.01 1.93222469192146e-07
135.01 2.08692085865209e-07
136.01 2.00769141842025e-07
137.01 1.80050358554596e-07
138.01 1.36754665374485e-07
139.01 1.12504140891454e-07
140.01 8.6078008869658e-08
141.01 8.97916740057079e-08
142.01 8.07650408980202e-08
143.01 8.79926387505784e-08
144.01 1.03895461648188e-07
145.01 9.2926750323225e-08
146.01 9.57591567718927e-08
147.01 7.39128159339296e-08
148.01 2.4282208361753e-08
149.01 1.21982038005309e-08
150.01 8.70634017594903e-09
151.01 4.09568070202912e-09
152.01 2.77278397450845e-09
153.01 2.00175776529971e-09
154.01 1.74682614938122e-09
155.01 1.41787738850949e-09
156.01 5.16654371439337e-10
157.01 4.43658653095051e-10
158.01 2.54909516840144e-10
159.01 1.90300612878839e-10
160.01 1.89229712328901e-10
161.01 1.39087014136632e-10
162.01 1.38830518330943e-10
163.01 1.39001696209862e-10
164.01 1.39056627067621e-10
165.01 1.39165141489345e-10
166.01 1.38744161095261e-10
167.01 1.38570390898738e-10
168.01 1.33476821857222e-10
169.01 8.75816188276744e-11
170.01 8.52259029385534e-11
171.01 8.50464319472332e-11
172.01 8.48714435936545e-11
173.01 8.67322020191414e-11
174.01 8.70816742218971e-11
175.01 5.34569730220301e-11
176.01 4.76251567231061e-11
177.01 4.98169911473119e-11
178.01 5.22221279291642e-11
179.01 5.49167383007703e-11
180.01 5.79864630613855e-11
181.01 6.14942705898488e-11
182.01 6.55000446250562e-11
183.01 7.00830037978926e-11
184.01 7.53548785270275e-11
185.01 8.14489158559197e-11
186.01 8.84586981337904e-11
187.01 9.62721054624187e-11
188.01 1.04362375607671e-10
189.01 1.11922427356732e-10
190.01 1.18497622753227e-10
191.01 1.24258406426859e-10
192.01 1.29438456703017e-10
193.01 1.32955660485929e-10
194.01 1.32712848028745e-10
195.01 1.33245532025924e-10
196.01 1.44632262465279e-10
197.01 1.65204609788718e-10
198.01 2.05513863423308e-10
199.01 2.92224068458253e-10
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 3.53487510416132e-14
2.01 1.15766686163104e-11
3.01 2.50806091724107e-10
4.01 7.83393279696783e-10
5.01 5.45429634361671e-10
6.01 2.7217103083904e-10
7.01 1.83294472433065e-10
8.01 1.58158562985396e-10
9.01 7.34812199909274e-11
10.01 3.93632017857308e-11
11.01 3.96640034780793e-11
12.01 4.49614381434637e-11
13.01 4.9853852999646e-11
14.01 3.70745966771409e-11
15.01 3.83926624721498e-11
16.01 3.97312649341869e-11
17.01 4.10967360444168e-11
18.01 4.25060388549899e-11
19.01 4.39824876540194e-11
20.01 4.55602350520081e-11
21.01 4.72851685719078e-11
22.01 4.92148428214029e-11
23.01 5.14085198378578e-11
24.01 5.3922996887713e-11
25.01 5.68008838685789e-11
26.01 6.0069194005438e-11
27.01 6.374647717881e-11
28.01 6.78451194459548e-11
29.01 7.23684535267283e-11
30.01 7.7300051319714e-11
31.01 8.25789504001406e-11
32.01 8.80879494994027e-11
33.01 9.3655633234071e-11
34.01 9.9096776762125e-11
35.01 1.04259250358828e-10
36.01 1.09044570391596e-10
37.01 1.13393825298384e-10
38.01 1.1726132199439e-10
39.01 1.2060742568813e-10
40.01 1.23418478140466e-10
41.01 1.25746896940538e-10
42.01 1.2774303498493e-10
43.01 1.29658127571075e-10
44.01 1.31799795963965e-10
45.01 1.34465789232707e-10
46.01 1.37892190249738e-10
47.01 1.42234340585006e-10
48.01 1.4757748799929e-10
49.01 1.5397331117544e-10
50.01 1.73504093102843e-10
51.01 1.95080250937475e-10
52.01 2.14430543953838e-10
53.01 2.15027032572197e-10
54.01 2.13978030209329e-10
55.01 2.13521830331283e-10
56.01 2.14065355431548e-10
57.01 2.15266128388741e-10
58.01 2.16429069053015e-10
59.01 2.17374826874482e-10
60.01 2.18244038323427e-10
61.01 2.19707970707366e-10
62.01 2.38748974218964e-10
63.01 3.18671988948829e-10
64.01 4.30624072171408e-10
65.01 5.72035546575895e-10
66.01 7.07871207310747e-10
67.01 7.48629987395698e-10
68.01 7.77494505649098e-10
69.01 8.05225770965932e-10
70.01 8.54805407047227e-10
71.01 1.17413541868028e-09
72.01 1.20996559797597e-09
73.01 1.22966499555998e-09
74.01 1.51101487500127e-09
75.01 1.6614531925704e-09
76.01 2.17711726706177e-09
77.01 2.84535274598681e-09
78.01 7.05136950736245e-09
79.01 7.38805934380859e-09
80.01 1.30981210803867e-08
81.01 1.34845546553445e-08
82.01 1.24230824516098e-08
83.01 2.89219597819451e-08
84.01 3.25140652307253e-08
85.01 4.30248765352475e-08
86.01 8.73305576781508e-08
87.01 9.20306442022082e-08
88.01 8.81317109489383e-08
89.01 1.07992632423999e-07
90.01 1.26425216869551e-07
91.01 1.16575361631001e-07
92.01 1.0868951914464e-07
93.01 1.12187015601056e-07
94.01 1.24727014552066e-07
95.01 1.31365098023457e-07
96.01 1.58761893811678e-07
97.01 1.48790642062345e-07
98.01 1.54667160317075e-07
99.01 1.81986164531496e-07
100.01 2.03796267873912e-07
101.01 1.87893871523385e-07
102.01 2.0746892020311e-07
103.01 1.88534474900504e-07
104.01 2.04810586633543e-07
105.01 1.97570267945343e-07
106.01 2.17942326511517e-07
107.01 2.09123740959748e-07
108.01 2.24153976841823e-07
109.01 2.0905381406939e-07
110.01 2.02205077763875e-07
111.01 2.10864480445516e-07
112.01 2.36104620565698e-07
113.01 2.61402917893679e-07
114.01 2.61329692368013e-07
115.01 2.7105697046944e-07
116.01 2.1797109433154e-07
117.01 2.35171350201076e-07
118.01 2.15825764092101e-07
119.01 2.20255275129775e-07
120.01 1.58932164389135e-07
121.01 1.91046698302885e-07
122.01 2.03404241453839e-07
123.01 2.18305715376292e-07
124.01 2.02956994703602e-07
125.01 1.9540484697907e-07
126.01 2.02936916056697e-07
127.01 1.71933429406329e-07
128.01 2.11643416940971e-07
129.01 1.97777707296282e-07
130.01 1.51095874088492e-07
131.01 1.94009788373035e-07
132.01 1.56484727509559e-07
133.01 1.52371561595237e-07
134.01 1.78640011022949e-07
135.01 1.56110665235442e-07
136.01 1.6298097494474e-07
137.01 1.05834470577284e-07
138.01 7.8962582173391e-08
139.01 7.20661794438519e-08
140.01 4.90698362070339e-08
141.01 5.02233751520318e-08
142.01 7.31658949643352e-08
143.01 7.78813293088324e-08
144.01 7.86670512911196e-08
145.01 8.65729838996629e-08
146.01 7.23237250668229e-08
147.01 4.58172802685835e-08
148.01 1.61105716002598e-08
149.01 8.98476130159771e-09
150.01 5.42151319571751e-09
151.01 3.6189333279699e-09
152.01 1.95222573848545e-09
153.01 1.55762007511775e-09
154.01 1.49146944124003e-09
155.01 5.77841513740257e-10
156.01 3.30290521434032e-10
157.01 2.12312875068801e-10
158.01 1.89447181991568e-10
159.01 1.38825502137428e-10
160.01 1.37088222701727e-10
161.01 8.52717639059304e-11
162.01 8.8222714672208e-11
163.01 9.26685624554243e-11
164.01 9.77208048632841e-11
165.01 8.28425740078529e-11
166.01 8.1440452972278e-11
167.01 8.17416784513781e-11
168.01 8.00137735550857e-11
169.01 5.40650922320984e-11
170.01 5.41386116369491e-11
171.01 5.89239391518959e-11
172.01 4.52960911554267e-11
173.01 4.0391279276057e-11
174.01 4.19666174117374e-11
175.01 4.2702702218513e-11
176.01 3.90608027422645e-11
177.01 4.09842914547366e-11
178.01 4.30318351040219e-11
179.01 4.48843410208356e-11
180.01 4.64742230867043e-11
181.01 4.77935900735319e-11
182.01 4.88698498437217e-11
183.01 4.97482440238696e-11
184.01 5.04828310090127e-11
185.01 5.11488667548603e-11
186.01 5.18951151044408e-11
187.01 5.31611713701323e-11
188.01 5.61957581616703e-11
189.01 6.19208522010026e-11
190.01 6.94994187610626e-11
191.01 7.86003231625476e-11
192.01 8.95850007623052e-11
193.01 1.02471103095708e-10
194.01 1.15267484318804e-10
195.01 1.24426438551552e-10
196.01 1.25832089357028e-10
197.01 1.25943028661014e-10
198.01 1.26431785427682e-10
199.01 1.273384048406e-10
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 3.14464800635441e-14
2.01 3.97483381516052e-12
3.01 2.00308899157484e-10
4.01 4.98878826023633e-10
5.01 2.43972931030479e-10
6.01 1.6632006913752e-10
7.01 1.28879370348014e-10
8.01 8.04554970148525e-11
9.01 6.35186045262787e-11
10.01 3.17182895140175e-11
11.01 3.29950057078003e-11
12.01 3.43978585933888e-11
13.01 3.57222114424433e-11
14.01 3.03190530608561e-11
15.01 3.08030093081021e-11
16.01 3.14905848498119e-11
17.01 3.23977381196942e-11
18.01 3.35515383098206e-11
19.01 3.49269682333649e-11
20.01 3.64764448075504e-11
21.01 3.81398002906411e-11
22.01 3.98594041990613e-11
23.01 4.15799149825927e-11
24.01 4.32616169488146e-11
25.01 4.48821167286184e-11
26.01 4.64436998489074e-11
27.01 4.7960710900813e-11
28.01 4.94538698581472e-11
29.01 5.09432381457901e-11
30.01 5.24408193778406e-11
31.01 5.39504537225753e-11
32.01 5.54624921728336e-11
33.01 5.69567923271498e-11
34.01 5.84125944108894e-11
35.01 5.98133463417679e-11
36.01 6.11542616705133e-11
37.01 6.24388131135352e-11
38.01 6.36770673869855e-11
39.01 6.48809112919243e-11
40.01 6.60644147846365e-11
41.01 6.72515808740969e-11
42.01 6.85535243486649e-11
43.01 7.16677046351898e-11
44.01 8.01350088308192e-11
45.01 9.09356090521601e-11
46.01 1.03572173686676e-10
47.01 1.18030197260287e-10
48.01 1.34430125674187e-10
49.01 1.52935797602502e-10
50.01 1.61417931109833e-10
51.01 1.6990152591352e-10
52.01 1.79193303732144e-10
53.01 1.8859777733473e-10
54.01 1.96797047374803e-10
55.01 2.02413908601662e-10
56.01 2.04940135281685e-10
57.01 2.05263990127713e-10
58.01 2.04661364548729e-10
59.01 2.03750431495566e-10
60.01 2.02749402275421e-10
61.01 2.0178309345756e-10
62.01 2.13561888875909e-10
63.01 2.17524764020064e-10
64.01 2.1841321530122e-10
65.01 2.18723256267709e-10
66.01 2.18386302570902e-10
67.01 2.18065518382858e-10
68.01 2.53962541217789e-10
69.01 3.90823651761411e-10
70.01 6.05243280213964e-10
71.01 7.71685529291408e-10
72.01 8.31101260776296e-10
73.01 1.16363345362741e-09
74.01 1.26022018444392e-09
75.01 1.29199690678728e-09
76.01 1.62644665676891e-09
77.01 1.88742052934582e-09
78.01 2.56615656826878e-09
79.01 6.08182069153902e-09
80.01 5.15630745709874e-09
81.01 9.77421052939608e-09
82.01 7.67868444138811e-09
83.01 1.84420744931604e-08
84.01 2.88044120839098e-08
85.01 3.99722923010222e-08
86.01 5.64356153728641e-08
87.01 5.64585081358302e-08
88.01 5.39698190265786e-08
89.01 8.3347336090698e-08
90.01 9.19691385335204e-08
91.01 9.01521541186399e-08
92.01 8.27680985398333e-08
93.01 1.0167732903834e-07
94.01 9.80308634755422e-08
95.01 1.08860892138537e-07
96.01 1.16986920464541e-07
97.01 1.24346404363081e-07
98.01 1.34336816198902e-07
99.01 1.32829571106653e-07
100.01 1.38313999660839e-07
101.01 1.23316589366503e-07
102.01 1.34337163215319e-07
103.01 1.34487209748994e-07
104.01 1.41646400739815e-07
105.01 1.40723720858144e-07
106.01 1.40542290010327e-07
107.01 1.41203613192112e-07
108.01 1.48027574867615e-07
109.01 1.66748584062851e-07
110.01 1.84871120402345e-07
111.01 1.96986428168991e-07
112.01 1.58456476966945e-07
113.01 1.95479626548657e-07
114.01 1.67283665789632e-07
115.01 1.70714364067386e-07
116.01 1.66663560101877e-07
117.01 1.58779776560378e-07
118.01 1.57205101180686e-07
119.01 1.5711984592489e-07
120.01 1.34381383622244e-07
121.01 1.40760999495936e-07
122.01 1.59081501394219e-07
123.01 1.51529410754242e-07
124.01 1.45900082210275e-07
125.01 1.47631536200988e-07
126.01 1.4651007572347e-07
127.01 1.36666980496411e-07
128.01 1.34005928879648e-07
129.01 1.29266695328326e-07
130.01 1.08105629381318e-07
131.01 1.2486664043376e-07
132.01 1.24199920059136e-07
133.01 1.24991527448596e-07
134.01 1.44519163333668e-07
135.01 1.47651911112165e-07
136.01 1.18523114190591e-07
137.01 7.40375965294584e-08
138.01 5.29030431134636e-08
139.01 6.28809021718329e-08
140.01 3.6982945434611e-08
141.01 3.75299279579713e-08
142.01 4.80698739450201e-08
143.01 5.25864684034723e-08
144.01 5.90317886131287e-08
145.01 6.80531238393257e-08
146.01 5.11111704112364e-08
147.01 1.55323561401009e-08
148.01 1.33128207417486e-08
149.01 5.1980198165743e-09
150.01 2.92208862800772e-09
151.01 1.86997505426049e-09
152.01 1.55388957856749e-09
153.01 1.13665181738471e-09
154.01 4.15590347732405e-10
155.01 3.7666389414344e-10
156.01 2.16255378940002e-10
157.01 1.75080539649967e-10
158.01 1.32453581643365e-10
159.01 8.02740065044744e-11
160.01 8.28524344416937e-11
161.01 8.02311406850188e-11
162.01 7.93807206676063e-11
163.01 8.0254108056722e-11
164.01 8.0294234276362e-11
165.01 7.53658264438142e-11
166.01 3.40114906717876e-11
167.01 3.61327609818091e-11
168.01 3.90372225285087e-11
169.01 3.64350244949896e-11
170.01 3.39241340355589e-11
171.01 3.53462970518266e-11
172.01 3.5479108522332e-11
173.01 3.11842352753004e-11
174.01 3.19526326821052e-11
175.01 3.24161318422602e-11
176.01 3.27304935604729e-11
177.01 3.289698413057e-11
178.01 3.30121012692882e-11
179.01 3.31041828404788e-11
180.01 3.31927412237135e-11
181.01 3.32853480497095e-11
182.01 3.34046357571828e-11
183.01 3.35893664079132e-11
184.01 3.39867907660844e-11
185.01 3.53394053604594e-11
186.01 3.88476904397558e-11
187.01 4.33300204302998e-11
188.01 4.69076397715848e-11
189.01 4.84636585357974e-11
190.01 4.88742779203754e-11
191.01 4.88420350736309e-11
192.01 4.87226043879639e-11
193.01 5.20408586892852e-11
194.01 6.56818810370865e-11
195.01 7.9396675490771e-11
196.01 9.06759479926273e-11
197.01 9.87295206984974e-11
198.01 1.04810787283813e-10
199.01 1.10294463090485e-10
};
\addplot [line width = 1.2, mycolor2,dotted,forget plot]
table {%
0.01 7.44835308758232e-15
1.01 2.22910530276414e-14
2.01 2.9564720024836e-12
3.01 1.31148600193455e-10
4.01 2.46166096127483e-10
5.01 1.72380522719489e-10
6.01 1.2278405844299e-10
7.01 9.6864196226875e-11
8.01 4.38415517232326e-11
9.01 3.0529730635603e-11
10.01 2.82441802347788e-11
11.01 2.86189867888981e-11
12.01 2.89927979511462e-11
13.01 2.93706421950183e-11
14.01 2.63346795396629e-11
15.01 2.69087627104112e-11
16.01 2.75389971360628e-11
17.01 2.8102136314467e-11
18.01 2.85900952641004e-11
19.01 2.90166503633244e-11
20.01 2.94065071250896e-11
21.01 2.97832640798512e-11
22.01 3.01710508388205e-11
23.01 3.05865889604371e-11
24.01 3.10523911869913e-11
25.01 3.15906914494124e-11
26.01 3.2227336238503e-11
27.01 3.29851734346413e-11
28.01 3.38815677026875e-11
29.01 3.49153328838852e-11
30.01 3.60612463233566e-11
31.01 3.72783512476675e-11
32.01 3.85182956204144e-11
33.01 3.97476062516919e-11
34.01 4.09633924057124e-11
35.01 4.22040335779675e-11
36.01 4.3550689424601e-11
37.01 4.51235172543952e-11
38.01 4.70812160546138e-11
39.01 4.96165632292377e-11
40.01 5.29558682875348e-11
41.01 5.73452035399079e-11
42.01 6.29529762371157e-11
43.01 6.83182943926682e-11
44.01 7.00432739765955e-11
45.01 7.1185715835912e-11
46.01 7.22396374498066e-11
47.01 7.32627968958145e-11
48.01 7.42923914629039e-11
49.01 7.53979630972587e-11
50.01 7.67920978764542e-11
51.01 7.92058031324273e-11
52.01 8.33972601267244e-11
53.01 8.83409436848173e-11
54.01 9.32153256183147e-11
55.01 9.78775674707049e-11
56.01 1.02497491320644e-10
57.01 1.07432036895201e-10
58.01 1.13367575071594e-10
59.01 1.22341593537143e-10
60.01 1.40374591420245e-10
61.01 1.74737334378385e-10
62.01 2.00558885250754e-10
63.01 1.99697563467324e-10
64.01 1.98846676334614e-10
65.01 1.98141914127989e-10
66.01 1.97832742928614e-10
67.01 1.99417390859427e-10
68.01 2.09479875640415e-10
69.01 2.17365432635254e-10
70.01 3.32291643033365e-10
71.01 5.90922286940561e-10
72.01 7.77145826875492e-10
73.01 7.86168840006026e-10
74.01 8.69002013986144e-10
75.01 1.10368325841147e-09
76.01 1.30992676772751e-09
77.01 1.49662747298218e-09
78.01 1.79219059903373e-09
79.01 1.97645418120828e-09
80.01 3.20378264985251e-09
81.01 4.21148819604653e-09
82.01 6.87759487261755e-09
83.01 7.01330681772676e-09
84.01 1.78118005184618e-08
85.01 2.89288496227686e-08
86.01 3.27432999352849e-08
87.01 3.63504753347959e-08
88.01 4.57080829615582e-08
89.01 5.71321800617047e-08
90.01 5.14280852306828e-08
91.01 6.39751475680552e-08
92.01 6.2832319725119e-08
93.01 6.04680403040921e-08
94.01 6.33174570782138e-08
95.01 7.02997934028703e-08
96.01 8.39068320787782e-08
97.01 8.56133883536565e-08
98.01 9.97575773649049e-08
99.01 9.30940561149303e-08
100.01 9.72644927944463e-08
101.01 9.73127614808055e-08
102.01 9.59519133912693e-08
103.01 9.32673335413634e-08
104.01 1.01793012996763e-07
105.01 1.05704765960477e-07
106.01 1.00635782822056e-07
107.01 1.19986923385123e-07
108.01 1.18578323488065e-07
109.01 1.17490558096702e-07
110.01 1.30538560643925e-07
111.01 1.17847592377674e-07
112.01 1.1694245338042e-07
113.01 1.27347659600176e-07
114.01 1.18211507699678e-07
115.01 1.24474416128276e-07
116.01 1.33025072129896e-07
117.01 1.25411545083858e-07
118.01 1.17878121251723e-07
119.01 1.25937694984224e-07
120.01 1.17857775742487e-07
121.01 1.18686332999676e-07
122.01 1.2159290792373e-07
123.01 1.21496883920668e-07
124.01 1.21498449719989e-07
125.01 1.28341569710191e-07
126.01 1.0072952651189e-07
127.01 1.0343959360588e-07
128.01 7.09462143126237e-08
129.01 9.83850648680323e-08
130.01 7.38588368827458e-08
131.01 7.15913279285077e-08
132.01 8.53975424514985e-08
133.01 7.80819344442389e-08
134.01 9.56208499852559e-08
135.01 7.54805063673639e-08
136.01 9.19045888596262e-08
137.01 7.00525247764905e-08
138.01 4.2625278702648e-08
139.01 2.95273905962014e-08
140.01 2.52049656206024e-08
141.01 2.23467060077405e-08
142.01 2.35281295727187e-08
143.01 2.41577787538501e-08
144.01 3.21876580669837e-08
145.01 2.33098227824997e-08
146.01 1.6018059705711e-08
147.01 1.32454539395226e-08
148.01 8.41599207159807e-09
149.01 4.26496280006093e-09
150.01 2.11885235578846e-09
151.01 1.66546309962681e-09
152.01 1.36886323170741e-09
153.01 4.35345515335841e-10
154.01 2.41680282750225e-10
155.01 1.75660265507288e-10
156.01 1.35325174059269e-10
157.01 1.33253012237439e-10
158.01 8.70464597757875e-11
159.01 6.47224662058553e-11
160.01 6.24373373143039e-11
161.01 3.08647060432272e-11
162.01 2.30240303558263e-11
163.01 2.41524701768583e-11
164.01 2.52747097946688e-11
165.01 2.65018327680612e-11
166.01 2.7281420496729e-11
167.01 2.8577779729692e-11
168.01 3.00704429160485e-11
169.01 3.08821432287171e-11
170.01 2.71343871138917e-11
171.01 2.65288321680092e-11
172.01 2.60417310107854e-11
173.01 1.79527866133682e-11
174.01 1.91649620647235e-11
175.01 1.78579252593133e-11
176.01 1.46050457958015e-11
177.01 1.54533743333323e-11
178.01 1.66055242921568e-11
179.01 1.79441630971342e-11
180.01 1.95000452665217e-11
181.01 2.13232379572833e-11
182.01 2.34778585758124e-11
183.01 2.60282702026271e-11
184.01 2.89439798023647e-11
185.01 3.15794684511947e-11
186.01 3.2710567963923e-11
187.01 3.31345624123545e-11
188.01 3.34426514729107e-11
189.01 3.38263557752733e-11
190.01 3.45519458053264e-11
191.01 3.6358462235864e-11
192.01 4.10998728187158e-11
193.01 4.77140055036394e-11
194.01 4.79383788521359e-11
195.01 4.78657239986465e-11
196.01 4.79141158136831e-11
197.01 4.88914679668425e-11
198.01 5.46499454588322e-11
199.01 7.12918958745443e-11
};

\end{axis}

\end{tikzpicture}


==> figures/SingVal_Burgers.tex <==
% This file was created with tikzplotlib v0.10.1.


\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=5e-12,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Sigma$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.12)},
  anchor=west}
  % draw=lightgray204}
]

% \addplot [color=mycolor1, line width=1.2pt]
%   table[row sep=crcr]{%

% \addlegendentry{TDB-CUR $|$ $\epsilon_u = 10^{-11}$}

\addplot [color=mycolor1, line width=1.2pt] 
  table[row sep=crcr]{%
0	75.8675952361575\\
0.025	75.3022348875544\\
0.05	74.8940783508495\\
0.075	74.6330203316521\\
0.1	74.4569574787618\\
0.125	74.295505307426\\
0.15	74.0879208496223\\
0.175	73.7866823885611\\
0.2	73.3561779350142\\
0.225	72.7711255125538\\
0.25	72.0158524754062\\
0.275	71.0841695254919\\
0.3	69.9793275645085\\
0.325	68.7137144169577\\
0.35	67.308212672801\\
0.375	65.7913826335544\\
0.4	64.1987699723275\\
0.425	62.5727767214517\\
0.45	60.9637316430001\\
0.475	59.4332805905652\\
0.5	58.0621278517452\\
0.525	56.9655698898153\\
0.55	56.3208991959059\\
0.575	56.4044211843941\\
0.6	57.6075643520646\\
0.625	60.3541569258426\\
0.65	64.8784505696002\\
0.675	71.0283074655304\\
0.7	78.3014559710453\\
0.725	86.0387137428738\\
0.75	93.5879454073866\\
0.775	100.383132124203\\
0.8	105.956635861089\\
0.825	109.909318896477\\
0.85	111.919179456598\\
0.875	111.901107430739\\
0.9	110.132822834989\\
0.925	107.106215489631\\
0.95	103.330277061038\\
0.975	99.2507592853433\\
1	95.2193296528553\\
1.025	91.4701556775583\\
1.05	88.115152672672\\
1.075	85.1678571830579\\
1.1	82.5837697325547\\
1.125	80.2961241643755\\
1.15	78.2366139085804\\
1.175	76.3435537545112\\
1.2	74.5638948834468\\
1.225	72.8533985272391\\
1.25	71.1766257273021\\
1.275	69.5070467408799\\
1.3	67.8271733755692\\
1.325	66.1285993791807\\
1.35	64.4119146230624\\
1.375	62.6865532754738\\
1.4	60.97074669631\\
1.425	59.2919162437885\\
1.45	57.68813488719\\
1.475	56.2118409995829\\
1.5	54.937975164454\\
1.525	53.9801058640935\\
1.55	53.5184524006811\\
1.575	53.8362661345253\\
1.6	55.330745378968\\
1.625	58.4187931980961\\
1.65	63.3076402310162\\
1.675	69.8100667316659\\
1.7	77.4008450255536\\
1.725	85.4167202839205\\
1.75	93.2172699195463\\
1.775	100.26675007916\\
1.8	106.168726366286\\
1.825	110.679272470358\\
1.85	113.709084719918\\
1.875	115.316368157723\\
1.9	115.688778721507\\
1.925	115.11185801394\\
1.95	113.922961466382\\
1.975	112.454421777276\\
2	110.977403931596\\
2.025	109.664305664406\\
2.05	108.584162367064\\
2.075	107.728991791121\\
2.1	107.051875533479\\
2.125	106.496761329501\\
2.15	106.013188141933\\
2.175	105.560169206434\\
2.2	105.105396142915\\
2.225	104.623305967079\\
2.25	104.093184324619\\
2.275	103.497584692048\\
2.3	102.821435673304\\
2.325	102.052548208392\\
2.35	101.184028668603\\
2.375	100.217938252162\\
2.4	99.1682485069971\\
2.425	98.0613698851129\\
2.45	96.9345124258493\\
2.475	95.8341341522125\\
2.5	94.8174443654185\\
2.525	93.9599182990707\\
2.55	93.3716699092285\\
2.575	93.2227420635124\\
2.6	93.7633736993299\\
2.625	95.2966063370599\\
2.65	98.0630728456565\\
2.675	102.094790857814\\
2.7	107.163365691785\\
2.725	112.8461853968\\
2.75	118.637706975129\\
2.775	124.049076688827\\
2.8	128.677793296453\\
2.825	132.248228851673\\
2.85	134.629160304148\\
2.875	135.833246436749\\
2.9	136.000653950829\\
2.925	135.367498847916\\
2.95	134.220629536068\\
2.975	132.844093944192\\
3	131.468590241475\\
3.025	130.23929037355\\
3.05	129.213096872311\\
3.075	128.382033219099\\
3.1	127.705832923713\\
3.125	127.137035621893\\
3.15	126.633284232743\\
3.175	126.160629278286\\
3.2	125.693114156528\\
3.225	125.211650419989\\
3.25	124.703154084122\\
3.275	124.160003835767\\
3.3	123.579657281257\\
3.325	122.964284237248\\
3.35	122.32034975371\\
3.375	121.658153510761\\
3.4	120.991403995754\\
3.425	120.336993974232\\
3.45	119.715279685214\\
3.475	119.151409064327\\
3.5	118.678687652968\\
3.525	118.345675393484\\
3.55	118.229311231172\\
3.575	118.454624626337\\
3.6	119.211274493716\\
3.625	120.735524186282\\
3.65	123.226296511995\\
3.675	126.732744902208\\
3.7	131.103271334349\\
3.725	136.019774074819\\
3.75	141.074218907671\\
3.775	145.849543962445\\
3.8	149.986230864642\\
3.825	153.22759166655\\
3.85	155.44349566316\\
3.875	156.634593251142\\
3.9	156.918936760691\\
3.925	156.502627454853\\
3.95	155.637377525328\\
3.975	154.571319676304\\
4	153.504080207264\\
4.025	152.559534579133\\
4.05	151.784802764021\\
4.075	151.171458696437\\
4.1	150.683913142907\\
4.125	150.280864075097\\
4.15	149.925629717165\\
4.175	149.588800538885\\
4.2	149.247737281251\\
4.225	148.885452673485\\
4.25	148.489675374061\\
4.275	148.052140215478\\
4.3	147.56799741548\\
4.325	147.035303011203\\
4.35	146.454627505806\\
4.375	145.828772894314\\
4.4	145.162413869204\\
4.425	144.461389598362\\
4.45	143.731720489107\\
4.475	142.979387837266\\
4.5	142.213293429871\\
4.525	141.454989058782\\
4.55	140.758000812883\\
4.575	140.233775650824\\
4.6	140.069385378531\\
4.625	140.508455453543\\
4.65	141.772527713191\\
4.675	143.955894088478\\
4.7	146.96993302319\\
4.725	150.561451071569\\
4.75	154.374241368314\\
4.775	158.022973420505\\
4.8	161.160337225793\\
4.825	163.526890666043\\
4.85	164.980070091145\\
4.875	165.502767655819\\
4.9	165.19307771021\\
4.925	164.23721479016\\
4.95	162.868948597237\\
4.975	161.322049378495\\
5	159.786501740365\\
};
\addlegendentry{\texttt{TDB-CUR-CR-OS} $|$ $\epsilon_u = 10^{-11}$}

\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0.174051708173123\\
0.025	0.179197226900645\\
0.05	0.185666624438354\\
0.075	0.193522601480863\\
0.1	0.202758812804372\\
0.125	0.21339005848803\\
0.15	0.225458450930896\\
0.175	0.238993680952626\\
0.2	0.25395498478111\\
0.225	0.270176455749801\\
0.25	0.287338800611583\\
0.275	0.30498537094935\\
0.3	0.322578226568251\\
0.325	0.339573675008582\\
0.35	0.355491993348212\\
0.375	0.369965768497909\\
0.4	0.38276068959279\\
0.425	0.393771314097531\\
0.45	0.40300008502402\\
0.475	0.41052990863788\\
0.5	0.416498501497484\\
0.525	0.421079877904349\\
0.55	0.424473932507388\\
0.575	0.426907439721254\\
0.6	0.42866527083271\\
0.625	0.430163477775566\\
0.65	0.43196428001223\\
0.675	0.434577160967928\\
0.7	0.438204068646243\\
0.725	0.442657450211358\\
0.75	0.447154459342202\\
0.775	0.449377752867905\\
0.8	0.443576956626494\\
0.825	0.422132043558912\\
0.85	0.390048050600497\\
0.875	0.368117649413569\\
0.9	0.362247100055032\\
0.925	0.361281305815178\\
0.95	0.35843137621404\\
0.975	0.353633695146004\\
1	0.348116138328913\\
1.025	0.342691104173257\\
1.05	0.337761742193076\\
1.075	0.333490544952784\\
1.1	0.32987749717259\\
1.125	0.32680702055421\\
1.15	0.324117691912484\\
1.175	0.321665999816217\\
1.2	0.319350583307516\\
1.225	0.317107591574526\\
1.25	0.314898272592728\\
1.275	0.312698444799492\\
1.3	0.310491583458847\\
1.325	0.308264962895966\\
1.35	0.306007901180849\\
1.375	0.303711248374835\\
1.4	0.301368025073024\\
1.425	0.298976035613837\\
1.45	0.296543916483216\\
1.475	0.29410279001035\\
1.5	0.291727581245324\\
1.525	0.28957271062273\\
1.55	0.287914013091078\\
1.575	0.287132908013599\\
1.6	0.287489014558467\\
1.625	0.288693983022416\\
1.65	0.289946712858433\\
1.675	0.290748331003856\\
1.7	0.291340603348125\\
1.725	0.292319027609641\\
1.75	0.294168329847328\\
1.775	0.297050496126712\\
1.8	0.30078319245638\\
1.825	0.304945911279976\\
1.85	0.309043952038429\\
1.875	0.312644577799122\\
1.9	0.315443836846794\\
1.925	0.31727659465285\\
1.95	0.318097585266826\\
1.975	0.317951581751947\\
2	0.316941975172489\\
2.025	0.315203446546897\\
2.05	0.312880858179628\\
2.075	0.310115024879788\\
2.1	0.307038507625803\\
2.125	0.303785830156588\\
2.15	0.300521959890735\\
2.175	0.297497524445814\\
2.2	0.295143534106338\\
2.225	0.294213446148688\\
2.25	0.295929409589687\\
2.275	0.301971546399281\\
2.3	0.314027667074789\\
2.325	0.332818998341774\\
2.35	0.357227588374175\\
2.375	0.384452312340129\\
2.4	0.411176620117124\\
2.425	0.434792982211099\\
2.45	0.453952296006463\\
2.475	0.468441334323358\\
2.5	0.478767193013659\\
2.525	0.485770138497759\\
2.55	0.490389788180904\\
2.575	0.493562008007395\\
2.6	0.496136799490653\\
2.625	0.498698794204098\\
2.65	0.501383308819038\\
2.675	0.503981521705084\\
2.7	0.506260745909108\\
2.725	0.508140794809986\\
2.75	0.509668624117742\\
2.775	0.510927530415972\\
2.8	0.511969953600765\\
2.825	0.512793999287752\\
2.85	0.513352960682006\\
2.875	0.513580474468539\\
2.9	0.513416137371482\\
2.925	0.512822038183942\\
2.95	0.511788282368226\\
2.975	0.510330385674953\\
3	0.508482598976773\\
3.025	0.506290585846924\\
3.05	0.503805363884572\\
3.075	0.501079042191159\\
3.1	0.498161810221584\\
3.125	0.495099709694509\\
3.15	0.491933303485437\\
3.175	0.488697275679953\\
3.2	0.485420564270636\\
3.225	0.482126689616079\\
3.25	0.478834283496111\\
3.275	0.475557966109874\\
3.3	0.472309401085904\\
3.325	0.469098089973077\\
3.35	0.465931770840095\\
3.375	0.462816840040286\\
3.4	0.459759275659478\\
3.425	0.456766087970507\\
3.45	0.45384716743719\\
3.475	0.451018429401347\\
3.5	0.448308181026828\\
3.525	0.445769870640394\\
3.55	0.443503362704599\\
3.575	0.441678077133116\\
3.6	0.440522320652737\\
3.625	0.44022903150923\\
3.65	0.440844607918214\\
3.675	0.442309830632209\\
3.7	0.444579947230133\\
3.725	0.447639944359811\\
3.75	0.451441652896332\\
3.775	0.455849641447873\\
3.8	0.460630916475452\\
3.825	0.465488716045379\\
3.85	0.470119279270123\\
3.875	0.474264441940374\\
3.9	0.477742599001681\\
3.925	0.480455958649083\\
3.95	0.482381491918742\\
3.975	0.48355428083156\\
4	0.48404955890563\\
4.025	0.483966770135213\\
4.05	0.483416217523648\\
4.075	0.482506696770079\\
4.1	0.481331920831954\\
4.125	0.479953051028393\\
4.15	0.478372928321542\\
4.175	0.476495508669441\\
4.2	0.474064944089327\\
4.225	0.470586608594744\\
4.25	0.465252954484314\\
4.275	0.456933755085689\\
4.3	0.444327430557191\\
4.325	0.426360985034828\\
4.35	0.402814568002908\\
4.375	0.374957051703502\\
4.4	0.345857391451287\\
4.425	0.320010777014121\\
4.45	0.30171934045225\\
4.475	0.292151028077922\\
4.5	0.287727248095306\\
4.525	0.282737474817614\\
4.55	0.274329170736435\\
4.575	0.264631397321393\\
4.6	0.257697934233593\\
4.625	0.255786867774357\\
4.65	0.258743478329795\\
4.675	0.265266980282674\\
4.7	0.274053047565586\\
4.725	0.28416958900693\\
4.75	0.29498805501305\\
4.775	0.306034905504106\\
4.8	0.316893085070137\\
4.825	0.327172876464089\\
4.85	0.336531855660037\\
4.875	0.344710344140858\\
4.9	0.351554459097554\\
4.925	0.357015638183817\\
4.95	0.361131370520159\\
4.975	0.363998247128761\\
5	0.365746253344478\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0.0839692767971698\\
0.025	0.0862672732523831\\
0.05	0.0889328333841704\\
0.075	0.0920115070855473\\
0.1	0.0955526565856904\\
0.125	0.0996094301995564\\
0.15	0.104228307910685\\
0.175	0.109433061319265\\
0.2	0.115205984956698\\
0.225	0.121471220820904\\
0.25	0.128087947033032\\
0.275	0.134860633065733\\
0.3	0.141565230304943\\
0.325	0.147982243239013\\
0.35	0.153925617133\\
0.375	0.159260266619397\\
0.4	0.16390696206006\\
0.425	0.167837418128294\\
0.45	0.171063869065378\\
0.475	0.17362684323835\\
0.5	0.175584405804159\\
0.525	0.177004242950405\\
0.55	0.177959113987354\\
0.575	0.178526005696879\\
0.6	0.178785315328852\\
0.625	0.178811958469305\\
0.65	0.178658156698801\\
0.675	0.178355471798112\\
0.7	0.177942628757129\\
0.725	0.177495010379308\\
0.75	0.177190289574224\\
0.775	0.177617964495283\\
0.8	0.180936830790507\\
0.825	0.193204743462958\\
0.85	0.221487591199152\\
0.875	0.25782727659197\\
0.9	0.283996027131361\\
0.925	0.29769077690627\\
0.95	0.304993404679507\\
0.975	0.309178571832925\\
1	0.311406118246631\\
1.025	0.312127695393256\\
1.05	0.311569345815707\\
1.075	0.309896219269872\\
1.1	0.307294320916856\\
1.125	0.303994456304222\\
1.15	0.300234671354386\\
1.175	0.296211532103615\\
1.2	0.292063153683851\\
1.225	0.287877652837841\\
1.25	0.283708306193867\\
1.275	0.279586491709946\\
1.3	0.275530391889955\\
1.325	0.271549963631953\\
1.35	0.267649822752605\\
1.375	0.263831484113282\\
1.4	0.260095333473454\\
1.425	0.256441939379425\\
1.45	0.252872812719182\\
1.475	0.249391732972913\\
1.5	0.246007286582611\\
1.525	0.242735502096423\\
1.55	0.239600594218483\\
1.575	0.236633545262055\\
1.6	0.233873636263011\\
1.625	0.231381202497187\\
1.65	0.229244285932497\\
1.675	0.227532999543676\\
1.7	0.226221052523104\\
1.725	0.225149429488216\\
1.75	0.22405833058374\\
1.775	0.222676338323613\\
1.8	0.220818165374109\\
1.825	0.218426327343475\\
1.85	0.215543970885006\\
1.875	0.212262164852025\\
1.9	0.208681354925314\\
1.925	0.204894596940996\\
1.95	0.200983029698639\\
1.975	0.197014907000007\\
2	0.193046016323308\\
2.025	0.189121362419309\\
2.05	0.185276746297865\\
2.075	0.181538922723137\\
2.1	0.177924326262201\\
2.125	0.174435786716466\\
2.15	0.171054631385223\\
2.175	0.167723896518431\\
2.2	0.164317063368723\\
2.225	0.160587987298301\\
2.25	0.156106354756487\\
2.275	0.150217716123132\\
2.3	0.142141213079558\\
2.325	0.131326962853159\\
2.35	0.117929199081586\\
2.375	0.102963292432411\\
2.4	0.0879487611191357\\
2.425	0.0743184926733352\\
2.45	0.0630036211740788\\
2.475	0.0543737051877945\\
2.5	0.0484519576749762\\
2.525	0.0452319075966821\\
2.55	0.0449301659243649\\
2.575	0.0479710267137284\\
2.6	0.0545195714557635\\
2.625	0.063902587772835\\
2.65	0.0748315813073125\\
2.675	0.0863524801008112\\
2.7	0.0982198054445761\\
2.725	0.110490801526253\\
2.75	0.12311142793739\\
2.775	0.135801076353398\\
2.8	0.148134605213491\\
2.825	0.159677384629881\\
2.85	0.170086488446595\\
2.875	0.179152344375994\\
2.9	0.186793497749111\\
2.925	0.19302910368706\\
2.95	0.197946913677493\\
2.975	0.201674921572763\\
3	0.204359804527433\\
3.025	0.206152198360985\\
3.05	0.207196830769424\\
3.075	0.207625226968823\\
3.1	0.207551095100325\\
3.125	0.207069573717614\\
3.15	0.206259129136201\\
3.175	0.205184179316444\\
3.2	0.203897430688295\\
3.225	0.202442044867384\\
3.25	0.200853696379787\\
3.275	0.199162213471136\\
3.3	0.197392722613996\\
3.325	0.195566714047212\\
3.35	0.193703233955907\\
3.375	0.191820046242357\\
3.4	0.189934437991798\\
3.425	0.188064554574911\\
3.45	0.186231728642677\\
3.475	0.18446512784197\\
3.5	0.182809493525914\\
3.525	0.181337689942575\\
3.55	0.180167946983785\\
3.575	0.179472497217684\\
3.6	0.179434159713414\\
3.625	0.180112632548813\\
3.65	0.181327734999538\\
3.675	0.182744490688952\\
3.7	0.184061685911019\\
3.725	0.185096726016469\\
3.75	0.185769786351239\\
3.775	0.186064626192137\\
3.8	0.186001185480261\\
3.825	0.185621487365818\\
3.85	0.184980083080716\\
3.875	0.184135037119609\\
3.9	0.183141820945351\\
3.925	0.182051769912554\\
3.95	0.18091216000186\\
3.975	0.179765159061061\\
4	0.178646588961938\\
4.025	0.177586488890692\\
4.05	0.176610719455408\\
4.075	0.175741738862622\\
4.1	0.174998401323173\\
4.125	0.174395063725778\\
4.15	0.173938636721207\\
4.175	0.173621842030557\\
4.2	0.17341296966911\\
4.225	0.173245033188376\\
4.25	0.173008802071477\\
4.275	0.172553986906244\\
4.3	0.171699053930389\\
4.325	0.170240810901501\\
4.35	0.167939896614832\\
4.375	0.164444064214377\\
4.4	0.159131978869756\\
4.425	0.151034377973322\\
4.45	0.139354105082599\\
4.475	0.124588736395229\\
4.5	0.108330036003981\\
4.525	0.0915778552017691\\
4.55	0.0745104095106391\\
4.575	0.0579000284892162\\
4.6	0.044197401588826\\
4.625	0.0368953498275566\\
4.65	0.0368763733644072\\
4.675	0.0407580055268589\\
4.7	0.0456760607540346\\
4.725	0.0505181900485343\\
4.75	0.0549570928167466\\
4.775	0.0589084973980769\\
4.8	0.0623519892272661\\
4.825	0.0652906308001017\\
4.85	0.0677465032544401\\
4.875	0.0697569281100391\\
4.9	0.0713672058363024\\
4.925	0.0726242084476744\\
4.95	0.0735728150784937\\
4.975	0.0742543089716336\\
5	0.0747059932752665\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0.00458222337368838\\
0.025	0.00454640120858939\\
0.05	0.00455846787406075\\
0.075	0.00461015020977184\\
0.1	0.00468178082629392\\
0.125	0.00480218618543029\\
0.15	0.00512584985209742\\
0.175	0.00564753971128383\\
0.2	0.00616038131227803\\
0.225	0.00657848750195643\\
0.25	0.00687342496856223\\
0.275	0.00703854923617466\\
0.3	0.00708247086419811\\
0.325	0.00702744517031093\\
0.35	0.00690347337621687\\
0.375	0.00674097358080853\\
0.4	0.00656817740423375\\
0.425	0.00640957731408754\\
0.45	0.00628594050067621\\
0.475	0.00620912643074165\\
0.5	0.00618088477373446\\
0.525	0.00619486679628873\\
0.55	0.00624027039980781\\
0.575	0.00630888686917039\\
0.6	0.00640744812937287\\
0.625	0.00658454336124014\\
0.65	0.00717469000099195\\
0.675	0.00834830898704783\\
0.7	0.0097325868352387\\
0.725	0.0110394469277065\\
0.75	0.0120959910906204\\
0.775	0.0128795689399369\\
0.8	0.0134458555164948\\
0.825	0.0135076741213263\\
0.85	0.0121924106933018\\
0.875	0.0100926216172524\\
0.9	0.00873130695876479\\
0.925	0.00799329578761529\\
0.95	0.00744434659592142\\
0.975	0.00703972496616279\\
1	0.00681102589751122\\
1.025	0.00669807032354368\\
1.05	0.00663640410833727\\
1.075	0.00659252753873912\\
1.1	0.00655343573070861\\
1.125	0.00651588999302046\\
1.15	0.00647991914696009\\
1.175	0.00644634493893952\\
1.2	0.00641539791076715\\
1.225	0.00638615804144014\\
1.25	0.00635727921140656\\
1.275	0.00632759191635384\\
1.3	0.00629615746245324\\
1.325	0.00626223209847272\\
1.35	0.00622494943901207\\
1.375	0.00618295858364911\\
1.4	0.00613459495221692\\
1.425	0.00607846871656196\\
1.45	0.00601344327073128\\
1.475	0.00593805174433699\\
1.5	0.00585031594785521\\
1.525	0.00574831522664252\\
1.55	0.00563115725522731\\
1.575	0.00549999762882161\\
1.6	0.00536152816578713\\
1.625	0.00524680587505666\\
1.65	0.00529849587184415\\
1.675	0.00564221556572975\\
1.7	0.00619578551929332\\
1.725	0.0068478098963865\\
1.75	0.00747625333051368\\
1.775	0.00799942047142267\\
1.8	0.00837649011695932\\
1.825	0.00861411266990905\\
1.85	0.00876456766705135\\
1.875	0.00887712081903471\\
1.9	0.00897025934572673\\
1.925	0.00905095707893302\\
1.95	0.00912414979823684\\
1.975	0.00918162748303662\\
2	0.00920525712530425\\
2.025	0.00918028203386625\\
2.05	0.00910075322387483\\
2.075	0.00896814015801029\\
2.1	0.00878853657113148\\
2.125	0.00856995264539055\\
2.15	0.00831959598656304\\
2.175	0.00804238263861779\\
2.2	0.00774210265869706\\
2.225	0.00742465086609757\\
2.25	0.00710037395205754\\
2.275	0.00678330289377244\\
2.3	0.00649035406223202\\
2.325	0.00624365382731265\\
2.35	0.00607447652821559\\
2.375	0.00602546514905491\\
2.4	0.00614700373936433\\
2.425	0.00647832735526967\\
2.45	0.00701069858005385\\
2.475	0.00767219090834174\\
2.5	0.00836012450219968\\
2.525	0.00898027573423196\\
2.55	0.00946599869802122\\
2.575	0.00979085786726263\\
2.6	0.00997948097997501\\
2.625	0.0100840559417946\\
2.65	0.0101456899577457\\
2.675	0.0101875861009256\\
2.7	0.0102240656549341\\
2.725	0.010261461427677\\
2.75	0.0102943092390353\\
2.775	0.0103113382659104\\
2.8	0.0103094871871019\\
2.825	0.0102966021287942\\
2.85	0.0102799215545224\\
2.875	0.0102484872140035\\
2.9	0.0101766809444171\\
2.925	0.0100751967796073\\
2.95	0.00998586225488967\\
2.975	0.00991891905528674\\
3	0.00986545441020325\\
3.025	0.00981811407139517\\
3.05	0.00977271929885982\\
3.075	0.00972715321181472\\
3.1	0.00968067404719515\\
3.125	0.00963322172226718\\
3.15	0.00958496676553824\\
3.175	0.00953619081741172\\
3.2	0.00948722922733893\\
3.225	0.00943838352441036\\
3.25	0.00938952761642066\\
3.275	0.00934002902244733\\
3.3	0.0092896450661819\\
3.325	0.00923898326235533\\
3.35	0.00918870467068548\\
3.375	0.00913894299392819\\
3.4	0.00908948971723903\\
3.425	0.00904022146774451\\
3.45	0.00899137327871362\\
3.475	0.00894319738386171\\
3.5	0.00889572498073238\\
3.525	0.00884888557440641\\
3.55	0.00880276552632196\\
3.575	0.00875803807319398\\
3.6	0.00871778132182162\\
3.625	0.00871563690007245\\
3.65	0.0092644835521048\\
3.675	0.00993641309258553\\
3.7	0.0105866212351176\\
3.725	0.0112988168405785\\
3.75	0.0120679628985767\\
3.775	0.0128082007198075\\
3.8	0.0134000428422849\\
3.825	0.013741056555779\\
3.85	0.0137872159754459\\
3.875	0.0135375694437986\\
3.9	0.0130004369277934\\
3.925	0.0121985232561213\\
3.95	0.0111999099951565\\
3.975	0.0101378594003443\\
4	0.00922930983866724\\
4.025	0.00878197348946936\\
4.05	0.00866449436578297\\
4.075	0.0086252973183544\\
4.1	0.00860278773428502\\
4.125	0.0085785703720283\\
4.15	0.00854111059102232\\
4.175	0.0084769257707041\\
4.2	0.00836534332390072\\
4.225	0.00817514507635067\\
4.25	0.00786591723895601\\
4.275	0.00739772325876441\\
4.3	0.00675257741016555\\
4.325	0.0059725514751023\\
4.35	0.00522347933774933\\
4.375	0.0047868522549363\\
4.4	0.0046277592834623\\
4.425	0.00448935349392438\\
4.45	0.00436452057268971\\
4.475	0.00448383644460751\\
4.5	0.00491805408402258\\
4.525	0.00566357437007509\\
4.55	0.00668461860312577\\
4.575	0.00791245406636417\\
4.6	0.00895481145808567\\
4.625	0.00867345212960085\\
4.65	0.00683016245951987\\
4.675	0.00559713258592622\\
4.7	0.00602883523216062\\
4.725	0.0071100342102534\\
4.75	0.00825103233281431\\
4.775	0.00927646758780692\\
4.8	0.0101350710337218\\
4.825	0.0108001536622073\\
4.85	0.0112386502538095\\
4.875	0.0114033519199357\\
4.9	0.0112443902246744\\
4.925	0.0107506090391349\\
4.95	0.00999339893667862\\
4.975	0.00912655452071312\\
5	0.00832457392932327\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0.00185921049224963\\
0.025	0.0013853614691348\\
0.05	0.00176346016328492\\
0.075	0.00239388125719392\\
0.1	0.00312346875752529\\
0.125	0.00380080790546047\\
0.15	0.00419419784844207\\
0.175	0.00427423560604947\\
0.2	0.00423038383395231\\
0.225	0.0041368828713364\\
0.25	0.00401960485005072\\
0.275	0.00389533752687162\\
0.3	0.00377714324783839\\
0.325	0.00367515626913578\\
0.35	0.00359898121286737\\
0.375	0.00355883661172981\\
0.4	0.00356217543949305\\
0.425	0.00360734683015172\\
0.45	0.00368496738965932\\
0.475	0.00378614469031559\\
0.5	0.00391259006190841\\
0.525	0.00409076004517812\\
0.55	0.00437745656282814\\
0.575	0.00481877417683792\\
0.6	0.00540446167206272\\
0.625	0.00607849404589326\\
0.65	0.00658424934345853\\
0.675	0.00682745098051804\\
0.7	0.00701885621090489\\
0.725	0.00716808303407705\\
0.75	0.0072621527813616\\
0.775	0.00725271666040543\\
0.8	0.00700886141525105\\
0.825	0.00645694172906082\\
0.85	0.00602145148730874\\
0.875	0.00596952127646329\\
0.9	0.00597478147226439\\
0.925	0.00590886170300871\\
0.95	0.00574355234117673\\
0.975	0.00542546047217837\\
1	0.00500003488243662\\
1.025	0.00460222518911779\\
1.05	0.00430407653846115\\
1.075	0.0040884491063417\\
1.1	0.00389278582276814\\
1.125	0.00366972559773354\\
1.15	0.00341084566048602\\
1.175	0.00313569939675671\\
1.2	0.00292194917969796\\
1.225	0.00286294556029851\\
1.25	0.00283059307273723\\
1.275	0.0028004709729522\\
1.3	0.00276919051115493\\
1.325	0.00273581121578491\\
1.35	0.00270132786096973\\
1.375	0.00266792016811156\\
1.4	0.00263637912430416\\
1.425	0.00260487531987114\\
1.45	0.00257147742819855\\
1.475	0.0025651186378326\\
1.5	0.00275698688664272\\
1.525	0.00302619288892908\\
1.55	0.00338084315854126\\
1.575	0.0038164657863759\\
1.6	0.00426938182135162\\
1.625	0.00462717943415416\\
1.65	0.00475032808492996\\
1.675	0.00463260017311037\\
1.7	0.00444265280383573\\
1.725	0.00424676017819757\\
1.75	0.00415414035943244\\
1.775	0.00436134473392078\\
1.8	0.00468123277220148\\
1.825	0.00500821235770589\\
1.85	0.00529115647650798\\
1.875	0.00548059090952115\\
1.9	0.00550824727152881\\
1.925	0.00530273694481795\\
1.95	0.00483825013120358\\
1.975	0.00419702088493661\\
2	0.00358987417233696\\
2.025	0.00333473851429785\\
2.05	0.00335881085364575\\
2.075	0.0033930596069164\\
2.1	0.00342179425248188\\
2.125	0.00344245311270791\\
2.15	0.00345491943676381\\
2.175	0.00345867921754075\\
2.2	0.00345162503309362\\
2.225	0.00343106129368501\\
2.25	0.00339703925377379\\
2.275	0.00335440720395397\\
2.3	0.00330167364168569\\
2.325	0.00321804448665793\\
2.35	0.00308911187571894\\
2.375	0.00294194166453128\\
2.4	0.00283885492448414\\
2.425	0.00282947916793708\\
2.45	0.00290347660820525\\
2.475	0.00302515685972934\\
2.5	0.00317097663358957\\
2.525	0.0033122748088217\\
2.55	0.00339309680799362\\
2.575	0.00334397087380641\\
2.6	0.00315814783545845\\
2.625	0.0029727965332498\\
2.65	0.00320604223643652\\
2.675	0.00404392424817248\\
2.7	0.00508521022518599\\
2.725	0.00608765316161715\\
2.75	0.00694935602408034\\
2.775	0.00765501513735225\\
2.8	0.00822877573308512\\
2.825	0.008680799989227\\
2.85	0.00899727542407323\\
2.875	0.00914953179879573\\
2.9	0.00910146722315152\\
2.925	0.00880571448116152\\
2.95	0.00826276866885464\\
2.975	0.00759290591257422\\
3	0.00696475677824414\\
3.025	0.0064779658774786\\
3.05	0.00613355741123145\\
3.075	0.00587859840213088\\
3.1	0.00565169880351585\\
3.125	0.00541569942453342\\
3.15	0.00516837654282501\\
3.175	0.0049297923405399\\
3.2	0.00472096884431947\\
3.225	0.00455252131834944\\
3.25	0.00442666773300585\\
3.275	0.00434115048165934\\
3.3	0.00429032174593911\\
3.325	0.00426561622726249\\
3.35	0.00425769356142753\\
3.375	0.0042603894340323\\
3.4	0.00427422078106732\\
3.425	0.00430804054650621\\
3.45	0.00437759010870919\\
3.475	0.00450106158357989\\
3.5	0.00470994361336167\\
3.525	0.0050639134319588\\
3.55	0.00563213442566117\\
3.575	0.00644018125208113\\
3.6	0.00741370771148845\\
3.625	0.00834995469789227\\
3.65	0.00858833589452362\\
3.675	0.00856074927240581\\
3.7	0.0085256565755437\\
3.725	0.00849052988800258\\
3.75	0.00845804845800516\\
3.775	0.008431977946263\\
3.8	0.00841547982107751\\
3.825	0.00841000568181569\\
3.85	0.00841320128091468\\
3.875	0.00841915717768309\\
3.9	0.00842253997152248\\
3.925	0.0084206985597065\\
3.95	0.00840900512604731\\
3.975	0.00836892130455029\\
4	0.00821961511728829\\
4.025	0.00775463766114779\\
4.05	0.00713520129155609\\
4.075	0.0065742654711718\\
4.1	0.00606161631314151\\
4.125	0.00555775221803207\\
4.15	0.00505023632056038\\
4.175	0.00456074749881966\\
4.2	0.00425102901586194\\
4.225	0.00423642100384282\\
4.25	0.00422610522187485\\
4.275	0.00419951847297872\\
4.3	0.00416384553780742\\
4.325	0.00412220341275538\\
4.35	0.00404792898907997\\
4.375	0.00390253740631828\\
4.4	0.00381470337881006\\
4.425	0.00381943956294988\\
4.45	0.00379881382282548\\
4.475	0.00367239841631655\\
4.5	0.0036139986799359\\
4.525	0.00357718817999093\\
4.55	0.0035061128642716\\
4.575	0.00343909414073503\\
4.6	0.00339492097763111\\
4.625	0.00336665003671734\\
4.65	0.00335416423648127\\
4.675	0.00335699879897228\\
4.7	0.00332738225143308\\
4.725	0.00331554446354735\\
4.75	0.00332779698275649\\
4.775	0.00336271907084308\\
4.8	0.00342962404315865\\
4.825	0.00355155953377405\\
4.85	0.00374735500296216\\
4.875	0.00398216558053965\\
4.9	0.00418824430106808\\
4.925	0.00433144654967798\\
4.95	0.00441198912980096\\
4.975	0.00444317624493626\\
5	0.00444793031495734\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0.000491545424334956\\
0.025	0.00044420086203629\\
0.05	0.0005806497838193\\
0.075	0.000980910635479423\\
0.1	0.0011171822873449\\
0.125	0.00107361466097421\\
0.15	0.000949599342645897\\
0.175	0.000801806775747466\\
0.2	0.000670487580021738\\
0.225	0.000589894984138917\\
0.25	0.00074723773819999\\
0.275	0.000939490345439492\\
0.3	0.00116514824012261\\
0.325	0.00141846510616356\\
0.35	0.00168855712545413\\
0.375	0.00195471520594599\\
0.4	0.00219263284477229\\
0.425	0.00239454629868721\\
0.45	0.00257428265438164\\
0.475	0.00274945155532652\\
0.5	0.00292673837626003\\
0.525	0.00309930473062198\\
0.55	0.00324759542834923\\
0.575	0.00335890228039153\\
0.6	0.00344853856720268\\
0.625	0.00355287929992825\\
0.65	0.00372735482608327\\
0.675	0.00398356862529597\\
0.7	0.00421675491203441\\
0.725	0.00438997105715582\\
0.75	0.00453106969655611\\
0.775	0.00465769331501975\\
0.8	0.00475167461772963\\
0.825	0.00474852008373454\\
0.85	0.00463970627653652\\
0.875	0.00436913645486876\\
0.9	0.00395711284414992\\
0.925	0.00362712873872319\\
0.95	0.00338849175377151\\
0.975	0.00323380975471549\\
1	0.00315094502480478\\
1.025	0.00310449053496839\\
1.05	0.00307223072706605\\
1.075	0.00304190315279568\\
1.1	0.00300733177491829\\
1.125	0.00296919420423774\\
1.15	0.002929682414611\\
1.175	0.00288656095880945\\
1.2	0.00278212412190344\\
1.225	0.00253328188434545\\
1.25	0.00227172300387996\\
1.275	0.00203068068660737\\
1.3	0.00185840486949007\\
1.325	0.00182556178728169\\
1.35	0.00187445655796081\\
1.375	0.00195364196692053\\
1.4	0.00205890931044729\\
1.425	0.00219267054943547\\
1.45	0.00235365363950131\\
1.475	0.00250451838840713\\
1.5	0.0024878762661743\\
1.525	0.00245686397697656\\
1.55	0.00242843299418046\\
1.575	0.00240160490887978\\
1.6	0.00237757177629923\\
1.625	0.00236405646188329\\
1.65	0.00244008141804322\\
1.675	0.00288731519161919\\
1.7	0.00331664581903489\\
1.725	0.00362897310345556\\
1.75	0.00379501568082299\\
1.775	0.00367871369252734\\
1.8	0.00348594346057687\\
1.825	0.00330461578785686\\
1.85	0.00316244901408929\\
1.875	0.00308548526417109\\
1.9	0.00307758647143735\\
1.925	0.0031040548894578\\
1.95	0.00314510609105693\\
1.975	0.00319270219106296\\
2	0.00323169554853214\\
2.025	0.00311231825454124\\
2.05	0.0029131440066813\\
2.075	0.00279816157682381\\
2.1	0.00267052211030213\\
2.125	0.00249833360993166\\
2.15	0.00230749382789184\\
2.175	0.0021513090761187\\
2.2	0.00206427159049003\\
2.225	0.00202241391136323\\
2.25	0.00197377459228871\\
2.275	0.00185742629034442\\
2.3	0.00163107338055044\\
2.325	0.00163545852397122\\
2.35	0.00172481401116321\\
2.375	0.00172546927810131\\
2.4	0.00162694382355822\\
2.425	0.00143792971842162\\
2.45	0.00119308735291664\\
2.475	0.000939582170785065\\
2.5	0.000719840999467055\\
2.525	0.000643429242293315\\
2.55	0.000703003637507197\\
2.575	0.000887285063029266\\
2.6	0.00121534574800079\\
2.625	0.00164907451148896\\
2.65	0.00188259875894605\\
2.675	0.0017570654978578\\
2.7	0.00157668101177328\\
2.725	0.00149824835245207\\
2.75	0.00164943848694176\\
2.775	0.0019875517844938\\
2.8	0.00238354756859741\\
2.825	0.00276933105612023\\
2.85	0.00312347366573184\\
2.875	0.00340356184104034\\
2.9	0.00357038844751003\\
2.925	0.00361544228091825\\
2.95	0.00355584913239849\\
2.975	0.00343182201659647\\
3	0.00331942016999493\\
3.025	0.00326791200690743\\
3.05	0.00326324650912198\\
3.075	0.00326397162356494\\
3.1	0.00323752416985956\\
3.125	0.00317226189303936\\
3.15	0.00306757694671814\\
3.175	0.00293018995314185\\
3.2	0.00277567813390797\\
3.225	0.0026251208670001\\
3.25	0.00250153790067417\\
3.275	0.00242611850202887\\
3.3	0.0024029598301592\\
3.325	0.00241418394930763\\
3.35	0.0024471638974932\\
3.375	0.00251204974386783\\
3.4	0.00262420088015267\\
3.425	0.00278074992860569\\
3.45	0.00295749688293354\\
3.475	0.0031258365513357\\
3.5	0.0032746549048354\\
3.525	0.00339373219419941\\
3.55	0.00346900401855557\\
3.575	0.00350156567469074\\
3.6	0.00350541087652361\\
3.625	0.0034953118591632\\
3.65	0.00348397780585935\\
3.675	0.00349154167637329\\
3.7	0.00357636259518751\\
3.725	0.00372894031977408\\
3.75	0.00379239273356663\\
3.775	0.00377185959974537\\
3.8	0.00372608349630075\\
3.825	0.00368920685085763\\
3.85	0.00367340158846395\\
3.875	0.00367656538430417\\
3.9	0.00368908514464055\\
3.925	0.0037024166408468\\
3.95	0.00371590613786851\\
3.975	0.00373573927315134\\
4	0.00376551281586686\\
4.025	0.00380295134472953\\
4.05	0.00384452076561955\\
4.075	0.00389033565492219\\
4.1	0.00394289825169199\\
4.125	0.0040025620850899\\
4.15	0.00406574124451054\\
4.175	0.00411724654815383\\
4.2	0.00401441114268957\\
4.225	0.00366730045232404\\
4.25	0.00339709749036153\\
4.275	0.00325594404697863\\
4.3	0.00320800654295435\\
4.325	0.00317684513688413\\
4.35	0.00310632979037417\\
4.375	0.00293164097261067\\
4.4	0.00271253222747482\\
4.425	0.00255471324037504\\
4.45	0.00244873455686539\\
4.475	0.00231886968255706\\
4.5	0.00204383945960343\\
4.525	0.00171546780280833\\
4.55	0.00153911269895014\\
4.575	0.00145583350228112\\
4.6	0.00141752452865631\\
4.625	0.00166201653451336\\
4.65	0.00213455617240294\\
4.675	0.00224097064869593\\
4.7	0.00175655205858943\\
4.725	0.00141367855518436\\
4.75	0.00150228250865327\\
4.775	0.00185856510123571\\
4.8	0.00223864284213571\\
4.825	0.00255276416420894\\
4.85	0.00277107707689041\\
4.875	0.00288868837694322\\
4.9	0.0029204014733765\\
4.925	0.00286166995111521\\
4.95	0.00269291991162665\\
4.975	0.00240663961069581\\
5	0.00208146874389341\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0.000146034405969814\\
0.025	0.000197735870066607\\
0.05	0.000447153624182099\\
0.075	0.000411019767427922\\
0.1	0.000345601189459804\\
0.125	0.000285952767999704\\
0.15	0.000257205962772411\\
0.175	0.000305273093440055\\
0.2	0.000433094881374088\\
0.225	0.000554476327379296\\
0.25	0.000466582303162213\\
0.275	0.000543479807415851\\
0.3	0.000669228424070721\\
0.325	0.000807437430207866\\
0.35	0.000944806819254943\\
0.375	0.0010649713813416\\
0.4	0.00115157445929639\\
0.425	0.00119481610717419\\
0.45	0.0011947112093914\\
0.475	0.00116037810136744\\
0.5	0.00111083172238083\\
0.525	0.00107899620547943\\
0.55	0.00111283855161487\\
0.575	0.00126488596781707\\
0.6	0.00160486686067663\\
0.625	0.00213732166608465\\
0.65	0.00267488882549991\\
0.675	0.00299144909413043\\
0.7	0.00312476132133969\\
0.725	0.00318560410426993\\
0.75	0.00321709427202332\\
0.775	0.00323327275382693\\
0.8	0.00325739375711511\\
0.825	0.0032710866331452\\
0.85	0.00309382416259615\\
0.875	0.00278584586813953\\
0.9	0.00257736949910168\\
0.925	0.00249898244657808\\
0.95	0.00237048589224151\\
0.975	0.0020583895930969\\
1	0.00161077769350403\\
1.025	0.00129813731046941\\
1.05	0.00119817714384934\\
1.075	0.00103183885335554\\
1.1	0.000748119697295578\\
1.125	0.000468108938049159\\
1.15	0.000546205672677865\\
1.175	0.000674049083992186\\
1.2	0.000855428110715628\\
1.225	0.00103527856920755\\
1.25	0.00119801280345177\\
1.275	0.00132924347690999\\
1.3	0.00136632614204454\\
1.325	0.00124027374540689\\
1.35	0.00102906128052921\\
1.375	0.000827528513409982\\
1.4	0.000674599508603271\\
1.425	0.000597252698558637\\
1.45	0.000605576743261212\\
1.475	0.000663023209980534\\
1.5	0.000745280434234433\\
1.525	0.000838089716291638\\
1.55	0.000940136188069678\\
1.575	0.00108319267072427\\
1.6	0.00133290558150607\\
1.625	0.00173198449809869\\
1.65	0.00217603803992059\\
1.675	0.0022665048649404\\
1.7	0.00226408185556106\\
1.725	0.00225430709660293\\
1.75	0.00224291307334305\\
1.775	0.00223216016097047\\
1.8	0.0022280073887808\\
1.825	0.00225100004731299\\
1.85	0.002354033361528\\
1.875	0.00248025255032397\\
1.9	0.0025027303049239\\
1.925	0.0024624095363566\\
1.95	0.00236557901949185\\
1.975	0.00217916844582999\\
2	0.00200862631335285\\
2.025	0.00193311759169504\\
2.05	0.00190797709038683\\
2.075	0.00188770405321026\\
2.1	0.00183543882905483\\
2.125	0.00175052048388711\\
2.15	0.00162802359930897\\
2.175	0.00144633645789027\\
2.2	0.00120180691440495\\
2.225	0.000943719262781047\\
2.25	0.00102179897181167\\
2.275	0.00121891186799988\\
2.3	0.00140988336833934\\
2.325	0.00118205532107078\\
2.35	0.000706637751919308\\
2.375	0.000394789909776771\\
2.4	0.000572494777899637\\
2.425	0.000742584419264085\\
2.45	0.000780117531127288\\
2.475	0.000736346767977244\\
2.5	0.000672418176840007\\
2.525	0.000551915474407177\\
2.55	0.000458560870157035\\
2.575	0.000434245725220175\\
2.6	0.00040819394187327\\
2.625	0.000382933291443073\\
2.65	0.000385205881018535\\
2.675	0.000536425871385026\\
2.7	0.000740564854567828\\
2.725	0.000955088506814545\\
2.75	0.00106854782778504\\
2.775	0.00112500504255272\\
2.8	0.00121931775103487\\
2.825	0.00136169979469007\\
2.85	0.00153982932622256\\
2.875	0.00172709301213624\\
2.9	0.0018963634620589\\
2.925	0.002013335919961\\
2.95	0.00204018939135748\\
2.975	0.00193243325429284\\
3	0.00170798410596006\\
3.025	0.0015221637462658\\
3.05	0.00143723457309358\\
3.075	0.00131910875571734\\
3.1	0.00112023349320693\\
3.125	0.000906692025829738\\
3.15	0.000813955437501182\\
3.175	0.000861981513953919\\
3.2	0.000943130396668872\\
3.225	0.00100659783582325\\
3.25	0.00102553609448295\\
3.275	0.000978544181973645\\
3.3	0.000857307789721392\\
3.325	0.000721483319623331\\
3.35	0.000720241818893841\\
3.375	0.000869021679844984\\
3.4	0.00103345049432997\\
3.425	0.00116109097993405\\
3.45	0.00124639850396963\\
3.475	0.0012960128008619\\
3.5	0.00132066051135895\\
3.525	0.00132867649935942\\
3.55	0.0013304998154566\\
3.575	0.00134815865278506\\
3.6	0.00144290676416792\\
3.625	0.00173056206982864\\
3.65	0.00221156211460624\\
3.675	0.00274572750912549\\
3.7	0.00311387746216856\\
3.725	0.00321453868858641\\
3.75	0.00321166602279787\\
3.775	0.00318638929421479\\
3.8	0.00316151161630357\\
3.825	0.00314982574064219\\
3.85	0.00316478041740761\\
3.875	0.00320838922313801\\
3.9	0.00325259215311739\\
3.925	0.00326206366789064\\
3.95	0.00322627864041345\\
3.975	0.00318013348413204\\
4	0.00316037084258153\\
4.025	0.00315974952772486\\
4.05	0.00316479151883476\\
4.075	0.00316920216104851\\
4.1	0.00317185831378487\\
4.125	0.00317453996249454\\
4.15	0.00317771984167669\\
4.175	0.0031787860640343\\
4.2	0.00317454478849104\\
4.225	0.00316204546084028\\
4.25	0.00313185877807149\\
4.275	0.00305400050968632\\
4.3	0.00293142980817345\\
4.325	0.0027836160524657\\
4.35	0.00258016755599186\\
4.375	0.002255095535118\\
4.4	0.00177739741934931\\
4.425	0.00139413351589625\\
4.45	0.00131074187630064\\
4.475	0.00134950349189566\\
4.5	0.00135808375893603\\
4.525	0.00123569153600041\\
4.55	0.000909115556088588\\
4.575	0.00079827140093809\\
4.6	0.00109722087840769\\
4.625	0.00123835244428623\\
4.65	0.00118635978374017\\
4.675	0.00110543381114081\\
4.7	0.00102417088832586\\
4.725	0.00109003045683256\\
4.75	0.00113272116979812\\
4.775	0.00106893993578875\\
4.8	0.00102063199843354\\
4.825	0.00100519631111647\\
4.85	0.00105404486397188\\
4.875	0.00114933588527128\\
4.9	0.00124654318633471\\
4.925	0.0013156979536578\\
4.95	0.00134251021979197\\
4.975	0.00130796842122086\\
5	0.00123153137321209\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	3.66876505311499e-06\\
0.025	0.000124661112267716\\
0.05	0.000117073728750929\\
0.075	0.00012282697823007\\
0.1	0.000149412017869842\\
0.125	0.000172576821419763\\
0.15	0.000189458662389231\\
0.175	0.00020470694204989\\
0.2	0.000260987913445542\\
0.225	0.000342131955834687\\
0.25	0.000422978154790281\\
0.275	0.000411363997444383\\
0.3	0.000422933020395293\\
0.325	0.000393293409614696\\
0.35	0.000336234892569744\\
0.375	0.000314802395339982\\
0.4	0.000388964984261154\\
0.425	0.000459743258275206\\
0.45	0.000527876563692883\\
0.475	0.000590131728505256\\
0.5	0.000636334138343765\\
0.525	0.000651997310271112\\
0.55	0.000620937940762272\\
0.575	0.000547285446901175\\
0.6	0.000460760089973705\\
0.625	0.000424986358555098\\
0.65	0.000406390700816953\\
0.675	0.000388872320320649\\
0.7	0.000467076521012186\\
0.725	0.000583761547468683\\
0.75	0.000730514556802979\\
0.775	0.000935067207321349\\
0.8	0.00114395200172738\\
0.825	0.00122128137892217\\
0.85	0.00110482097968316\\
0.875	0.000944673335792646\\
0.9	0.000847500919398814\\
0.925	0.000829313843514972\\
0.95	0.000819707563170761\\
0.975	0.000714950225552879\\
1	0.000488757835957357\\
1.025	0.000393824885495968\\
1.05	0.000294427739680716\\
1.075	0.000250779777177783\\
1.1	0.000370731840315857\\
1.125	0.000423857412248441\\
1.15	0.000193293417441523\\
1.175	0.000182267049040376\\
1.2	0.000208034871678311\\
1.225	0.000191979058322226\\
1.25	0.000163968107176812\\
1.275	0.000151815827319585\\
1.3	0.000151141754739543\\
1.325	0.000151733377503636\\
1.35	0.000163064162830125\\
1.375	0.000193484416248737\\
1.4	0.000220566362399015\\
1.425	0.00023286334430882\\
1.45	0.000225627546269895\\
1.475	0.000224363960136456\\
1.5	0.000250712750814162\\
1.525	0.000304728064037249\\
1.55	0.000385802777158303\\
1.575	0.00048589173858008\\
1.6	0.00057001895767096\\
1.625	0.000607828934816228\\
1.65	0.000605579472104622\\
1.675	0.000579541939631828\\
1.7	0.000606875467930703\\
1.725	0.000776524618659256\\
1.75	0.00102144417932656\\
1.775	0.00131793049277184\\
1.8	0.00159618002598227\\
1.825	0.00185275489512394\\
1.85	0.00205052067224335\\
1.875	0.00212282040146648\\
1.9	0.00214319030088844\\
1.925	0.00211991099966622\\
1.95	0.00205704467635797\\
1.975	0.00196211902629168\\
2	0.00176435355707638\\
2.025	0.0015505720535915\\
2.05	0.00141448727482053\\
2.075	0.00124076108811667\\
2.1	0.00103534010703739\\
2.125	0.000853335285743693\\
2.15	0.0007465214407998\\
2.175	0.000716909934118183\\
2.2	0.000748878371699622\\
2.225	0.000829239412922282\\
2.25	0.00063960198476462\\
2.275	0.000452037141860856\\
2.3	0.000357472346509014\\
2.325	0.00032224081753274\\
2.35	0.000328028506881459\\
2.375	0.000345447632887673\\
2.4	0.00037554613109621\\
2.425	0.000414866694781038\\
2.45	0.000439704069212864\\
2.475	0.00045466928202069\\
2.5	0.000461979233913526\\
2.525	0.000464605367244096\\
2.55	0.000437826981025896\\
2.575	0.000370426395197464\\
2.6	0.000330525656882767\\
2.625	0.000306488430490194\\
2.65	0.000328029236972879\\
2.675	0.000326241528489931\\
2.7	0.00030924975432725\\
2.725	0.000296884269032527\\
2.75	0.000344549319272247\\
2.775	0.000454905255621436\\
2.8	0.000524400289101211\\
2.825	0.000587878758603346\\
2.85	0.000669675615766841\\
2.875	0.000748916085926292\\
2.9	0.000840237011306052\\
2.925	0.000910108753911549\\
2.95	0.000943467994844173\\
2.975	0.000872489706865796\\
3	0.000690671381384544\\
3.025	0.000618697062603602\\
3.05	0.000581003318179373\\
3.075	0.000493208386763784\\
3.1	0.000452899977163499\\
3.125	0.000475474362547366\\
3.15	0.000469490051113678\\
3.175	0.00040979371550659\\
3.2	0.00037060613280303\\
3.225	0.000387170855419021\\
3.25	0.000411805484073172\\
3.275	0.000424737197733929\\
3.3	0.000437116393078833\\
3.325	0.000456209968651595\\
3.35	0.000416435339863512\\
3.375	0.000323765847430749\\
3.4	0.000258547291639964\\
3.425	0.000245728092750182\\
3.45	0.000247138819478138\\
3.475	0.00026202180269517\\
3.5	0.000307485011534828\\
3.525	0.000388600850541418\\
3.55	0.000507251104374493\\
3.575	0.00067375591167654\\
3.6	0.000862484290097165\\
3.625	0.000976455216666029\\
3.65	0.00100184411435258\\
3.675	0.000987377907920123\\
3.7	0.000952336609847917\\
3.725	0.00090792303611189\\
3.75	0.000930764260074852\\
3.775	0.00108316298143046\\
3.8	0.00123077384828364\\
3.825	0.00141253853186795\\
3.85	0.00171197639228199\\
3.875	0.00199002537181415\\
3.9	0.00217242559731558\\
3.925	0.00227623596995013\\
3.95	0.00226733258005034\\
3.975	0.00206890550440924\\
4	0.00175050298552017\\
4.025	0.00153974679953893\\
4.05	0.00145480200076385\\
4.075	0.00131966231874869\\
4.1	0.00111513487687763\\
4.125	0.0009538125181535\\
4.15	0.000899553813124281\\
4.175	0.000893352604217692\\
4.2	0.00086978967989897\\
4.225	0.000803030029878247\\
4.25	0.000746331393399953\\
4.275	0.00072201245888658\\
4.3	0.000707496276519336\\
4.325	0.000746216025496713\\
4.35	0.000874492155728108\\
4.375	0.000966496459640635\\
4.4	0.000976743013122385\\
4.425	0.000834783307837227\\
4.45	0.000532125995527059\\
4.475	0.000304832262023961\\
4.5	0.000329224206253076\\
4.525	0.000423374538534427\\
4.55	0.000571172703132403\\
4.575	0.000539867179434666\\
4.6	0.000285099832608615\\
4.625	0.000209519694761794\\
4.65	0.000323955245462909\\
4.675	0.000469746149731556\\
4.7	0.000588860905962284\\
4.725	0.000534504216188374\\
4.75	0.000438273450845987\\
4.775	0.000503856977631423\\
4.8	0.000605464875873724\\
4.825	0.00071216184205192\\
4.85	0.000776688444904532\\
4.875	0.000778306888716636\\
4.9	0.00075731679674974\\
4.925	0.000752744606904632\\
4.95	0.000800057690362008\\
4.975	0.000762849883558034\\
5	0.000651961125639831\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	2.28564722387824e-06\\
0.025	1.36022179306047e-05\\
0.05	3.69860061268562e-05\\
0.075	7.2449946842587e-05\\
0.1	7.48050568709712e-05\\
0.125	7.092078959314e-05\\
0.15	9.03935116066566e-05\\
0.175	0.000135118479365596\\
0.2	0.000195711556025011\\
0.225	0.000269832588559463\\
0.25	0.000346401551841514\\
0.275	0.000357878792589157\\
0.3	0.000292427712995218\\
0.325	0.000248941785757983\\
0.35	0.000255810211754976\\
0.375	0.000272569171818399\\
0.4	0.000215408791085445\\
0.425	0.00017174057275445\\
0.45	0.000148083679260159\\
0.475	0.000143692574614556\\
0.5	0.00016577557611426\\
0.525	0.000219950534624124\\
0.55	0.000289928654699963\\
0.575	0.000362078227422883\\
0.6	0.000414153090586649\\
0.625	0.000382279346916926\\
0.65	0.000349593423800322\\
0.675	0.000381388595993286\\
0.7	0.000349826783003936\\
0.725	0.000314040495863846\\
0.75	0.000307475297659073\\
0.775	0.000366152037169065\\
0.8	0.000433510492519228\\
0.825	0.000518183650587661\\
0.85	0.000542583696592735\\
0.875	0.000589093532605809\\
0.9	0.000678644095271178\\
0.925	0.000504589153119867\\
0.95	0.000326048044819423\\
0.975	0.000247795221993948\\
1	0.000189180248177204\\
1.025	0.000179361204957321\\
1.05	0.000188833835414609\\
1.075	0.000164042211552872\\
1.1	0.000155358912272365\\
1.125	0.000154767597213595\\
1.15	0.000154287440171568\\
1.175	0.000153962804670529\\
1.2	0.000153511214025977\\
1.225	0.000153105004199933\\
1.25	0.000152536660695771\\
1.275	0.000137060998631031\\
1.3	0.000120117419243365\\
1.325	0.000127078330358249\\
1.35	0.000142433164797283\\
1.375	0.000145245186061511\\
1.4	0.000145264019114033\\
1.425	0.000144225233257052\\
1.45	0.000142144662271158\\
1.475	0.000139396431171549\\
1.5	0.00013623435909409\\
1.525	0.000132517808600274\\
1.55	0.000128189667373278\\
1.575	0.000123250400736131\\
1.6	0.000117755710795953\\
1.625	0.000174762750901196\\
1.65	0.000274234533731469\\
1.675	0.000392662875061713\\
1.7	0.000452474863436149\\
1.725	0.000400988600160575\\
1.75	0.000418627713253197\\
1.775	0.000526552395542178\\
1.8	0.000645951558780028\\
1.825	0.000795137451542017\\
1.85	0.000918088839025146\\
1.875	0.000975672776644904\\
1.9	0.000997011212334061\\
1.925	0.000996298255346411\\
1.95	0.000966553466290636\\
1.975	0.000887838540740083\\
2	0.000788851515898328\\
2.025	0.000710425283428038\\
2.05	0.000638393887471899\\
2.075	0.000565131690620221\\
2.1	0.000499811589231907\\
2.125	0.000446579716401862\\
2.15	0.000400035312443327\\
2.175	0.000352138950237139\\
2.2	0.000312121371454253\\
2.225	0.000338930517674725\\
2.25	0.000323799956473082\\
2.275	0.000284549404746533\\
2.3	0.000240071453933754\\
2.325	0.000225385997393824\\
2.35	0.000232430720192397\\
2.375	0.000247093655258859\\
2.4	0.000221924985849064\\
2.425	0.000202943635289169\\
2.45	0.000187093596662943\\
2.475	0.000173175875569145\\
2.5	0.000198452122477251\\
2.525	0.000250156658195814\\
2.55	0.000271016991322616\\
2.575	0.000254582064364461\\
2.6	0.000222560314534286\\
2.625	0.000223499826721721\\
2.65	0.000285767305274969\\
2.675	0.000276459973340114\\
2.7	0.000269035679104716\\
2.725	0.000263697883270271\\
2.75	0.000277923221476996\\
2.775	0.00027406287173625\\
2.8	0.000270527333038012\\
2.825	0.000340415805470918\\
2.85	0.000386605542100232\\
2.875	0.000421723837248969\\
2.9	0.000446521359524919\\
2.925	0.000459204436300139\\
2.95	0.000476429327488083\\
2.975	0.000461468239213828\\
3	0.000397586653944792\\
3.025	0.000378676178016031\\
3.05	0.00035835403130436\\
3.075	0.0002659927434026\\
3.1	0.000273896337638972\\
3.125	0.000278108527631699\\
3.15	0.0002499171957758\\
3.175	0.000246396032332896\\
3.2	0.000259259460773823\\
3.225	0.000257217684324342\\
3.25	0.000242585645509006\\
3.275	0.000240706554941458\\
3.3	0.000238743790678495\\
3.325	0.000237418179046733\\
3.35	0.00024088213449711\\
3.375	0.00024621236277438\\
3.4	0.000244498413818942\\
3.425	0.000236165966768969\\
3.45	0.000232400307113982\\
3.475	0.000229666797879651\\
3.5	0.000227277348119946\\
3.525	0.000225426184063595\\
3.55	0.000224177636355854\\
3.575	0.000223276087739939\\
3.6	0.000221796002672666\\
3.625	0.000220763842200815\\
3.65	0.000310416351988889\\
3.675	0.000437415787956415\\
3.7	0.000579007914934938\\
3.725	0.000723901816735531\\
3.75	0.000791522156272548\\
3.775	0.000732338888179111\\
3.8	0.000662035480717215\\
3.825	0.000683813178555853\\
3.85	0.00073070341724028\\
3.875	0.000746724721528866\\
3.9	0.000814647448415759\\
3.925	0.000889424126171461\\
3.95	0.000900131839951119\\
3.975	0.000814281745167058\\
4	0.000666983443611232\\
4.025	0.000629121200593581\\
4.05	0.000626769091394603\\
4.075	0.00060076227861568\\
4.1	0.000569595863268912\\
4.125	0.000550897020941248\\
4.15	0.000575892002116875\\
4.175	0.000606948085650332\\
4.2	0.000632014166984966\\
4.225	0.000617322211815629\\
4.25	0.000489166702650941\\
4.275	0.000414617202100301\\
4.3	0.000525493351498964\\
4.325	0.000621682526345686\\
4.35	0.000599153447174215\\
4.375	0.000535792200507907\\
4.4	0.000442614634875942\\
4.425	0.000332071230882251\\
4.45	0.000257153197655671\\
4.475	0.000249684090147422\\
4.5	0.000173606044642113\\
4.525	0.000179834866122068\\
4.55	0.000179316863847318\\
4.575	0.00017513316291081\\
4.6	0.000171146756455837\\
4.625	0.0001604133021288\\
4.65	0.00015487174265441\\
4.675	0.000149955089145877\\
4.7	0.000162489678573461\\
4.725	0.00021710213550514\\
4.75	0.000245246630895591\\
4.775	0.000202111006606755\\
4.8	0.000263789449590741\\
4.825	0.00037188692873945\\
4.85	0.000466469133694281\\
4.875	0.000562701390741328\\
4.9	0.000665841670944312\\
4.925	0.000718967137643408\\
4.95	0.000693679216041232\\
4.975	0.000660519272175166\\
5	0.000563766350246058\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	2.61445793608511e-07\\
0.025	4.8978941523037e-06\\
0.05	7.08283620614158e-06\\
0.075	1.31366183672094e-05\\
0.1	2.74247735620164e-05\\
0.125	4.94298425623662e-05\\
0.15	7.87749390492214e-05\\
0.175	9.99374656518482e-05\\
0.2	9.37898961879642e-05\\
0.225	7.96071412909683e-05\\
0.25	6.38354693194273e-05\\
0.275	6.76405681796498e-05\\
0.3	7.54657148195656e-05\\
0.325	7.96411926843216e-05\\
0.35	7.34518214222266e-05\\
0.375	7.67347359787567e-05\\
0.4	7.84203180470951e-05\\
0.425	7.86634933336296e-05\\
0.45	8.91865729815732e-05\\
0.475	0.000110857330823859\\
0.5	0.000124259639721433\\
0.525	0.000127012577814208\\
0.55	0.000128100120543673\\
0.575	0.00012948291517505\\
0.6	0.000131071590310212\\
0.625	0.000132794464108662\\
0.65	0.000140142639369383\\
0.675	0.000139692793459762\\
0.7	0.000141083358705727\\
0.725	0.000177992013769129\\
0.75	0.00021024255029546\\
0.775	0.000205265267914666\\
0.8	0.000210503383108489\\
0.825	0.000224627878033685\\
0.85	0.000234219786431313\\
0.875	0.000268527414453286\\
0.9	0.000272155087563261\\
0.925	0.000271369846251733\\
0.95	0.000283861970337571\\
0.975	0.00021657592575243\\
1	0.000161996350260735\\
1.025	0.00015692822778042\\
1.05	0.000156153866929405\\
1.075	0.000153907201721884\\
1.1	0.00012803904231189\\
1.125	0.000113382561055888\\
1.15	9.9349172105201e-05\\
1.175	0.000127484182288882\\
1.2	0.000113948026256623\\
1.225	0.000104474056790484\\
1.25	9.64063877037344e-05\\
1.275	8.99754490710373e-05\\
1.3	8.68380866003046e-05\\
1.325	7.83867466342746e-05\\
1.35	6.51135542785155e-05\\
1.375	5.40301845212607e-05\\
1.4	4.72703033635954e-05\\
1.425	4.80148609707913e-05\\
1.45	5.38972739070523e-05\\
1.475	5.77566367926866e-05\\
1.5	5.51272021830692e-05\\
1.525	4.76276783117908e-05\\
1.55	5.43531318822066e-05\\
1.575	7.87824412538851e-05\\
1.6	0.000114500014408348\\
1.625	0.000111620984014824\\
1.65	0.000104973792611655\\
1.675	9.80241113012384e-05\\
1.7	0.000152413734731954\\
1.725	0.000244501846354453\\
1.75	0.00028163094749026\\
1.775	0.000254604251355846\\
1.8	0.000300978738386853\\
1.825	0.000403188993173537\\
1.85	0.000468946435457934\\
1.875	0.000550915012820433\\
1.9	0.000680794660607002\\
1.925	0.000763382048103356\\
1.95	0.000776902174930172\\
1.975	0.000711013240871823\\
2	0.000544497068464065\\
2.025	0.000473083568758463\\
2.05	0.000429310286275887\\
2.075	0.000294210706536334\\
2.1	0.000215764847501581\\
2.125	0.000206294767141099\\
2.15	0.000143135719910375\\
2.175	0.000177559276973189\\
2.2	0.000285158117944717\\
2.225	0.000268479285051873\\
2.25	0.000237206949874366\\
2.275	0.000212006247732818\\
2.3	0.000192917508707348\\
2.325	0.000179620982422752\\
2.35	0.000177610757924198\\
2.375	0.000163391742296461\\
2.4	9.98737257595996e-05\\
2.425	8.62496774244435e-05\\
2.45	0.000107682306094638\\
2.475	0.000144137331658784\\
2.5	0.000153628582507221\\
2.525	0.000140426190353316\\
2.55	0.000129798448957381\\
2.575	0.000128774835941074\\
2.6	0.000157692701796966\\
2.625	0.000191062164729891\\
2.65	0.000168695120727926\\
2.675	0.000155166652922415\\
2.7	0.000165394332806241\\
2.725	0.000233961860714897\\
2.75	0.000258148761794052\\
2.775	0.00025326851487032\\
2.8	0.000255024459736139\\
2.825	0.00026739642091274\\
2.85	0.000265120459287407\\
2.875	0.00026317352237933\\
2.9	0.000261526270907037\\
2.925	0.000260300826826538\\
2.95	0.000277008697406961\\
2.975	0.000257047222185802\\
3	0.00025495583498902\\
3.025	0.000253522820261554\\
3.05	0.000252617676058187\\
3.075	0.000251669359257054\\
3.1	0.000241829612804587\\
3.125	0.000241921101649526\\
3.15	0.000205180738901432\\
3.175	0.000189540836797917\\
3.2	0.00024441443591676\\
3.225	0.000242663984947747\\
3.25	0.000221903287927478\\
3.275	0.000199131259972506\\
3.3	0.000193015142200226\\
3.325	0.000206565573064709\\
3.35	0.000221107626806635\\
3.375	0.000221509387169121\\
3.4	0.000208159870588926\\
3.425	0.000170087446878647\\
3.45	0.000147100671548557\\
3.475	0.000159319690432346\\
3.5	0.000176856427148592\\
3.525	0.000183858392136751\\
3.55	0.000186307113391873\\
3.575	0.000187267384737114\\
3.6	0.000188618559794269\\
3.625	0.000213128179677544\\
3.65	0.000215694987231812\\
3.675	0.000215169072268593\\
3.7	0.000217938849525661\\
3.725	0.000235127638839317\\
3.75	0.00030605563715199\\
3.775	0.000388890756920878\\
3.8	0.000448453400696406\\
3.825	0.000447217879979268\\
3.85	0.000412312979270166\\
3.875	0.000441535880990305\\
3.9	0.000505078399867602\\
3.925	0.000532236282618758\\
3.95	0.000546933664725529\\
3.975	0.000542797854498987\\
4	0.000489456249238127\\
4.025	0.000449736630254407\\
4.05	0.000426164816455569\\
4.075	0.000338755707848883\\
4.1	0.000300794927984562\\
4.125	0.000278987729869384\\
4.15	0.00024080909663626\\
4.175	0.000233242610877749\\
4.2	0.000281034397897611\\
4.225	0.000332146685976624\\
4.25	0.000360336320445978\\
4.275	0.000322377419251841\\
4.3	0.000241113940277679\\
4.325	0.000220142204924977\\
4.35	0.000214764569109557\\
4.375	0.000213608380122076\\
4.4	0.000213328793832182\\
4.425	0.000212545775051125\\
4.45	0.000192503782964648\\
4.475	0.000156353277153382\\
4.5	0.000148737176153403\\
4.525	0.000106690977104681\\
4.55	8.9133662308375e-05\\
4.575	9.52889120725203e-05\\
4.6	0.000135050956234729\\
4.625	0.000133005581170491\\
4.65	6.86974919889597e-05\\
4.675	8.15624577228928e-05\\
4.7	0.000116725611306561\\
4.725	0.000118676478245754\\
4.75	0.000111622173609226\\
4.775	0.000169757312580469\\
4.8	0.000151764939256189\\
4.825	0.000136481204460257\\
4.85	0.000153692379598826\\
4.875	0.000201874627471949\\
4.9	0.000230283746504883\\
4.925	0.000271766209290198\\
4.95	0.000320544247765936\\
4.975	0.00029516479793031\\
5	0.000200233985459875\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	7.25511212490178e-08\\
0.025	2.38282257153514e-06\\
0.05	4.99664692300934e-06\\
0.075	7.19704645209498e-06\\
0.1	1.73705983444874e-05\\
0.125	3.21303674644228e-05\\
0.15	3.57527107163785e-05\\
0.175	3.25992509082325e-05\\
0.2	3.98296897617047e-05\\
0.225	4.82645483417221e-05\\
0.25	5.74569004642562e-05\\
0.275	5.32010033851745e-05\\
0.3	5.72723930178746e-05\\
0.325	6.64394248716038e-05\\
0.35	7.31533751740207e-05\\
0.375	6.14057481210399e-05\\
0.4	5.48692239413611e-05\\
0.425	6.57720595736516e-05\\
0.45	7.40886460643252e-05\\
0.475	6.75400144315031e-05\\
0.5	6.410060847086e-05\\
0.525	6.65614393015766e-05\\
0.55	6.95564630698956e-05\\
0.575	7.30886074382007e-05\\
0.6	8.71774624887341e-05\\
0.625	0.000106856596705438\\
0.65	0.000130471553087136\\
0.675	0.000128445274571018\\
0.7	0.000126268604417286\\
0.725	0.000140462810366658\\
0.75	0.000146793800474373\\
0.775	0.000149822542266205\\
0.8	0.000147207287111707\\
0.825	0.000145960271059071\\
0.85	0.000154655563686518\\
0.875	0.000226792107777132\\
0.9	0.000218926590701697\\
0.925	0.000203703688363202\\
0.95	0.00018822608839372\\
0.975	0.000164939190738447\\
1	0.000135164822912907\\
1.025	0.00011778872251242\\
1.05	0.000100497227860499\\
1.075	9.41272986045257e-05\\
1.1	7.85201492970228e-05\\
1.125	6.90052904693104e-05\\
1.15	8.68168479373823e-05\\
1.175	6.29549541897025e-05\\
1.2	5.3536582574976e-05\\
1.225	5.0984059481576e-05\\
1.25	5.36389977270113e-05\\
1.275	5.90255245296024e-05\\
1.3	6.0555074258508e-05\\
1.325	5.65046335465583e-05\\
1.35	5.12591593490423e-05\\
1.375	4.67597018276097e-05\\
1.4	4.33455444660767e-05\\
1.425	4.12183411012669e-05\\
1.45	3.96428749843466e-05\\
1.475	3.8591464781303e-05\\
1.5	3.80654555474937e-05\\
1.525	3.88872327568893e-05\\
1.55	3.74209580876676e-05\\
1.575	3.60765560710309e-05\\
1.6	3.73335018404734e-05\\
1.625	4.50035871073938e-05\\
1.65	5.87495699438903e-05\\
1.675	8.60896735372703e-05\\
1.7	9.06992987295571e-05\\
1.725	8.33417072590458e-05\\
1.75	0.000103290385873665\\
1.775	0.000156620566408728\\
1.8	0.00017672403971532\\
1.825	0.00016827568204378\\
1.85	0.000167629303015815\\
1.875	0.000199467167524241\\
1.9	0.000217590608994923\\
1.925	0.00024342194056064\\
1.95	0.000293104566126586\\
1.975	0.000278076661576887\\
2	0.000190586826314209\\
2.025	0.000168211639173519\\
2.05	0.000125260293398198\\
2.075	0.000125123508232026\\
2.1	0.000133188571407822\\
2.125	0.00011133205697839\\
2.15	9.84717215592232e-05\\
2.175	9.03146677035083e-05\\
2.2	8.03395764248091e-05\\
2.225	7.11494780584152e-05\\
2.25	6.76514505214107e-05\\
2.275	7.05560049553634e-05\\
2.3	6.84369289609916e-05\\
2.325	5.84225263220314e-05\\
2.35	5.77410701666121e-05\\
2.375	5.96297678877856e-05\\
2.4	6.23676903836629e-05\\
2.425	7.61180398354477e-05\\
2.45	7.31010578837345e-05\\
2.475	6.75570367004879e-05\\
2.5	6.62054939558554e-05\\
2.525	6.74855375378195e-05\\
2.55	7.22787666739469e-05\\
2.575	8.57022177775193e-05\\
2.6	8.90399018114714e-05\\
2.625	8.1544178997515e-05\\
2.65	7.23236432160089e-05\\
2.675	8.27398827876681e-05\\
2.7	0.000120654449237761\\
2.725	0.000116676797843323\\
2.75	0.000116662066171307\\
2.775	0.000168697699916716\\
2.8	0.000241432538978426\\
2.825	0.000239102326033546\\
2.85	0.00023144909560296\\
2.875	0.000223119058001671\\
2.9	0.000214574178893708\\
2.925	0.000238432189121411\\
2.95	0.000257870951694192\\
2.975	0.000254960577768932\\
3	0.000181759651198011\\
3.025	0.000179016751444717\\
3.05	0.000180921548151816\\
3.075	0.000199421845300824\\
3.1	0.000174065891516175\\
3.125	0.000135703506883088\\
3.15	0.00012654462286534\\
3.175	0.00015012470217096\\
3.2	0.000140491516736467\\
3.225	0.00013373641004579\\
3.25	0.000124944416837142\\
3.275	0.000114323444189876\\
3.3	0.000110635481814168\\
3.325	0.000116046863157994\\
3.35	0.000116656299373823\\
3.375	0.000112134948943377\\
3.4	0.000105580454054833\\
3.425	0.000102037263944618\\
3.45	9.93713516496839e-05\\
3.475	8.77666190351919e-05\\
3.5	8.38404415718125e-05\\
3.525	8.58904119865925e-05\\
3.55	9.47953585582755e-05\\
3.575	0.000112041993588556\\
3.6	0.00013950109306557\\
3.625	0.000167991310627713\\
3.65	0.000169085458124763\\
3.675	0.000167250671662734\\
3.7	0.000175386276375318\\
3.725	0.000201447944275159\\
3.75	0.00021125331788207\\
3.775	0.000212033486942625\\
3.8	0.00021185700484442\\
3.825	0.000229281666431836\\
3.85	0.00026606105144529\\
3.875	0.000294384098239907\\
3.9	0.00030383838697775\\
3.925	0.000308594547703424\\
3.95	0.00031912212703465\\
3.975	0.00031160802966022\\
4	0.000287563672455334\\
4.025	0.00027596641147689\\
4.05	0.000261654081136006\\
4.075	0.000239274879116897\\
4.1	0.000216630233652334\\
4.125	0.000221376265547722\\
4.15	0.000170068920783577\\
4.175	0.000181019119309824\\
4.2	0.000213034217242269\\
4.225	0.000203170669894886\\
4.25	0.000187490115277934\\
4.275	0.000166864115089856\\
4.3	0.000144860576448624\\
4.325	0.000123558776468953\\
4.35	0.00010431619947472\\
4.375	8.90699055034562e-05\\
4.4	7.74315063922739e-05\\
4.425	8.7639360832606e-05\\
4.45	0.0001208014015522\\
4.475	0.0001281070410872\\
4.5	9.37989420374347e-05\\
4.525	7.23018832031157e-05\\
4.55	6.41513281039075e-05\\
4.575	7.71261004248184e-05\\
4.6	7.10343513481266e-05\\
4.625	6.57031831359518e-05\\
4.65	6.32342251312088e-05\\
4.675	5.72570071569994e-05\\
4.7	6.12434178629487e-05\\
4.725	7.29774571902275e-05\\
4.75	0.000108194046686598\\
4.775	9.63807575367107e-05\\
4.8	8.51968151571563e-05\\
4.825	8.98778321718249e-05\\
4.85	9.64183133772007e-05\\
4.875	9.50614965801814e-05\\
4.9	9.14840088552484e-05\\
4.925	9.46750484042811e-05\\
4.95	9.29081252765755e-05\\
4.975	8.61503278513814e-05\\
5	8.50132992666636e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	2.57991536465473e-09\\
0.025	6.13886851661703e-07\\
0.05	2.02894588728996e-06\\
0.075	5.12576486994074e-06\\
0.1	1.02779843979719e-05\\
0.125	1.67718875176438e-05\\
0.15	2.02976330566949e-05\\
0.175	2.71135679586423e-05\\
0.2	3.35994515115418e-05\\
0.225	3.56156452661223e-05\\
0.25	3.58628522946047e-05\\
0.275	3.4704019276567e-05\\
0.3	2.94403892023987e-05\\
0.325	2.97930401265077e-05\\
0.35	3.41872216120619e-05\\
0.375	3.98772723985206e-05\\
0.4	4.90185678918152e-05\\
0.425	5.36482151802166e-05\\
0.45	5.57985840586223e-05\\
0.475	5.87587807387211e-05\\
0.5	5.79088825135006e-05\\
0.525	5.51320826019218e-05\\
0.55	5.73208988549101e-05\\
0.575	6.78333530632383e-05\\
0.6	7.48683299229954e-05\\
0.625	7.74760166741766e-05\\
0.65	7.97419248863119e-05\\
0.675	8.21360934616613e-05\\
0.7	0.000102412197183413\\
0.725	0.0001012294275264\\
0.75	0.00010024680437518\\
0.775	9.92169221514463e-05\\
0.8	0.000114003461868706\\
0.825	0.000110273371593684\\
0.85	0.000135928863435503\\
0.875	0.000143346550746079\\
0.9	0.000144035209910856\\
0.925	0.000144442013338251\\
0.95	0.000145317567708321\\
0.975	0.00014358157433198\\
1	0.000113823031668368\\
1.025	9.84764076197256e-05\\
1.05	8.74226966955346e-05\\
1.075	7.26520667091662e-05\\
1.1	5.30406149480412e-05\\
1.125	4.24064479827451e-05\\
1.15	6.07491760548203e-05\\
1.175	5.54190359748813e-05\\
1.2	4.58702748356062e-05\\
1.225	3.97793231021204e-05\\
1.25	4.01169370160552e-05\\
1.275	3.92874590108536e-05\\
1.3	3.74094746328693e-05\\
1.325	3.45204043187442e-05\\
1.35	3.07942735158748e-05\\
1.375	2.68601797584628e-05\\
1.4	2.38091991548805e-05\\
1.425	2.38012356077174e-05\\
1.45	2.13652802328847e-05\\
1.475	2.09995115977825e-05\\
1.5	2.46771678031207e-05\\
1.525	3.08236251864909e-05\\
1.55	3.33450946214032e-05\\
1.575	2.83077659100903e-05\\
1.6	2.63592078766338e-05\\
1.625	3.11370160973414e-05\\
1.65	3.40166033389562e-05\\
1.675	4.52698536261419e-05\\
1.7	5.50061391917407e-05\\
1.725	6.45678689975907e-05\\
1.75	7.57858823391669e-05\\
1.775	6.85646809283039e-05\\
1.8	6.21722717178518e-05\\
1.825	6.78802980123198e-05\\
1.85	0.000106183299472834\\
1.875	0.000135772858192194\\
1.9	0.000134900887775602\\
1.925	0.000134726907751054\\
1.95	0.000134481942514428\\
1.975	0.000130413567062109\\
2	0.000123584914336234\\
2.025	0.000121409453209473\\
2.05	0.000111369109291523\\
2.075	7.04875849028467e-05\\
2.1	6.53365056359419e-05\\
2.125	5.02986187285044e-05\\
2.15	7.93549287688639e-05\\
2.175	5.29873344027985e-05\\
2.2	5.49234362612316e-05\\
2.225	5.84123482625859e-05\\
2.25	5.74417082762528e-05\\
2.275	5.47396834678944e-05\\
2.3	5.33053970730812e-05\\
2.325	5.24760769517091e-05\\
2.35	4.49162425045481e-05\\
2.375	4.34693924879378e-05\\
2.4	3.80349817676846e-05\\
2.425	3.72568871129182e-05\\
2.45	4.28476469249177e-05\\
2.475	4.69079611999413e-05\\
2.5	4.63524800349938e-05\\
2.525	4.59055424629106e-05\\
2.55	4.86563587876196e-05\\
2.575	4.74795556213569e-05\\
2.6	4.07578821413868e-05\\
2.625	4.00468888929716e-05\\
2.65	5.52101698298138e-05\\
2.675	5.87405242959041e-05\\
2.7	4.88751539705035e-05\\
2.725	5.6988846662925e-05\\
2.75	9.1672528214499e-05\\
2.775	8.75503085324583e-05\\
2.8	8.14771919026201e-05\\
2.825	8.57231357641857e-05\\
2.85	0.000122536441231348\\
2.875	0.000173986361090037\\
2.9	0.000198835580990714\\
2.925	0.000204825944950436\\
2.95	0.000195703876403803\\
2.975	0.000186311755988203\\
3	0.000175398175819622\\
3.025	0.000149662619713918\\
3.05	0.000104850794520253\\
3.075	7.48095084953577e-05\\
3.1	7.14852761705124e-05\\
3.125	6.33432564606708e-05\\
3.15	6.41743090162217e-05\\
3.175	6.40446742028251e-05\\
3.2	6.6796945356413e-05\\
3.225	6.97348295527046e-05\\
3.25	6.85350083990429e-05\\
3.275	6.44708318524557e-05\\
3.3	6.55578373015864e-05\\
3.325	6.71738776269595e-05\\
3.35	6.66965199820873e-05\\
3.375	6.54900752667159e-05\\
3.4	6.44272278556146e-05\\
3.425	6.82921490146579e-05\\
3.45	7.45702448067607e-05\\
3.475	7.40627502602908e-05\\
3.5	6.82489998050114e-05\\
3.525	6.70983932222957e-05\\
3.55	7.00295182778942e-05\\
3.575	7.34779272581563e-05\\
3.6	7.90087718109898e-05\\
3.625	8.69098059768786e-05\\
3.65	9.44945696345819e-05\\
3.675	0.000102320481316163\\
3.7	0.000115477269066527\\
3.725	0.000124280317725135\\
3.75	0.000125113236033895\\
3.775	0.000122553039863149\\
3.8	0.00016269183621902\\
3.825	0.000201133923297112\\
3.85	0.000202056661021271\\
3.875	0.000202157888349636\\
3.9	0.000204506520045715\\
3.925	0.000213774112452008\\
3.95	0.000251000514669273\\
3.975	0.000245041828687136\\
4	0.000195593214212148\\
4.025	0.000189475561008071\\
4.05	0.000184663856236451\\
4.075	0.000184667688499141\\
4.1	0.000190792050005526\\
4.125	0.000169524298709543\\
4.15	0.000136947820010736\\
4.175	0.000142811023428764\\
4.2	0.000138128908289136\\
4.225	0.000129898006564694\\
4.25	0.0001206844208208\\
4.275	0.000112249171428126\\
4.3	0.000105826165721768\\
4.325	9.08965228718747e-05\\
4.35	7.23275118810336e-05\\
4.375	6.26433211785745e-05\\
4.4	6.46015396220527e-05\\
4.425	6.92746072435477e-05\\
4.45	6.45848736718165e-05\\
4.475	6.07415772454864e-05\\
4.5	5.51700781670902e-05\\
4.525	5.25291997434157e-05\\
4.55	5.0510043171501e-05\\
4.575	4.49611753870829e-05\\
4.6	4.20592061615728e-05\\
4.625	4.25018554957805e-05\\
4.65	5.0536788679838e-05\\
4.675	4.60283216627254e-05\\
4.7	4.95006167505678e-05\\
4.725	5.0461848348927e-05\\
4.75	6.01532221573827e-05\\
4.775	6.07118456208281e-05\\
4.8	6.10271396227864e-05\\
4.825	5.58207254714303e-05\\
4.85	5.46323550601388e-05\\
4.875	5.63920559024458e-05\\
4.9	6.40758667770887e-05\\
4.925	8.83347883557665e-05\\
4.95	8.58114991922144e-05\\
4.975	7.05113043193247e-05\\
5	6.02391512889671e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	1.93230648554886e-09\\
0.025	3.79939179400855e-07\\
0.05	1.42213738744666e-06\\
0.075	2.96425394513593e-06\\
0.1	6.07992366691641e-06\\
0.125	1.16993698240058e-05\\
0.15	1.87847989299494e-05\\
0.175	1.95773043622937e-05\\
0.2	1.64471807850925e-05\\
0.225	1.76575497655948e-05\\
0.25	2.12410419639531e-05\\
0.275	2.39179868895343e-05\\
0.3	2.52188219104358e-05\\
0.325	2.39051145778178e-05\\
0.35	2.38436035867017e-05\\
0.375	2.54605490667515e-05\\
0.4	2.51544358024705e-05\\
0.425	2.28476876351816e-05\\
0.45	2.13565081944791e-05\\
0.475	2.27461337012166e-05\\
0.5	2.63611537976364e-05\\
0.525	2.71542716643992e-05\\
0.55	2.45435493843696e-05\\
0.575	2.84618165742168e-05\\
0.6	3.35106546774323e-05\\
0.625	3.96652856814063e-05\\
0.65	4.69590903992863e-05\\
0.675	6.38355608266015e-05\\
0.7	8.12598074313373e-05\\
0.725	8.31340172918303e-05\\
0.75	8.68059459460929e-05\\
0.775	8.6825184873721e-05\\
0.8	7.47287623027899e-05\\
0.825	7.1050991272773e-05\\
0.85	7.26792254488376e-05\\
0.875	8.25583111907407e-05\\
0.9	8.12686398330305e-05\\
0.925	9.22053977087342e-05\\
0.95	6.82147217620011e-05\\
0.975	3.79827027069307e-05\\
1	2.08651219640492e-05\\
1.025	2.76716508378816e-05\\
1.05	2.90709535186941e-05\\
1.075	2.77302109422165e-05\\
1.1	1.27214100403884e-05\\
1.125	2.04969831562537e-05\\
1.15	1.35604283316228e-05\\
1.175	1.76623919780054e-05\\
1.2	2.22951248533844e-05\\
1.225	2.21466149689006e-05\\
1.25	1.70015992204989e-05\\
1.275	1.22964919540389e-05\\
1.3	1.15397192624985e-05\\
1.325	1.29397578632627e-05\\
1.35	1.57559287597197e-05\\
1.375	1.85911376506691e-05\\
1.4	2.01351709184345e-05\\
1.425	1.82579698212512e-05\\
1.45	1.67597597045477e-05\\
1.475	1.57822998058404e-05\\
1.5	1.38447862786672e-05\\
1.525	1.38501991642673e-05\\
1.55	1.64297742168916e-05\\
1.575	1.94936120963069e-05\\
1.6	2.12318217371731e-05\\
1.625	1.90642304076319e-05\\
1.65	2.10816905973346e-05\\
1.675	2.7386337329261e-05\\
1.7	2.80532852329404e-05\\
1.725	3.8940277405295e-05\\
1.75	4.72043653517904e-05\\
1.775	4.11864250264018e-05\\
1.8	4.85256512409247e-05\\
1.825	5.39170124813981e-05\\
1.85	4.91782515798512e-05\\
1.875	4.45220161429116e-05\\
1.9	5.53386575896097e-05\\
1.925	8.45301828923548e-05\\
1.95	7.97056528223516e-05\\
1.975	6.12496250784475e-05\\
2	4.5079864436194e-05\\
2.025	4.54591822068274e-05\\
2.05	4.5933961956094e-05\\
2.075	4.80206478394304e-05\\
2.1	4.8325377024576e-05\\
2.125	3.59937093290417e-05\\
2.15	4.84907255875775e-05\\
2.175	2.40202452605026e-05\\
2.2	4.06201309642479e-05\\
2.225	3.82810022859613e-05\\
2.25	3.05186701789538e-05\\
2.275	3.03931408698692e-05\\
2.3	3.13078123559026e-05\\
2.325	3.0348613424333e-05\\
2.35	2.73050828528423e-05\\
2.375	2.37398257531517e-05\\
2.4	2.13176917455796e-05\\
2.425	1.98645925619966e-05\\
2.45	1.92170636294819e-05\\
2.475	2.08213718106224e-05\\
2.5	2.63216447032796e-05\\
2.525	3.04880541367279e-05\\
2.55	2.79938209859783e-05\\
2.575	2.42509318020077e-05\\
2.6	2.50530084777838e-05\\
2.625	3.24267129767051e-05\\
2.65	2.70469460122912e-05\\
2.675	2.51468401782505e-05\\
2.7	2.85870179286796e-05\\
2.725	3.23018428095145e-05\\
2.75	2.60269101389118e-05\\
2.775	2.72696027378334e-05\\
2.8	4.38213012951942e-05\\
2.825	5.74575943911793e-05\\
2.85	6.01466473817404e-05\\
2.875	5.76582386757515e-05\\
2.9	5.98239439871756e-05\\
2.925	8.78047241621608e-05\\
2.95	8.40731062085501e-05\\
2.975	6.58381753382768e-05\\
3	5.49480730763071e-05\\
3.025	5.63717100093982e-05\\
3.05	5.72227835273151e-05\\
3.075	5.60518170796964e-05\\
3.1	5.24773148737174e-05\\
3.125	3.68257683490455e-05\\
3.15	6.1199662959824e-05\\
3.175	2.68086467928936e-05\\
3.2	4.53302090421013e-05\\
3.225	5.2807375427382e-05\\
3.25	5.45744785055385e-05\\
3.275	5.2908058272064e-05\\
3.3	4.25187412279625e-05\\
3.325	3.78931730280726e-05\\
3.35	3.91821169553187e-05\\
3.375	4.25391354449009e-05\\
3.4	4.86318345037932e-05\\
3.425	5.48200569693393e-05\\
3.45	5.44477186025959e-05\\
3.475	5.25066241956101e-05\\
3.5	5.00353638343322e-05\\
3.525	4.76237549886909e-05\\
3.55	4.66719013115921e-05\\
3.575	4.88212174776393e-05\\
3.6	5.41038244866631e-05\\
3.625	5.75631368119169e-05\\
3.65	5.85010864880326e-05\\
3.675	6.07976763741848e-05\\
3.7	7.90404624900845e-05\\
3.725	9.04515844801372e-05\\
3.75	9.60289908952883e-05\\
3.775	0.000112373669269716\\
3.8	0.000115225951998867\\
3.825	0.000109723545776516\\
3.85	0.000107990198238651\\
3.875	0.000146279219268941\\
3.9	0.000162127910820339\\
3.925	0.000186264450224989\\
3.95	0.000195163500716474\\
3.975	0.000193369944441214\\
4	0.000171083939090825\\
4.025	0.000157660920340267\\
4.05	0.00011248015543606\\
4.075	7.41888061297201e-05\\
4.1	7.34420406790184e-05\\
4.125	7.09453171479831e-05\\
4.15	8.00622285846129e-05\\
4.175	6.99850522327089e-05\\
4.2	6.94465348844352e-05\\
4.225	6.88880697732063e-05\\
4.25	6.79228711703279e-05\\
4.275	6.64677460387434e-05\\
4.3	6.49471956217836e-05\\
4.325	6.22271339304599e-05\\
4.35	5.69304544013044e-05\\
4.375	5.02293327584091e-05\\
4.4	5.36861361417828e-05\\
4.425	4.77565480403738e-05\\
4.45	4.20322115650468e-05\\
4.475	3.8719786694341e-05\\
4.5	3.80903940534561e-05\\
4.525	4.44416536089571e-05\\
4.55	4.6486344999535e-05\\
4.575	3.01509124205883e-05\\
4.6	2.37549729152595e-05\\
4.625	3.20017887417374e-05\\
4.65	2.92969397839401e-05\\
4.675	2.28265900690458e-05\\
4.7	2.26918166184955e-05\\
4.725	4.08050211497157e-05\\
4.75	4.97599015946366e-05\\
4.775	4.9149994605612e-05\\
4.8	4.8454464833212e-05\\
4.825	4.87944046475983e-05\\
4.85	4.80357575250118e-05\\
4.875	4.69157669416791e-05\\
4.9	5.75015738839904e-05\\
4.925	5.8660865317082e-05\\
4.95	5.9649156531622e-05\\
4.975	6.0185339775172e-05\\
5	4.29457006261391e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	1.50870721823699e-09\\
0.025	1.00253149095104e-07\\
0.05	6.85729379204999e-07\\
0.075	1.9210230424293e-06\\
0.1	3.18429601270519e-06\\
0.125	4.7338425766546e-06\\
0.15	6.81453908051316e-06\\
0.175	9.43302739843167e-06\\
0.2	1.1376107412713e-05\\
0.225	1.25498734417969e-05\\
0.25	1.49376530544022e-05\\
0.275	1.74102718414658e-05\\
0.3	1.88708287693851e-05\\
0.325	1.90538112862253e-05\\
0.35	1.86282055469702e-05\\
0.375	1.76145985243769e-05\\
0.4	1.71746497882378e-05\\
0.425	1.75216118513031e-05\\
0.45	1.66760713893738e-05\\
0.475	1.73002512767839e-05\\
0.5	1.75682417228862e-05\\
0.525	1.73048472569017e-05\\
0.55	1.7741356857396e-05\\
0.575	1.66981193896134e-05\\
0.6	1.5567460763127e-05\\
0.625	2.15215935687838e-05\\
0.65	2.81380878567116e-05\\
0.675	3.12160830710728e-05\\
0.7	3.04267271090814e-05\\
0.725	3.92589472189931e-05\\
0.75	6.17778907630188e-05\\
0.775	7.47652271903256e-05\\
0.8	6.665928892049e-05\\
0.825	5.5183672253413e-05\\
0.85	5.23085540068917e-05\\
0.875	2.89207933103305e-05\\
0.9	3.64011746917244e-05\\
0.925	3.10239832928875e-05\\
0.95	2.17901680455109e-05\\
0.975	1.60055656010106e-05\\
1	1.25245732860985e-05\\
1.025	9.57834226394454e-06\\
1.05	8.88062378769095e-06\\
1.075	8.43456616950561e-06\\
1.1	8.13503115149842e-06\\
1.125	7.83503237617489e-06\\
1.15	7.57201634883615e-06\\
1.175	7.36770206566869e-06\\
1.2	7.19221398913189e-06\\
1.225	7.46695154202482e-06\\
1.25	8.17887002242078e-06\\
1.275	7.47558258651957e-06\\
1.3	6.44793518952924e-06\\
1.325	5.85430384847177e-06\\
1.35	5.45808279444767e-06\\
1.375	5.2493799970521e-06\\
1.4	5.87580464987916e-06\\
1.425	6.44346910964229e-06\\
1.45	5.87744208974386e-06\\
1.475	6.53329255940912e-06\\
1.5	7.46630075735633e-06\\
1.525	9.1338270808e-06\\
1.55	9.56163390293813e-06\\
1.575	1.13469865364211e-05\\
1.6	1.395392641808e-05\\
1.625	1.42939408996468e-05\\
1.65	1.76767576070919e-05\\
1.675	1.87569769323589e-05\\
1.7	2.13648663198971e-05\\
1.725	2.79013332976878e-05\\
1.75	2.78661751276767e-05\\
1.775	2.89638520073317e-05\\
1.8	3.37999273140035e-05\\
1.825	3.20410140957186e-05\\
1.85	3.28456912274626e-05\\
1.875	3.4160406899053e-05\\
1.9	4.08117413556064e-05\\
1.925	3.95393185633374e-05\\
1.95	3.97419562477634e-05\\
1.975	4.04041955879867e-05\\
2	3.45193284922593e-05\\
2.025	2.67700429460819e-05\\
2.05	2.49082516116769e-05\\
2.075	2.46318778654419e-05\\
2.1	2.39466500497652e-05\\
2.125	2.32812203168703e-05\\
2.15	2.25292508010218e-05\\
2.175	2.24368358364911e-05\\
2.2	1.99217144061912e-05\\
2.225	1.81321053649415e-05\\
2.25	2.54718636844475e-05\\
2.275	2.17182908863996e-05\\
2.3	1.52318186845869e-05\\
2.325	1.06702588752707e-05\\
2.35	8.59988095336521e-06\\
2.375	7.81973323284315e-06\\
2.4	7.4256380494379e-06\\
2.425	8.31518465055385e-06\\
2.45	9.8425175735162e-06\\
2.475	1.13925699569313e-05\\
2.5	1.11535156418021e-05\\
2.525	1.04311561809622e-05\\
2.55	1.23521227479338e-05\\
2.575	1.81307558579782e-05\\
2.6	2.06904476081811e-05\\
2.625	1.76179719026597e-05\\
2.65	1.74477651513233e-05\\
2.675	1.87694743771323e-05\\
2.7	2.00601235199075e-05\\
2.725	2.23896052887258e-05\\
2.75	2.37702950922011e-05\\
2.775	2.03867595470421e-05\\
2.8	2.02521607463826e-05\\
2.825	2.27823825701187e-05\\
2.85	2.67742610836729e-05\\
2.875	3.4522192922898e-05\\
2.9	5.40473951529926e-05\\
2.925	5.24751003149311e-05\\
2.95	5.17452044281702e-05\\
2.975	5.16580720405724e-05\\
3	4.05205250136483e-05\\
3.025	3.41114639411624e-05\\
3.05	3.08305916978538e-05\\
3.075	3.07528072761205e-05\\
3.1	2.81002745185122e-05\\
3.125	2.53946728960116e-05\\
3.15	2.38355804681534e-05\\
3.175	2.22654408584483e-05\\
3.2	2.14413778324846e-05\\
3.225	1.98471286961381e-05\\
3.25	2.51194161769915e-05\\
3.275	3.15857374009785e-05\\
3.3	3.52189078512214e-05\\
3.325	2.93947281656563e-05\\
3.35	2.36689590383708e-05\\
3.375	2.14901465815448e-05\\
3.4	2.07195910766332e-05\\
3.425	2.02070397299593e-05\\
3.45	1.90352538991337e-05\\
3.475	1.85813763637005e-05\\
3.5	1.91389228220043e-05\\
3.525	2.08787460606438e-05\\
3.55	2.60333495860937e-05\\
3.575	3.08853987649936e-05\\
3.6	3.21897638927552e-05\\
3.625	3.1420099307745e-05\\
3.65	3.6478952376055e-05\\
3.675	5.12880491418616e-05\\
3.7	5.50949386171378e-05\\
3.725	5.57745654413563e-05\\
3.75	7.3339406946098e-05\\
3.775	9.29813419414989e-05\\
3.8	9.44274326212829e-05\\
3.825	9.07982424246383e-05\\
3.85	9.40639844966481e-05\\
3.875	9.68556962032177e-05\\
3.9	9.37799876352957e-05\\
3.925	9.31773583820028e-05\\
3.95	8.83580611467953e-05\\
3.975	8.31599685813545e-05\\
4	7.95283203374297e-05\\
4.025	7.67609354472073e-05\\
4.05	7.46134821800408e-05\\
4.075	6.97311784547007e-05\\
4.1	6.73204537729759e-05\\
4.125	4.05966814773193e-05\\
4.15	6.98729108777834e-05\\
4.175	3.81039130935841e-05\\
4.2	4.86498673001581e-05\\
4.225	5.5449966883113e-05\\
4.25	6.02535813776264e-05\\
4.275	6.37395508515768e-05\\
4.3	4.97223462905873e-05\\
4.325	4.12207412533255e-05\\
4.35	4.4205658204651e-05\\
4.375	4.38829910563782e-05\\
4.4	3.21726233950343e-05\\
4.425	2.58953783448659e-05\\
4.45	2.22904709621684e-05\\
4.475	2.28855213794876e-05\\
4.5	2.27634903720335e-05\\
4.525	1.94085183475771e-05\\
4.55	1.86960196713727e-05\\
4.575	1.89205310445798e-05\\
4.6	1.77794896701396e-05\\
4.625	1.55749505424154e-05\\
4.65	1.53355221782512e-05\\
4.675	1.82764219280409e-05\\
4.7	1.79443730109694e-05\\
4.725	1.63547966689544e-05\\
4.75	1.41683445466403e-05\\
4.775	1.80548150581806e-05\\
4.8	2.85659884057889e-05\\
4.825	2.68006400348095e-05\\
4.85	2.30947900077931e-05\\
4.875	2.56188336024689e-05\\
4.9	2.86114141415678e-05\\
4.925	2.83764799849378e-05\\
4.95	2.80611603274577e-05\\
4.975	2.80249163654307e-05\\
5	2.80184565218399e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	1.24075631768667e-09\\
0.025	7.83077555049764e-08\\
0.05	3.07354670573694e-07\\
0.075	1.006522359965e-06\\
0.1	1.45277928651243e-06\\
0.125	1.86877494060243e-06\\
0.15	3.2301263714755e-06\\
0.175	4.27981917299861e-06\\
0.2	2.73861047128734e-06\\
0.225	2.32632583944265e-06\\
0.25	2.77726211421726e-06\\
0.275	4.12980036964658e-06\\
0.3	5.95022505065521e-06\\
0.325	8.05028822877836e-06\\
0.35	1.0220491749726e-05\\
0.375	1.20931657701292e-05\\
0.4	1.29970952554075e-05\\
0.425	1.3987000763428e-05\\
0.45	1.48433770766062e-05\\
0.475	1.35073232820755e-05\\
0.5	1.15914288688428e-05\\
0.525	1.02841131216481e-05\\
0.55	1.05720970537991e-05\\
0.575	1.15368774285629e-05\\
0.6	1.13311287302432e-05\\
0.625	1.0789533714275e-05\\
0.65	9.97982434024779e-06\\
0.675	9.78961321249945e-06\\
0.7	1.21031248379926e-05\\
0.725	1.49831485947855e-05\\
0.75	1.68458107049852e-05\\
0.775	1.90927143272006e-05\\
0.8	3.1123912654978e-05\\
0.825	3.11315526948615e-05\\
0.85	2.40362536367001e-05\\
0.875	1.6622232542406e-05\\
0.9	1.03638186561518e-05\\
0.925	9.9192292732827e-06\\
0.95	1.06987350875892e-05\\
0.975	1.20833079501831e-05\\
1	1.03632563275406e-05\\
1.025	8.1110023387049e-06\\
1.05	6.00789615570039e-06\\
1.075	5.1808444520729e-06\\
1.1	4.88852331480951e-06\\
1.125	4.71096503568935e-06\\
1.15	4.2650061596295e-06\\
1.175	4.08732705280101e-06\\
1.2	4.61134203094125e-06\\
1.225	6.47686439335465e-06\\
1.25	6.4980912642932e-06\\
1.275	6.10698875613827e-06\\
1.3	4.81216920607058e-06\\
1.325	3.50630665447344e-06\\
1.35	4.07409580212179e-06\\
1.375	4.42083402336246e-06\\
1.4	4.67962042457875e-06\\
1.425	4.51463929340329e-06\\
1.45	4.57556744492146e-06\\
1.475	4.63592453273024e-06\\
1.5	4.59755772972693e-06\\
1.525	4.65128657731041e-06\\
1.55	4.73042025041375e-06\\
1.575	4.75571083349512e-06\\
1.6	4.69352387367338e-06\\
1.625	6.9811820787941e-06\\
1.65	9.7393356005129e-06\\
1.675	8.99032977672431e-06\\
1.7	1.45158976599469e-05\\
1.725	1.66669955558249e-05\\
1.75	1.71086649908935e-05\\
1.775	2.45471490966376e-05\\
1.8	2.69689380148122e-05\\
1.825	2.74424443472986e-05\\
1.85	2.72332723742741e-05\\
1.875	2.7118001574523e-05\\
1.9	2.66928538344338e-05\\
1.925	2.62636734893953e-05\\
1.95	2.59436457523748e-05\\
1.975	2.56419305351637e-05\\
2	2.52650029227886e-05\\
2.025	2.45220286319712e-05\\
2.05	1.54386740984654e-05\\
2.075	1.98173340845942e-05\\
2.1	1.22894636392274e-05\\
2.125	1.41558222681152e-05\\
2.15	8.76926548211384e-06\\
2.175	2.03503975796646e-05\\
2.2	7.94559349925642e-06\\
2.225	1.49916151524784e-05\\
2.25	1.54737591824945e-05\\
2.275	1.2503970034671e-05\\
2.3	9.5545033600591e-06\\
2.325	7.74933713691771e-06\\
2.35	5.88153439331591e-06\\
2.375	5.63262560466301e-06\\
2.4	5.98958484755439e-06\\
2.425	6.07671654328419e-06\\
2.45	6.97637565514205e-06\\
2.475	7.16725710514459e-06\\
2.5	6.75652818793697e-06\\
2.525	6.50623232759372e-06\\
2.55	7.62239687950962e-06\\
2.575	7.21658228686437e-06\\
2.6	6.87201511111987e-06\\
2.625	6.81794473055811e-06\\
2.65	6.46746577369993e-06\\
2.675	8.54797242905025e-06\\
2.7	1.055880978241e-05\\
2.725	1.2607073918739e-05\\
2.75	1.32256303312782e-05\\
2.775	1.48318382800696e-05\\
2.8	1.45687446737542e-05\\
2.825	1.72490052873203e-05\\
2.85	2.51340431268634e-05\\
2.875	2.8252804321223e-05\\
2.9	3.17624147999017e-05\\
2.925	3.43627466709276e-05\\
2.95	3.53025949255419e-05\\
2.975	3.45428382653752e-05\\
3	3.11407566684075e-05\\
3.025	2.65253878097509e-05\\
3.05	1.63860822821497e-05\\
3.075	1.82729011957889e-05\\
3.1	1.16630027435611e-05\\
3.125	1.56494256859104e-05\\
3.15	1.03806452024992e-05\\
3.175	1.83767101349813e-05\\
3.2	8.5112782855478e-06\\
3.225	1.56837576426013e-05\\
3.25	1.83845600610248e-05\\
3.275	1.69938412575964e-05\\
3.3	1.56752099766475e-05\\
3.325	1.45203797617266e-05\\
3.35	1.35674822492697e-05\\
3.375	1.27084401846376e-05\\
3.4	1.18876873184242e-05\\
3.425	1.10556031771889e-05\\
3.45	1.06279394272496e-05\\
3.475	1.3310329599723e-05\\
3.5	1.4004405549968e-05\\
3.525	1.35504316260847e-05\\
3.55	1.20295928984625e-05\\
3.575	1.26842473831947e-05\\
3.6	1.72334811412431e-05\\
3.625	2.46542046047884e-05\\
3.65	2.86177285143012e-05\\
3.675	2.93029346432474e-05\\
3.7	3.0929510420837e-05\\
3.725	3.96970592059536e-05\\
3.75	5.318046457686e-05\\
3.775	5.37053145687354e-05\\
3.8	5.38837231288415e-05\\
3.825	5.71304108540893e-05\\
3.85	6.21132925751571e-05\\
3.875	5.98310328242993e-05\\
3.9	5.78995934579839e-05\\
3.925	7.76669544879884e-05\\
3.95	7.30493444377921e-05\\
3.975	5.95968895242266e-05\\
4	5.23875798101404e-05\\
4.025	4.93597577139882e-05\\
4.05	4.60327639988692e-05\\
4.075	4.59936124137824e-05\\
4.1	4.20358834820538e-05\\
4.125	3.49310129661724e-05\\
4.15	3.37637386738989e-05\\
4.175	2.50227577503986e-05\\
4.2	2.82966099112074e-05\\
4.225	2.70228495459652e-05\\
4.25	2.67098468956097e-05\\
4.275	3.07570007729757e-05\\
4.3	3.2822101093044e-05\\
4.325	3.29738112306206e-05\\
4.35	3.01724159660215e-05\\
4.375	2.72515526442086e-05\\
4.4	2.3454872377845e-05\\
4.425	1.82666697886425e-05\\
4.45	1.70538160757944e-05\\
4.475	1.45389205269842e-05\\
4.5	1.33996242118436e-05\\
4.525	1.17953649420858e-05\\
4.55	1.25065853924808e-05\\
4.575	1.60338515456693e-05\\
4.6	1.41351367392013e-05\\
4.625	9.29003199329011e-06\\
4.65	1.30402221056551e-05\\
4.675	1.2351622655997e-05\\
4.7	1.24371070112823e-05\\
4.725	1.02627391560603e-05\\
4.75	9.96988270694263e-06\\
4.775	1.21353405853288e-05\\
4.8	1.09725357527515e-05\\
4.825	1.23091630827369e-05\\
4.85	1.50989157175633e-05\\
4.875	1.29480690315833e-05\\
4.9	1.60973108155878e-05\\
4.925	1.62977479835903e-05\\
4.95	1.37928694217527e-05\\
4.975	1.0308094272971e-05\\
5	6.68254559670756e-06\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	1.03201476550972e-09\\
0.025	3.46828601215698e-08\\
0.05	2.47243592653402e-07\\
0.075	3.79001756503425e-07\\
0.1	4.41213799204835e-07\\
0.125	7.00421964574209e-07\\
0.15	9.13931948353286e-07\\
0.175	9.46331242049201e-07\\
0.2	1.09744113229892e-06\\
0.225	1.6316822476961e-06\\
0.25	2.66739762218431e-06\\
0.275	3.17701072821936e-06\\
0.3	3.8981094034212e-06\\
0.325	3.55669879145118e-06\\
0.35	4.05892077740015e-06\\
0.375	4.52525653455305e-06\\
0.4	4.87642810477559e-06\\
0.425	5.82762987248822e-06\\
0.45	6.57153346088861e-06\\
0.475	7.35831620380777e-06\\
0.5	7.3902464008826e-06\\
0.525	8.25062732521429e-06\\
0.55	8.49672108346632e-06\\
0.575	6.93461576085425e-06\\
0.6	7.03668911840371e-06\\
0.625	7.09317319602615e-06\\
0.65	6.54193291292569e-06\\
0.675	6.91439124146111e-06\\
0.7	8.59578900096472e-06\\
0.725	8.62343137242657e-06\\
0.75	8.9066330794783e-06\\
0.775	1.42874830222824e-05\\
0.8	1.65591415202415e-05\\
0.825	1.61505308576449e-05\\
0.85	1.1685257032531e-05\\
0.875	8.83016844282699e-06\\
0.9	7.46050237455006e-06\\
0.925	6.92342719375341e-06\\
0.95	6.1497861701422e-06\\
0.975	6.00448229579016e-06\\
1	5.82543171099772e-06\\
1.025	5.46718777965098e-06\\
1.05	4.27074384616999e-06\\
1.075	3.68463068766253e-06\\
1.1	3.52858035556058e-06\\
1.125	3.38781235233299e-06\\
1.15	3.16675554728046e-06\\
1.175	3.00833515102177e-06\\
1.2	2.93456835431259e-06\\
1.225	3.13424174785397e-06\\
1.25	3.15185420867238e-06\\
1.275	3.14115201932182e-06\\
1.3	3.32185911779879e-06\\
1.325	3.08589150877799e-06\\
1.35	2.89587814321003e-06\\
1.375	2.78482050910668e-06\\
1.4	2.77761399925796e-06\\
1.425	2.80386454790694e-06\\
1.45	3.08719529917577e-06\\
1.475	2.97021123346084e-06\\
1.5	2.7347684977628e-06\\
1.525	2.63369835259277e-06\\
1.55	2.99340102422471e-06\\
1.575	3.54154039690135e-06\\
1.6	3.808322536735e-06\\
1.625	3.92060221022954e-06\\
1.65	3.68516267124088e-06\\
1.675	5.21397460139404e-06\\
1.7	5.8089985465696e-06\\
1.725	5.53315073653016e-06\\
1.75	7.30071669209384e-06\\
1.775	1.03194501431224e-05\\
1.8	1.04810538816109e-05\\
1.825	1.31669146328614e-05\\
1.85	1.77377817574479e-05\\
1.875	2.05225468709772e-05\\
1.9	2.18474478429578e-05\\
1.925	2.10648720971173e-05\\
1.95	1.9046863774873e-05\\
1.975	1.6519312148426e-05\\
2	1.39738403435832e-05\\
2.025	1.17083156856572e-05\\
2.05	1.05328547026088e-05\\
2.075	9.39350745723728e-06\\
2.1	7.15389572413519e-06\\
2.125	7.74073878497899e-06\\
2.15	5.86667291017974e-06\\
2.175	5.20330898501788e-06\\
2.2	5.90148343976502e-06\\
2.225	5.72266684577689e-06\\
2.25	5.18111469006926e-06\\
2.275	5.25854725711733e-06\\
2.3	6.567455520436e-06\\
2.325	5.96503030698051e-06\\
2.35	4.3806492580032e-06\\
2.375	4.57688839579497e-06\\
2.4	5.33909418243938e-06\\
2.425	5.93004791412632e-06\\
2.45	5.04786521448905e-06\\
2.475	4.16579191201621e-06\\
2.5	4.40490155460807e-06\\
2.525	5.77246036429062e-06\\
2.55	5.50226628073526e-06\\
2.575	5.1771447448479e-06\\
2.6	5.16938737545675e-06\\
2.625	5.22442134253401e-06\\
2.65	6.0209213392019e-06\\
2.675	6.13180087131128e-06\\
2.7	7.91492557822529e-06\\
2.725	7.09400860790078e-06\\
2.75	8.99819240878099e-06\\
2.775	1.20284732773746e-05\\
2.8	1.05027383312866e-05\\
2.825	1.02730718950597e-05\\
2.85	9.83212519821537e-06\\
2.875	9.97848273546281e-06\\
2.9	1.3109842700186e-05\\
2.925	1.24771238582345e-05\\
2.95	1.04509612376784e-05\\
2.975	8.25356116560063e-06\\
3	7.05998600979513e-06\\
3.025	6.93022523438601e-06\\
3.05	9.21722650109817e-06\\
3.075	1.01388102288426e-05\\
3.1	7.02833385687268e-06\\
3.125	7.12421784970733e-06\\
3.15	6.19557451880307e-06\\
3.175	6.55751905648664e-06\\
3.2	6.82493728226011e-06\\
3.225	7.44812861144991e-06\\
3.25	7.49886729930181e-06\\
3.275	7.62268861138581e-06\\
3.3	7.70422055210674e-06\\
3.325	6.64093227360238e-06\\
3.35	6.38270964396035e-06\\
3.375	6.57908252501811e-06\\
3.4	7.14091725083105e-06\\
3.425	8.72062196086615e-06\\
3.45	9.99445785568871e-06\\
3.475	9.40011189139969e-06\\
3.5	8.82110823058098e-06\\
3.525	8.40306453610453e-06\\
3.55	9.01946572189305e-06\\
3.575	9.99847101170935e-06\\
3.6	9.22943103878866e-06\\
3.625	8.78069911936108e-06\\
3.65	1.15186217938584e-05\\
3.675	1.69797056086504e-05\\
3.7	1.95038690123231e-05\\
3.725	2.92845470324348e-05\\
3.75	3.01730860984425e-05\\
3.775	3.20962049687786e-05\\
3.8	4.49939933348986e-05\\
3.825	5.29717714814446e-05\\
3.85	4.86083523854464e-05\\
3.875	4.08692221058662e-05\\
3.9	5.50397343545488e-05\\
3.925	5.60484840193213e-05\\
3.95	5.41656117507375e-05\\
3.975	5.019623890168e-05\\
4	3.53302957816387e-05\\
4.025	2.94648557955563e-05\\
4.05	2.31317056307139e-05\\
4.075	1.97971184950343e-05\\
4.1	1.93291972702652e-05\\
4.125	2.14065506163766e-05\\
4.15	2.00059942365739e-05\\
4.175	1.75226363743926e-05\\
4.2	1.86010966328123e-05\\
4.225	1.86175177231903e-05\\
4.25	2.39676619979843e-05\\
4.275	2.35947769347606e-05\\
4.3	2.09409954071304e-05\\
4.325	1.75534192015878e-05\\
4.35	1.51023383375847e-05\\
4.375	1.26017109804379e-05\\
4.4	1.39268112923683e-05\\
4.425	1.53013631059891e-05\\
4.45	1.11129835380558e-05\\
4.475	7.02469104078443e-06\\
4.5	9.45016290572636e-06\\
4.525	9.52078776970319e-06\\
4.55	7.41528903746905e-06\\
4.575	7.30508896209313e-06\\
4.6	7.33510914267676e-06\\
4.625	7.40633251332507e-06\\
4.65	5.76921514798831e-06\\
4.675	6.35830536304775e-06\\
4.7	7.27565922492268e-06\\
4.725	6.42905199167939e-06\\
4.75	8.26102392852078e-06\\
4.775	7.84902182289714e-06\\
4.8	8.1465004716411e-06\\
4.825	7.60982559017754e-06\\
4.85	7.3859378085405e-06\\
4.875	7.01487035024176e-06\\
4.9	5.79319444239015e-06\\
4.925	5.2273584781412e-06\\
4.95	4.83894920682869e-06\\
4.975	4.48566623865997e-06\\
5	4.09807864627139e-06\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	6.60361512460696e-10\\
0.025	8.41339484995073e-09\\
0.05	2.04572393116159e-08\\
0.075	3.88232209911917e-08\\
0.1	8.36112675987926e-08\\
0.125	6.4482725342957e-08\\
0.15	1.02260056229252e-07\\
0.175	2.52990544147858e-07\\
0.2	6.3387190775384e-07\\
0.225	1.14267338681933e-06\\
0.25	1.47977546448556e-06\\
0.275	2.14617695714138e-06\\
0.3	2.79865487942793e-06\\
0.325	3.48269071079263e-06\\
0.35	3.38215980910952e-06\\
0.375	3.83268200722251e-06\\
0.4	3.98658362662721e-06\\
0.425	3.50031403156962e-06\\
0.45	2.76744193979936e-06\\
0.475	2.45063442867094e-06\\
0.5	3.06291437820939e-06\\
0.525	4.48184408027508e-06\\
0.55	4.658186473292e-06\\
0.575	4.47569813325341e-06\\
0.6	4.45167617337507e-06\\
0.625	3.76998791800266e-06\\
0.65	3.27537732771946e-06\\
0.675	5.12944243082897e-06\\
0.7	6.50641037997553e-06\\
0.725	6.85522203223195e-06\\
0.75	7.3438465895334e-06\\
0.775	6.66557452571717e-06\\
0.8	5.94248329097265e-06\\
0.825	7.94118664084908e-06\\
0.85	8.78947217374251e-06\\
0.875	7.01778817028897e-06\\
0.9	3.591232759326e-06\\
0.925	3.56265124594496e-06\\
0.95	3.36502121872256e-06\\
0.975	2.58585199919463e-06\\
1	2.00120277623254e-06\\
1.025	2.4376390076694e-06\\
1.05	2.77201847484722e-06\\
1.075	2.24839935258739e-06\\
1.1	2.13446421912073e-06\\
1.125	1.82819680170646e-06\\
1.15	2.33146630406951e-06\\
1.175	1.93777827694529e-06\\
1.2	2.63114438777636e-06\\
1.225	2.53202301321001e-06\\
1.25	2.35091946145971e-06\\
1.275	2.47751533820384e-06\\
1.3	3.00867851703173e-06\\
1.325	2.92346363994185e-06\\
1.35	1.99716816133995e-06\\
1.375	1.61539063250989e-06\\
1.4	1.54144042566384e-06\\
1.425	1.67619555251955e-06\\
1.45	1.93231690105619e-06\\
1.475	1.84833079905959e-06\\
1.5	2.08236826479177e-06\\
1.525	2.19629958361016e-06\\
1.55	2.10283614618253e-06\\
1.575	1.94465314601208e-06\\
1.6	1.91629909957502e-06\\
1.625	2.87800346257533e-06\\
1.65	3.12838891542799e-06\\
1.675	3.2367538360169e-06\\
1.7	2.60195571121008e-06\\
1.725	3.90546613462203e-06\\
1.75	5.17191177729891e-06\\
1.775	5.91988467053708e-06\\
1.8	7.21325657968646e-06\\
1.825	7.23559043528538e-06\\
1.85	7.71150344355418e-06\\
1.875	8.8171766548121e-06\\
1.9	1.2991820315621e-05\\
1.925	1.26628712639392e-05\\
1.95	1.07431681492096e-05\\
1.975	8.34734479066167e-06\\
2	6.22845754461321e-06\\
2.025	6.07419071745101e-06\\
2.05	6.14492029393659e-06\\
2.075	5.33877420878076e-06\\
2.1	4.46697809734118e-06\\
2.125	4.75453727094978e-06\\
2.15	3.50906401525553e-06\\
2.175	3.87732476841198e-06\\
2.2	3.54319004150842e-06\\
2.225	3.37632400534281e-06\\
2.25	3.02974044454026e-06\\
2.275	3.07603547289205e-06\\
2.3	3.25016121585926e-06\\
2.325	3.30640305287948e-06\\
2.35	3.39396261198577e-06\\
2.375	3.41168188247163e-06\\
2.4	3.26335064445639e-06\\
2.425	2.54290952770046e-06\\
2.45	2.49783872320808e-06\\
2.475	2.54086986781573e-06\\
2.5	2.96794166696064e-06\\
2.525	2.71346720975184e-06\\
2.55	2.36359500591686e-06\\
2.575	2.87207216330714e-06\\
2.6	3.60161348323351e-06\\
2.625	4.27599672895564e-06\\
2.65	4.74416939652534e-06\\
2.675	5.20482470421321e-06\\
2.7	5.31386791827539e-06\\
2.725	5.66750580812013e-06\\
2.75	6.14303817064051e-06\\
2.775	6.50261497000363e-06\\
2.8	8.15822853733449e-06\\
2.825	7.73343343607868e-06\\
2.85	7.25623689214562e-06\\
2.875	8.61411082669633e-06\\
2.9	8.39230200952455e-06\\
2.925	7.89766003410214e-06\\
2.95	7.41145920755692e-06\\
2.975	6.96211567057146e-06\\
3	6.39563622964299e-06\\
3.025	6.05058327488217e-06\\
3.05	6.36421895573678e-06\\
3.075	6.35658797429512e-06\\
3.1	6.28656589850716e-06\\
3.125	6.14825601107169e-06\\
3.15	5.36433813232362e-06\\
3.175	5.89299230183049e-06\\
3.2	5.91424907739009e-06\\
3.225	5.92050787726862e-06\\
3.25	5.86109776607806e-06\\
3.275	5.83188537208884e-06\\
3.3	5.82884365771173e-06\\
3.325	5.62922899348569e-06\\
3.35	5.47461083620858e-06\\
3.375	5.39940077960186e-06\\
3.4	5.41127665307021e-06\\
3.425	5.55853865344845e-06\\
3.45	5.60549522836821e-06\\
3.475	5.81749106328663e-06\\
3.5	6.166511675144e-06\\
3.525	7.06774563094128e-06\\
3.55	7.26941048709456e-06\\
3.575	6.70894366796824e-06\\
3.6	6.19415298892823e-06\\
3.625	5.71618674477723e-06\\
3.65	7.1230671238144e-06\\
3.675	7.36153784631195e-06\\
3.7	1.34197988777407e-05\\
3.725	1.44736980470369e-05\\
3.75	1.27401649988149e-05\\
3.775	1.45802917119796e-05\\
3.8	1.94534261184625e-05\\
3.825	2.06510646314744e-05\\
3.85	2.87164319118774e-05\\
3.875	3.39716320624645e-05\\
3.9	3.41357188764061e-05\\
3.925	3.18668366330018e-05\\
3.95	2.99382676028255e-05\\
3.975	2.76021476334084e-05\\
4	2.37730153019033e-05\\
4.025	2.06673604061886e-05\\
4.05	2.00158423649659e-05\\
4.075	1.87060571351887e-05\\
4.1	1.46047072308517e-05\\
4.125	1.42418403587798e-05\\
4.15	8.87798199145812e-06\\
4.175	1.51486764192937e-05\\
4.2	7.6280937624584e-06\\
4.225	1.40228040354578e-05\\
4.25	1.72392390033806e-05\\
4.275	1.68747992924455e-05\\
4.3	1.58792518935058e-05\\
4.325	1.32862580763322e-05\\
4.35	1.16616154365342e-05\\
4.375	1.14918463951574e-05\\
4.4	7.50272118861735e-06\\
4.425	5.28224189460459e-06\\
4.45	6.04898807876626e-06\\
4.475	5.35872708565377e-06\\
4.5	4.31628895122502e-06\\
4.525	5.80468225812208e-06\\
4.55	4.48337517313973e-06\\
4.575	2.98781765307891e-06\\
4.6	4.71062098823804e-06\\
4.625	5.56280587434842e-06\\
4.65	4.32766056868342e-06\\
4.675	5.06063310432009e-06\\
4.7	3.75297353011239e-06\\
4.725	5.61847775727245e-06\\
4.75	5.76662271322966e-06\\
4.775	5.28042077380573e-06\\
4.8	4.76008763029729e-06\\
4.825	4.99965327225919e-06\\
4.85	5.13233141796953e-06\\
4.875	4.23951959390041e-06\\
4.9	3.48084003572429e-06\\
4.925	3.15576112320469e-06\\
4.95	2.81639473815127e-06\\
4.975	2.50555716913454e-06\\
5	2.07400878135747e-06\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	4.71053315852642e-10\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	1.06458018289935e-06\\
0.525	1.61284453246189e-06\\
0.55	1.7648248854357e-06\\
0.575	2.08581572903792e-06\\
0.6	2.51029340741367e-06\\
0.625	2.2167004050264e-06\\
0.65	1.99735187098637e-06\\
0.675	2.18365750063511e-06\\
0.7	2.76675902044492e-06\\
0.725	4.27043985390271e-06\\
0.75	3.81766043740173e-06\\
0.775	2.77738592034482e-06\\
0.8	3.46402104194961e-06\\
0.825	5.38910519681529e-06\\
0.85	2.47908750178208e-06\\
0.875	2.37706515778662e-06\\
0.9	2.68236542150789e-06\\
0.925	2.7555773479916e-06\\
0.95	2.3029400406478e-06\\
0.975	1.99701715515458e-06\\
1	1.66542379632177e-06\\
1.025	1.37425254921288e-06\\
1.05	1.27265227849968e-06\\
1.075	1.1101459472718e-06\\
1.1	9.94260324214142e-07\\
1.125	8.59118028949968e-07\\
1.15	8.6523788081499e-07\\
1.175	7.67661610886345e-07\\
1.2	6.72228870899538e-07\\
1.225	6.59209944443645e-07\\
1.25	1.19735373228049e-06\\
1.275	2.13610888519614e-06\\
1.3	2.01145453455196e-06\\
1.325	1.87301245234843e-06\\
1.35	1.73375778175971e-06\\
1.375	1.47630893223202e-06\\
1.4	1.29277833619075e-06\\
1.425	1.23611783408142e-06\\
1.45	1.22067010505514e-06\\
1.475	1.22139074614142e-06\\
1.5	1.17456708681301e-06\\
1.525	1.08927101389664e-06\\
1.55	9.9898929623295e-07\\
1.575	9.17847837038152e-07\\
1.6	1.41206335157011e-06\\
1.625	1.4238041170193e-06\\
1.65	1.48786415524021e-06\\
1.675	1.978076661321e-06\\
1.7	1.91059794028207e-06\\
1.725	2.09161774323762e-06\\
1.75	2.76962760444867e-06\\
1.775	3.89532006720998e-06\\
1.8	4.53072661819209e-06\\
1.825	5.58937558702141e-06\\
1.85	5.44864425903857e-06\\
1.875	6.4651399751662e-06\\
1.9	5.97358768850676e-06\\
1.925	5.50345134308661e-06\\
1.95	4.99897690038453e-06\\
1.975	4.34874425824884e-06\\
2	3.7769504043855e-06\\
2.025	3.59512769023752e-06\\
2.05	3.62248352487356e-06\\
2.075	3.70858000792336e-06\\
2.1	3.14608619906228e-06\\
2.125	2.84688185384587e-06\\
2.15	2.70144756137804e-06\\
2.175	2.36862998370865e-06\\
2.2	2.07872119065564e-06\\
2.225	1.68301100275692e-06\\
2.25	1.56357600761151e-06\\
2.275	2.21218025628893e-06\\
2.3	1.88910745009559e-06\\
2.325	1.75782327176718e-06\\
2.35	2.28026630544906e-06\\
2.375	2.19133617457614e-06\\
2.4	2.20833445286951e-06\\
2.425	1.85589962348518e-06\\
2.45	1.80270021710211e-06\\
2.475	1.92493361168569e-06\\
2.5	1.73471888597249e-06\\
2.525	1.72263561369073e-06\\
2.55	2.20728191215505e-06\\
2.575	2.0306099206865e-06\\
2.6	1.77043272025028e-06\\
2.625	2.64676142810346e-06\\
2.65	2.79253469680588e-06\\
2.675	4.1523835471035e-06\\
2.7	3.56173002775687e-06\\
2.725	4.35364706898096e-06\\
2.75	4.65745696801577e-06\\
2.775	5.83693135742089e-06\\
2.8	5.6186211448348e-06\\
2.825	5.71364593151389e-06\\
2.85	5.7306687374355e-06\\
2.875	6.29165225877977e-06\\
2.9	6.3333588897153e-06\\
2.925	6.20824127720695e-06\\
2.95	5.97255308608739e-06\\
2.975	5.42144970746844e-06\\
3	3.76250959654639e-06\\
3.025	3.41263519818076e-06\\
3.05	3.02237637480088e-06\\
3.075	2.82471837538799e-06\\
3.1	2.59754364415952e-06\\
3.125	2.95472816597375e-06\\
3.15	2.84851796572059e-06\\
3.175	2.73813344687247e-06\\
3.2	2.66041896514792e-06\\
3.225	2.59152170987796e-06\\
3.25	2.51997179349137e-06\\
3.275	2.93077318193057e-06\\
3.3	3.95108913096535e-06\\
3.325	4.63238830993916e-06\\
3.35	3.89372369233545e-06\\
3.375	2.44911873705216e-06\\
3.4	3.6340553503439e-06\\
3.425	3.95389564251738e-06\\
3.45	3.9885335988347e-06\\
3.475	4.06748358436714e-06\\
3.5	4.53296595472712e-06\\
3.525	5.13223665400862e-06\\
3.55	5.12999939076846e-06\\
3.575	4.98724422023001e-06\\
3.6	4.99590345197183e-06\\
3.625	5.30262315399428e-06\\
3.65	5.25377428269568e-06\\
3.675	6.10416964258005e-06\\
3.7	6.50233670519837e-06\\
3.725	6.38625638807137e-06\\
3.75	6.26328859642622e-06\\
3.775	8.12554697935728e-06\\
3.8	7.36500335924566e-06\\
3.825	1.03649175080857e-05\\
3.85	1.43593566816158e-05\\
3.875	1.55435145637024e-05\\
3.9	1.68130857130595e-05\\
3.925	1.78651224711191e-05\\
3.95	1.86474405004494e-05\\
3.975	1.92012534262637e-05\\
4	1.94553530398904e-05\\
4.025	1.86789380005491e-05\\
4.05	1.26846127065639e-05\\
4.075	1.3427917907116e-05\\
4.1	6.86112417239025e-06\\
4.125	8.09612069667934e-06\\
4.15	4.57837940851506e-06\\
4.175	6.02814699966567e-06\\
4.2	4.63036889705661e-06\\
4.225	4.3743763257412e-06\\
4.25	3.91842324655236e-06\\
4.275	3.59479666285771e-06\\
4.3	4.94501083913375e-06\\
4.325	4.65517619364726e-06\\
4.35	3.03131613777361e-06\\
4.375	3.55253749003206e-06\\
4.4	4.27309868665415e-06\\
4.425	3.75951786424564e-06\\
4.45	1.9492664192722e-06\\
4.475	2.8869146555698e-06\\
4.5	2.31908170669046e-06\\
4.525	1.77674194785199e-06\\
4.55	1.99434719316458e-06\\
4.575	1.87179485610206e-06\\
4.6	1.80637429613123e-06\\
4.625	3.05725126929218e-06\\
4.65	3.08383331273852e-06\\
4.675	3.439648114985e-06\\
4.7	3.18287420034254e-06\\
4.725	3.46817009119487e-06\\
4.75	3.35017454145613e-06\\
4.775	2.84074733574864e-06\\
4.8	2.789743312507e-06\\
4.825	2.36894311257834e-06\\
4.85	1.9371759399766e-06\\
4.875	2.01265182177948e-06\\
4.9	1.75133339041302e-06\\
4.925	1.29421694908676e-06\\
4.95	1.1150243779909e-06\\
4.975	1.07046476218999e-06\\
5	1.03953413287068e-06\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	2.35099726601443e-07\\
0.625	1.08357212455933e-06\\
0.65	1.61640035356674e-06\\
0.675	1.72561507916441e-06\\
0.7	1.60862351108128e-06\\
0.725	2.03952077065002e-06\\
0.75	2.258457874489e-06\\
0.775	2.5686645378238e-06\\
0.8	2.36337357649812e-06\\
0.825	2.39363766876805e-06\\
0.85	1.64992965198839e-06\\
0.875	1.67721362186052e-06\\
0.9	1.52196295906751e-06\\
0.925	1.63028787405559e-06\\
0.95	1.46399529159191e-06\\
0.975	1.38675823236767e-06\\
1	1.12096911643168e-06\\
1.025	9.42258739797996e-07\\
1.05	7.56833884171365e-07\\
1.075	6.22654756355356e-07\\
1.1	6.82563861579368e-07\\
1.125	6.21676861509194e-07\\
1.15	5.54236364682823e-07\\
1.175	5.61417313258209e-07\\
1.2	5.72564646196209e-07\\
1.225	5.1671768532777e-07\\
1.25	5.08447766781501e-07\\
1.275	4.92329702912963e-07\\
1.3	5.69191780763355e-07\\
1.325	1.07313507716209e-06\\
1.35	1.24292522706437e-06\\
1.375	1.01318020800999e-06\\
1.4	8.16595676172092e-07\\
1.425	7.34871906230161e-07\\
1.45	7.39895021097076e-07\\
1.475	7.00469646173156e-07\\
1.5	6.24677483136967e-07\\
1.525	5.9616698880616e-07\\
1.55	7.13795349234406e-07\\
1.575	7.62607980739118e-07\\
1.6	8.38383537473027e-07\\
1.625	8.02015829984276e-07\\
1.65	9.7607473252743e-07\\
1.675	1.09975601767881e-06\\
1.7	1.5233402656191e-06\\
1.725	1.71557988033432e-06\\
1.75	1.62641417800646e-06\\
1.775	1.58622416497936e-06\\
1.8	1.56351486265553e-06\\
1.825	2.79050685253177e-06\\
1.85	3.25567135741855e-06\\
1.875	3.7565442827138e-06\\
1.9	3.68731829063434e-06\\
1.925	3.5916092097959e-06\\
1.95	3.50696100478785e-06\\
1.975	3.4319028481207e-06\\
2	2.658649151277e-06\\
2.025	2.16316699071134e-06\\
2.05	1.7550579746547e-06\\
2.075	1.71772834473098e-06\\
2.1	1.51167810330427e-06\\
2.125	1.45408880444901e-06\\
2.15	1.36275510399667e-06\\
2.175	1.0645920434477e-06\\
2.2	9.30421089010812e-07\\
2.225	8.16575351496572e-07\\
2.25	1.16647238491115e-06\\
2.275	1.21573718866807e-06\\
2.3	1.06421259214769e-06\\
2.325	1.1862090914561e-06\\
2.35	1.81500702625155e-06\\
2.375	1.69309028788385e-06\\
2.4	1.19638500065887e-06\\
2.425	1.07185506964216e-06\\
2.45	8.32698189542711e-07\\
2.475	7.01481505183063e-07\\
2.5	6.69911305937504e-07\\
2.525	7.97425167648893e-07\\
2.55	9.79271733179893e-07\\
2.575	1.03678981505063e-06\\
2.6	1.3277462459094e-06\\
2.625	1.49282967344788e-06\\
2.65	1.76049112655629e-06\\
2.675	2.36216427133465e-06\\
2.7	2.53137571356064e-06\\
2.725	3.0219462582291e-06\\
2.75	2.85918645388867e-06\\
2.775	2.79279046706554e-06\\
2.8	2.73534655442457e-06\\
2.825	3.56530539480638e-06\\
2.85	2.936380222119e-06\\
2.875	3.08333929640795e-06\\
2.9	3.10812580782298e-06\\
2.925	2.82646928422629e-06\\
2.95	2.56596664649933e-06\\
2.975	2.3835557114558e-06\\
3	2.09881339633978e-06\\
3.025	1.92869067571079e-06\\
3.05	1.77351182280538e-06\\
3.075	1.6205921692522e-06\\
3.1	1.53640830793434e-06\\
3.125	1.39619238380329e-06\\
3.15	1.31325276166488e-06\\
3.175	1.27651932197578e-06\\
3.2	1.4081575100884e-06\\
3.225	1.14844199874592e-06\\
3.25	1.47307730924802e-06\\
3.275	2.37314298456249e-06\\
3.3	2.32949885090916e-06\\
3.325	2.26716267454173e-06\\
3.35	2.1942361118594e-06\\
3.375	2.12829862412314e-06\\
3.4	2.06413487967888e-06\\
3.425	2.00910108090622e-06\\
3.45	2.17252976569575e-06\\
3.475	2.47495333681742e-06\\
3.5	2.65149951797823e-06\\
3.525	2.53126860443191e-06\\
3.55	2.26001035356341e-06\\
3.575	2.55932358251699e-06\\
3.6	3.22809005888817e-06\\
3.625	4.51878017616632e-06\\
3.65	4.87171342127019e-06\\
3.675	4.52512571040441e-06\\
3.7	4.30701258360438e-06\\
3.725	4.21250504356764e-06\\
3.75	6.05105367738511e-06\\
3.775	6.06248092943167e-06\\
3.8	6.4408809116773e-06\\
3.825	6.77903116458572e-06\\
3.85	6.75516280664332e-06\\
3.875	6.28034907890843e-06\\
3.9	9.07011946175257e-06\\
3.925	9.64056664454791e-06\\
3.95	8.22713685997591e-06\\
3.975	6.17932412958599e-06\\
4	4.83546769363022e-06\\
4.025	4.61988779076341e-06\\
4.05	4.37589368006821e-06\\
4.075	4.14562364056738e-06\\
4.1	3.78780482483172e-06\\
4.125	3.33797447088475e-06\\
4.15	3.06350746549977e-06\\
4.175	2.97334871896482e-06\\
4.2	2.75920017266431e-06\\
4.225	2.61089421392056e-06\\
4.25	2.51937868116154e-06\\
4.275	3.18626499232425e-06\\
4.3	2.55024899840552e-06\\
4.325	2.11474709821894e-06\\
4.35	2.71465674299787e-06\\
4.375	1.93324272251103e-06\\
4.4	1.86913212801446e-06\\
4.425	1.7676172175036e-06\\
4.45	1.90511733190105e-06\\
4.475	1.67713025284821e-06\\
4.5	1.38931629069321e-06\\
4.525	1.10017172648794e-06\\
4.55	1.56192991208828e-06\\
4.575	1.37925806724323e-06\\
4.6	1.12072109855812e-06\\
4.625	1.2513678694959e-06\\
4.65	1.65976268101586e-06\\
4.675	1.56218176550304e-06\\
4.7	2.1323770854143e-06\\
4.725	1.56269048575125e-06\\
4.75	1.34088764596603e-06\\
4.775	2.49009261526795e-06\\
4.8	2.27428820305227e-06\\
4.825	1.50967026856909e-06\\
4.85	1.18906400449963e-06\\
4.875	1.23692717181719e-06\\
4.9	1.20928460989947e-06\\
4.925	1.15876623876195e-06\\
4.95	1.01744246546326e-06\\
4.975	7.72162918766082e-07\\
5	6.70778714113092e-07\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	9.5769819459321e-07\\
0.7	1.08873581063717e-06\\
0.725	1.53826968753845e-06\\
0.75	1.51925515832602e-06\\
0.775	1.67483502209961e-06\\
0.8	1.54961360881318e-06\\
0.825	1.32974391176495e-06\\
0.85	1.35607403285552e-06\\
0.875	1.22401719429535e-06\\
0.9	1.15351846192849e-06\\
0.925	9.95496810237638e-07\\
0.95	9.23868035160131e-07\\
0.975	7.44555158986706e-07\\
1	5.47926457219534e-07\\
1.025	5.7792457957982e-07\\
1.05	5.62939975476206e-07\\
1.075	4.65034209967224e-07\\
1.1	4.24700778898063e-07\\
1.125	4.48546026001663e-07\\
1.15	3.97680032116199e-07\\
1.175	3.42103593321164e-07\\
1.2	3.439749150181e-07\\
1.225	4.22417386250867e-07\\
1.25	4.53814571430004e-07\\
1.275	4.50192756877722e-07\\
1.3	4.28159047345847e-07\\
1.325	3.82897983707609e-07\\
1.35	3.69512666907844e-07\\
1.375	4.62829270898189e-07\\
1.4	6.42022800679657e-07\\
1.425	6.34795807151521e-07\\
1.45	5.57695398823613e-07\\
1.475	5.09208154298208e-07\\
1.5	4.62909461355225e-07\\
1.525	4.38821613094224e-07\\
1.55	4.23356231312719e-07\\
1.575	4.0135291014347e-07\\
1.6	4.24397347617379e-07\\
1.625	4.98899232829322e-07\\
1.65	6.21841703009149e-07\\
1.675	7.7241883446204e-07\\
1.7	1.03240269508606e-06\\
1.725	9.95603847265359e-07\\
1.75	9.27562689395013e-07\\
1.775	8.76395999996264e-07\\
1.8	1.21437686053702e-06\\
1.825	1.36747251419527e-06\\
1.85	1.46305822074559e-06\\
1.875	2.47417036517722e-06\\
1.9	2.70792498442402e-06\\
1.925	2.60422921465555e-06\\
1.95	2.35375621492684e-06\\
1.975	2.04786245013206e-06\\
2	1.739748690685e-06\\
2.025	1.38117066766182e-06\\
2.05	1.17590583853618e-06\\
2.075	8.36921485372075e-07\\
2.1	6.95071969762781e-07\\
2.125	5.58286784505234e-07\\
2.15	6.55967411014215e-07\\
2.175	7.15507055482462e-07\\
2.2	8.19583591122817e-07\\
2.225	7.19350569964749e-07\\
2.25	6.54168793625033e-07\\
2.275	6.04063645559498e-07\\
2.3	6.57337610855894e-07\\
2.325	9.25914437346799e-07\\
2.35	6.11835655820738e-07\\
2.375	7.4701213660124e-07\\
2.4	6.64994183696482e-07\\
2.425	5.69236369678995e-07\\
2.45	5.36390958140792e-07\\
2.475	4.91194347285065e-07\\
2.5	4.96987169788937e-07\\
2.525	5.44716411039529e-07\\
2.55	5.1672983025548e-07\\
2.575	5.06062418874857e-07\\
2.6	1.02758872031527e-06\\
2.625	1.06569934506343e-06\\
2.65	1.31018474494718e-06\\
2.675	1.15257147385103e-06\\
2.7	1.47110227176751e-06\\
2.725	1.62330996170708e-06\\
2.75	1.74548078637321e-06\\
2.775	1.71537613586382e-06\\
2.8	1.85926060887642e-06\\
2.825	2.09067619432895e-06\\
2.85	1.82169005912233e-06\\
2.875	2.33380220543252e-06\\
2.9	2.09165311228992e-06\\
2.925	2.04825686534476e-06\\
2.95	2.01321775941398e-06\\
2.975	1.91126022887754e-06\\
3	1.71886112209911e-06\\
3.025	1.45453632663533e-06\\
3.05	1.05806728753068e-06\\
3.075	7.82650486750809e-07\\
3.1	9.50723958920903e-07\\
3.125	7.60224905008387e-07\\
3.15	8.31100098127312e-07\\
3.175	9.15901043112775e-07\\
3.2	1.00277918442221e-06\\
3.225	8.91212159844343e-07\\
3.25	9.50514121340397e-07\\
3.275	9.03592271207746e-07\\
3.3	8.8671035927591e-07\\
3.325	1.48955987521706e-06\\
3.35	2.04768763617016e-06\\
3.375	1.88634458357035e-06\\
3.4	1.34162835768077e-06\\
3.425	1.39870742623452e-06\\
3.45	1.81196847132692e-06\\
3.475	1.80251185730402e-06\\
3.5	1.74029943974397e-06\\
3.525	1.6716780000808e-06\\
3.55	1.60186592220365e-06\\
3.575	1.52736863988915e-06\\
3.6	1.59506973470509e-06\\
3.625	2.83363274092428e-06\\
3.65	2.97168658924818e-06\\
3.675	3.52788158672513e-06\\
3.7	3.66323251731107e-06\\
3.725	3.67403041967529e-06\\
3.75	3.88532832325845e-06\\
3.775	4.55890173102669e-06\\
3.8	5.75025882355186e-06\\
3.825	5.70841696173295e-06\\
3.85	5.42465572052207e-06\\
3.875	5.1222956078e-06\\
3.9	5.32555877557746e-06\\
3.925	5.23934026334225e-06\\
3.95	5.12175146893259e-06\\
3.975	4.96724462995876e-06\\
4	4.08321250654453e-06\\
4.025	3.53150993587238e-06\\
4.05	3.09023807981394e-06\\
4.075	3.03887584164859e-06\\
4.1	2.58574014037963e-06\\
4.125	2.65040081580159e-06\\
4.15	2.36300942616164e-06\\
4.175	2.22172356192264e-06\\
4.2	2.14277222617892e-06\\
4.225	2.07479526665492e-06\\
4.25	2.00317762268691e-06\\
4.275	2.10730898648174e-06\\
4.3	2.02521876450534e-06\\
4.325	1.95091050648804e-06\\
4.35	1.97340180578433e-06\\
4.375	1.45733274040584e-06\\
4.4	1.74684341473093e-06\\
4.425	1.7356392937613e-06\\
4.45	1.5552792212091e-06\\
4.475	1.25204728754202e-06\\
4.5	9.22267003356495e-07\\
4.525	1.04286876270554e-06\\
4.55	8.76965133440405e-07\\
4.575	7.48860737338858e-07\\
4.6	7.59616421193436e-07\\
4.625	7.2148212168434e-07\\
4.65	1.13613748447539e-06\\
4.675	1.16710985658221e-06\\
4.7	1.08145287151209e-06\\
4.725	1.05170236717596e-06\\
4.75	1.04392174683662e-06\\
4.775	1.00786187836755e-06\\
4.8	9.98119170603027e-07\\
4.825	1.06150279880439e-06\\
4.85	1.05552099834193e-06\\
4.875	8.09644822531222e-07\\
4.9	7.21450501853882e-07\\
4.925	6.92314089532814e-07\\
4.95	6.67229373467135e-07\\
4.975	6.45786938061528e-07\\
5	4.73396282334568e-07\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	3.39494166936377e-07\\
0.725	1.09205997209092e-06\\
0.75	1.1194679032577e-06\\
0.775	1.0700185979358e-06\\
0.8	1.09693028850894e-06\\
0.825	9.25908031047926e-07\\
0.85	6.20861321506691e-07\\
0.875	4.41122792421505e-07\\
0.9	7.37531036629838e-07\\
0.925	4.10574788854809e-07\\
0.95	3.56033339976665e-07\\
0.975	3.75359693340862e-07\\
1	3.15461520643805e-07\\
1.025	4.06968503919036e-07\\
1.05	2.71079128335401e-07\\
1.075	2.13032336584949e-07\\
1.1	1.67634968841073e-07\\
1.125	1.34826075521639e-07\\
1.15	1.3274994105831e-07\\
1.175	1.0269544783084e-07\\
1.2	9.13598296056868e-08\\
1.225	9.27685777823066e-08\\
1.25	1.0536587822314e-07\\
1.275	1.4780495577259e-07\\
1.3	3.08613179667951e-07\\
1.325	3.31365313848319e-07\\
1.35	2.87479149815925e-07\\
1.375	2.69320616932926e-07\\
1.4	2.7427584705835e-07\\
1.425	2.60649351131198e-07\\
1.45	2.38635703525009e-07\\
1.475	2.26436786537076e-07\\
1.5	3.77193132450727e-07\\
1.525	3.35926067546186e-07\\
1.55	2.60224757537054e-07\\
1.575	3.64754956059442e-07\\
1.6	3.82880565900396e-07\\
1.625	3.51492066496454e-07\\
1.65	5.32706471472901e-07\\
1.675	5.64646055535501e-07\\
1.7	5.25569061371738e-07\\
1.725	4.76314003890598e-07\\
1.75	4.7951350444063e-07\\
1.775	5.88140729742679e-07\\
1.8	7.04416327961885e-07\\
1.825	7.64166095093581e-07\\
1.85	1.00428505377846e-06\\
1.875	9.25294375081127e-07\\
1.9	8.63624415088795e-07\\
1.925	8.26096983292913e-07\\
1.95	7.60919397750742e-07\\
1.975	6.96942831100208e-07\\
2	6.39025361528882e-07\\
2.025	5.97656590392533e-07\\
2.05	5.33431446606907e-07\\
2.075	4.93210823817254e-07\\
2.1	4.67501343586786e-07\\
2.125	4.1720967156761e-07\\
2.15	3.9350946118103e-07\\
2.175	3.62311625215006e-07\\
2.2	3.5409255384146e-07\\
2.225	3.72180189466486e-07\\
2.25	5.79094316104061e-07\\
2.275	4.65686747184791e-07\\
2.3	4.34990595978648e-07\\
2.325	4.18702376814849e-07\\
2.35	3.39654416618243e-07\\
2.375	5.92948212199506e-07\\
2.4	6.18953067439212e-07\\
2.425	4.21384899706162e-07\\
2.45	3.56190400110684e-07\\
2.475	3.34991517733789e-07\\
2.5	3.69007384622786e-07\\
2.525	3.28098836198875e-07\\
2.55	2.88792990977943e-07\\
2.575	4.60525436556479e-07\\
2.6	4.46879181711267e-07\\
2.625	5.21488401838575e-07\\
2.65	9.88071061715258e-07\\
2.675	9.2829803708924e-07\\
2.7	9.26794147476784e-07\\
2.725	8.88232493495736e-07\\
2.75	8.71988822905613e-07\\
2.775	9.66567788062432e-07\\
2.8	7.28406541486135e-07\\
2.825	9.18052820428037e-07\\
2.85	1.56540016093624e-06\\
2.875	1.63963139485132e-06\\
2.9	1.42132158373794e-06\\
2.925	1.21619989779607e-06\\
2.95	1.05278731677768e-06\\
2.975	9.09876655336885e-07\\
3	7.47111874282283e-07\\
3.025	6.94641926959541e-07\\
3.05	7.29486577743981e-07\\
3.075	6.24500463527952e-07\\
3.1	5.0951727344074e-07\\
3.125	4.47856284589138e-07\\
3.15	4.1292554204016e-07\\
3.175	4.84532940645168e-07\\
3.2	4.1936497496714e-07\\
3.225	4.7682059484951e-07\\
3.25	8.05558812701063e-07\\
3.275	8.07250184438475e-07\\
3.3	8.06078797876814e-07\\
3.325	7.53818005864346e-07\\
3.35	7.30157429739712e-07\\
3.375	9.12217354199026e-07\\
3.4	1.06434818045068e-06\\
3.425	1.05562476441286e-06\\
3.45	1.01260815588612e-06\\
3.475	9.09678987220823e-07\\
3.5	8.4891188070058e-07\\
3.525	9.4474520570085e-07\\
3.55	1.16137022924429e-06\\
3.575	1.24487486844076e-06\\
3.6	1.13741932868475e-06\\
3.625	1.29460016747581e-06\\
3.65	1.44987688919301e-06\\
3.675	2.56851640162264e-06\\
3.7	2.26034873290252e-06\\
3.725	3.05543636082087e-06\\
3.75	3.60203039326291e-06\\
3.775	3.38931778817048e-06\\
3.8	3.23881455558487e-06\\
3.825	3.45370151119355e-06\\
3.85	3.3681231580723e-06\\
3.875	3.88205507927544e-06\\
3.9	4.25899575388948e-06\\
3.925	3.91966684948677e-06\\
3.95	3.64364663906824e-06\\
3.975	3.36933712150028e-06\\
4	3.00681680532087e-06\\
4.025	2.74339105064328e-06\\
4.05	2.55654337024762e-06\\
4.075	2.46484278567832e-06\\
4.1	2.36364523359424e-06\\
4.125	2.26423558470458e-06\\
4.15	2.05585052821119e-06\\
4.175	1.56873221346478e-06\\
4.2	1.09994520580288e-06\\
4.225	8.77396152349563e-07\\
4.25	1.59569688414149e-06\\
4.275	1.88813371618473e-06\\
4.3	1.7852823202831e-06\\
4.325	1.68439963052275e-06\\
4.35	1.46588040652608e-06\\
4.375	1.33438144206881e-06\\
4.4	1.14947287025893e-06\\
4.425	1.18672349258388e-06\\
4.45	1.0692481238436e-06\\
4.475	7.12533131304761e-07\\
4.5	6.87333479958663e-07\\
4.525	6.7598337584624e-07\\
4.55	6.35401761951664e-07\\
4.575	5.55886837650812e-07\\
4.6	6.03958836659533e-07\\
4.625	4.99704506524326e-07\\
4.65	7.06090183620786e-07\\
4.675	7.29413732996142e-07\\
4.7	6.37304506383598e-07\\
4.725	8.38279081019296e-07\\
4.75	8.6613457988248e-07\\
4.775	7.17902489038591e-07\\
4.8	6.91528689908658e-07\\
4.825	6.73133786254849e-07\\
4.85	6.70187307845544e-07\\
4.875	6.11126750563439e-07\\
4.9	5.41950311395447e-07\\
4.925	4.68266003224087e-07\\
4.95	3.60753619599854e-07\\
4.975	3.12602297625351e-07\\
5	3.16326554730418e-07\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	0\\
0.725	0\\
0.75	0\\
0.775	0\\
0.8	0\\
0.825	0\\
0.85	0\\
0.875	0\\
0.9	0\\
0.925	0\\
0.95	0\\
0.975	1.8685068209317e-07\\
1	1.298369438112e-07\\
1.025	1.3577433730744e-07\\
1.05	1.71715748169785e-07\\
1.075	1.58408244450662e-07\\
1.1	9.50500899366891e-08\\
1.125	5.02842958240053e-08\\
1.15	8.1510024112137e-08\\
1.175	7.80789563680628e-08\\
1.2	6.55176204291407e-08\\
1.225	5.85107398011408e-08\\
1.25	6.48760295732068e-08\\
1.275	1.07953430285876e-07\\
1.3	1.04951467791821e-07\\
1.325	1.05274665138176e-07\\
1.35	1.3259882617041e-07\\
1.375	2.0264352150181e-07\\
1.4	1.79073859377796e-07\\
1.425	1.72789389971695e-07\\
1.45	1.32578701451754e-07\\
1.475	1.25805724170018e-07\\
1.5	1.59022894464083e-07\\
1.525	1.79518263223846e-07\\
1.55	2.16934009638707e-07\\
1.575	2.08059834647929e-07\\
1.6	3.5829018440104e-07\\
1.625	3.40025106845455e-07\\
1.65	3.37240184988506e-07\\
1.675	3.84964972932293e-07\\
1.7	4.27536855744687e-07\\
1.725	3.88717413448829e-07\\
1.75	3.56807765388076e-07\\
1.775	3.98558262276795e-07\\
1.8	4.4023209333032e-07\\
1.825	5.51620756690573e-07\\
1.85	5.64448775621004e-07\\
1.875	6.96397660250336e-07\\
1.9	7.49204521804412e-07\\
1.925	6.79707549338571e-07\\
1.95	5.21614334621938e-07\\
1.975	3.6096570348037e-07\\
2	3.06438361743984e-07\\
2.025	3.1647419891269e-07\\
2.05	4.20064288742242e-07\\
2.075	3.83014150794517e-07\\
2.1	3.24419352150531e-07\\
2.125	3.0992129285391e-07\\
2.15	2.54542281939629e-07\\
2.175	2.54087833606109e-07\\
2.2	2.14679664658662e-07\\
2.225	3.13153584527354e-07\\
2.25	2.74201109778618e-07\\
2.275	2.46470616533677e-07\\
2.3	3.56976902384724e-07\\
2.325	2.74036583715912e-07\\
2.35	2.21737051506159e-07\\
2.375	2.72056769173326e-07\\
2.4	1.80422149555465e-07\\
2.425	1.7576582519967e-07\\
2.45	1.72373406697366e-07\\
2.475	2.05968065999469e-07\\
2.5	2.23383027881352e-07\\
2.525	1.86367576664193e-07\\
2.55	1.93246411079001e-07\\
2.575	1.94966786524993e-07\\
2.6	3.04124238542234e-07\\
2.625	3.39489868579541e-07\\
2.65	4.29414991701407e-07\\
2.675	6.66681498210892e-07\\
2.7	7.3843800296757e-07\\
2.725	6.21980454917715e-07\\
2.75	7.3640367100278e-07\\
2.775	6.85599162328714e-07\\
2.8	6.64626394686739e-07\\
2.825	5.30576168579375e-07\\
2.85	5.66412945028755e-07\\
2.875	7.3189126661807e-07\\
2.9	7.34459734248913e-07\\
2.925	6.41986841433275e-07\\
2.95	5.35119263078634e-07\\
2.975	4.47687589486401e-07\\
3	4.32752949093785e-07\\
3.025	5.1858863720296e-07\\
3.05	5.37403124468939e-07\\
3.075	4.87193299903328e-07\\
3.1	4.72754192340963e-07\\
3.125	4.28797587233387e-07\\
3.15	3.83218119619631e-07\\
3.175	3.32921986518662e-07\\
3.2	2.96411532587857e-07\\
3.225	2.91043382099324e-07\\
3.25	2.57182468080042e-07\\
3.275	2.33035379527926e-07\\
3.3	5.21051621138025e-07\\
3.325	6.95620554715414e-07\\
3.35	6.68943167450863e-07\\
3.375	6.28591378897296e-07\\
3.4	6.0391517755724e-07\\
3.425	5.83267051525557e-07\\
3.45	5.3881907412748e-07\\
3.475	5.26964794151226e-07\\
3.5	7.25128160771545e-07\\
3.525	7.68719246476903e-07\\
3.55	7.62843278074344e-07\\
3.575	6.43983295625656e-07\\
3.6	1.06427905592428e-06\\
3.625	9.97406441089438e-07\\
3.65	1.18996561321073e-06\\
3.675	1.17132591860514e-06\\
3.7	1.26497418384144e-06\\
3.725	1.67291284572097e-06\\
3.75	1.49089415334113e-06\\
3.775	1.39485514967876e-06\\
3.8	1.31908762972571e-06\\
3.825	1.46069960745643e-06\\
3.85	2.22287858680575e-06\\
3.875	2.66759929235377e-06\\
3.9	2.26927011307761e-06\\
3.925	2.24712312961956e-06\\
3.95	2.2514498873708e-06\\
3.975	2.19904535351271e-06\\
4	1.84655435948778e-06\\
4.025	1.74680113027231e-06\\
4.05	1.09166951594287e-06\\
4.075	9.65044785435819e-07\\
4.1	8.90828259039086e-07\\
4.125	8.86681557902498e-07\\
4.15	9.26163269596622e-07\\
4.175	7.5833217993134e-07\\
4.2	8.32475111178954e-07\\
4.225	6.70715214080452e-07\\
4.25	6.43998749071306e-07\\
4.275	6.46881727952476e-07\\
4.3	7.46048757453491e-07\\
4.325	1.37803036781918e-06\\
4.35	1.05524800508439e-06\\
4.375	9.08868125966546e-07\\
4.4	7.43451460311661e-07\\
4.425	7.5191395225468e-07\\
4.45	7.45181010700481e-07\\
4.475	4.30839605613949e-07\\
4.5	5.25526459440575e-07\\
4.525	3.49591768627006e-07\\
4.55	2.74175693961368e-07\\
4.575	4.18707813327994e-07\\
4.6	4.32950732317967e-07\\
4.625	4.34217007714714e-07\\
4.65	4.54196365499212e-07\\
4.675	5.90950545411153e-07\\
4.7	5.43429632953041e-07\\
4.725	6.12016565767617e-07\\
4.75	5.65301740720334e-07\\
4.775	4.88163173288543e-07\\
4.8	5.56808344922338e-07\\
4.825	5.46860824931306e-07\\
4.85	5.70798259488378e-07\\
4.875	5.18186785708236e-07\\
4.9	4.06977345323145e-07\\
4.925	3.39350419859823e-07\\
4.95	3.01061905024424e-07\\
4.975	2.55431796130218e-07\\
5	2.6120457383031e-07\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	0\\
0.725	0\\
0.75	0\\
0.775	0\\
0.8	0\\
0.825	0\\
0.85	0\\
0.875	0\\
0.9	0\\
0.925	0\\
0.95	0\\
0.975	0\\
1	0\\
1.025	0\\
1.05	0\\
1.075	0\\
1.1	0\\
1.125	0\\
1.15	0\\
1.175	0\\
1.2	0\\
1.225	0\\
1.25	0\\
1.275	0\\
1.3	0\\
1.325	0\\
1.35	0\\
1.375	0\\
1.4	0\\
1.425	0\\
1.45	0\\
1.475	0\\
1.5	0\\
1.525	0\\
1.55	0\\
1.575	0\\
1.6	0\\
1.625	0\\
1.65	0\\
1.675	0\\
1.7	0\\
1.725	0\\
1.75	1.67006022006479e-07\\
1.775	2.24839297579e-07\\
1.8	3.24688646413087e-07\\
1.825	3.71166039146092e-07\\
1.85	4.22460621742001e-07\\
1.875	3.86112943726265e-07\\
1.9	3.48947476609989e-07\\
1.925	3.19900763449779e-07\\
1.95	3.03015745886538e-07\\
1.975	2.4335786052911e-07\\
2	2.12657297296669e-07\\
2.025	2.14702503295455e-07\\
2.05	2.9373052531075e-07\\
2.075	2.89324416532451e-07\\
2.1	2.96823466057039e-07\\
2.125	2.34803573267244e-07\\
2.15	2.12793881677871e-07\\
2.175	1.5548323852507e-07\\
2.2	1.60743935862872e-07\\
2.225	1.12589047303028e-07\\
2.25	8.7781193483642e-08\\
2.275	1.36998783553917e-07\\
2.3	1.84265700010617e-07\\
2.325	1.73783225635844e-07\\
2.35	7.8784077296602e-08\\
2.375	1.70378179544602e-07\\
2.4	1.28602988498716e-07\\
2.425	9.44211640231349e-08\\
2.45	9.51605540278609e-08\\
2.475	1.42909785832367e-07\\
2.5	1.38092478074823e-07\\
2.525	1.41436387225107e-07\\
2.55	1.47560932636714e-07\\
2.575	1.38447062046213e-07\\
2.6	1.26939993382848e-07\\
2.625	2.75092603273823e-07\\
2.65	2.92758070804258e-07\\
2.675	2.54391131664214e-07\\
2.7	2.72739536725636e-07\\
2.725	3.11521984853413e-07\\
2.75	4.1923876304443e-07\\
2.775	4.24730204577309e-07\\
2.8	3.57089383458663e-07\\
2.825	3.02142190830197e-07\\
2.85	2.7252854355815e-07\\
2.875	2.94735704586711e-07\\
2.9	2.86059465570613e-07\\
2.925	2.72347637421841e-07\\
2.95	2.76455599842579e-07\\
2.975	2.93653221571972e-07\\
3	3.2186824594739e-07\\
3.025	3.57336749847853e-07\\
3.05	2.59655720316274e-07\\
3.075	2.54979302988587e-07\\
3.1	2.32536961519013e-07\\
3.125	1.75927050816122e-07\\
3.15	2.06213906475003e-07\\
3.175	1.74716580834765e-07\\
3.2	1.57333988319201e-07\\
3.225	1.23147999525763e-07\\
3.25	1.28402198788613e-07\\
3.275	1.96999949802579e-07\\
3.3	2.01560574955094e-07\\
3.325	1.82378841183464e-07\\
3.35	1.69329351564281e-07\\
3.375	4.1091091667925e-07\\
3.4	4.52028279095828e-07\\
3.425	4.23745575846118e-07\\
3.45	3.99612137961021e-07\\
3.475	3.72816561800739e-07\\
3.5	4.45305671153034e-07\\
3.525	4.34862976276941e-07\\
3.55	4.39635470909706e-07\\
3.575	4.57994012216537e-07\\
3.6	5.52426455059284e-07\\
3.625	5.40300353648676e-07\\
3.65	9.33699058812851e-07\\
3.675	1.007952126236e-06\\
3.7	9.91839941140083e-07\\
3.725	1.08480840166877e-06\\
3.75	1.11383022646042e-06\\
3.775	1.14069925053952e-06\\
3.8	1.1139963199597e-06\\
3.825	1.26877497542577e-06\\
3.85	1.2333504538544e-06\\
3.875	1.20663386920862e-06\\
3.9	1.16273605019957e-06\\
3.925	1.11012399020484e-06\\
3.95	1.05357796326859e-06\\
3.975	9.93528140547634e-07\\
4	9.36491643675517e-07\\
4.025	8.73783157189607e-07\\
4.05	8.75634170096901e-07\\
4.075	7.42006147323079e-07\\
4.1	7.31894487284159e-07\\
4.125	5.6517378122308e-07\\
4.15	6.92872995650491e-07\\
4.175	6.50750569692187e-07\\
4.2	5.75868895926607e-07\\
4.225	4.01412884119344e-07\\
4.25	4.60708067545299e-07\\
4.275	4.75929197554495e-07\\
4.3	6.49955910437402e-07\\
4.325	6.46393253339317e-07\\
4.35	6.26686135260165e-07\\
4.375	5.45134335211614e-07\\
4.4	4.5649966555207e-07\\
4.425	4.44323163193922e-07\\
4.45	4.41526962037698e-07\\
4.475	3.80654737531848e-07\\
4.5	3.66877200324305e-07\\
4.525	3.22859521059246e-07\\
4.55	2.64355084621206e-07\\
4.575	2.3437099136687e-07\\
4.6	2.74323047482648e-07\\
4.625	2.70252042983802e-07\\
4.65	3.64645774654925e-07\\
4.675	3.23328253571866e-07\\
4.7	4.70589554339614e-07\\
4.725	2.66640190754572e-07\\
4.75	3.281966256079e-07\\
4.775	4.32719882222082e-07\\
4.8	3.41077849965282e-07\\
4.825	3.1227960661156e-07\\
4.85	3.15110148341115e-07\\
4.875	3.01154244377316e-07\\
4.9	3.14816458246797e-07\\
4.925	3.06211999846248e-07\\
4.95	2.79403705624434e-07\\
4.975	2.41627819674415e-07\\
5	1.94243013366378e-07\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	0\\
0.725	0\\
0.75	0\\
0.775	0\\
0.8	0\\
0.825	0\\
0.85	0\\
0.875	0\\
0.9	0\\
0.925	0\\
0.95	0\\
0.975	0\\
1	0\\
1.025	0\\
1.05	0\\
1.075	0\\
1.1	0\\
1.125	0\\
1.15	0\\
1.175	0\\
1.2	0\\
1.225	0\\
1.25	0\\
1.275	0\\
1.3	0\\
1.325	0\\
1.35	0\\
1.375	0\\
1.4	0\\
1.425	0\\
1.45	0\\
1.475	0\\
1.5	0\\
1.525	0\\
1.55	0\\
1.575	0\\
1.6	0\\
1.625	0\\
1.65	0\\
1.675	0\\
1.7	0\\
1.725	0\\
1.75	0\\
1.775	0\\
1.8	0\\
1.825	0\\
1.85	0\\
1.875	0\\
1.9	0\\
1.925	0\\
1.95	0\\
1.975	0\\
2	0\\
2.025	0\\
2.05	0\\
2.075	0\\
2.1	0\\
2.125	0\\
2.15	0\\
2.175	0\\
2.2	0\\
2.225	0\\
2.25	0\\
2.275	0\\
2.3	0\\
2.325	0\\
2.35	0\\
2.375	7.01366023627538e-08\\
2.4	8.87009295204402e-08\\
2.425	7.60422671497174e-08\\
2.45	6.92770028974259e-08\\
2.475	8.54692034452888e-08\\
2.5	9.00589803266276e-08\\
2.525	8.84496709289571e-08\\
2.55	6.94693129898927e-08\\
2.575	7.51268744124185e-08\\
2.6	1.06883387360952e-07\\
2.625	1.11829490443175e-07\\
2.65	1.01507502177272e-07\\
2.675	9.33121586250948e-08\\
2.7	8.66675589065297e-08\\
2.725	8.54101522567166e-08\\
2.75	2.33930035693696e-07\\
2.775	2.54643713913748e-07\\
2.8	2.45233853429416e-07\\
2.825	2.69173141470119e-07\\
2.85	2.52172987337437e-07\\
2.875	2.41283730511201e-07\\
2.9	2.2839333862319e-07\\
2.925	2.09695058038308e-07\\
2.95	1.95372046338511e-07\\
2.975	1.86142941554148e-07\\
3	1.75415939161616e-07\\
3.025	2.02413224934993e-07\\
3.05	2.04030814547069e-07\\
3.075	1.56988142865593e-07\\
3.1	1.78886808966481e-07\\
3.125	1.49743727277393e-07\\
3.15	1.16986925165141e-07\\
3.175	1.11328363428485e-07\\
3.2	1.08164008678307e-07\\
3.225	9.63485276725482e-08\\
3.25	9.05908905923278e-08\\
3.275	8.19457107109944e-08\\
3.3	7.7070973070614e-08\\
3.325	7.24266244200454e-08\\
3.35	7.55458631337063e-08\\
3.375	1.26383754868055e-07\\
3.4	1.30284646849726e-07\\
3.425	1.04453959024074e-07\\
3.45	1.36863924397924e-07\\
3.475	2.9981497352572e-07\\
3.5	3.27578848654909e-07\\
3.525	2.80725205202706e-07\\
3.55	2.77127780088573e-07\\
3.575	3.25699174339307e-07\\
3.6	3.61620524322711e-07\\
3.625	3.62852178718263e-07\\
3.65	5.26211093614664e-07\\
3.675	5.94973784062172e-07\\
3.7	9.58826120628071e-07\\
3.725	9.02899443167998e-07\\
3.75	7.72016671340418e-07\\
3.775	8.729627733743e-07\\
3.8	9.42378191634133e-07\\
3.825	9.95903981138428e-07\\
3.85	9.77191674839965e-07\\
3.875	9.22376256841444e-07\\
3.9	7.95981173086866e-07\\
3.925	7.06319668722293e-07\\
3.95	6.31417553510742e-07\\
3.975	6.11926429152783e-07\\
4	6.01805491740748e-07\\
4.025	5.92515403802767e-07\\
4.05	5.84784413682947e-07\\
4.075	5.71959232679543e-07\\
4.1	5.70710736207054e-07\\
4.125	5.19649475795996e-07\\
4.15	4.59098011291103e-07\\
4.175	4.60363291148894e-07\\
4.2	4.34527570925514e-07\\
4.225	3.17620534786271e-07\\
4.25	2.82478782927695e-07\\
4.275	2.95790251967479e-07\\
4.3	3.47364355473138e-07\\
4.325	3.0540671855871e-07\\
4.35	2.81049009529173e-07\\
4.375	4.00839948912064e-07\\
4.4	2.73731003938818e-07\\
4.425	1.99739254365319e-07\\
4.45	1.58978949404911e-07\\
4.475	3.02133345526105e-07\\
4.5	1.56449199934931e-07\\
4.525	1.61354346975035e-07\\
4.55	1.90230861333543e-07\\
4.575	1.95812974882532e-07\\
4.6	1.63842092863353e-07\\
4.625	1.90790566254504e-07\\
4.65	1.92318095242715e-07\\
4.675	2.65892026848807e-07\\
4.7	2.0786892594078e-07\\
4.725	1.60967553316539e-07\\
4.75	1.73498475674262e-07\\
4.775	1.8906750774396e-07\\
4.8	2.01787584699865e-07\\
4.825	1.74665892395148e-07\\
4.85	1.02056868566017e-07\\
4.875	1.21066166467957e-07\\
4.9	1.34159577959771e-07\\
4.925	1.45432688528374e-07\\
4.95	1.33944734391817e-07\\
4.975	9.48456910172329e-08\\
5	1.14108778552117e-07\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	0\\
0.725	0\\
0.75	0\\
0.775	0\\
0.8	0\\
0.825	0\\
0.85	0\\
0.875	0\\
0.9	0\\
0.925	0\\
0.95	0\\
0.975	0\\
1	0\\
1.025	0\\
1.05	0\\
1.075	0\\
1.1	0\\
1.125	0\\
1.15	0\\
1.175	0\\
1.2	0\\
1.225	0\\
1.25	0\\
1.275	0\\
1.3	0\\
1.325	0\\
1.35	0\\
1.375	0\\
1.4	0\\
1.425	0\\
1.45	0\\
1.475	0\\
1.5	0\\
1.525	0\\
1.55	0\\
1.575	0\\
1.6	0\\
1.625	0\\
1.65	0\\
1.675	0\\
1.7	0\\
1.725	0\\
1.75	0\\
1.775	0\\
1.8	0\\
1.825	0\\
1.85	0\\
1.875	0\\
1.9	0\\
1.925	0\\
1.95	0\\
1.975	0\\
2	0\\
2.025	0\\
2.05	0\\
2.075	0\\
2.1	0\\
2.125	0\\
2.15	0\\
2.175	0\\
2.2	0\\
2.225	0\\
2.25	0\\
2.275	0\\
2.3	0\\
2.325	0\\
2.35	0\\
2.375	0\\
2.4	0\\
2.425	0\\
2.45	0\\
2.475	0\\
2.5	0\\
2.525	0\\
2.55	0\\
2.575	0\\
2.6	0\\
2.625	0\\
2.65	0\\
2.675	0\\
2.7	0\\
2.725	0\\
2.75	0\\
2.775	0\\
2.8	0\\
2.825	0\\
2.85	0\\
2.875	0\\
2.9	0\\
2.925	0\\
2.95	0\\
2.975	0\\
3	0\\
3.025	0\\
3.05	0\\
3.075	0\\
3.1	0\\
3.125	0\\
3.15	0\\
3.175	0\\
3.2	0\\
3.225	0\\
3.25	0\\
3.275	0\\
3.3	0\\
3.325	0\\
3.35	0\\
3.375	0\\
3.4	0\\
3.425	0\\
3.45	0\\
3.475	0\\
3.5	0\\
3.525	0\\
3.55	0\\
3.575	1.23347276030233e-07\\
3.6	2.42396511278917e-07\\
3.625	2.46234121685183e-07\\
3.65	3.12265328022254e-07\\
3.675	3.08354467120881e-07\\
3.7	5.01909755102893e-07\\
3.725	4.73881737874409e-07\\
3.75	4.40667399829259e-07\\
3.775	5.76931789403399e-07\\
3.8	6.13061665962521e-07\\
3.825	6.45168097792968e-07\\
3.85	6.15419089401709e-07\\
3.875	5.93374810663942e-07\\
3.9	6.02524207537115e-07\\
3.925	5.95544669504342e-07\\
3.95	5.28249692570132e-07\\
3.975	3.91152863333613e-07\\
4	2.95265926922699e-07\\
4.025	2.86438683552842e-07\\
4.05	2.9025459140765e-07\\
4.075	2.83292922687483e-07\\
4.1	3.0319147198167e-07\\
4.125	2.67816732314208e-07\\
4.15	2.36655059463849e-07\\
4.175	2.42775639326411e-07\\
4.2	2.36829044088809e-07\\
4.225	2.35845183347418e-07\\
4.25	1.29086226428285e-07\\
4.275	1.49865253710134e-07\\
4.3	2.3736494688849e-07\\
4.325	2.41552828574149e-07\\
4.35	2.33289698488166e-07\\
4.375	2.11746210864801e-07\\
4.4	1.81763655882054e-07\\
4.425	1.39549099446875e-07\\
4.45	1.24622455675696e-07\\
4.475	1.22954843743358e-07\\
4.5	8.44384540892032e-08\\
4.525	9.02347092275764e-08\\
4.55	6.39083101800534e-08\\
4.575	9.27492035821074e-08\\
4.6	8.19893413556087e-08\\
4.625	7.21486269475609e-08\\
4.65	9.58961518460996e-08\\
4.675	1.01309575238174e-07\\
4.7	8.72233941039481e-08\\
4.725	1.20912006145047e-07\\
4.75	1.3815543341162e-07\\
4.775	1.10761804393927e-07\\
4.8	7.8796663616505e-08\\
4.825	8.19353046514188e-08\\
4.85	1.00982951068181e-07\\
4.875	7.3977891706682e-08\\
4.9	4.07264507370533e-08\\
4.925	2.88798334835136e-08\\
4.95	2.21389829010214e-08\\
4.975	1.80105876305971e-08\\
5	3.71217837875774e-08\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	0\\
0.725	0\\
0.75	0\\
0.775	0\\
0.8	0\\
0.825	0\\
0.85	0\\
0.875	0\\
0.9	0\\
0.925	0\\
0.95	0\\
0.975	0\\
1	0\\
1.025	0\\
1.05	0\\
1.075	0\\
1.1	0\\
1.125	0\\
1.15	0\\
1.175	0\\
1.2	0\\
1.225	0\\
1.25	0\\
1.275	0\\
1.3	0\\
1.325	0\\
1.35	0\\
1.375	0\\
1.4	0\\
1.425	0\\
1.45	0\\
1.475	0\\
1.5	0\\
1.525	0\\
1.55	0\\
1.575	0\\
1.6	0\\
1.625	0\\
1.65	0\\
1.675	0\\
1.7	0\\
1.725	0\\
1.75	0\\
1.775	0\\
1.8	0\\
1.825	0\\
1.85	0\\
1.875	0\\
1.9	0\\
1.925	0\\
1.95	0\\
1.975	0\\
2	0\\
2.025	0\\
2.05	0\\
2.075	0\\
2.1	0\\
2.125	0\\
2.15	0\\
2.175	0\\
2.2	0\\
2.225	0\\
2.25	0\\
2.275	0\\
2.3	0\\
2.325	0\\
2.35	0\\
2.375	0\\
2.4	0\\
2.425	0\\
2.45	0\\
2.475	0\\
2.5	0\\
2.525	0\\
2.55	0\\
2.575	0\\
2.6	0\\
2.625	0\\
2.65	0\\
2.675	0\\
2.7	0\\
2.725	0\\
2.75	0\\
2.775	0\\
2.8	0\\
2.825	0\\
2.85	0\\
2.875	0\\
2.9	0\\
2.925	0\\
2.95	0\\
2.975	0\\
3	0\\
3.025	0\\
3.05	0\\
3.075	0\\
3.1	0\\
3.125	0\\
3.15	0\\
3.175	0\\
3.2	0\\
3.225	0\\
3.25	0\\
3.275	0\\
3.3	0\\
3.325	0\\
3.35	0\\
3.375	0\\
3.4	0\\
3.425	0\\
3.45	0\\
3.475	0\\
3.5	0\\
3.525	0\\
3.55	0\\
3.575	0\\
3.6	0\\
3.625	0\\
3.65	0\\
3.675	0\\
3.7	0\\
3.725	0\\
3.75	0\\
3.775	2.16816127714927e-07\\
3.8	3.57273221399084e-07\\
3.825	4.71942601177857e-07\\
3.85	5.25339581569317e-07\\
3.875	4.6424219178911e-07\\
3.9	3.99673126327797e-07\\
3.925	3.56465227548993e-07\\
3.95	3.09585793689214e-07\\
3.975	2.49742686938815e-07\\
4	2.09873163096995e-07\\
4.025	2.49886856201622e-07\\
4.05	2.18092338664968e-07\\
4.075	1.96568463223711e-07\\
4.1	1.91673234913774e-07\\
4.125	1.63609430966415e-07\\
4.15	2.05868288895965e-07\\
4.175	1.81096334648398e-07\\
4.2	1.73995686037929e-07\\
4.225	1.48477822223244e-07\\
4.25	8.41937885937417e-08\\
4.275	9.15608805103019e-08\\
4.3	6.30386745702132e-08\\
4.325	7.9604186506271e-08\\
4.35	1.5814830910177e-07\\
4.375	1.30335329986539e-07\\
4.4	8.26502728699757e-08\\
4.425	6.34032601512526e-08\\
4.45	6.77882700574286e-08\\
4.475	4.57356917151074e-08\\
4.5	5.00253382279146e-08\\
4.525	4.81873324530755e-08\\
4.55	4.35559163282086e-08\\
4.575	4.2834391189484e-08\\
4.6	4.23055931004529e-08\\
4.625	2.43977831009649e-08\\
4.65	2.48655780249562e-08\\
4.675	2.91619438151492e-08\\
4.7	6.3071122979727e-08\\
4.725	4.14555349385522e-08\\
4.75	4.20693852287351e-08\\
4.775	5.21247765551513e-08\\
4.8	5.72369037214649e-08\\
4.825	4.2122534626424e-08\\
4.85	3.14483628752428e-08\\
4.875	2.17721658729696e-08\\
4.9	2.50605184734844e-08\\
4.925	2.03707023704658e-08\\
4.95	0\\
4.975	0\\
5	0\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot] 
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	0\\
0.325	0\\
0.35	0\\
0.375	0\\
0.4	0\\
0.425	0\\
0.45	0\\
0.475	0\\
0.5	0\\
0.525	0\\
0.55	0\\
0.575	0\\
0.6	0\\
0.625	0\\
0.65	0\\
0.675	0\\
0.7	0\\
0.725	0\\
0.75	0\\
0.775	0\\
0.8	0\\
0.825	0\\
0.85	0\\
0.875	0\\
0.9	0\\
0.925	0\\
0.95	0\\
0.975	0\\
1	0\\
1.025	0\\
1.05	0\\
1.075	0\\
1.1	0\\
1.125	0\\
1.15	0\\
1.175	0\\
1.2	0\\
1.225	0\\
1.25	0\\
1.275	0\\
1.3	0\\
1.325	0\\
1.35	0\\
1.375	0\\
1.4	0\\
1.425	0\\
1.45	0\\
1.475	0\\
1.5	0\\
1.525	0\\
1.55	0\\
1.575	0\\
1.6	0\\
1.625	0\\
1.65	0\\
1.675	0\\
1.7	0\\
1.725	0\\
1.75	0\\
1.775	0\\
1.8	0\\
1.825	0\\
1.85	0\\
1.875	0\\
1.9	0\\
1.925	0\\
1.95	0\\
1.975	0\\
2	0\\
2.025	0\\
2.05	0\\
2.075	0\\
2.1	0\\
2.125	0\\
2.15	0\\
2.175	0\\
2.2	0\\
2.225	0\\
2.25	0\\
2.275	0\\
2.3	0\\
2.325	0\\
2.35	0\\
2.375	0\\
2.4	0\\
2.425	0\\
2.45	0\\
2.475	0\\
2.5	0\\
2.525	0\\
2.55	0\\
2.575	0\\
2.6	0\\
2.625	0\\
2.65	0\\
2.675	0\\
2.7	0\\
2.725	0\\
2.75	0\\
2.775	0\\
2.8	0\\
2.825	0\\
2.85	0\\
2.875	0\\
2.9	0\\
2.925	0\\
2.95	0\\
2.975	0\\
3	0\\
3.025	0\\
3.05	0\\
3.075	0\\
3.1	0\\
3.125	0\\
3.15	0\\
3.175	0\\
3.2	0\\
3.225	0\\
3.25	0\\
3.275	0\\
3.3	0\\
3.325	0\\
3.35	0\\
3.375	0\\
3.4	0\\
3.425	0\\
3.45	0\\
3.475	0\\
3.5	0\\
3.525	0\\
3.55	0\\
3.575	0\\
3.6	0\\
3.625	0\\
3.65	0\\
3.675	0\\
3.7	0\\
3.725	0\\
3.75	0\\
3.775	0\\
3.8	0\\
3.825	2.89351488507364e-07\\
3.85	2.37740417746228e-07\\
3.875	1.57496819346935e-07\\
3.9	1.34664432547285e-07\\
3.925	1.33792203480833e-07\\
3.95	1.43206350437212e-07\\
3.975	1.5609990935498e-07\\
4	1.2444235904496e-07\\
4.025	1.44283079662472e-07\\
4.05	1.52750798190148e-07\\
4.075	1.43433336099503e-07\\
4.1	1.08860347978541e-07\\
4.125	1.04186477417827e-07\\
4.15	6.82360358094726e-08\\
4.175	7.04256267739496e-08\\
4.2	4.8704824167565e-08\\
4.225	7.44896124868014e-08\\
4.25	7.49310905826009e-08\\
4.275	4.86584774659577e-08\\
4.3	6.07885436242768e-08\\
4.325	5.29517289119923e-08\\
4.35	5.69855329061621e-08\\
4.375	9.05553501968948e-08\\
4.4	7.48850122019471e-08\\
4.425	3.92403180144596e-08\\
4.45	2.73387847956194e-08\\
4.475	2.98632011624588e-08\\
4.5	2.50493353627864e-08\\
4.525	1.75039986103081e-08\\
4.55	2.16091704976505e-08\\
4.575	1.69208030044965e-08\\
4.6	2.56288956210252e-08\\
4.625	1.9182549076306e-08\\
4.65	1.24864661110852e-08\\
4.675	2.29269284189943e-08\\
4.7	2.02836538200446e-08\\
4.725	1.91596220062349e-08\\
4.75	2.44302634271317e-08\\
4.775	2.75980127241453e-08\\
4.8	2.62080536945422e-08\\
4.825	2.6065955792995e-08\\
4.85	0\\
4.875	0\\
4.9	0\\
4.925	0\\
4.95	0\\
4.975	0\\
5	0\\
};


%%FOM
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	75.8675952361575\\
0.025	75.3022348920499\\
0.05	74.8940783601866\\
0.075	74.633020345332\\
0.1	74.4569574959315\\
0.125	74.295505350135\\
0.15	74.0879209052313\\
0.175	73.7866825324834\\
0.2	73.3561782329723\\
0.225	72.7711259177929\\
0.25	72.0158528045409\\
0.275	71.0841698985367\\
0.3	69.9793283919152\\
0.325	68.7137152273986\\
0.35	67.308213461682\\
0.375	65.7913830819567\\
0.4	64.1987704023658\\
0.425	62.572777041151\\
0.45	60.9637319968973\\
0.475	59.4332807624439\\
0.5	58.062127762351\\
0.525	56.9655701341261\\
0.55	56.3208992463763\\
0.575	56.4044210564224\\
0.6	57.6075640126383\\
0.625	60.3541570521188\\
0.65	64.8784511570825\\
0.675	71.028307321079\\
0.7	78.3014556417623\\
0.725	86.0387133011154\\
0.75	93.5879450197106\\
0.775	100.38313170689\\
0.8	105.956635650018\\
0.825	109.909318526912\\
0.85	111.919179061251\\
0.875	111.901107041105\\
0.9	110.132822421159\\
0.925	107.106215078676\\
0.95	103.330276640195\\
0.975	99.250758862949\\
1	95.2193293070229\\
1.025	91.4701554372196\\
1.05	88.1151525524271\\
1.075	85.1678572094436\\
1.1	82.583769893467\\
1.125	80.2961244475958\\
1.15	78.2366143071602\\
1.175	76.3435542663869\\
1.2	74.5638954945369\\
1.225	72.8533992444532\\
1.25	71.1766265235525\\
1.275	69.5070476107092\\
1.3	67.8271743147218\\
1.325	66.1286003843938\\
1.35	64.4119156903146\\
1.375	62.6865544021393\\
1.4	60.9707478868604\\
1.425	59.2919174869724\\
1.45	57.6881361823341\\
1.475	56.2118423567521\\
1.5	54.9379765612907\\
1.525	53.9801072860241\\
1.55	53.5184538186368\\
1.575	53.8362675110243\\
1.6	55.3307466565317\\
1.625	58.4187943187831\\
1.65	63.3076413615175\\
1.675	69.8100676263036\\
1.7	77.400845701864\\
1.725	85.416720752273\\
1.75	93.2172702857672\\
1.775	100.266750293952\\
1.8	106.168726478336\\
1.825	110.679272489193\\
1.85	113.709084673579\\
1.875	115.316368075531\\
1.9	115.68877862506\\
1.925	115.111857907714\\
1.95	113.922961344127\\
1.975	112.454421660294\\
2	110.977403825974\\
2.025	109.664305569027\\
2.05	108.584162312619\\
2.075	107.728991739229\\
2.1	107.051875380382\\
2.125	106.49676101755\\
2.15	106.013187897516\\
2.175	105.560168969379\\
2.2	105.105395906023\\
2.225	104.623305738066\\
2.25	104.093184108508\\
2.275	103.49758449266\\
2.3	102.821435498457\\
2.325	102.052548080592\\
2.35	101.184028592506\\
2.375	100.217938206485\\
2.4	99.1682485329271\\
2.425	98.0613699751764\\
2.45	96.9345125765737\\
2.475	95.8341343568741\\
2.5	94.8174446076033\\
2.525	93.9599185622034\\
2.55	93.3716701811902\\
2.575	93.222742347855\\
2.6	93.7633739687089\\
2.625	95.2966065803169\\
2.65	98.0630730380727\\
2.675	102.094790999081\\
2.7	107.163365788042\\
2.725	112.846185450832\\
2.75	118.637706979645\\
2.775	124.049076629644\\
2.8	128.67779316336\\
2.825	132.248228711027\\
2.85	134.629160162922\\
2.875	135.833246250576\\
2.9	136.000653708055\\
2.925	135.367498541788\\
2.95	134.220629177288\\
2.975	132.844093555465\\
3	131.468589828373\\
3.025	130.239289937967\\
3.05	129.213096392457\\
3.075	128.382032727402\\
3.1	127.705832404244\\
3.125	127.13703510195\\
3.15	126.6332837057\\
3.175	126.160628753306\\
3.2	125.693113644382\\
3.225	125.21164990111\\
3.25	124.703153566902\\
3.275	124.160003316198\\
3.3	123.57965676105\\
3.325	122.964283712916\\
3.35	122.320349247498\\
3.375	121.658153013803\\
3.4	120.99140348092\\
3.425	120.33699346266\\
3.45	119.7152791716\\
3.475	119.15140854452\\
3.5	118.678687129415\\
3.525	118.345674866662\\
3.55	118.229310698403\\
3.575	118.454624070944\\
3.6	119.211273922221\\
3.625	120.735523591611\\
3.65	123.226295889123\\
3.675	126.732744234429\\
3.7	131.103270651666\\
3.725	136.019773375046\\
3.75	141.074218212484\\
3.775	145.849543243448\\
3.8	149.986230198074\\
3.825	153.227591061602\\
3.85	155.443495043938\\
3.875	156.634592608567\\
3.9	156.918936107615\\
3.925	156.50262680002\\
3.95	155.63737687184\\
3.975	154.571319026672\\
4	153.504079557985\\
4.025	152.559533933945\\
4.05	151.784802122928\\
4.075	151.171458061067\\
4.1	150.6839125012\\
4.125	150.280863437561\\
4.15	149.925629099652\\
4.175	149.58879992112\\
4.2	149.247736666105\\
4.225	148.885452057542\\
4.25	148.489674752677\\
4.275	148.052139596406\\
4.3	147.567996798318\\
4.325	147.035302391522\\
4.35	146.454626883595\\
4.375	145.828772263814\\
4.4	145.162413228949\\
4.425	144.461388953537\\
4.45	143.731719846639\\
4.475	142.979387208882\\
4.5	142.213292829396\\
4.525	141.454988502856\\
4.55	140.758000312475\\
4.575	140.233775205443\\
4.6	140.06938497827\\
4.625	140.508455080962\\
4.65	141.772527354239\\
4.675	143.955893731438\\
4.7	146.969932661623\\
4.725	150.561450697528\\
4.75	154.374240981285\\
4.775	158.022973022818\\
4.8	161.160336814514\\
4.825	163.52689024261\\
4.85	164.980069653901\\
4.875	165.502767207571\\
4.9	165.193077259152\\
4.925	164.237214334588\\
4.95	162.868948141852\\
4.975	161.322048925118\\
5	159.786501291466\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.174051708173123\\
0.025	0.17919722539858\\
0.05	0.185666621306397\\
0.075	0.193522596973102\\
0.1	0.202758804156179\\
0.125	0.21339005332612\\
0.15	0.22545845854624\\
0.175	0.238993712669337\\
0.2	0.253955083893755\\
0.225	0.270176565535116\\
0.25	0.287338948334485\\
0.275	0.304985550852836\\
0.3	0.322578429325251\\
0.325	0.339573854332337\\
0.35	0.355492214913776\\
0.375	0.369966070980808\\
0.4	0.382760967769304\\
0.425	0.39377149531669\\
0.45	0.403000233602101\\
0.475	0.410529984506913\\
0.5	0.416498470770124\\
0.525	0.421079873972732\\
0.55	0.42447396195848\\
0.575	0.426907459167608\\
0.6	0.428665447459936\\
0.625	0.430163473924877\\
0.65	0.431964013643589\\
0.675	0.434576611475907\\
0.7	0.438203175236759\\
0.725	0.442656319145392\\
0.75	0.447153100053305\\
0.775	0.449376140330113\\
0.8	0.443574992800532\\
0.825	0.422129568199545\\
0.85	0.390044923652153\\
0.875	0.36811393814343\\
0.9	0.362242945036734\\
0.925	0.361276775637969\\
0.95	0.358426560949005\\
0.975	0.35362867735804\\
1	0.348111014827233\\
1.025	0.342685913021907\\
1.05	0.337756508313433\\
1.075	0.33348525999538\\
1.1	0.329872110318252\\
1.125	0.326801477387971\\
1.15	0.324111962622513\\
1.175	0.321660085231545\\
1.2	0.319344504240149\\
1.225	0.317101375958611\\
1.25	0.314891947790131\\
1.275	0.312692034040765\\
1.3	0.310485105012872\\
1.325	0.308258434156449\\
1.35	0.30600133607814\\
1.375	0.303704659167313\\
1.4	0.301361421191376\\
1.425	0.298969427588439\\
1.45	0.296537311866889\\
1.475	0.294096194121084\\
1.5	0.291720999942021\\
1.525	0.289566144516711\\
1.55	0.287907460493103\\
1.575	0.287126356959695\\
1.6	0.287482459347181\\
1.625	0.288687428506271\\
1.65	0.289940185861323\\
1.675	0.290741901568786\\
1.7	0.291334374262091\\
1.725	0.292313108673097\\
1.75	0.294162772477837\\
1.775	0.297045307642401\\
1.8	0.300778360077418\\
1.825	0.30494140473837\\
1.85	0.309039723616269\\
1.875	0.312640569437543\\
1.9	0.315440030227665\\
1.925	0.31727299978578\\
1.95	0.31809418208693\\
1.975	0.317948320830798\\
2	0.316938808608627\\
2.025	0.315200329774355\\
2.05	0.312877765535277\\
2.075	0.310111955694901\\
2.1	0.307035439695348\\
2.125	0.303782705687876\\
2.15	0.300518850896123\\
2.175	0.297494392248014\\
2.2	0.295140325540989\\
2.225	0.294210088652611\\
2.25	0.295925782559898\\
2.275	0.301967470841212\\
2.3	0.314022934015509\\
2.325	0.33281342029327\\
2.35	0.357221041286794\\
2.375	0.384444729644031\\
2.4	0.411168106970349\\
2.425	0.434783673777909\\
2.45	0.453942362937159\\
2.475	0.46843094818795\\
2.5	0.478756501902285\\
2.525	0.485759267093746\\
2.55	0.490378838883731\\
2.575	0.493551065159984\\
2.6	0.496125946090097\\
2.625	0.498688111617415\\
2.65	0.501372845120478\\
2.675	0.503971303020399\\
2.7	0.506250795285294\\
2.725	0.508131127706668\\
2.75	0.509659248638626\\
2.775	0.510918474752377\\
2.8	0.511961237472384\\
2.825	0.512785629572929\\
2.85	0.513344928952191\\
2.875	0.51357275670596\\
2.9	0.513408671066013\\
2.925	0.512814783695559\\
2.95	0.511781242554311\\
2.975	0.510323547868072\\
3	0.508475932465655\\
3.025	0.506284058566369\\
3.05	0.503798957148219\\
3.075	0.501072745762829\\
3.1	0.498155608041457\\
3.125	0.495093582529236\\
3.15	0.491927239479509\\
3.175	0.488691266377317\\
3.2	0.485414603150106\\
3.225	0.482120772635538\\
3.25	0.478828408766392\\
3.275	0.475552131204367\\
3.3	0.472303603260708\\
3.325	0.469092327968386\\
3.35	0.465926043475646\\
3.375	0.46281114524731\\
3.4	0.459753610775264\\
3.425	0.456760441103439\\
3.45	0.45384154247608\\
3.475	0.451012822714215\\
3.5	0.448302592026293\\
3.525	0.445764301001027\\
3.55	0.443497840981879\\
3.575	0.441672630586524\\
3.6	0.440516992659396\\
3.625	0.440223872775016\\
3.65	0.440839654708586\\
3.675	0.442305106997195\\
3.7	0.444575475751816\\
3.725	0.447635733852282\\
3.75	0.451437720006348\\
3.775	0.455845987069386\\
3.8	0.460627537700097\\
3.825	0.465485586988201\\
3.85	0.470116371572505\\
3.875	0.474261729847048\\
3.9	0.477740051130707\\
3.925	0.480453544377253\\
3.95	0.482379181494001\\
3.975	0.483552047126605\\
4	0.484047379498552\\
4.025	0.483964631106778\\
4.05	0.483414100790709\\
4.075	0.482504583516006\\
4.1	0.481329790111426\\
4.125	0.479950890114906\\
4.15	0.478370726633164\\
4.175	0.476493254498354\\
4.2	0.474062642584943\\
4.225	0.470584280229849\\
4.25	0.465250645395986\\
4.275	0.456931543647697\\
4.3	0.444325441543356\\
4.325	0.426359372928562\\
4.35	0.402813512757476\\
4.375	0.374956691715857\\
4.4	0.345857752905244\\
4.425	0.320011690702058\\
4.45	0.301720459909251\\
4.475	0.292152086751414\\
4.5	0.287728253271942\\
4.525	0.282738579961273\\
4.55	0.27433048192276\\
4.575	0.264632904765073\\
4.6	0.257699559765456\\
4.625	0.255788539999358\\
4.65	0.258745129713925\\
4.675	0.265268551220448\\
4.7	0.274054481658854\\
4.725	0.284170839790293\\
4.75	0.294989084536235\\
4.775	0.306035684769987\\
4.8	0.316893596725356\\
4.825	0.327173117448832\\
4.85	0.336531833877731\\
4.875	0.344710075967548\\
4.9	0.35155396717455\\
4.925	0.357014950555512\\
4.95	0.361130516457574\\
4.975	0.363997255076378\\
5	0.365745150052187\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.0839692767971707\\
0.025	0.0862672739123361\\
0.05	0.0889328361910228\\
0.075	0.0920115113567613\\
0.1	0.0955526623389222\\
0.125	0.0996094339189499\\
0.15	0.10422830414797\\
0.175	0.109433056086677\\
0.2	0.115206023557367\\
0.225	0.121471291604169\\
0.25	0.128088044042937\\
0.275	0.13486076575452\\
0.3	0.141565382429948\\
0.325	0.147982390671315\\
0.35	0.153925750891496\\
0.375	0.159260375238739\\
0.4	0.16390702549263\\
0.425	0.167837425138722\\
0.45	0.171063774734086\\
0.475	0.173626631825537\\
0.5	0.175584075935731\\
0.525	0.177003775035102\\
0.55	0.177958563848026\\
0.575	0.178525368697153\\
0.6	0.178784539755021\\
0.625	0.178811009192741\\
0.65	0.178657091906159\\
0.675	0.178354213191011\\
0.7	0.17794123327475\\
0.725	0.177493398953676\\
0.75	0.177188522462851\\
0.775	0.177615942782928\\
0.8	0.180934302465563\\
0.825	0.193201127427963\\
0.85	0.221482325614091\\
0.875	0.257820653441651\\
0.9	0.283988594422854\\
0.925	0.297682892710791\\
0.95	0.304985191636607\\
0.975	0.309170116114091\\
1	0.311397263648545\\
1.025	0.312118421246042\\
1.05	0.311559635475966\\
1.075	0.309886091478268\\
1.1	0.307283861385821\\
1.125	0.303983757444831\\
1.15	0.300223778076692\\
1.175	0.296200494839033\\
1.2	0.292052010247751\\
1.225	0.287866420898887\\
1.25	0.283697008307333\\
1.275	0.27957514950475\\
1.3	0.27551900849587\\
1.325	0.271538545443723\\
1.35	0.267638382865311\\
1.375	0.263820033197008\\
1.4	0.26008388388381\\
1.425	0.256430503329534\\
1.45	0.252861401041147\\
1.475	0.249380354697991\\
1.5	0.245995949560887\\
1.525	0.242724213987268\\
1.55	0.239589359852039\\
1.575	0.23662236993773\\
1.6	0.23386252316718\\
1.625	0.231370138844349\\
1.65	0.229233254870625\\
1.675	0.227521972583602\\
1.7	0.226209991231287\\
1.725	0.225138282588558\\
1.75	0.224047155351058\\
1.775	0.222665147126584\\
1.8	0.22080700431255\\
1.825	0.218415264129744\\
1.85	0.215533045238555\\
1.875	0.212251416662663\\
1.9	0.208670808515524\\
1.925	0.204884275162948\\
1.95	0.200972947497233\\
1.975	0.197005070898526\\
2	0.193036425810869\\
2.025	0.189112018649955\\
2.05	0.185267647046076\\
2.075	0.18153006900035\\
2.1	0.177915717566519\\
2.125	0.174427415669543\\
2.15	0.171046507430254\\
2.175	0.167716019348919\\
2.2	0.164309449414291\\
2.225	0.160580671903935\\
2.25	0.156099400086933\\
2.275	0.150211211304137\\
2.3	0.142135248624819\\
2.325	0.131321596181296\\
2.35	0.11792443434745\\
2.375	0.102959074269054\\
2.4	0.0879450254066716\\
2.425	0.0743151827567729\\
2.45	0.0630006546541023\\
2.475	0.0543710031294127\\
2.5	0.0484494273300048\\
2.525	0.0452294672553218\\
2.55	0.0449277009263122\\
2.575	0.047968413680648\\
2.6	0.0545166434377784\\
2.625	0.0638992626977097\\
2.65	0.0748277788357654\\
2.675	0.0863481710976428\\
2.7	0.098214964367845\\
2.725	0.110485350316064\\
2.75	0.123105350788369\\
2.775	0.135794352063075\\
2.8	0.148127248467113\\
2.825	0.159669436708044\\
2.85	0.17007800503789\\
2.875	0.179143393676944\\
2.9	0.186784206445274\\
2.925	0.193019581709973\\
2.95	0.19793718771265\\
2.975	0.20166501330421\\
3	0.204349750555184\\
3.025	0.206142050648206\\
3.05	0.20718663782338\\
3.075	0.207615017090323\\
3.1	0.207540904702955\\
3.125	0.207059415878778\\
3.15	0.20624901587416\\
3.175	0.20517412579578\\
3.2	0.203887445259675\\
3.225	0.202432133385054\\
3.25	0.200843867874147\\
3.275	0.199152472682192\\
3.3	0.197383074346417\\
3.325	0.195557161405414\\
3.35	0.19369378148237\\
3.375	0.191810670613861\\
3.4	0.189925162463433\\
3.425	0.18805537547725\\
3.45	0.186222650335793\\
3.475	0.1844561420228\\
3.5	0.182800585673756\\
3.525	0.181328858049919\\
3.55	0.180159174885807\\
3.575	0.179463752242885\\
3.6	0.179425408941661\\
3.625	0.18010380163865\\
3.65	0.181318821123613\\
3.675	0.182735458587503\\
3.7	0.184052546358143\\
3.725	0.185087487596956\\
3.75	0.185760466964508\\
3.775	0.186055259287598\\
3.8	0.185991789648566\\
3.825	0.18561208564797\\
3.85	0.184970705380443\\
3.875	0.184125693089124\\
3.9	0.183132528598487\\
3.925	0.18204254082879\\
3.95	0.180902997733056\\
3.975	0.179756063607811\\
4	0.178637560941679\\
4.025	0.177577527690574\\
4.05	0.176601821488939\\
4.075	0.17573289898779\\
4.1	0.174989615567502\\
4.125	0.174386328468814\\
4.15	0.17392994692105\\
4.175	0.173613193379193\\
4.2	0.173404361118007\\
4.225	0.173236458679602\\
4.25	0.173000253979398\\
4.275	0.172545458822621\\
4.3	0.171690535257291\\
4.325	0.170232285642137\\
4.35	0.167931360312579\\
4.375	0.164435538483408\\
4.4	0.159123557757105\\
4.425	0.151026301932103\\
4.45	0.139346735430925\\
4.475	0.124582313439957\\
4.5	0.10832454137555\\
4.525	0.091573171370654\\
4.55	0.0745064716900519\\
4.575	0.057896757674284\\
4.6	0.0441944994924814\\
4.625	0.036892252242311\\
4.65	0.0368728209514813\\
4.675	0.0407541114282325\\
4.7	0.0456719260630659\\
4.725	0.0505138749873941\\
4.75	0.054952642183634\\
4.775	0.05890395676623\\
4.8	0.0623473979526624\\
4.825	0.0652860262153964\\
4.85	0.0677419215266215\\
4.875	0.0697523970897245\\
4.9	0.0713627456654817\\
4.925	0.0726198309417799\\
4.95	0.0735685244274765\\
4.975	0.0742501047347938\\
5	0.0747018712557897\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.00458222337368888\\
0.025	0.0045464006078295\\
0.05	0.00455846579228518\\
0.075	0.00461014090580094\\
0.1	0.0046817610195481\\
0.125	0.00480214249823269\\
0.15	0.00512578196221701\\
0.175	0.00564748562015071\\
0.2	0.00616032555892524\\
0.225	0.00657844907387517\\
0.25	0.00687332618631586\\
0.275	0.00703848763595839\\
0.3	0.00708254526366165\\
0.325	0.00702750290406415\\
0.35	0.00690335685955334\\
0.375	0.00674109079538632\\
0.4	0.00656842091100992\\
0.425	0.00640988260728509\\
0.45	0.00628612853791972\\
0.475	0.00620927999878286\\
0.5	0.00618113894083609\\
0.525	0.0061953272777449\\
0.55	0.00624093037304352\\
0.575	0.00630965655344211\\
0.6	0.00640826230830228\\
0.625	0.00658543254177176\\
0.65	0.00717531218225461\\
0.675	0.00834856320784001\\
0.7	0.00973356258296755\\
0.725	0.011040820852036\\
0.75	0.0120974114185528\\
0.775	0.012880787668081\\
0.8	0.0134469576269103\\
0.825	0.0135085061716943\\
0.85	0.0121931133380242\\
0.875	0.0100934448165024\\
0.9	0.00873218677404754\\
0.925	0.00799423937034422\\
0.95	0.00744526067424427\\
0.975	0.00704057764463251\\
1	0.00681176868155745\\
1.025	0.00669870810257783\\
1.05	0.0066369565728185\\
1.075	0.00659302034160249\\
1.1	0.00655388712917908\\
1.125	0.00651630651570149\\
1.15	0.00648030586775511\\
1.175	0.00644670625909527\\
1.2	0.00641573808985301\\
1.225	0.00638647876614748\\
1.25	0.00635758562323806\\
1.275	0.00632788496012934\\
1.3	0.00629643818468723\\
1.325	0.00626250244105638\\
1.35	0.00622521153700013\\
1.375	0.00618321566068443\\
1.4	0.00613484978847088\\
1.425	0.00607872089645329\\
1.45	0.00601369209110902\\
1.475	0.00593829671870602\\
1.5	0.00585055623739263\\
1.525	0.00574855226448638\\
1.55	0.00563139140322867\\
1.575	0.00550022330427633\\
1.6	0.00536176337517614\\
1.625	0.00524712667054341\\
1.65	0.00529911194666667\\
1.675	0.00564308332852303\\
1.7	0.00619686299565817\\
1.725	0.00684908727646284\\
1.75	0.00747760324291342\\
1.775	0.00800068639364861\\
1.8	0.0083775434503335\\
1.825	0.00861484369868309\\
1.85	0.00876490435790847\\
1.875	0.00887707292277661\\
1.9	0.00896994049979354\\
1.925	0.00905052964893698\\
1.95	0.00912370937507734\\
1.975	0.00918119040760576\\
2	0.00920480387205129\\
2.025	0.00917981948741468\\
2.05	0.00910029650045712\\
2.075	0.00896771246106912\\
2.1	0.00878815407491996\\
2.125	0.00856958658130937\\
2.15	0.00831925274276355\\
2.175	0.00804209038975813\\
2.2	0.00774184293697738\\
2.225	0.00742441661106161\\
2.25	0.00710015407696419\\
2.275	0.00678307832179608\\
2.3	0.00649009829929033\\
2.325	0.0062433229371857\\
2.35	0.00607401454072475\\
2.375	0.00602481783362215\\
2.4	0.00614618674874403\\
2.425	0.00647740509398976\\
2.45	0.00700977211076188\\
2.475	0.00767133150536316\\
2.5	0.00835937809558456\\
2.525	0.00897967108554873\\
2.55	0.00946553296347147\\
2.575	0.00979051435709051\\
2.6	0.00997922757079124\\
2.625	0.0100838595531446\\
2.65	0.0101455221910629\\
2.675	0.010187426729537\\
2.7	0.010223900684122\\
2.725	0.0102612836510563\\
2.75	0.0102941123409023\\
2.775	0.0103111302572789\\
2.8	0.0103092866141122\\
2.825	0.0102964379762069\\
2.85	0.0102797940604347\\
2.875	0.0102483926984121\\
2.9	0.0101765977285308\\
2.925	0.0100751154864556\\
2.95	0.0099858043521321\\
2.975	0.00991888643141147\\
3	0.00986543590816584\\
3.025	0.00981810143846087\\
3.05	0.00977271211272179\\
3.075	0.00972715141674107\\
3.1	0.00968067722318035\\
3.125	0.00963322314268396\\
3.15	0.00958496343738665\\
3.175	0.00953617985599202\\
3.2	0.00948721119440278\\
3.225	0.00943835773527254\\
3.25	0.00938949802573396\\
3.275	0.00933999855986521\\
3.3	0.00928961436821841\\
3.325	0.00923895328393658\\
3.35	0.00918867508704746\\
3.375	0.00913891508654555\\
3.4	0.0090894628179479\\
3.425	0.00904020266431869\\
3.45	0.00899135673243297\\
3.475	0.00894318960065312\\
3.5	0.00889572611975156\\
3.525	0.00884889288005728\\
3.55	0.00880277771677975\\
3.575	0.00875805708815953\\
3.6	0.00871781682808136\\
3.625	0.00871594633035468\\
3.65	0.00926662950780352\\
3.675	0.00993879626496827\\
3.7	0.0105891835110365\\
3.725	0.0113014798571441\\
3.75	0.0120707126618397\\
3.775	0.0128110318046457\\
3.8	0.0134027166313097\\
3.825	0.0137435479621121\\
3.85	0.0137894428394283\\
3.875	0.0135394585598845\\
3.9	0.0130019709256788\\
3.925	0.012199753120069\\
3.95	0.0112008913729088\\
3.975	0.0101386095360473\\
4	0.00922973258419574\\
4.025	0.00878206231439452\\
4.05	0.00866452304053475\\
4.075	0.00862532242986381\\
4.1	0.00860280924221836\\
4.125	0.00857858207016104\\
4.15	0.00854110895274273\\
4.175	0.00847690772128564\\
4.2	0.00836530596411699\\
4.225	0.00817509195696888\\
4.25	0.0078658505189213\\
4.275	0.00739765042025694\\
4.3	0.00675250301123906\\
4.325	0.00597244205762909\\
4.35	0.00522300158948974\\
4.375	0.00478508011069838\\
4.4	0.00462505301024022\\
4.425	0.00448645865069629\\
4.45	0.00436186798065303\\
4.475	0.00448203871786924\\
4.5	0.00491685035440444\\
4.525	0.00566252710352972\\
4.55	0.00668350521321141\\
4.575	0.00791125767785309\\
4.6	0.00895366786119346\\
4.625	0.00867262622082493\\
4.65	0.00682966685794424\\
4.675	0.0055967059196932\\
4.7	0.00602834375882916\\
4.725	0.00710948456249656\\
4.75	0.00825045452077289\\
4.775	0.00927589099028294\\
4.8	0.0101345427453301\\
4.825	0.0107997091275482\\
4.85	0.0112383118596953\\
4.875	0.0114031254840403\\
4.9	0.0112442642441429\\
4.925	0.0107505619067234\\
4.95	0.00999340251433197\\
4.975	0.00912657523216002\\
5	0.00832457721648746\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.00185921049225086\\
0.025	0.00138524803025036\\
0.05	0.00176330879276249\\
0.075	0.00239374840370089\\
0.1	0.00312337091971827\\
0.125	0.003800710963691\\
0.15	0.00419410518276653\\
0.175	0.00427409893373625\\
0.2	0.00423028791229896\\
0.225	0.00413684129035109\\
0.25	0.0040196329700171\\
0.275	0.00389546553704279\\
0.3	0.00377733607174425\\
0.325	0.00367544240613562\\
0.35	0.00359934049966754\\
0.375	0.00355923508393493\\
0.4	0.00356252316985959\\
0.425	0.00360768494457608\\
0.45	0.00368522421652825\\
0.475	0.00378622154256738\\
0.5	0.00391246100182572\\
0.525	0.0040905264712567\\
0.55	0.00437716559357094\\
0.575	0.0048185518781991\\
0.6	0.00540418746431134\\
0.625	0.00607801647304847\\
0.65	0.00658407315263816\\
0.675	0.00682771101977112\\
0.7	0.00701911045662397\\
0.725	0.00716834336886909\\
0.75	0.00726246163747007\\
0.775	0.00725304003734444\\
0.8	0.00700918045374067\\
0.825	0.00645732674191848\\
0.85	0.00602194080834084\\
0.875	0.00597001731692862\\
0.9	0.00597533358994646\\
0.925	0.00590935754801658\\
0.95	0.00574405953067094\\
0.975	0.00542609015037631\\
1	0.00500081404137424\\
1.025	0.00460311457910194\\
1.05	0.00430493807059851\\
1.075	0.00408925127488814\\
1.1	0.00389359084553911\\
1.125	0.00367062312342716\\
1.15	0.00341192928393654\\
1.175	0.00313701555344314\\
1.2	0.00292263803745977\\
1.225	0.0028628826146771\\
1.25	0.00283041566038775\\
1.275	0.00280027623243694\\
1.3	0.00276899336697136\\
1.325	0.00273562226400345\\
1.35	0.00270114479885019\\
1.375	0.00266774592695289\\
1.4	0.00263622310495586\\
1.425	0.00260474592117187\\
1.45	0.00257139939366769\\
1.475	0.00256539041936964\\
1.5	0.00275718381437972\\
1.525	0.00302639048876986\\
1.55	0.00338109003041284\\
1.575	0.00381681028366938\\
1.6	0.00426984087677738\\
1.625	0.00462759423375497\\
1.65	0.00475060804171732\\
1.675	0.00463277899323785\\
1.7	0.00444280065919633\\
1.725	0.00424686980919808\\
1.75	0.00415422262551477\\
1.775	0.00436144509712453\\
1.8	0.00468135573351753\\
1.825	0.00500839964661353\\
1.85	0.00529139000495455\\
1.875	0.0054808254928265\\
1.9	0.00550842750043984\\
1.925	0.00530280163774917\\
1.95	0.00483817887186873\\
1.975	0.00419680572156691\\
2	0.00358957320232938\\
2.025	0.00333506790145465\\
2.05	0.00335917530209469\\
2.075	0.00339337960302305\\
2.1	0.00342207702633927\\
2.125	0.00344269554667871\\
2.15	0.00345514203357145\\
2.175	0.00345888471109583\\
2.2	0.00345181411068126\\
2.225	0.0034312300744437\\
2.25	0.00339717941488069\\
2.275	0.00335450252713029\\
2.3	0.00330171880071755\\
2.325	0.00321804820635028\\
2.35	0.00308907233040726\\
2.375	0.00294180746594761\\
2.4	0.00283866337745631\\
2.425	0.00282919312817716\\
2.45	0.00290306702889989\\
2.475	0.00302460326707945\\
2.5	0.00317027142234267\\
2.525	0.00331139951981748\\
2.55	0.00339205525926358\\
2.575	0.00334277391506421\\
2.6	0.00315686112181349\\
2.625	0.00297165284038112\\
2.65	0.00320545810309073\\
2.675	0.00404360445027151\\
2.7	0.00508496977397867\\
2.725	0.00608758805492269\\
2.75	0.00694940719844301\\
2.775	0.00765515583218017\\
2.8	0.00822902815954826\\
2.825	0.00868118382333414\\
2.85	0.00899776399834951\\
2.875	0.00915005314784074\\
2.9	0.0091020354068523\\
2.925	0.00880634475997987\\
2.95	0.00826343837377198\\
2.975	0.0075935630054807\\
3	0.00696532755850888\\
3.025	0.00647841291323028\\
3.05	0.00613392363466447\\
3.075	0.00587883205408802\\
3.1	0.00565182212643163\\
3.125	0.00541577424693109\\
3.15	0.00516842494014366\\
3.175	0.00492982342307579\\
3.2	0.0047209957345498\\
3.225	0.0045525472783098\\
3.25	0.00442669100648808\\
3.275	0.00434117508977103\\
3.3	0.0042903479585084\\
3.325	0.00426565029863028\\
3.35	0.00425773967378326\\
3.375	0.00426048364457112\\
3.4	0.00427436338148971\\
3.425	0.00430826901595742\\
3.45	0.00437795445094261\\
3.475	0.00450160970518598\\
3.5	0.00471072169831252\\
3.525	0.0050649350930616\\
3.55	0.00563340907544429\\
3.575	0.00644169241979944\\
3.6	0.00741547136290939\\
3.625	0.0083516909453561\\
3.65	0.00858847731915869\\
3.675	0.00856081777318\\
3.7	0.00852572119168548\\
3.725	0.00849059188247623\\
3.75	0.00845813224388515\\
3.775	0.0084320582883899\\
3.8	0.00841555590439235\\
3.825	0.00841008436152856\\
3.85	0.00841329944644079\\
3.875	0.0084192708435202\\
3.9	0.00842266424052552\\
3.925	0.00842083195472473\\
3.95	0.0084091536286795\\
3.975	0.00836912093131088\\
4	0.00821998684748326\\
4.025	0.00775516946903182\\
4.05	0.00713560056577601\\
4.075	0.00657452864830996\\
4.1	0.00606182847632296\\
4.125	0.00555798444927893\\
4.15	0.00505058915950874\\
4.175	0.00456127546743094\\
4.2	0.00424837387889584\\
4.225	0.00423194445629283\\
4.25	0.00422136227638426\\
4.275	0.00419469415766384\\
4.3	0.00415898148999956\\
4.325	0.00411735689513075\\
4.35	0.0040434804407349\\
4.375	0.00389958991036619\\
4.4	0.0038131397314883\\
4.425	0.00381874478519472\\
4.45	0.00379875104367575\\
4.475	0.00367237445510434\\
4.5	0.00361393887939792\\
4.525	0.00357712701442917\\
4.55	0.00350607397941906\\
4.575	0.00343906793930342\\
4.6	0.00339489874542891\\
4.625	0.00336662655699163\\
4.65	0.00335413229263904\\
4.675	0.00335696182047103\\
4.7	0.00332736004459081\\
4.725	0.00331552843535833\\
4.75	0.00332778460122595\\
4.775	0.00336270868240484\\
4.8	0.00342961669261197\\
4.825	0.00355155612415433\\
4.85	0.00374734490493325\\
4.875	0.00398213446513731\\
4.9	0.00418819674007728\\
4.925	0.00433140060148109\\
4.95	0.00441196125112017\\
4.975	0.00444317266312435\\
5	0.00444794394529341\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.00049154542433603\\
0.025	0.00044434080162816\\
0.05	0.000580677901491981\\
0.075	0.000980872429031822\\
0.1	0.00111710600730162\\
0.125	0.00107354336147144\\
0.15	0.000949568387760531\\
0.175	0.000801815254589933\\
0.2	0.000670511988635925\\
0.225	0.000589948598612924\\
0.25	0.000747345247620024\\
0.275	0.000939584526336105\\
0.3	0.00116515895810899\\
0.325	0.00141849990090784\\
0.35	0.0016886605689214\\
0.375	0.00195486818352941\\
0.4	0.00219291367114345\\
0.425	0.00239477258150057\\
0.45	0.00257444827111384\\
0.475	0.00274967500880306\\
0.5	0.00292717378202943\\
0.525	0.00309993836059101\\
0.55	0.00324841506921509\\
0.575	0.00335978085069681\\
0.6	0.0034494557410825\\
0.625	0.00355371770334099\\
0.65	0.00372783119819373\\
0.675	0.00398294111982299\\
0.7	0.00421561309887929\\
0.725	0.00438878091619975\\
0.75	0.00453005679906855\\
0.775	0.00465693113486646\\
0.8	0.00475119804515162\\
0.825	0.00474866091712948\\
0.85	0.00464116845377925\\
0.875	0.00437156968718965\\
0.9	0.00395946009423008\\
0.925	0.00362900053135879\\
0.95	0.0033897431268015\\
0.975	0.00323438903802659\\
1	0.00315107097745773\\
1.025	0.00310437367676147\\
1.05	0.00307200231937397\\
1.075	0.00304161626914832\\
1.1	0.0030069894749578\\
1.125	0.00296878944532419\\
1.15	0.00292920277550931\\
1.175	0.00288602092646068\\
1.2	0.00278236503482609\\
1.225	0.00253433379726984\\
1.25	0.00227278441757615\\
1.275	0.00203152431953505\\
1.3	0.0018590643106137\\
1.325	0.00182622839664875\\
1.35	0.00187506578872162\\
1.375	0.00195408646720266\\
1.4	0.002059163520983\\
1.425	0.0021928017306644\\
1.45	0.00235366874623818\\
1.475	0.00250423133220929\\
1.5	0.00248766803726074\\
1.525	0.00245665957312332\\
1.55	0.00242822025644907\\
1.575	0.00240139214925483\\
1.6	0.00237735661863273\\
1.625	0.00236388052477497\\
1.65	0.0024401076166789\\
1.675	0.00288738296113198\\
1.7	0.0033166446618184\\
1.725	0.00362897265113729\\
1.75	0.00379512021881869\\
1.775	0.00367883729311589\\
1.8	0.00348605087504912\\
1.825	0.00330470973132286\\
1.85	0.00316260282475578\\
1.875	0.00308579195901619\\
1.9	0.00307807495648368\\
1.925	0.0031045941353398\\
1.95	0.00314563755880699\\
1.975	0.00319324562874767\\
2	0.00323219827291968\\
2.025	0.0031120572605279\\
2.05	0.0029127447271083\\
2.075	0.0027977448240344\\
2.1	0.00267004729007207\\
2.125	0.00249778534070805\\
2.15	0.00230697036886593\\
2.175	0.00215085136216485\\
2.2	0.00206387464792202\\
2.225	0.00202205921220656\\
2.25	0.00197347395064368\\
2.275	0.00185720311540493\\
2.3	0.00163088332383796\\
2.325	0.00163550696149597\\
2.35	0.00172502342042794\\
2.375	0.00172582911313549\\
2.4	0.00162738265347796\\
2.425	0.00143836992853652\\
2.45	0.00119347683219713\\
2.475	0.000939898114939428\\
2.5	0.000720034796565379\\
2.525	0.000643598546819286\\
2.55	0.000703059937754821\\
2.575	0.000887265500735756\\
2.6	0.00121523684496538\\
2.625	0.00164874932950904\\
2.65	0.00188174228233488\\
2.675	0.00175610268994074\\
2.7	0.00157582789095212\\
2.725	0.00149737814713403\\
2.75	0.00164879885756943\\
2.775	0.0019872852293557\\
2.8	0.00238346464175949\\
2.825	0.00276921822486949\\
2.85	0.00312327694308885\\
2.875	0.00340340640255392\\
2.9	0.00357029279804514\\
2.925	0.00361538220722532\\
2.95	0.0035558119162303\\
2.975	0.00343181854386585\\
3	0.00331945427822603\\
3.025	0.00326796735964299\\
3.05	0.00326329624332215\\
3.075	0.00326401219619736\\
3.1	0.00323754237972224\\
3.125	0.00317228424305651\\
3.15	0.00306762202065751\\
3.175	0.00293026885809495\\
3.2	0.00277580054355469\\
3.225	0.00262528216080529\\
3.25	0.00250172318661837\\
3.275	0.00242632102501861\\
3.3	0.00240319869120174\\
3.325	0.00241449377747194\\
3.35	0.00244757525690161\\
3.375	0.00251260903193192\\
3.4	0.00262487463600791\\
3.425	0.00278148441475437\\
3.45	0.00295821121151952\\
3.475	0.00312644494859501\\
3.5	0.00327511570827131\\
3.525	0.00339398142772559\\
3.55	0.00346913569308349\\
3.575	0.0035016327854838\\
3.6	0.00350544854882144\\
3.625	0.00349533790213978\\
3.65	0.00348399854455214\\
3.675	0.00349154533939784\\
3.7	0.00357614805854588\\
3.725	0.0037282226711799\\
3.75	0.0037913055743125\\
3.775	0.0037705856927957\\
3.8	0.00372472649259206\\
3.825	0.00368781776354626\\
3.85	0.0036719374159478\\
3.875	0.00367493910802036\\
3.9	0.00368727197069833\\
3.925	0.00370046775003892\\
3.95	0.00371385748504525\\
3.975	0.00373353773645531\\
4	0.00376305428522451\\
4.025	0.0038001673935207\\
4.05	0.00384139779503697\\
4.075	0.003886878320332\\
4.1	0.003939088060583\\
4.125	0.00399836866824583\\
4.15	0.00406114017753762\\
4.175	0.0041122927085164\\
4.2	0.00401256563169727\\
4.225	0.00366729645509423\\
4.25	0.00339741985752407\\
4.275	0.00325574955527385\\
4.3	0.00320710897340518\\
4.325	0.00317582493197163\\
4.35	0.00310541541003788\\
4.375	0.00293070367817756\\
4.4	0.00271137785863048\\
4.425	0.00255345712163686\\
4.45	0.00244748756697544\\
4.475	0.00231771399244204\\
4.5	0.00204290542306292\\
4.525	0.001714881412149\\
4.55	0.00153888524239947\\
4.575	0.00145575287157342\\
4.6	0.00141751945809903\\
4.625	0.00166198570255618\\
4.65	0.00213448117930215\\
4.675	0.00224089493341369\\
4.7	0.00175648438460183\\
4.725	0.00141362059131445\\
4.75	0.00150224234465953\\
4.775	0.0018585191641509\\
4.8	0.00223857394123735\\
4.825	0.00255265816946387\\
4.85	0.00277092076770909\\
4.875	0.00288848736012002\\
4.9	0.00292015451411876\\
4.925	0.00286137278301807\\
4.95	0.00269257324540192\\
4.975	0.00240626741786994\\
5	0.00208114864331145\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.000146034405970239\\
0.025	0.000197740620350282\\
0.05	0.00044723479170864\\
0.075	0.000411104586347156\\
0.1	0.000345659350779091\\
0.125	0.000285988411308423\\
0.15	0.000257230991557934\\
0.175	0.000305282269638566\\
0.2	0.000433091248494693\\
0.225	0.000554530933022505\\
0.25	0.000466696749931363\\
0.275	0.000543614516573271\\
0.3	0.000669341709597525\\
0.325	0.00080757212033981\\
0.35	0.000945068166931198\\
0.375	0.00106536829225943\\
0.4	0.00115200939696676\\
0.425	0.00119528560745324\\
0.45	0.00119530935069592\\
0.475	0.00116121992908774\\
0.5	0.00111179372973018\\
0.525	0.00107987764138048\\
0.55	0.00111346962368874\\
0.575	0.00126521700231715\\
0.6	0.00160468917771834\\
0.625	0.00213648163532895\\
0.65	0.00267409484629464\\
0.675	0.00299170297803243\\
0.7	0.0031254167431399\\
0.725	0.0031866063381608\\
0.75	0.00321838324318749\\
0.775	0.0032348822490179\\
0.8	0.0032594522528936\\
0.825	0.00327320792961567\\
0.85	0.00309494002957111\\
0.875	0.00278615831023629\\
0.9	0.00257744262513245\\
0.925	0.00249896525518982\\
0.95	0.00237054500204425\\
0.975	0.00205849667154049\\
1	0.00161078497381643\\
1.025	0.00129814516243879\\
1.05	0.00119838250358718\\
1.075	0.0010322297588941\\
1.1	0.000748635072267282\\
1.125	0.000468251411375596\\
1.15	0.000545735480552355\\
1.175	0.000673087590327082\\
1.2	0.000854362513029008\\
1.225	0.00103439572459638\\
1.25	0.00119744886865127\\
1.275	0.00132897938152019\\
1.3	0.00136608906453687\\
1.325	0.00123970695304289\\
1.35	0.00102822740477522\\
1.375	0.00082674162781951\\
1.4	0.000674159862605442\\
1.425	0.000597238081700348\\
1.45	0.00060580500115245\\
1.475	0.00066332590279631\\
1.5	0.000745644768994259\\
1.525	0.000838564366541797\\
1.55	0.000940728715487818\\
1.575	0.00108383106351548\\
1.6	0.00133339422217257\\
1.625	0.00173217602783165\\
1.65	0.00217588789678585\\
1.675	0.00226627824411331\\
1.7	0.00226386970312011\\
1.725	0.00225411432718086\\
1.75	0.00224277937002604\\
1.775	0.00223204344943097\\
1.8	0.00222797555577767\\
1.825	0.00225123448889561\\
1.85	0.00235491227377579\\
1.875	0.00248142363270833\\
1.9	0.00250378307815995\\
1.925	0.00246318127932275\\
1.95	0.0023660381384636\\
1.975	0.00217933896754343\\
2	0.00200858732741033\\
2.025	0.00193310023447737\\
2.05	0.0019079356683479\\
2.075	0.00188765319625427\\
2.1	0.00183537962511566\\
2.125	0.00175048737185197\\
2.15	0.00162803416311093\\
2.175	0.00144642393115245\\
2.2	0.00120202397119427\\
2.225	0.00094386779094957\\
2.25	0.00102187102660761\\
2.275	0.00121899052158674\\
2.3	0.00141002348261826\\
2.325	0.00118210670710593\\
2.35	0.000706725657636691\\
2.375	0.000394249259374245\\
2.4	0.000572373467323476\\
2.425	0.000742619098366261\\
2.45	0.000780239902408732\\
2.475	0.000736541459845456\\
2.5	0.000672703405240462\\
2.525	0.00055211533726907\\
2.55	0.000458644022551535\\
2.575	0.00043440977445107\\
2.6	0.000408308321365747\\
2.625	0.000383005991663073\\
2.65	0.000385256953771287\\
2.675	0.000536554448610858\\
2.7	0.000740973582361933\\
2.725	0.000955935444069571\\
2.75	0.00106946009202451\\
2.775	0.00112574804707867\\
2.8	0.00121999948463432\\
2.825	0.00136234110929152\\
2.85	0.00154041290087758\\
2.875	0.00172759655545301\\
2.9	0.00189677290816956\\
2.925	0.0020136550431642\\
2.95	0.00204038060897286\\
2.975	0.00193252145033629\\
3	0.00170807384988576\\
3.025	0.00152238945940093\\
3.05	0.00143764255189898\\
3.075	0.00131963143766788\\
3.1	0.00112084661261648\\
3.125	0.000907193292111722\\
3.15	0.000814060472652731\\
3.175	0.000861856987439776\\
3.2	0.000942905959859962\\
3.225	0.0010063170759827\\
3.25	0.00102518741360783\\
3.275	0.000978113559284607\\
3.3	0.00085678830758869\\
3.325	0.000721001424743346\\
3.35	0.000720426170427528\\
3.375	0.000869446143173424\\
3.4	0.00103371854207158\\
3.425	0.00116119887236869\\
3.45	0.00124637894298743\\
3.475	0.00129592955836067\\
3.5	0.00132056348824012\\
3.525	0.00132859056119941\\
3.55	0.00133045122472699\\
3.575	0.0013481568627043\\
3.6	0.00144295803560804\\
3.625	0.00173062630777078\\
3.65	0.00221145125335922\\
3.675	0.00274534389624273\\
3.7	0.00311329446490507\\
3.725	0.00321398799845944\\
3.75	0.00321100442296401\\
3.775	0.00318548073822044\\
3.8	0.00316031007932411\\
3.825	0.00314836941294509\\
3.85	0.00316325775819316\\
3.875	0.00320704907916567\\
3.9	0.00325148426728062\\
3.925	0.00326090241049777\\
3.95	0.00322458403560833\\
3.975	0.00317766741314109\\
4	0.00315744229417636\\
4.025	0.00315667822834773\\
4.05	0.00316171603176648\\
4.075	0.00316616200285727\\
4.1	0.0031688678793234\\
4.125	0.0031716218028485\\
4.15	0.00317488303406147\\
4.175	0.00317599754546956\\
4.2	0.00317173828655821\\
4.225	0.00315911858225426\\
4.25	0.00312875656220605\\
4.275	0.00305135189559081\\
4.3	0.00292935281692383\\
4.325	0.00278158424598744\\
4.35	0.00257807817968462\\
4.375	0.00225318695185622\\
4.4	0.00177609525305229\\
4.425	0.00139379842420634\\
4.45	0.00131082795885895\\
4.475	0.00134966666111029\\
4.5	0.00135823393704397\\
4.525	0.00123573850572902\\
4.55	0.000909022374662779\\
4.575	0.000798235255429737\\
4.6	0.00109714680108915\\
4.625	0.00123829265376036\\
4.65	0.00118633728904761\\
4.675	0.00110543176026268\\
4.7	0.00102418081613766\\
4.725	0.00109004233907617\\
4.75	0.0011327117664508\\
4.775	0.00106892450950247\\
4.8	0.00102060704870553\\
4.825	0.00100514291192578\\
4.85	0.00105396694214392\\
4.875	0.00114927179351807\\
4.9	0.00124649433403629\\
4.925	0.0013156552101504\\
4.95	0.00134246729489737\\
4.975	0.00130790587147676\\
5	0.00123143430836953\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	3.66876505331462e-06\\
0.025	0.000124661252337956\\
0.05	0.000117075549878425\\
0.075	0.000122841610257432\\
0.1	0.000149391109816691\\
0.125	0.000172594423332669\\
0.15	0.000189479145898187\\
0.175	0.000204724383194279\\
0.2	0.000261005730287866\\
0.225	0.000342179877346189\\
0.25	0.000423008415843612\\
0.275	0.000411442515727675\\
0.3	0.000423102720192207\\
0.325	0.00039347202554522\\
0.35	0.000336339542103951\\
0.375	0.000314518577818954\\
0.4	0.000388592105464322\\
0.425	0.00045949593345463\\
0.45	0.000527638653746981\\
0.475	0.000589698275874837\\
0.5	0.000635563623433633\\
0.525	0.000651587741189747\\
0.55	0.00062101835308226\\
0.575	0.000547208888467661\\
0.6	0.000460050371115122\\
0.625	0.000422851714231684\\
0.65	0.00040469318150899\\
0.675	0.000388095709519856\\
0.7	0.000467112088666135\\
0.725	0.000584311774330441\\
0.75	0.000731254582500241\\
0.775	0.000935714275008146\\
0.8	0.00114420976971\\
0.825	0.00122134921747088\\
0.85	0.00110518720788053\\
0.875	0.000945192255573057\\
0.9	0.000847921096764035\\
0.925	0.000829496200430523\\
0.95	0.000819889823304315\\
0.975	0.000715170007559236\\
1	0.000488959961477191\\
1.025	0.000393802143262199\\
1.05	0.000294289427604872\\
1.075	0.000251203541437212\\
1.1	0.000370872373459586\\
1.125	0.000424099112034745\\
1.15	0.000193446432780384\\
1.175	0.000182521855759251\\
1.2	0.000208275251491787\\
1.225	0.000192148865524412\\
1.25	0.000164125586496534\\
1.275	0.000152098664389827\\
1.3	0.00015141909735639\\
1.325	0.000152063251836517\\
1.35	0.000163386847026317\\
1.375	0.000193574398579451\\
1.4	0.000220607274547002\\
1.425	0.000232840741115898\\
1.45	0.000225593517843579\\
1.475	0.000224353506391295\\
1.5	0.000250722168496896\\
1.525	0.000304702639427733\\
1.55	0.000385684824039787\\
1.575	0.000485774480079494\\
1.6	0.000569934149462377\\
1.625	0.000607933012945493\\
1.65	0.000605900391234877\\
1.675	0.000579980164779666\\
1.7	0.000607106588692542\\
1.725	0.000776744354662842\\
1.75	0.00102183646302405\\
1.775	0.00131850264636197\\
1.8	0.00159686030733102\\
1.825	0.00185338979043594\\
1.85	0.00205073796300188\\
1.875	0.00212279346959255\\
1.9	0.00214312971914411\\
1.925	0.00211993188842284\\
1.95	0.00205720497519452\\
1.975	0.00196246471142278\\
2	0.00176486167408308\\
2.025	0.00155097821298826\\
2.05	0.00141481926267481\\
2.075	0.00124106592695836\\
2.1	0.00103558692470562\\
2.125	0.000853471939513113\\
2.15	0.000746572868293992\\
2.175	0.000716979670106581\\
2.2	0.000749019171718788\\
2.225	0.000829632240528228\\
2.25	0.000640015470960604\\
2.275	0.000452165388908059\\
2.3	0.000357458657089282\\
2.325	0.000322180850555361\\
2.35	0.000327580544664916\\
2.375	0.000345610534537967\\
2.4	0.000375432176837325\\
2.425	0.000414811695852902\\
2.45	0.000439791204209536\\
2.475	0.000454841271787444\\
2.5	0.000462140613829865\\
2.525	0.000464745886768566\\
2.55	0.000438048098628504\\
2.575	0.00037051460295781\\
2.6	0.000330553772594543\\
2.625	0.00030649254870941\\
2.65	0.000327983402400218\\
2.675	0.000326222462253534\\
2.7	0.000309261446852352\\
2.725	0.000296967331130144\\
2.75	0.000344609213127772\\
2.775	0.000454706878992014\\
2.8	0.000523691695861821\\
2.825	0.000586900500963104\\
2.85	0.000668956894255097\\
2.875	0.000748556260667448\\
2.9	0.000840300967504107\\
2.925	0.000910458184735438\\
2.95	0.000943984151701606\\
2.975	0.000873084774241375\\
3	0.000691309198144005\\
3.025	0.000619123583251895\\
3.05	0.000581295228902418\\
3.075	0.000493430199903005\\
3.1	0.000453113941819639\\
3.125	0.000475908453522309\\
3.15	0.000470042806070316\\
3.175	0.000410004699146809\\
3.2	0.000370710622061337\\
3.225	0.000387296176959391\\
3.25	0.000411937914174128\\
3.275	0.000425024112395628\\
3.3	0.000437637190609215\\
3.325	0.000456855761406249\\
3.35	0.0004164487797216\\
3.375	0.000323477267520156\\
3.4	0.000258311621831249\\
3.425	0.000245736684380659\\
3.45	0.000247191276814235\\
3.475	0.000262103368849817\\
3.5	0.000307560422803974\\
3.525	0.0003886689229019\\
3.55	0.000507273277471802\\
3.575	0.000673759050276274\\
3.6	0.000862386056632779\\
3.625	0.00097632452258173\\
3.65	0.0010017061897321\\
3.675	0.000987259953803453\\
3.7	0.000952244043677555\\
3.725	0.000907825056236304\\
3.75	0.00093057667139021\\
3.775	0.00108289930585677\\
3.8	0.00123026831674244\\
3.825	0.00141200013555883\\
3.85	0.00171168083048285\\
3.875	0.00198978482277088\\
3.9	0.00217197472289385\\
3.925	0.0022755818661614\\
3.95	0.0022668157968452\\
3.975	0.00206881348171563\\
4	0.00175065490359131\\
4.025	0.00153991090411546\\
4.05	0.00145493371801031\\
4.075	0.00131975027438463\\
4.1	0.00111516906620045\\
4.125	0.000953801796782598\\
4.15	0.00089952036981681\\
4.175	0.000893347134868285\\
4.2	0.000869806020034459\\
4.225	0.000802942290229519\\
4.25	0.00074622291382921\\
4.275	0.000721954984056697\\
4.3	0.000707468990658331\\
4.325	0.000746200977529682\\
4.35	0.000874510680787842\\
4.375	0.000966460913223913\\
4.4	0.000976401462581479\\
4.425	0.00083373056980756\\
4.45	0.00053109384464863\\
4.475	0.00030449443389529\\
4.5	0.000329207173610234\\
4.525	0.000423356992864563\\
4.55	0.000571142845585593\\
4.575	0.000539777558744992\\
4.6	0.000285056379523135\\
4.625	0.00020953052758726\\
4.65	0.000323978454167687\\
4.675	0.000469763184894541\\
4.7	0.000588868409197375\\
4.725	0.000534514089668694\\
4.75	0.000438282971173294\\
4.775	0.000503852245820552\\
4.8	0.000605462537797719\\
4.825	0.000712196145518041\\
4.85	0.000776750609346165\\
4.875	0.000778354808551567\\
4.9	0.0007573529055817\\
4.925	0.000752789479845256\\
4.95	0.000800109564779332\\
4.975	0.000762956386130336\\
5	0.000651987164572284\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2.28564722392049e-06\\
0.025	1.36069119222886e-05\\
0.05	3.69981413208231e-05\\
0.075	7.24573137974278e-05\\
0.1	7.47995140409524e-05\\
0.125	7.09083312666952e-05\\
0.15	9.03900095509214e-05\\
0.175	0.000135127387952651\\
0.2	0.000195731382289236\\
0.225	0.000269922640723337\\
0.25	0.000346463155776049\\
0.275	0.000358255994985087\\
0.3	0.00029279123116263\\
0.325	0.000249119320243448\\
0.35	0.000255498802922754\\
0.375	0.000272773002432627\\
0.4	0.000215633786034828\\
0.425	0.000171989812121826\\
0.45	0.000148478466804864\\
0.475	0.000144260388924231\\
0.5	0.000165958177045431\\
0.525	0.000219476184123823\\
0.55	0.000288575602723924\\
0.575	0.000359998328770607\\
0.6	0.000412357503388436\\
0.625	0.00038160639912245\\
0.65	0.000348802155191472\\
0.675	0.00037936014738629\\
0.7	0.000348103577547017\\
0.725	0.000313673618195514\\
0.75	0.000308320755591631\\
0.775	0.000366779434571299\\
0.8	0.000433643818579626\\
0.825	0.000518086942854294\\
0.85	0.000542400669014065\\
0.875	0.000589183795839986\\
0.9	0.000678774753018579\\
0.925	0.000504997834292208\\
0.95	0.000326543142118759\\
0.975	0.0002479822493022\\
1	0.000190836486483161\\
1.025	0.000180902779208059\\
1.05	0.000189775622965362\\
1.075	0.000164499637963467\\
1.1	0.000156272408058964\\
1.125	0.000155520181778572\\
1.15	0.000154946561226388\\
1.175	0.000154489940259855\\
1.2	0.000153979595889791\\
1.225	0.000153508413893494\\
1.25	0.00015289514058129\\
1.275	0.000137301566745225\\
1.3	0.000120406686055585\\
1.325	0.000127237934689829\\
1.35	0.000142388653933962\\
1.375	0.00014532634174751\\
1.4	0.000145391529821092\\
1.425	0.00014436458184469\\
1.45	0.000142274669863039\\
1.475	0.000139508525576392\\
1.5	0.000136322926759736\\
1.525	0.000132586706527594\\
1.55	0.000128241986364934\\
1.575	0.000123313499828021\\
1.6	0.000117806943346194\\
1.625	0.000174798478910722\\
1.65	0.000274244949682887\\
1.675	0.000392704130457559\\
1.7	0.000452802216408351\\
1.725	0.00040128506960078\\
1.75	0.000418620453489017\\
1.775	0.000526589589980684\\
1.8	0.000646031340053213\\
1.825	0.000795243658042398\\
1.85	0.000918176102374706\\
1.875	0.00097569945130102\\
1.9	0.000996971292815118\\
1.925	0.00099620693528524\\
1.95	0.000966444621065355\\
1.975	0.000887749458419827\\
2	0.000788804487157355\\
2.025	0.000710396274156626\\
2.05	0.000638316577798774\\
2.075	0.000565053900243476\\
2.1	0.000499737173652643\\
2.125	0.000446523887428193\\
2.15	0.000399995798081541\\
2.175	0.000352081382105173\\
2.2	0.00031211855875522\\
2.225	0.000339080964729573\\
2.25	0.000324161090615222\\
2.275	0.000285169023181488\\
2.3	0.000240284830294146\\
2.325	0.000224975930481027\\
2.35	0.00023229167066867\\
2.375	0.000247043339780329\\
2.4	0.000221983743963135\\
2.425	0.000203029504939474\\
2.45	0.000187160539136037\\
2.475	0.000173114527101615\\
2.5	0.000198159525500412\\
2.525	0.000250004768420276\\
2.55	0.000270985029555559\\
2.575	0.000254623682021749\\
2.6	0.000222663388450534\\
2.625	0.000223547019942108\\
2.65	0.000285764954863954\\
2.675	0.00027642927092498\\
2.7	0.000268989270314714\\
2.725	0.000263663919069284\\
2.75	0.000278203741143366\\
2.775	0.000274240297968744\\
2.8	0.00027062326358895\\
2.825	0.000340595393187746\\
2.85	0.000386335526246971\\
2.875	0.000421029628454421\\
2.9	0.00044554797566045\\
2.925	0.000458213308378307\\
2.95	0.00047566619827165\\
2.975	0.000460807724375951\\
3	0.000396810537011293\\
3.025	0.000378105938813665\\
3.05	0.000357762597324749\\
3.075	0.000265517567295427\\
3.1	0.000273840358238045\\
3.125	0.000277862555968443\\
3.15	0.000249979408281824\\
3.175	0.00024640701930139\\
3.2	0.000258689818549469\\
3.225	0.000256414172417299\\
3.25	0.0002425013397341\\
3.275	0.0002406606239784\\
3.3	0.000238716275618084\\
3.325	0.000237437140124559\\
3.35	0.000241009504025564\\
3.375	0.000246284190209302\\
3.4	0.000244504875568695\\
3.425	0.000236137650601767\\
3.45	0.000232443345706626\\
3.475	0.000229741606000195\\
3.5	0.000227355477497078\\
3.525	0.000225497493119999\\
3.55	0.000224243358994306\\
3.575	0.000223347171247058\\
3.6	0.000221867482316726\\
3.625	0.00022085016693286\\
3.65	0.00031060457565428\\
3.675	0.000437520625816614\\
3.7	0.000579038822733945\\
3.725	0.000723915383287765\\
3.75	0.000791664382112497\\
3.775	0.000732428656606099\\
3.8	0.000662065407275976\\
3.825	0.000683851145173248\\
3.85	0.000730611787589483\\
3.875	0.000746575835906133\\
3.9	0.000814547719610659\\
3.925	0.000889395581778645\\
3.95	0.000900124435540194\\
3.975	0.000814224796181443\\
4	0.000666841657126472\\
4.025	0.000629003200235863\\
4.05	0.000626690980106513\\
4.075	0.000600684581133428\\
4.1	0.000569544431947781\\
4.125	0.000550834573755431\\
4.15	0.000575819666719543\\
4.175	0.000606944651976424\\
4.2	0.00063214378905197\\
4.225	0.000617510088754739\\
4.25	0.000489047415137937\\
4.275	0.000414231443225371\\
4.3	0.000525206066881258\\
4.325	0.000621585333127187\\
4.35	0.000599117421605629\\
4.375	0.000535774392052971\\
4.4	0.000442608110598676\\
4.425	0.000332073816925306\\
4.45	0.000257155920674328\\
4.475	0.000249505442270447\\
4.5	0.00017359608273816\\
4.525	0.000179870636570917\\
4.55	0.000179360849098338\\
4.575	0.000175168114646483\\
4.6	0.000171154791204015\\
4.625	0.000160447460572136\\
4.65	0.000154889153680627\\
4.675	0.000149964581657543\\
4.7	0.000162486410043413\\
4.725	0.00021706857907141\\
4.75	0.000245188149111151\\
4.775	0.00020205877994873\\
4.8	0.000263766482685729\\
4.825	0.000371871784061906\\
4.85	0.000466460860597597\\
4.875	0.000562689111569667\\
4.9	0.000665824408091461\\
4.925	0.000718949958934561\\
4.95	0.000693694330762872\\
4.975	0.0006605482933686\\
5	0.000563893011780342\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2.61445793542371e-07\\
0.025	4.89174876294439e-06\\
0.05	7.08333436612346e-06\\
0.075	1.31381893718729e-05\\
0.1	2.74286595771746e-05\\
0.125	4.94145699976819e-05\\
0.15	7.87616023687815e-05\\
0.175	9.99540895133995e-05\\
0.2	9.37433823938368e-05\\
0.225	7.95515189126513e-05\\
0.25	6.3848517979856e-05\\
0.275	6.76795485768216e-05\\
0.3	7.56794069050927e-05\\
0.325	7.96508961060915e-05\\
0.35	7.34241311618713e-05\\
0.375	7.67326367088565e-05\\
0.4	7.84614758123573e-05\\
0.425	7.87362131504954e-05\\
0.45	8.89760695033313e-05\\
0.475	0.000110918896350094\\
0.5	0.000124665245284777\\
0.525	0.000127438706662609\\
0.55	0.000128466444175835\\
0.575	0.000129786522607279\\
0.6	0.000131297444094883\\
0.625	0.000132800433410896\\
0.65	0.000138850233415954\\
0.675	0.000138148955531774\\
0.7	0.000140051869549152\\
0.725	0.000177818698050813\\
0.75	0.000210668183628617\\
0.775	0.000205743742735539\\
0.8	0.000210455601227009\\
0.825	0.000224002320260125\\
0.85	0.00023358737055805\\
0.875	0.000269077485557586\\
0.9	0.000272238506732255\\
0.925	0.000271420742460527\\
0.95	0.000284126130462102\\
0.975	0.000217790726447078\\
1	0.000162268520955026\\
1.025	0.000157341485315473\\
1.05	0.000156952518110157\\
1.075	0.000154258733137688\\
1.1	0.000128039436330676\\
1.125	0.00011349936547292\\
1.15	9.9522926166817e-05\\
1.175	0.000127583779928965\\
1.2	0.000113981528044247\\
1.225	0.00010441967727995\\
1.25	9.62421580682254e-05\\
1.275	8.97805768475485e-05\\
1.3	8.68550879887664e-05\\
1.325	7.85485521597448e-05\\
1.35	6.53338584172284e-05\\
1.375	5.42560858458874e-05\\
1.4	4.74370213796176e-05\\
1.425	4.81850396736777e-05\\
1.45	5.40224070554227e-05\\
1.475	5.78239157709501e-05\\
1.5	5.51681728024255e-05\\
1.525	4.7694813014185e-05\\
1.55	5.43602360922168e-05\\
1.575	7.87941681495499e-05\\
1.6	0.000114517668420943\\
1.625	0.000111683911491478\\
1.65	0.000105042373250852\\
1.675	9.80923106230645e-05\\
1.7	0.000152487013069894\\
1.725	0.000244613076547667\\
1.75	0.000281874088920823\\
1.775	0.000254708775230824\\
1.8	0.000300924125319744\\
1.825	0.000403215061187273\\
1.85	0.000468975624644866\\
1.875	0.000550960199129728\\
1.9	0.000680891795111376\\
1.925	0.000763539714707416\\
1.95	0.000777081466852811\\
1.975	0.000711160768739877\\
2	0.00054462598111188\\
2.025	0.000473314236268103\\
2.05	0.000429508494168817\\
2.075	0.000294357170962671\\
2.1	0.000215977846002231\\
2.125	0.000206644117355518\\
2.15	0.000143412934601181\\
2.175	0.00017757310186371\\
2.2	0.000285153668033936\\
2.225	0.000268387919572697\\
2.25	0.000237109840826443\\
2.275	0.000211898093464098\\
2.3	0.00019286148827751\\
2.325	0.000179641703733681\\
2.35	0.000177622251536645\\
2.375	0.000163291119420028\\
2.4	9.93364468639998e-05\\
2.425	8.55457555353388e-05\\
2.45	0.000107333766016137\\
2.475	0.000143943700197504\\
2.5	0.000153679551159689\\
2.525	0.000140415354007319\\
2.55	0.000129745548580543\\
2.575	0.000128793427568642\\
2.6	0.000157771486791839\\
2.625	0.000191198717898478\\
2.65	0.000168936023534903\\
2.675	0.00015545821975677\\
2.7	0.000165750149282295\\
2.725	0.00023430058531848\\
2.75	0.000258090208756062\\
2.775	0.000253243997493452\\
2.8	0.000255391029836489\\
2.825	0.000267497286178191\\
2.85	0.000265174752057307\\
2.875	0.000263206330035177\\
2.9	0.000261541324996726\\
2.925	0.000260270159364141\\
2.95	0.000276674031063444\\
2.975	0.000256896506066535\\
3	0.000254921445095192\\
3.025	0.00025350607814103\\
3.05	0.000252616953569568\\
3.075	0.000251640903224767\\
3.1	0.000241636052937853\\
3.125	0.000241694634685469\\
3.15	0.000204854070115294\\
3.175	0.000189372705156118\\
3.2	0.000244403421718316\\
3.225	0.000242659795694262\\
3.25	0.000221456261544863\\
3.275	0.000199123916347023\\
3.3	0.000193381185822882\\
3.325	0.000206976428044584\\
3.35	0.000221199276577502\\
3.375	0.00022152902677057\\
3.4	0.000208172736263306\\
3.425	0.000170006728465399\\
3.45	0.000147014259880556\\
3.475	0.000159319626601212\\
3.5	0.000176920214622238\\
3.525	0.000183954128532325\\
3.55	0.000186383960515082\\
3.575	0.000187345862785267\\
3.6	0.000188723243971162\\
3.625	0.000213401606697355\\
3.65	0.000215744199254435\\
3.675	0.000215199806373992\\
3.7	0.000217955768117519\\
3.725	0.000235177853859134\\
3.75	0.000305997689023952\\
3.775	0.000388597381762271\\
3.8	0.000448039837677742\\
3.825	0.000446727616794017\\
3.85	0.000411921083860587\\
3.875	0.000441471453264506\\
3.9	0.000505099922235923\\
3.925	0.000532225139924929\\
3.95	0.000546913474000894\\
3.975	0.000542791842086575\\
4	0.000489515035481502\\
4.025	0.000449897152344116\\
4.05	0.000426386484256591\\
4.075	0.000338878175163453\\
4.1	0.000300837490427302\\
4.125	0.000279087751997294\\
4.15	0.000240925005090032\\
4.175	0.000233337478313545\\
4.2	0.000281053011513952\\
4.225	0.000332079512260577\\
4.25	0.00036019379143905\\
4.275	0.000322044648263598\\
4.3	0.00024086974130811\\
4.325	0.000220068738033387\\
4.35	0.000214738763704524\\
4.375	0.000213577710030591\\
4.4	0.00021327973983378\\
4.425	0.000212465832388455\\
4.45	0.000192428276607749\\
4.475	0.000156355016129513\\
4.5	0.000148613179572244\\
4.525	0.000106656500738702\\
4.55	8.91433739267949e-05\\
4.575	9.53192684453081e-05\\
4.6	0.000135077468621142\\
4.625	0.000132984026177532\\
4.65	6.86804911390721e-05\\
4.675	8.1548435457943e-05\\
4.7	0.000116718599119435\\
4.725	0.000118679006203885\\
4.75	0.000111636360516864\\
4.775	0.000169762257711564\\
4.8	0.000151778299271569\\
4.825	0.000136514192813426\\
4.85	0.000153715726995222\\
4.875	0.000201879163110282\\
4.9	0.000230281092304936\\
4.925	0.000271757996271256\\
4.95	0.000320520763650206\\
4.975	0.000295108884343619\\
5	0.000200162831732615\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	7.2551121195184e-08\\
0.025	2.37821445917163e-06\\
0.05	4.99803601473047e-06\\
0.075	7.1976545609116e-06\\
0.1	1.73724357774232e-05\\
0.125	3.21293109664146e-05\\
0.15	3.56946104798268e-05\\
0.175	3.26116684324253e-05\\
0.2	3.95094067357716e-05\\
0.225	4.79184193055138e-05\\
0.25	5.72300705053735e-05\\
0.275	5.33303745908421e-05\\
0.3	5.72445307821755e-05\\
0.325	6.62964405568984e-05\\
0.35	7.32135744049305e-05\\
0.375	6.13934660449982e-05\\
0.4	5.49027486348206e-05\\
0.425	6.56852629350987e-05\\
0.45	7.41301294061167e-05\\
0.475	6.80429165016599e-05\\
0.5	6.47352073249807e-05\\
0.525	6.70277901892354e-05\\
0.55	7.00187245892789e-05\\
0.575	7.36647090927904e-05\\
0.6	8.78544648069252e-05\\
0.625	0.000107120782063177\\
0.65	0.000130470927605432\\
0.675	0.000127522043710148\\
0.7	0.000126944315812534\\
0.725	0.000140363235656766\\
0.75	0.000146506518173544\\
0.775	0.000150074931280769\\
0.8	0.000148172247393955\\
0.825	0.000147025954882444\\
0.85	0.000155197479288557\\
0.875	0.000226584090071741\\
0.9	0.000219741229792438\\
0.925	0.000204977708747636\\
0.95	0.00018935721379696\\
0.975	0.00016567100594383\\
1	0.000134772557640616\\
1.025	0.000117388736769312\\
1.05	9.99755191146207e-05\\
1.075	9.42995794617249e-05\\
1.1	7.87525431625614e-05\\
1.125	6.90970409378617e-05\\
1.15	8.65455015358879e-05\\
1.175	6.22442550657998e-05\\
1.2	5.32934337411984e-05\\
1.225	5.1078133463717e-05\\
1.25	5.41422679309475e-05\\
1.275	5.97550437890502e-05\\
1.3	6.10179822926154e-05\\
1.325	5.67235836442872e-05\\
1.35	5.14904724860248e-05\\
1.375	4.70769333645947e-05\\
1.4	4.3692679819792e-05\\
1.425	4.14611156001382e-05\\
1.45	3.98664558443844e-05\\
1.475	3.88094893232298e-05\\
1.5	3.82763994601053e-05\\
1.525	3.90804522991063e-05\\
1.55	3.76797296095946e-05\\
1.575	3.62996510553629e-05\\
1.6	3.75159822150314e-05\\
1.625	4.5041056425771e-05\\
1.65	5.87845428051927e-05\\
1.675	8.61007157178185e-05\\
1.7	9.07583950383088e-05\\
1.725	8.33913987320763e-05\\
1.75	0.000103216806725323\\
1.775	0.000156441587957037\\
1.8	0.000176381571815108\\
1.825	0.000167929538841827\\
1.85	0.000167382910626513\\
1.875	0.000199488824888911\\
1.9	0.000217523554700522\\
1.925	0.000243291433765193\\
1.95	0.0002930290207735\\
1.975	0.000278074219749641\\
2	0.000190541694523105\\
2.025	0.000168138107543628\\
2.05	0.000124788080931734\\
2.075	0.000124755347292913\\
2.1	0.000133039804626476\\
2.125	0.000111224028684305\\
2.15	9.8355337330187e-05\\
2.175	9.01930952456483e-05\\
2.2	8.03362269605162e-05\\
2.225	7.12641770416621e-05\\
2.25	6.78175389546948e-05\\
2.275	7.08031360226927e-05\\
2.3	6.88676617380881e-05\\
2.325	5.88623111576867e-05\\
2.35	5.77321419982464e-05\\
2.375	5.94349761690099e-05\\
2.4	6.21369505509225e-05\\
2.425	7.59941009291587e-05\\
2.45	7.26156131788273e-05\\
2.475	6.7063408327767e-05\\
2.5	6.58562425606321e-05\\
2.525	6.71909186663664e-05\\
2.55	7.20713858041276e-05\\
2.575	8.57108568787661e-05\\
2.6	8.89915655841169e-05\\
2.625	8.14726402562871e-05\\
2.65	7.23634345186916e-05\\
2.675	8.27404924253781e-05\\
2.7	0.000120555290391671\\
2.725	0.000116554840118443\\
2.75	0.00011662561163401\\
2.775	0.00016880672850608\\
2.8	0.000241362703680247\\
2.825	0.000239058723699169\\
2.85	0.000231420896658246\\
2.875	0.00022311775220689\\
2.9	0.000214545156765628\\
2.925	0.000238366170274323\\
2.95	0.000257862625413642\\
2.975	0.000254719485316344\\
3	0.000181548398999601\\
3.025	0.000178868149493957\\
3.05	0.00018084428965944\\
3.075	0.000199341937316873\\
3.1	0.000173768367945768\\
3.125	0.000135520138991525\\
3.15	0.000126392941006028\\
3.175	0.00015010561456614\\
3.2	0.000140524862645894\\
3.225	0.000133765667035658\\
3.25	0.000124936956621014\\
3.275	0.000114339645410063\\
3.3	0.000110647250831618\\
3.325	0.000115939424955491\\
3.35	0.000116666835508883\\
3.375	0.000112269690129927\\
3.4	0.000105788572085865\\
3.425	0.000102311315328528\\
3.45	9.97077622414968e-05\\
3.475	8.80427641169769e-05\\
3.5	8.40382502550104e-05\\
3.525	8.60217445377265e-05\\
3.55	9.48405714177316e-05\\
3.575	0.000112109799165858\\
3.6	0.000139636021715471\\
3.625	0.000167998052567989\\
3.65	0.000169183311245867\\
3.675	0.000167508335831109\\
3.7	0.000175566944731624\\
3.725	0.000201526783038095\\
3.75	0.000211267017584354\\
3.775	0.000212030489505155\\
3.8	0.00021183421152981\\
3.825	0.000229252278463547\\
3.85	0.000266040210503953\\
3.875	0.000294211191845184\\
3.9	0.000303622008984278\\
3.925	0.000308423205325805\\
3.95	0.000318990610044812\\
3.975	0.000311485721202348\\
4	0.000287443203160655\\
4.025	0.000275862545754334\\
4.05	0.000261639548639493\\
4.075	0.000239348276430071\\
4.1	0.000216751627605404\\
4.125	0.000221450161251502\\
4.15	0.000170053348113577\\
4.175	0.000181101937745119\\
4.2	0.000213167802752537\\
4.225	0.00020328286137238\\
4.25	0.0001875881284649\\
4.275	0.000166953874805227\\
4.3	0.000144935757477976\\
4.325	0.000123611230066003\\
4.35	0.00010437209322921\\
4.375	8.9150942066837e-05\\
4.4	7.75163425909918e-05\\
4.425	8.75078406190338e-05\\
4.45	0.000120752616676602\\
4.475	0.000128087951137459\\
4.5	9.38103797413629e-05\\
4.525	7.23244689894587e-05\\
4.55	6.41610123060233e-05\\
4.575	7.71244285194372e-05\\
4.6	7.10441380654643e-05\\
4.625	6.57074716356694e-05\\
4.65	6.32262994411209e-05\\
4.675	5.7250062116236e-05\\
4.7	6.12346315163916e-05\\
4.725	7.2980321098849e-05\\
4.75	0.000108170301048216\\
4.775	9.63628347782838e-05\\
4.8	8.51851685445368e-05\\
4.825	8.98726373766981e-05\\
4.85	9.63990531061906e-05\\
4.875	9.50466180512373e-05\\
4.9	9.14670826505802e-05\\
4.925	9.46757533846704e-05\\
4.95	9.29240917598022e-05\\
4.975	8.61541308288782e-05\\
5	8.5011950682279e-05\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2.5799154059188e-09\\
0.025	6.15234348703677e-07\\
0.05	2.02707612754341e-06\\
0.075	5.11720896619556e-06\\
0.1	1.02847628135026e-05\\
0.125	1.67915728938894e-05\\
0.15	2.02900016417522e-05\\
0.175	2.71042274800457e-05\\
0.2	3.38088882702689e-05\\
0.225	3.58014344934416e-05\\
0.25	3.59258240107179e-05\\
0.275	3.46519092297071e-05\\
0.3	2.95176494280085e-05\\
0.325	3.01460786799399e-05\\
0.35	3.40269885445788e-05\\
0.375	3.96809848791746e-05\\
0.4	4.85831401657658e-05\\
0.425	5.35824830374751e-05\\
0.45	5.59105740771929e-05\\
0.475	5.88219824983067e-05\\
0.5	5.83968366952056e-05\\
0.525	5.57286542666421e-05\\
0.55	5.80372964630184e-05\\
0.575	6.84691257658791e-05\\
0.6	7.51945536805233e-05\\
0.625	7.78131840114445e-05\\
0.65	8.00749637245611e-05\\
0.675	8.26197681895545e-05\\
0.7	0.000101732255125992\\
0.725	0.000100328926205849\\
0.75	9.96289953725944e-05\\
0.775	9.86796306861871e-05\\
0.8	0.000113373887305057\\
0.825	0.000110007930456886\\
0.85	0.000136209637221313\\
0.875	0.000143719847197288\\
0.9	0.000144234055439198\\
0.925	0.000144502103696872\\
0.95	0.000145181332820124\\
0.975	0.000143064362133529\\
1	0.000113865815589811\\
1.025	9.85720099899297e-05\\
1.05	8.73571957346605e-05\\
1.075	7.1924068955185e-05\\
1.1	5.24502672366838e-05\\
1.125	4.21129173888566e-05\\
1.15	6.07290518327627e-05\\
1.175	5.5627296390274e-05\\
1.2	4.54661670861203e-05\\
1.225	3.92972191480836e-05\\
1.25	3.98170930211574e-05\\
1.275	3.90452480041644e-05\\
1.3	3.71346631654991e-05\\
1.325	3.4179980924938e-05\\
1.35	3.04626070560433e-05\\
1.375	2.6747129245994e-05\\
1.4	2.42150155470278e-05\\
1.425	2.43627224494838e-05\\
1.45	2.19327655620075e-05\\
1.475	2.12621780494137e-05\\
1.5	2.46481588425321e-05\\
1.525	3.07881285839353e-05\\
1.55	3.34266847688122e-05\\
1.575	2.8449619251532e-05\\
1.6	2.63635395326401e-05\\
1.625	3.12278548776181e-05\\
1.65	3.41405170924832e-05\\
1.675	4.54124521366536e-05\\
1.7	5.51392547632907e-05\\
1.725	6.46352218536089e-05\\
1.75	7.58472544419672e-05\\
1.775	6.86291967573192e-05\\
1.8	6.22822050443131e-05\\
1.825	6.77088748971424e-05\\
1.85	0.000105730548647304\\
1.875	0.000135118480020971\\
1.9	0.000134383697359615\\
1.925	0.000134367096255123\\
1.95	0.000134087667153243\\
1.975	0.000129978154531603\\
2	0.000123195314341917\\
2.025	0.000121072316185991\\
2.05	0.000111502046245727\\
2.075	7.06537638804657e-05\\
2.1	6.54635157497158e-05\\
2.125	5.02721073436616e-05\\
2.15	7.92286813126251e-05\\
2.175	5.30315378612149e-05\\
2.2	5.4999063787145e-05\\
2.225	5.84642342965231e-05\\
2.25	5.75063305593572e-05\\
2.275	5.47745578595608e-05\\
2.3	5.32941111853253e-05\\
2.325	5.25208576196911e-05\\
2.35	4.50899410342504e-05\\
2.375	4.34651333136943e-05\\
2.4	3.80084078698534e-05\\
2.425	3.71927683202876e-05\\
2.45	4.27629970339311e-05\\
2.475	4.67204272934789e-05\\
2.5	4.6002111242279e-05\\
2.525	4.57253132737964e-05\\
2.55	4.87860909713127e-05\\
2.575	4.74720568788728e-05\\
2.6	4.06354475777041e-05\\
2.625	4.00350554921244e-05\\
2.65	5.51591318310492e-05\\
2.675	5.86738577231692e-05\\
2.7	4.88971460968931e-05\\
2.725	5.69341307042325e-05\\
2.75	9.14913150596378e-05\\
2.775	8.72802258838888e-05\\
2.8	8.12364738341302e-05\\
2.825	8.56598943965336e-05\\
2.85	0.00012253465005896\\
2.875	0.000174021606251468\\
2.9	0.000198862770782964\\
2.925	0.000204798653850957\\
2.95	0.000195643625389835\\
2.975	0.00018629046980829\\
3	0.000175351266742976\\
3.025	0.000149615705713209\\
3.05	0.000104839872385326\\
3.075	7.47570391853185e-05\\
3.1	7.14020322825236e-05\\
3.125	6.32528060065171e-05\\
3.15	6.42305819930932e-05\\
3.175	6.39856919805143e-05\\
3.2	6.66831543896267e-05\\
3.225	6.96090238300532e-05\\
3.25	6.84204831412776e-05\\
3.275	6.44266229893455e-05\\
3.3	6.55410125465769e-05\\
3.325	6.71369126921157e-05\\
3.35	6.66686366612308e-05\\
3.375	6.54729058437795e-05\\
3.4	6.4423907300419e-05\\
3.425	6.84660643118253e-05\\
3.45	7.48456006221614e-05\\
3.475	7.432016229374e-05\\
3.5	6.8469772329201e-05\\
3.525	6.72566509287062e-05\\
3.55	7.01554086192078e-05\\
3.575	7.35976873049991e-05\\
3.6	7.91093146705103e-05\\
3.625	8.70793455622546e-05\\
3.65	9.47032264666946e-05\\
3.675	0.00010249321922397\\
3.7	0.000115591575048182\\
3.725	0.000124417877119581\\
3.75	0.000125390543888751\\
3.775	0.000122988669528991\\
3.8	0.000162639479553153\\
3.825	0.000201078273517425\\
3.85	0.000202031452498378\\
3.875	0.000202156555341857\\
3.9	0.000204545906755279\\
3.925	0.000213857888185458\\
3.95	0.000250990913892725\\
3.975	0.00024509549289865\\
4	0.000195706083484128\\
4.025	0.000189481404829772\\
4.05	0.000184666943511941\\
4.075	0.000184742872818029\\
4.1	0.000190882993781987\\
4.125	0.000169457169689217\\
4.15	0.000136981452277275\\
4.175	0.000142803876827299\\
4.2	0.000138048422196186\\
4.225	0.000129798006658209\\
4.25	0.000120565471040791\\
4.275	0.000112078645844361\\
4.3	0.000105710221526561\\
4.325	9.0823107046657e-05\\
4.35	7.22625758047868e-05\\
4.375	6.25581443579926e-05\\
4.4	6.44702781417393e-05\\
4.425	6.93624804612783e-05\\
4.45	6.46624335269579e-05\\
4.475	6.07996792154268e-05\\
4.5	5.52036397792821e-05\\
4.525	5.25506329834026e-05\\
4.55	5.05147457783967e-05\\
4.575	4.4929590870739e-05\\
4.6	4.20239598402434e-05\\
4.625	4.24791040416839e-05\\
4.65	5.05542191686195e-05\\
4.675	4.60260100706018e-05\\
4.7	4.95092551787005e-05\\
4.725	5.04757980887557e-05\\
4.75	6.01681657903082e-05\\
4.775	6.07459340294567e-05\\
4.8	6.1055652353268e-05\\
4.825	5.58366787717357e-05\\
4.85	5.46387058927007e-05\\
4.875	5.6401340135445e-05\\
4.9	6.40737777582092e-05\\
4.925	8.83257786235588e-05\\
4.95	8.57902538215996e-05\\
4.975	7.05144342538313e-05\\
5	6.02454431195806e-05\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.93230648837556e-09\\
0.025	3.80239564820799e-07\\
0.05	1.42207192764171e-06\\
0.075	2.96643663297292e-06\\
0.1	6.08099434247831e-06\\
0.125	1.17154399473516e-05\\
0.15	1.87865608971838e-05\\
0.175	1.93761359461581e-05\\
0.2	1.64244199894825e-05\\
0.225	1.77564056422791e-05\\
0.25	2.14059237120032e-05\\
0.275	2.41917021251334e-05\\
0.3	2.53294565482701e-05\\
0.325	2.40594564925708e-05\\
0.35	2.40753459535725e-05\\
0.375	2.54828347653952e-05\\
0.4	2.51092700991702e-05\\
0.425	2.29569992409421e-05\\
0.45	2.19290980054598e-05\\
0.475	2.29626259880302e-05\\
0.5	2.542421778866e-05\\
0.525	2.64654578173441e-05\\
0.55	2.4167710325263e-05\\
0.575	2.80729459937473e-05\\
0.6	3.28715577991343e-05\\
0.625	3.89283002226534e-05\\
0.65	4.67536540765971e-05\\
0.675	6.5184899850803e-05\\
0.7	8.1307608298837e-05\\
0.725	8.32850421872907e-05\\
0.75	8.69078710962506e-05\\
0.775	8.68690773007091e-05\\
0.8	7.48262162440186e-05\\
0.825	7.10080474315477e-05\\
0.85	7.24017035690351e-05\\
0.875	8.19156525724173e-05\\
0.9	8.12268806721747e-05\\
0.925	9.22982657073297e-05\\
0.95	6.83783274090803e-05\\
0.975	3.81236156253577e-05\\
1	2.10025860211164e-05\\
1.025	2.75717006579186e-05\\
1.05	2.90394627217515e-05\\
1.075	2.77006605797663e-05\\
1.1	1.26589411666676e-05\\
1.125	2.03990013675346e-05\\
1.15	1.34608660199296e-05\\
1.175	1.76719082299789e-05\\
1.2	2.23442222228956e-05\\
1.225	2.20176074085473e-05\\
1.25	1.66820215753043e-05\\
1.275	1.21395399292934e-05\\
1.3	1.15246574366613e-05\\
1.325	1.28954121057433e-05\\
1.35	1.56901697673009e-05\\
1.375	1.8535801701902e-05\\
1.4	1.99595923469622e-05\\
1.425	1.82192707496504e-05\\
1.45	1.6731567867299e-05\\
1.475	1.59514318611639e-05\\
1.5	1.43071984056885e-05\\
1.525	1.45018219803037e-05\\
1.55	1.68571503419072e-05\\
1.575	1.97173375468384e-05\\
1.6	2.14574562103584e-05\\
1.625	1.92724937955804e-05\\
1.65	2.12079893878598e-05\\
1.675	2.74711906832037e-05\\
1.7	2.81277112388511e-05\\
1.725	3.8974480773177e-05\\
1.75	4.72944300055351e-05\\
1.775	4.12917416024254e-05\\
1.8	4.82738133383993e-05\\
1.825	5.38952728884868e-05\\
1.85	4.92774586977488e-05\\
1.875	4.46407348716722e-05\\
1.9	5.51700632490889e-05\\
1.925	8.4358025277944e-05\\
1.95	7.95727955339644e-05\\
1.975	6.11434318298549e-05\\
2	4.50752299158932e-05\\
2.025	4.54668525885512e-05\\
2.05	4.59601932392728e-05\\
2.075	4.81955795327742e-05\\
2.1	4.84870681411566e-05\\
2.125	3.60797182976157e-05\\
2.15	4.8412996277988e-05\\
2.175	2.38809673872321e-05\\
2.2	4.05910673436975e-05\\
2.225	3.81612709892761e-05\\
2.25	3.03753553992039e-05\\
2.275	3.02228939685443e-05\\
2.3	3.13064758684157e-05\\
2.325	3.04953618148164e-05\\
2.35	2.75385371506539e-05\\
2.375	2.40415360314876e-05\\
2.4	2.1552607897297e-05\\
2.425	1.99602933492444e-05\\
2.45	1.91898512843224e-05\\
2.475	2.07752985872875e-05\\
2.5	2.64217454658687e-05\\
2.525	3.05748971527886e-05\\
2.55	2.78212676581537e-05\\
2.575	2.37924059798102e-05\\
2.6	2.50441142497513e-05\\
2.625	3.23506000095587e-05\\
2.65	2.70566200753643e-05\\
2.675	2.51577849124461e-05\\
2.7	2.85621858732429e-05\\
2.725	3.23351919936991e-05\\
2.75	2.60284166999806e-05\\
2.775	2.72471755429709e-05\\
2.8	4.39129212001851e-05\\
2.825	5.75018272356259e-05\\
2.85	6.00828166052664e-05\\
2.875	5.75506256351952e-05\\
2.9	5.99292901603008e-05\\
2.925	8.78671968661799e-05\\
2.95	8.41419597467618e-05\\
2.975	6.59293991091917e-05\\
3	5.48319100587867e-05\\
3.025	5.62243567317642e-05\\
3.05	5.70672168596701e-05\\
3.075	5.58472009444599e-05\\
3.1	5.22128560301275e-05\\
3.125	3.67153626635794e-05\\
3.15	6.10693753968589e-05\\
3.175	2.6859931049752e-05\\
3.2	4.524124131385e-05\\
3.225	5.27525578381671e-05\\
3.25	5.45119640740159e-05\\
3.275	5.27686714605958e-05\\
3.3	4.23734910118009e-05\\
3.325	3.80602595092772e-05\\
3.35	3.92377349870093e-05\\
3.375	4.26090568783625e-05\\
3.4	4.8767576351919e-05\\
3.425	5.48823608314411e-05\\
3.45	5.44240421019044e-05\\
3.475	5.24849522376862e-05\\
3.5	5.00568639616702e-05\\
3.525	4.76252161365103e-05\\
3.55	4.6536789269547e-05\\
3.575	4.86093579316857e-05\\
3.6	5.3989269142721e-05\\
3.625	5.7499744428064e-05\\
3.65	5.84755409442893e-05\\
3.675	6.09479251355843e-05\\
3.7	7.94370100033902e-05\\
3.725	9.09504420445643e-05\\
3.75	9.65180685274105e-05\\
3.775	0.000112493172895706\\
3.8	0.000115765124627616\\
3.825	0.000110270690404898\\
3.85	0.00010849917623137\\
3.875	0.000146257726354967\\
3.9	0.000161907480510127\\
3.925	0.00018600898710507\\
3.95	0.00019509113576247\\
3.975	0.000193306889491072\\
4	0.000170959770855189\\
4.025	0.000157637536641653\\
4.05	0.000112423778632568\\
4.075	7.42734567063242e-05\\
4.1	7.35918385310848e-05\\
4.125	7.09848999832142e-05\\
4.15	8.00533040430413e-05\\
4.175	6.99838159716619e-05\\
4.2	6.94397687595354e-05\\
4.225	6.88725394168515e-05\\
4.25	6.79079495397204e-05\\
4.275	6.64570066236563e-05\\
4.3	6.49000489325822e-05\\
4.325	6.21722008309095e-05\\
4.35	5.68929469207769e-05\\
4.375	5.0215629081202e-05\\
4.4	5.36455450237033e-05\\
4.425	4.76803344259398e-05\\
4.45	4.19389988261806e-05\\
4.475	3.86062878371051e-05\\
4.5	3.79929507857474e-05\\
4.525	4.43956314484123e-05\\
4.55	4.6467114585304e-05\\
4.575	3.01714551983781e-05\\
4.6	2.37867163674306e-05\\
4.625	3.19858132338418e-05\\
4.65	2.92474565456595e-05\\
4.675	2.27908594109058e-05\\
4.7	2.26629694954354e-05\\
4.725	4.07942867990818e-05\\
4.75	4.97733096771641e-05\\
4.775	4.91575422622627e-05\\
4.8	4.84581737328717e-05\\
4.825	4.88037030115185e-05\\
4.85	4.80409540032024e-05\\
4.875	4.69051721994984e-05\\
4.9	5.75112448781455e-05\\
4.925	5.86700289496355e-05\\
4.95	5.96584168419553e-05\\
4.975	6.01938464024585e-05\\
5	4.2969802742434e-05\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.50870716875286e-09\\
0.025	1.02458884256434e-07\\
0.05	6.93200384727744e-07\\
0.075	1.91912466867108e-06\\
0.1	3.1915044090827e-06\\
0.125	4.74051203084504e-06\\
0.15	6.79984663093722e-06\\
0.175	9.35572350931529e-06\\
0.2	1.13463080930552e-05\\
0.225	1.25689503139667e-05\\
0.25	1.50841089520917e-05\\
0.275	1.75564048824169e-05\\
0.3	1.89652532010016e-05\\
0.325	1.90335942404537e-05\\
0.35	1.86005285329832e-05\\
0.375	1.76161404388254e-05\\
0.4	1.71764636825041e-05\\
0.425	1.6919236077214e-05\\
0.45	1.6568042631451e-05\\
0.475	1.76262532461754e-05\\
0.5	1.79877800295903e-05\\
0.525	1.79702342275948e-05\\
0.55	1.88145273305228e-05\\
0.575	1.73742657780328e-05\\
0.6	1.61367295165773e-05\\
0.625	2.16640097576608e-05\\
0.65	2.7847203740767e-05\\
0.675	3.1130011099514e-05\\
0.7	3.04351670384097e-05\\
0.725	3.9108035070892e-05\\
0.75	6.13724993775115e-05\\
0.775	7.47568110559067e-05\\
0.8	6.69931529863383e-05\\
0.825	5.55456358896989e-05\\
0.85	5.22937752930718e-05\\
0.875	2.87676632243274e-05\\
0.9	3.62215268937878e-05\\
0.925	3.09235416631464e-05\\
0.95	2.19029621103051e-05\\
0.975	1.6121446506937e-05\\
1	1.2426826596357e-05\\
1.025	9.54110896837127e-06\\
1.05	8.77583614237824e-06\\
1.075	8.32487545776392e-06\\
1.1	8.00461409151178e-06\\
1.125	7.69634977480687e-06\\
1.15	7.44789202808462e-06\\
1.175	7.25751434750097e-06\\
1.2	7.09510594080829e-06\\
1.225	7.39344093955537e-06\\
1.25	8.11851811755996e-06\\
1.275	7.43063090658662e-06\\
1.3	6.36400881575166e-06\\
1.325	5.80326997221584e-06\\
1.35	5.43891848421656e-06\\
1.375	5.22029996490288e-06\\
1.4	5.65124352807185e-06\\
1.425	6.11174660641271e-06\\
1.45	5.71891134435465e-06\\
1.475	6.75091514739181e-06\\
1.5	7.60554579399122e-06\\
1.525	9.00141628746791e-06\\
1.55	9.61419729392594e-06\\
1.575	1.16046582799185e-05\\
1.6	1.42551933594116e-05\\
1.625	1.45098705473054e-05\\
1.65	1.77365770701611e-05\\
1.675	1.88690247554456e-05\\
1.7	2.14668960310807e-05\\
1.725	2.80367087452672e-05\\
1.75	2.7911429131552e-05\\
1.775	2.88905499333743e-05\\
1.8	3.39306950557349e-05\\
1.825	3.20827587479072e-05\\
1.85	3.2755382702956e-05\\
1.875	3.39194250840972e-05\\
1.9	4.08758793948859e-05\\
1.925	3.95655684263818e-05\\
1.95	3.97495397589301e-05\\
1.975	4.04316494240016e-05\\
2	3.4471630520947e-05\\
2.025	2.6781278553001e-05\\
2.05	2.4999831589423e-05\\
2.075	2.46620457244085e-05\\
2.1	2.40407115189535e-05\\
2.125	2.33894830589842e-05\\
2.15	2.25950743874196e-05\\
2.175	2.25609382035989e-05\\
2.2	2.0014630488991e-05\\
2.225	1.82071566489801e-05\\
2.25	2.52127084155493e-05\\
2.275	2.16055867187148e-05\\
2.3	1.52119728092071e-05\\
2.325	1.05952185001729e-05\\
2.35	8.38139622104574e-06\\
2.375	7.47123730057624e-06\\
2.4	7.56940257495937e-06\\
2.425	8.461955588574e-06\\
2.45	9.99799598250085e-06\\
2.475	1.15386237718292e-05\\
2.5	1.12404673698651e-05\\
2.525	1.04810099476057e-05\\
2.55	1.2341060780131e-05\\
2.575	1.80725930933008e-05\\
2.6	1.98713378701863e-05\\
2.625	1.67678704508446e-05\\
2.65	1.68384572537923e-05\\
2.675	1.85872619436015e-05\\
2.7	2.00128776244449e-05\\
2.725	2.23934498375297e-05\\
2.75	2.38969443438754e-05\\
2.775	2.04929034467172e-05\\
2.8	2.02225370432284e-05\\
2.825	2.27121797086715e-05\\
2.85	2.68348006085316e-05\\
2.875	3.45868357943348e-05\\
2.9	5.37799457770879e-05\\
2.925	5.22941671225985e-05\\
2.95	5.15819007500122e-05\\
2.975	5.15171921890601e-05\\
3	4.06848577517917e-05\\
3.025	3.42706359534163e-05\\
3.05	3.10211871509308e-05\\
3.075	3.09340128076329e-05\\
3.1	2.81354023422382e-05\\
3.125	2.54173364311385e-05\\
3.15	2.37938787929272e-05\\
3.175	2.22703936210974e-05\\
3.2	2.13662589153803e-05\\
3.225	1.97675914712252e-05\\
3.25	2.5180886051599e-05\\
3.275	3.16692601205363e-05\\
3.3	3.53282059178363e-05\\
3.325	2.92733952641394e-05\\
3.35	2.3616961129405e-05\\
3.375	2.14880946175608e-05\\
3.4	2.07289985346969e-05\\
3.425	2.01727554907261e-05\\
3.45	1.8943307879578e-05\\
3.475	1.84551228954377e-05\\
3.5	1.91003556205953e-05\\
3.525	2.11001977428552e-05\\
3.55	2.66674816064939e-05\\
3.575	3.15484284266298e-05\\
3.6	3.24936293071532e-05\\
3.625	3.13826998043069e-05\\
3.65	3.6540902571522e-05\\
3.675	5.13277086663841e-05\\
3.7	5.50813876169202e-05\\
3.725	5.58095861284039e-05\\
3.75	7.343687450887e-05\\
3.775	9.35360355612967e-05\\
3.8	9.48547678687321e-05\\
3.825	9.11755307465687e-05\\
3.85	9.41673320180617e-05\\
3.875	9.7027281174137e-05\\
3.9	9.3960170929481e-05\\
3.925	9.33921978646425e-05\\
3.95	8.8540646694094e-05\\
3.975	8.32812705802658e-05\\
4	7.95985891122163e-05\\
4.025	7.68006968576443e-05\\
4.05	7.46445928779379e-05\\
4.075	6.9647030566073e-05\\
4.1	6.71593067123351e-05\\
4.125	4.06274834662709e-05\\
4.15	6.9906606428327e-05\\
4.175	3.82001519059246e-05\\
4.2	4.87272689967601e-05\\
4.225	5.54745962040514e-05\\
4.25	6.02497372805561e-05\\
4.275	6.37648052720693e-05\\
4.3	4.96700146201373e-05\\
4.325	4.11670217698606e-05\\
4.35	4.41993237698475e-05\\
4.375	4.38733252339125e-05\\
4.4	3.22073110042306e-05\\
4.425	2.59708964319861e-05\\
4.45	2.23528044241212e-05\\
4.475	2.29354808715792e-05\\
4.5	2.27955517484971e-05\\
4.525	1.9470046864554e-05\\
4.55	1.8767200844974e-05\\
4.575	1.89833454130574e-05\\
4.6	1.78047150988037e-05\\
4.625	1.56279241624959e-05\\
4.65	1.5365445374255e-05\\
4.675	1.82928932465436e-05\\
4.7	1.79675780179905e-05\\
4.725	1.63875589343054e-05\\
4.75	1.41844779536969e-05\\
4.775	1.80509859507677e-05\\
4.8	2.85502626298893e-05\\
4.825	2.67739715730024e-05\\
4.85	2.30817824240116e-05\\
4.875	2.56201587137359e-05\\
4.9	2.86114142776645e-05\\
4.925	2.83732990428307e-05\\
4.95	2.80591874835467e-05\\
4.975	2.8023954418159e-05\\
5	2.80180134763282e-05\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.24075634565927e-09\\
0.025	7.63528611336666e-08\\
0.05	3.07475657397226e-07\\
0.075	1.00733551926796e-06\\
0.1	1.45993710759321e-06\\
0.125	1.89266441372527e-06\\
0.15	3.241383134893e-06\\
0.175	4.24920169621115e-06\\
0.2	2.71962333559538e-06\\
0.225	2.10225422696502e-06\\
0.25	2.78317419885259e-06\\
0.275	4.21660053147361e-06\\
0.3	6.01647605150191e-06\\
0.325	8.11858374093624e-06\\
0.35	1.03199863781987e-05\\
0.375	1.22558010969415e-05\\
0.4	1.33848692410506e-05\\
0.425	1.40598295813733e-05\\
0.45	1.43454466737964e-05\\
0.475	1.29110032928072e-05\\
0.5	1.12380192590277e-05\\
0.525	9.72998720378996e-06\\
0.55	1.04264279802501e-05\\
0.575	1.14174163480997e-05\\
0.6	1.15754549160447e-05\\
0.625	1.11306038053794e-05\\
0.65	1.03097919392414e-05\\
0.675	1.08904127675679e-05\\
0.7	1.26624856652239e-05\\
0.725	1.49852996047764e-05\\
0.75	1.66018790664709e-05\\
0.775	1.90347174491261e-05\\
0.8	3.2056950925519e-05\\
0.825	3.17617942261497e-05\\
0.85	2.46626343960158e-05\\
0.875	1.68379398839889e-05\\
0.9	9.93228904170492e-06\\
0.925	9.45255780364766e-06\\
0.95	1.0357225160569e-05\\
0.975	1.20050081744708e-05\\
1	1.05362050355287e-05\\
1.025	8.07441744934585e-06\\
1.05	6.12611381150085e-06\\
1.075	5.31418366326131e-06\\
1.1	4.98870270651949e-06\\
1.125	4.81283554837023e-06\\
1.15	4.33896081231325e-06\\
1.175	4.13570818062162e-06\\
1.2	4.57911937263406e-06\\
1.225	6.37389787417359e-06\\
1.25	6.4143639036717e-06\\
1.275	6.07555300109711e-06\\
1.3	4.91706166589498e-06\\
1.325	3.50796439220047e-06\\
1.35	4.08185710645462e-06\\
1.375	4.36021420789291e-06\\
1.4	4.62326961323494e-06\\
1.425	4.46287423456679e-06\\
1.45	4.54231124714774e-06\\
1.475	4.58884414057435e-06\\
1.5	4.61469607239594e-06\\
1.525	4.77440943122307e-06\\
1.55	4.81551849984439e-06\\
1.575	4.72617474702892e-06\\
1.6	4.5961979634741e-06\\
1.625	6.9892085514612e-06\\
1.65	9.91417392265033e-06\\
1.675	9.19614551547306e-06\\
1.7	1.46256373701269e-05\\
1.725	1.69240735562531e-05\\
1.75	1.72711249498423e-05\\
1.775	2.45641169124641e-05\\
1.8	2.70360241885916e-05\\
1.825	2.75174917065561e-05\\
1.85	2.73318083839642e-05\\
1.875	2.72503392887027e-05\\
1.9	2.68438817727399e-05\\
1.925	2.64111688491534e-05\\
1.95	2.60844790799487e-05\\
1.975	2.57827710976629e-05\\
2	2.54003322374112e-05\\
2.025	2.45405437564269e-05\\
2.05	1.52895486805262e-05\\
2.075	2.03407998466535e-05\\
2.1	1.27070296059371e-05\\
2.125	1.44134131899523e-05\\
2.15	9.3307760360526e-06\\
2.175	2.07565446529061e-05\\
2.2	8.00917451555193e-06\\
2.225	1.49355209772918e-05\\
2.25	1.55676522164584e-05\\
2.275	1.24942861987304e-05\\
2.3	9.37798668766565e-06\\
2.325	7.5662201585338e-06\\
2.35	5.86850010637591e-06\\
2.375	5.79510868903886e-06\\
2.4	6.14146257842332e-06\\
2.425	6.13476920331663e-06\\
2.45	6.98720048656869e-06\\
2.475	7.17235155692656e-06\\
2.5	6.75828763168172e-06\\
2.525	6.53331809288001e-06\\
2.55	7.65485712224623e-06\\
2.575	7.24523649941665e-06\\
2.6	6.93245609841978e-06\\
2.625	6.97119660014309e-06\\
2.65	6.30261392646709e-06\\
2.675	8.15966352057535e-06\\
2.7	1.00211032242283e-05\\
2.725	1.2256658258187e-05\\
2.75	1.28955735903724e-05\\
2.775	1.4622204280587e-05\\
2.8	1.43043440528326e-05\\
2.825	1.72286475133907e-05\\
2.85	2.51291711363697e-05\\
2.875	2.83005165072483e-05\\
2.9	3.18698937892468e-05\\
2.925	3.44608760838803e-05\\
2.95	3.53890908956225e-05\\
2.975	3.4615940229551e-05\\
3	3.1122612503423e-05\\
3.025	2.65314308231315e-05\\
3.05	1.62807951410425e-05\\
3.075	1.79694528537671e-05\\
3.1	1.14337568424104e-05\\
3.125	1.54426344344046e-05\\
3.15	1.00469629897772e-05\\
3.175	1.80585080917773e-05\\
3.2	8.47000297338197e-06\\
3.225	1.56363096528185e-05\\
3.25	1.82521618202901e-05\\
3.275	1.68421174657742e-05\\
3.3	1.55093675404866e-05\\
3.325	1.43635002491036e-05\\
3.35	1.34658982882482e-05\\
3.375	1.2646296236622e-05\\
3.4	1.18247384607797e-05\\
3.425	1.10298957233375e-05\\
3.45	1.04662843961818e-05\\
3.475	1.31856734665181e-05\\
3.5	1.39430829597736e-05\\
3.525	1.35543120392183e-05\\
3.55	1.20572196418048e-05\\
3.575	1.26664679514968e-05\\
3.6	1.74222281309268e-05\\
3.625	2.50666190597997e-05\\
3.65	2.86963679537405e-05\\
3.675	2.91928594242069e-05\\
3.7	3.08982647640064e-05\\
3.725	3.96707173554982e-05\\
3.75	5.3203791085013e-05\\
3.775	5.37610507990008e-05\\
3.8	5.39257018557743e-05\\
3.825	5.72652511673128e-05\\
3.85	6.22898760196735e-05\\
3.875	6.00817601487103e-05\\
3.9	5.80754904564469e-05\\
3.925	7.76439840667517e-05\\
3.95	7.30507846537558e-05\\
3.975	5.98501559833997e-05\\
4	5.27064840945823e-05\\
4.025	4.96374810971305e-05\\
4.05	4.62549436100057e-05\\
4.075	4.61669907175339e-05\\
4.1	4.21489576275416e-05\\
4.125	3.5035290606908e-05\\
4.15	3.38546768787577e-05\\
4.175	2.50517411091743e-05\\
4.2	2.83053959884239e-05\\
4.225	2.70201693038124e-05\\
4.25	2.67241849738702e-05\\
4.275	3.0797521235979e-05\\
4.3	3.28771264216025e-05\\
4.325	3.30160021872233e-05\\
4.35	3.02016573393971e-05\\
4.375	2.72994769348196e-05\\
4.4	2.35033323102191e-05\\
4.425	1.8268632431162e-05\\
4.45	1.70542459057092e-05\\
4.475	1.45514225840662e-05\\
4.5	1.34272406390599e-05\\
4.525	1.17628192962667e-05\\
4.55	1.25047170844784e-05\\
4.575	1.60516309668296e-05\\
4.6	1.41646192686067e-05\\
4.625	9.30559912918729e-06\\
4.65	1.3046535919679e-05\\
4.675	1.23283532804411e-05\\
4.7	1.24153474406511e-05\\
4.725	1.02363724192758e-05\\
4.75	9.96757957756157e-06\\
4.775	1.21529639019505e-05\\
4.8	1.09850154903305e-05\\
4.825	1.23198371671371e-05\\
4.85	1.51041858287665e-05\\
4.875	1.29526670411648e-05\\
4.9	1.60988562460492e-05\\
4.925	1.62923380297418e-05\\
4.95	1.37776297222452e-05\\
4.975	1.02643437342674e-05\\
5	6.59517355070528e-06\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.03201468711903e-09\\
0.025	3.94421667107844e-08\\
0.05	2.44358678136948e-07\\
0.075	3.864053080316e-07\\
0.1	4.48538763319627e-07\\
0.125	7.38202043760668e-07\\
0.15	1.00412765945634e-06\\
0.175	1.11441488239492e-06\\
0.2	1.21608053875421e-06\\
0.225	1.75145337709489e-06\\
0.25	2.69947861870343e-06\\
0.275	2.84698846164102e-06\\
0.3	3.56995786032752e-06\\
0.325	3.68089954841928e-06\\
0.35	4.2928036404623e-06\\
0.375	4.72305187229401e-06\\
0.4	5.00302655918391e-06\\
0.425	5.6628413502242e-06\\
0.45	6.39455876264002e-06\\
0.475	7.10088229048485e-06\\
0.5	8.06055610486689e-06\\
0.525	9.16840946359305e-06\\
0.55	8.17764332477453e-06\\
0.575	7.04723652982725e-06\\
0.6	7.29739708709788e-06\\
0.625	7.19062308637089e-06\\
0.65	6.55419394555607e-06\\
0.675	6.85214385051727e-06\\
0.7	8.4316057210297e-06\\
0.725	8.46389988576989e-06\\
0.75	8.98541927348265e-06\\
0.775	1.42401110689038e-05\\
0.8	1.6438726468231e-05\\
0.825	1.61326591656196e-05\\
0.85	1.19459413162915e-05\\
0.875	7.93892493795159e-06\\
0.9	7.24719095474808e-06\\
0.925	6.95531793651864e-06\\
0.95	6.29548630493572e-06\\
0.975	6.13122761763842e-06\\
1	5.83771041459895e-06\\
1.025	5.10785886813366e-06\\
1.05	3.86156591674399e-06\\
1.075	3.40812166761254e-06\\
1.1	3.26881514107512e-06\\
1.125	3.15594534726893e-06\\
1.15	2.9822493167123e-06\\
1.175	2.87371373639312e-06\\
1.2	2.9358231439898e-06\\
1.225	3.18069694286632e-06\\
1.25	3.15758368828805e-06\\
1.275	3.10101892319226e-06\\
1.3	3.24641197317534e-06\\
1.325	3.16346314512236e-06\\
1.35	2.8567227851175e-06\\
1.375	2.73686616018631e-06\\
1.4	2.72359194599431e-06\\
1.425	2.74861445530718e-06\\
1.45	2.99314053551733e-06\\
1.475	2.89628680292313e-06\\
1.5	2.73814944466385e-06\\
1.525	2.69018464718779e-06\\
1.55	2.95623579018173e-06\\
1.575	3.4934944037644e-06\\
1.6	3.85311188542119e-06\\
1.625	3.93053208734553e-06\\
1.65	3.6813818493326e-06\\
1.675	5.06620982910542e-06\\
1.7	5.83916056586815e-06\\
1.725	5.64087836958439e-06\\
1.75	7.2836632613066e-06\\
1.775	1.04299942918556e-05\\
1.8	1.04765573130519e-05\\
1.825	1.31772515473483e-05\\
1.85	1.77808710313988e-05\\
1.875	2.05676632844437e-05\\
1.9	2.18097396048278e-05\\
1.925	2.10211048492593e-05\\
1.95	1.90248193706484e-05\\
1.975	1.64997164786842e-05\\
2	1.39532809690324e-05\\
2.025	1.16705454268797e-05\\
2.05	1.06585166948306e-05\\
2.075	9.4695613376363e-06\\
2.1	7.19658998029153e-06\\
2.125	8.03235821793927e-06\\
2.15	5.8491941438697e-06\\
2.175	5.41136812464129e-06\\
2.2	6.26573024061697e-06\\
2.225	6.09382888073707e-06\\
2.25	5.46085209922936e-06\\
2.275	5.41211687025236e-06\\
2.3	6.59416426727079e-06\\
2.325	5.91177562692899e-06\\
2.35	4.31786739943367e-06\\
2.375	4.43496084534677e-06\\
2.4	5.09661401065777e-06\\
2.425	5.8902790961508e-06\\
2.45	5.0995871085685e-06\\
2.475	4.20174743785259e-06\\
2.5	4.43449641816608e-06\\
2.525	5.77480565023477e-06\\
2.55	5.50420879349795e-06\\
2.575	5.19229733480966e-06\\
2.6	5.20069333039225e-06\\
2.625	5.23996273097636e-06\\
2.65	6.07234605032156e-06\\
2.675	6.04031786951517e-06\\
2.7	7.96459505936488e-06\\
2.725	7.13483136742972e-06\\
2.75	8.98558804410568e-06\\
2.775	1.18826367233407e-05\\
2.8	1.03777416868817e-05\\
2.825	9.98430023549608e-06\\
2.85	9.53229027764755e-06\\
2.875	9.81661028576049e-06\\
2.9	1.31740684339894e-05\\
2.925	1.25611027456038e-05\\
2.95	1.05250488663216e-05\\
2.975	8.18072296667685e-06\\
3	6.89252881669078e-06\\
3.025	6.7881625141955e-06\\
3.05	8.94555315074866e-06\\
3.075	9.90990854056637e-06\\
3.1	6.94205599196823e-06\\
3.125	6.99130558786817e-06\\
3.15	6.17784819098338e-06\\
3.175	6.46786562479446e-06\\
3.2	6.61377898350154e-06\\
3.225	7.22139168207955e-06\\
3.25	7.29066645618829e-06\\
3.275	7.44052555980986e-06\\
3.3	7.58755768075212e-06\\
3.325	6.52332898566525e-06\\
3.35	6.2038742816674e-06\\
3.375	6.4302759184057e-06\\
3.4	7.04175844530357e-06\\
3.425	8.58821501807909e-06\\
3.45	1.0002815928923e-05\\
3.475	9.42117651278809e-06\\
3.5	8.80458653182584e-06\\
3.525	8.29038122307887e-06\\
3.55	8.89500745914012e-06\\
3.575	9.89124989059546e-06\\
3.6	9.11164729804459e-06\\
3.625	8.62918951328292e-06\\
3.65	1.15665920508103e-05\\
3.675	1.7128640373901e-05\\
3.7	1.95579235511414e-05\\
3.725	2.92408362480321e-05\\
3.75	3.0097513146979e-05\\
3.775	3.20380103273154e-05\\
3.8	4.5121763594269e-05\\
3.825	5.2994391698828e-05\\
3.85	4.85474074156744e-05\\
3.875	4.07186008276857e-05\\
3.9	5.50736635096726e-05\\
3.925	5.6276620558214e-05\\
3.95	5.43478721833304e-05\\
3.975	5.02041563156233e-05\\
4	3.54273849971871e-05\\
4.025	2.94113207722044e-05\\
4.05	2.32465518631315e-05\\
4.075	1.98113046972338e-05\\
4.1	1.93345937722338e-05\\
4.125	2.13621843303271e-05\\
4.15	1.99926848077049e-05\\
4.175	1.7505681915501e-05\\
4.2	1.86709196110232e-05\\
4.225	1.86887781930719e-05\\
4.25	2.39897728394834e-05\\
4.275	2.36055933581742e-05\\
4.3	2.09351425337951e-05\\
4.325	1.75431360948378e-05\\
4.35	1.51081573386762e-05\\
4.375	1.25806353893349e-05\\
4.4	1.39254524223416e-05\\
4.425	1.53200607817336e-05\\
4.45	1.11212557800595e-05\\
4.475	6.98280696008209e-06\\
4.5	9.42756283989e-06\\
4.525	9.53845421782257e-06\\
4.55	7.41148312463123e-06\\
4.575	7.30163806641851e-06\\
4.6	7.34741595818195e-06\\
4.625	7.41354804566181e-06\\
4.65	5.79607107458264e-06\\
4.675	6.39041389909147e-06\\
4.7	7.299575565741e-06\\
4.725	6.43687168789375e-06\\
4.75	8.2378973311512e-06\\
4.775	7.84809439111971e-06\\
4.8	8.16721567528127e-06\\
4.825	7.6324131057708e-06\\
4.85	7.3943458588839e-06\\
4.875	7.04573879225545e-06\\
4.9	5.81724999051792e-06\\
4.925	5.24517008920252e-06\\
4.95	4.85966090557562e-06\\
4.975	4.50906763380725e-06\\
5	4.1255259138492e-06\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	6.60361441893378e-10\\
0.025	9.12707405591142e-09\\
0.05	2.67626664428103e-08\\
0.075	4.45554030294341e-08\\
0.1	1.11284360245035e-07\\
0.125	1.65170240533882e-07\\
0.15	2.38316220562776e-07\\
0.175	4.66144205254512e-07\\
0.2	8.80118971386803e-07\\
0.225	1.23960470438625e-06\\
0.25	1.66256199083346e-06\\
0.275	2.28907648572356e-06\\
0.3	2.98004455986444e-06\\
0.325	3.14895565812727e-06\\
0.35	2.58987521022552e-06\\
0.375	3.12989058169707e-06\\
0.4	3.86987115148756e-06\\
0.425	3.6233338610497e-06\\
0.45	2.92783798318986e-06\\
0.475	2.93132490263361e-06\\
0.5	3.66386175585335e-06\\
0.525	4.3227494048205e-06\\
0.55	4.95201464752099e-06\\
0.575	4.96214667589859e-06\\
0.6	4.33050677916781e-06\\
0.625	3.55933149037827e-06\\
0.65	3.54756471716257e-06\\
0.675	5.64384566336942e-06\\
0.7	6.34989769167226e-06\\
0.725	6.97003170792843e-06\\
0.75	7.45913906857904e-06\\
0.775	6.96938743244657e-06\\
0.8	6.61204211093448e-06\\
0.825	8.11089356973138e-06\\
0.85	8.0395579251676e-06\\
0.875	7.07937572491399e-06\\
0.9	3.27632139500691e-06\\
0.925	3.28880225687319e-06\\
0.95	3.18851321128227e-06\\
0.975	2.49473681218033e-06\\
1	1.97150147797554e-06\\
1.025	2.41567669169802e-06\\
1.05	2.80584430920318e-06\\
1.075	2.22959522763388e-06\\
1.1	2.14792902630899e-06\\
1.125	1.77650584645679e-06\\
1.15	2.30361314048061e-06\\
1.175	1.89513780229681e-06\\
1.2	2.58351555747135e-06\\
1.225	2.48194734485346e-06\\
1.25	2.31853059530269e-06\\
1.275	2.49675882462135e-06\\
1.3	2.99223978335617e-06\\
1.325	2.8417029742924e-06\\
1.35	1.9347596761334e-06\\
1.375	1.58176690807571e-06\\
1.4	1.53512491791748e-06\\
1.425	1.59002611560664e-06\\
1.45	1.83425391757229e-06\\
1.475	1.8584120569224e-06\\
1.5	2.13856426007347e-06\\
1.525	2.21216665500299e-06\\
1.55	2.10178569371057e-06\\
1.575	1.94605318330508e-06\\
1.6	1.93046774217267e-06\\
1.625	2.89146502351241e-06\\
1.65	2.94322373505989e-06\\
1.675	3.08005311009249e-06\\
1.7	2.47978246906411e-06\\
1.725	3.81822176004323e-06\\
1.75	5.43207908947747e-06\\
1.775	6.10393469071553e-06\\
1.8	7.34351715675829e-06\\
1.825	6.94834229437447e-06\\
1.85	7.50779750124703e-06\\
1.875	8.83466073351856e-06\\
1.9	1.29644253344122e-05\\
1.925	1.2599987879e-05\\
1.95	1.06802401450457e-05\\
1.975	8.38551146812847e-06\\
2	6.39267514456675e-06\\
2.025	6.39092420780838e-06\\
2.05	6.52728647918269e-06\\
2.075	5.56358181572945e-06\\
2.1	4.5352384612661e-06\\
2.125	4.79842934368603e-06\\
2.15	3.57929423768239e-06\\
2.175	3.99137832930648e-06\\
2.2	3.6066097014358e-06\\
2.225	3.45310628089571e-06\\
2.25	3.13470758028737e-06\\
2.275	3.18440005775307e-06\\
2.3	3.32210106864391e-06\\
2.325	3.31117903941929e-06\\
2.35	3.30085078050117e-06\\
2.375	3.4524980650396e-06\\
2.4	3.24697668977183e-06\\
2.425	2.4482598526228e-06\\
2.45	2.27418643471894e-06\\
2.475	2.52670184000914e-06\\
2.5	3.04230608515714e-06\\
2.525	2.77942516621116e-06\\
2.55	2.44056781832817e-06\\
2.575	2.8153256439119e-06\\
2.6	3.5953751460343e-06\\
2.625	4.26175792765782e-06\\
2.65	4.7913442762225e-06\\
2.675	5.16939615971045e-06\\
2.7	5.27867012184769e-06\\
2.725	5.65652086979391e-06\\
2.75	6.16901140913542e-06\\
2.775	6.56322716895698e-06\\
2.8	8.19156879934228e-06\\
2.825	7.7131513403376e-06\\
2.85	7.21183619740315e-06\\
2.875	8.4699216902145e-06\\
2.9	8.17834392799937e-06\\
2.925	7.68772975920623e-06\\
2.95	7.247855807639e-06\\
2.975	6.88546939785573e-06\\
3	6.35391865562342e-06\\
3.025	5.98483395799597e-06\\
3.05	6.36050380005151e-06\\
3.075	6.34362945383876e-06\\
3.1	6.27218230959865e-06\\
3.125	6.14256706785523e-06\\
3.15	5.32643214097489e-06\\
3.175	5.87989535071728e-06\\
3.2	5.89514110241687e-06\\
3.225	5.92024092080549e-06\\
3.25	5.86195563349683e-06\\
3.275	5.83810270944024e-06\\
3.3	5.83257285066328e-06\\
3.325	5.64859738143121e-06\\
3.35	5.45274705703185e-06\\
3.375	5.40256099501874e-06\\
3.4	5.41425393271262e-06\\
3.425	5.50093908337525e-06\\
3.45	5.54324817720115e-06\\
3.475	5.77258406327586e-06\\
3.5	6.11794978301165e-06\\
3.525	7.06959412555446e-06\\
3.55	7.31924522931808e-06\\
3.575	6.7496944943825e-06\\
3.6	6.20147518434154e-06\\
3.625	5.66902696194701e-06\\
3.65	7.09418302142757e-06\\
3.675	7.34347071942324e-06\\
3.7	1.35670408013484e-05\\
3.725	1.45725429571553e-05\\
3.75	1.27640227556378e-05\\
3.775	1.48573683454398e-05\\
3.8	1.94034344960112e-05\\
3.825	2.06734279978782e-05\\
3.85	2.877623648054e-05\\
3.875	3.41777939262293e-05\\
3.9	3.43752041959067e-05\\
3.925	3.21400197693404e-05\\
3.95	3.02224878499676e-05\\
3.975	2.78646699807396e-05\\
4	2.39217682086364e-05\\
4.025	2.06952356388984e-05\\
4.05	2.0001038104745e-05\\
4.075	1.88765354083945e-05\\
4.1	1.47742309144987e-05\\
4.125	1.42270000646412e-05\\
4.15	8.8751916864846e-06\\
4.175	1.52884842927534e-05\\
4.2	7.67998414130904e-06\\
4.225	1.40552256866e-05\\
4.25	1.73155203548067e-05\\
4.275	1.69728023593064e-05\\
4.3	1.5989941318504e-05\\
4.325	1.33487146603506e-05\\
4.35	1.16733398377984e-05\\
4.375	1.15133962357533e-05\\
4.4	7.50891458292145e-06\\
4.425	5.26514068513733e-06\\
4.45	6.00735458588013e-06\\
4.475	5.33251830263828e-06\\
4.5	4.32380522213419e-06\\
4.525	5.79283524410274e-06\\
4.55	4.47262346875377e-06\\
4.575	2.97927608053035e-06\\
4.6	4.69618230218951e-06\\
4.625	5.5672840356115e-06\\
4.65	4.33459871849041e-06\\
4.675	5.08149990258364e-06\\
4.7	3.75691158172312e-06\\
4.725	5.63286480098888e-06\\
4.75	5.78897904688097e-06\\
4.775	5.30625043649632e-06\\
4.8	4.78209475605307e-06\\
4.825	5.00087639433528e-06\\
4.85	5.12308523676288e-06\\
4.875	4.2236131510939e-06\\
4.9	3.47421821487441e-06\\
4.925	3.14984532443106e-06\\
4.95	2.81319680463308e-06\\
4.975	2.50246663337016e-06\\
5	2.06515422301489e-06\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4.71053241518323e-10\\
0.025	4.15321432299281e-09\\
0.05	9.7932491161927e-09\\
0.075	2.76692157660297e-08\\
0.1	5.30568409101103e-08\\
0.125	8.82085503715731e-08\\
0.15	1.22152272322782e-07\\
0.175	2.54850651143747e-07\\
0.2	6.15871643656839e-07\\
0.225	8.88705003017685e-07\\
0.25	7.88187219756023e-07\\
0.275	7.29720224351924e-07\\
0.3	7.27577921578462e-07\\
0.325	9.33316934484834e-07\\
0.35	1.34605837698309e-06\\
0.375	1.20248009841063e-06\\
0.4	1.10559683850221e-06\\
0.425	1.22925549392921e-06\\
0.45	1.57034931251273e-06\\
0.475	1.64989509813458e-06\\
0.5	1.61645191482302e-06\\
0.525	1.78191364133389e-06\\
0.55	2.26944817021833e-06\\
0.575	2.60456783976538e-06\\
0.6	2.52432854984762e-06\\
0.625	2.28072671202231e-06\\
0.65	2.42573526071122e-06\\
0.675	2.16815583546787e-06\\
0.7	3.06901191873435e-06\\
0.725	4.26565642276924e-06\\
0.75	3.89399071969334e-06\\
0.775	2.70437437188608e-06\\
0.8	3.12199289261367e-06\\
0.825	4.87272786439879e-06\\
0.85	2.61630390073936e-06\\
0.875	2.3488494755754e-06\\
0.9	2.53216633901842e-06\\
0.925	2.64333424109307e-06\\
0.95	2.32621021043705e-06\\
0.975	2.02814951441768e-06\\
1	1.8212909336882e-06\\
1.025	1.53616591557518e-06\\
1.05	1.51985187731607e-06\\
1.075	1.35985472933204e-06\\
1.1	1.26312357154079e-06\\
1.125	1.04374405600605e-06\\
1.15	1.14080352368098e-06\\
1.175	1.01486114628423e-06\\
1.2	9.14423565416254e-07\\
1.225	8.55740392700139e-07\\
1.25	1.31872933169745e-06\\
1.275	2.15652645432177e-06\\
1.3	2.00003465540273e-06\\
1.325	1.84600901796936e-06\\
1.35	1.69999579182918e-06\\
1.375	1.41534874242344e-06\\
1.4	1.2988019595122e-06\\
1.425	1.2380037868788e-06\\
1.45	1.21135412159856e-06\\
1.475	1.14789025515712e-06\\
1.5	1.07963719711866e-06\\
1.525	9.95292581542894e-07\\
1.55	9.0750541920611e-07\\
1.575	8.42087828022817e-07\\
1.6	1.44983456751238e-06\\
1.625	1.49140375106465e-06\\
1.65	1.51029595705861e-06\\
1.675	1.98875556247461e-06\\
1.7	1.93117806134119e-06\\
1.725	2.07547667109395e-06\\
1.75	2.8072474668301e-06\\
1.775	4.01777813538747e-06\\
1.8	4.69563634667295e-06\\
1.825	5.9333980344333e-06\\
1.85	5.47112700648458e-06\\
1.875	6.27350487842393e-06\\
1.9	5.97220888672414e-06\\
1.925	5.590051053074e-06\\
1.95	5.16168492044949e-06\\
1.975	4.57058170404862e-06\\
2	3.90245351244248e-06\\
2.025	3.61711109983817e-06\\
2.05	3.6222269748641e-06\\
2.075	3.69163201283499e-06\\
2.1	3.16316658692922e-06\\
2.125	2.87355568632971e-06\\
2.15	2.72092502688442e-06\\
2.175	2.37949856806098e-06\\
2.2	2.1014872593943e-06\\
2.225	1.70236263221151e-06\\
2.25	1.64572848429638e-06\\
2.275	2.25503344116005e-06\\
2.3	1.9122099702191e-06\\
2.325	1.80552466121361e-06\\
2.35	2.29185782430449e-06\\
2.375	2.24026012439169e-06\\
2.4	2.2536923409147e-06\\
2.425	1.94235509647123e-06\\
2.45	1.88778082900042e-06\\
2.475	1.73259464514635e-06\\
2.5	1.39586847608389e-06\\
2.525	1.43695972607923e-06\\
2.55	2.0694374755301e-06\\
2.575	2.11564359631956e-06\\
2.6	1.87422417616573e-06\\
2.625	2.64178530177093e-06\\
2.65	2.793030826664e-06\\
2.675	4.18618487756479e-06\\
2.7	3.58030407509231e-06\\
2.725	4.37838656082104e-06\\
2.75	4.75726537399659e-06\\
2.775	5.84071852050604e-06\\
2.8	5.61466371768896e-06\\
2.825	5.72672684098203e-06\\
2.85	5.76533404224482e-06\\
2.875	6.30137707367563e-06\\
2.9	6.32872264199789e-06\\
2.925	6.18868508145495e-06\\
2.95	5.93408978704656e-06\\
2.975	5.39914380987892e-06\\
3	3.83296653570398e-06\\
3.025	3.59545046876835e-06\\
3.05	3.07120476081821e-06\\
3.075	2.83403376199744e-06\\
3.1	2.59371058781721e-06\\
3.125	2.9601708849791e-06\\
3.15	2.84444090722863e-06\\
3.175	2.73379338405527e-06\\
3.2	2.65158332947963e-06\\
3.225	2.5882449886666e-06\\
3.25	2.52273464976667e-06\\
3.275	2.97164752428659e-06\\
3.3	3.91950154868071e-06\\
3.325	4.57055917984962e-06\\
3.35	3.94432178528612e-06\\
3.375	2.55504102620684e-06\\
3.4	3.63730658997629e-06\\
3.425	3.89572789091628e-06\\
3.45	3.95880531483199e-06\\
3.475	3.9985805427421e-06\\
3.5	4.47574215866594e-06\\
3.525	5.10541576728353e-06\\
3.55	5.0841395606472e-06\\
3.575	4.94487364083457e-06\\
3.6	4.94079228490728e-06\\
3.625	5.28262599125759e-06\\
3.65	5.17767842889933e-06\\
3.675	6.10470853899051e-06\\
3.7	6.44913834824561e-06\\
3.725	6.35300971823533e-06\\
3.75	6.24823569862672e-06\\
3.775	8.08148958260847e-06\\
3.8	7.27684167156338e-06\\
3.825	1.03539621995902e-05\\
3.85	1.43526294440977e-05\\
3.875	1.55497109074682e-05\\
3.9	1.68238816082375e-05\\
3.925	1.78729284341724e-05\\
3.95	1.86531975881562e-05\\
3.975	1.92053940979606e-05\\
4	1.94705463779596e-05\\
4.025	1.87894642152952e-05\\
4.05	1.26737994860339e-05\\
4.075	1.34580667518439e-05\\
4.1	6.87293089815136e-06\\
4.125	8.15770680991236e-06\\
4.15	4.65437772424616e-06\\
4.175	6.01419281819911e-06\\
4.2	4.60010027860061e-06\\
4.225	4.35958308501964e-06\\
4.25	3.9184167773154e-06\\
4.275	3.63662629822502e-06\\
4.3	4.94244121898958e-06\\
4.325	4.59107104790816e-06\\
4.35	3.03620288143134e-06\\
4.375	3.53440723142033e-06\\
4.4	4.27435534066983e-06\\
4.425	3.76227210476289e-06\\
4.45	1.96758375546254e-06\\
4.475	2.90840356972288e-06\\
4.5	2.30191687813944e-06\\
4.525	1.78771840693818e-06\\
4.55	2.00376853428949e-06\\
4.575	1.86500959631384e-06\\
4.6	1.81838950722084e-06\\
4.625	3.05571438513034e-06\\
4.65	3.07799447026065e-06\\
4.675	3.42967255907984e-06\\
4.7	3.19959222623932e-06\\
4.725	3.49617272354868e-06\\
4.75	3.38129652443074e-06\\
4.775	2.84705861058017e-06\\
4.8	2.78245730533376e-06\\
4.825	2.37681240269206e-06\\
4.85	1.94734656778449e-06\\
4.875	2.02495719745853e-06\\
4.9	1.77045818834754e-06\\
4.925	1.30894567107906e-06\\
4.95	1.12501186035922e-06\\
4.975	1.08348413010339e-06\\
5	1.05053046173219e-06\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.025	1.52115017386492e-09\\
0.05	4.08441252245507e-09\\
0.075	1.01430483423922e-08\\
0.1	2.1800178767306e-08\\
0.125	5.29274668200093e-08\\
0.15	1.02510229410729e-07\\
0.175	1.76741819662138e-07\\
0.2	3.71156595461634e-07\\
0.225	5.16659100332032e-07\\
0.25	4.39410944900701e-07\\
0.275	6.458196821208e-07\\
0.3	6.28317137920385e-07\\
0.325	5.78197881722401e-07\\
0.35	5.95208080409754e-07\\
0.375	6.65045762623564e-07\\
0.4	7.33137880317308e-07\\
0.425	7.8365884723107e-07\\
0.45	8.40741046478251e-07\\
0.475	9.07728250610066e-07\\
0.5	9.8416068312307e-07\\
0.525	1.07730598728098e-06\\
0.55	1.18055411813981e-06\\
0.575	1.27031716918146e-06\\
0.6	1.37554859390747e-06\\
0.625	1.5051753727611e-06\\
0.65	1.64020955687564e-06\\
0.675	2.02399466726841e-06\\
0.7	1.86714053270616e-06\\
0.725	2.35817439570231e-06\\
0.75	2.58953536137383e-06\\
0.775	2.67356054128103e-06\\
0.8	2.54118997468343e-06\\
0.825	2.39483626423433e-06\\
0.85	1.91523142768708e-06\\
0.875	1.61716005807734e-06\\
0.9	1.99016580155654e-06\\
0.925	1.68924235253334e-06\\
0.95	1.52128848247659e-06\\
0.975	1.45791920377308e-06\\
1	1.06741241634339e-06\\
1.025	9.06399917702866e-07\\
1.05	7.11228084465952e-07\\
1.075	5.56483982757857e-07\\
1.1	6.81641758924843e-07\\
1.125	6.19912992450413e-07\\
1.15	5.69318865812484e-07\\
1.175	5.98431681963176e-07\\
1.2	6.07422243176817e-07\\
1.225	5.41914076488252e-07\\
1.25	4.78200688043169e-07\\
1.275	4.73459090649567e-07\\
1.3	5.63432465269777e-07\\
1.325	1.03968467915266e-06\\
1.35	1.20491769172483e-06\\
1.375	9.51912483667282e-07\\
1.4	7.24564977717512e-07\\
1.425	6.88354863235149e-07\\
1.45	7.21268348083965e-07\\
1.475	6.73788001004405e-07\\
1.5	5.79085335110768e-07\\
1.525	5.66868955103699e-07\\
1.55	7.15310293710153e-07\\
1.575	8.27317801692448e-07\\
1.6	7.75627893806587e-07\\
1.625	7.31116347002119e-07\\
1.65	9.54947915461659e-07\\
1.675	1.09144236102657e-06\\
1.7	1.57522577471319e-06\\
1.725	1.7779908338074e-06\\
1.75	1.67498093637826e-06\\
1.775	1.60094466775461e-06\\
1.8	1.57217624056368e-06\\
1.825	2.89681935564215e-06\\
1.85	3.49959355139093e-06\\
1.875	3.98993373525947e-06\\
1.9	3.82677177595763e-06\\
1.925	3.67038104989051e-06\\
1.95	3.57421293128961e-06\\
1.975	3.41698034977371e-06\\
2	2.58004536926565e-06\\
2.025	2.15969929770335e-06\\
2.05	1.85206857470346e-06\\
2.075	1.78305697585022e-06\\
2.1	1.54861562144744e-06\\
2.125	1.49642649408125e-06\\
2.15	1.39656599309637e-06\\
2.175	1.11383031472007e-06\\
2.2	1.0149538750339e-06\\
2.225	8.7969287220073e-07\\
2.25	1.21914449823652e-06\\
2.275	1.19893783091801e-06\\
2.3	1.05322013510782e-06\\
2.325	1.18447033654613e-06\\
2.35	1.8204179267724e-06\\
2.375	1.63063280102452e-06\\
2.4	1.17109197159284e-06\\
2.425	1.05985439511903e-06\\
2.45	8.08422938539728e-07\\
2.475	6.39030047061093e-07\\
2.5	5.68008421322445e-07\\
2.525	5.81214163175339e-07\\
2.55	6.31228898751221e-07\\
2.575	6.62943375018802e-07\\
2.6	1.26334162793698e-06\\
2.625	1.58357238019383e-06\\
2.65	1.72370090639409e-06\\
2.675	2.22837603152849e-06\\
2.7	2.35662340477934e-06\\
2.725	3.05536135659236e-06\\
2.75	2.93841178404256e-06\\
2.775	2.95574746836219e-06\\
2.8	2.87278414382691e-06\\
2.825	3.52769752446705e-06\\
2.85	2.92897047946153e-06\\
2.875	3.06793324667913e-06\\
2.9	3.1474198649337e-06\\
2.925	2.90064570113741e-06\\
2.95	2.64228498794711e-06\\
2.975	2.40777661849301e-06\\
3	2.10899072371252e-06\\
3.025	1.83609964123555e-06\\
3.05	1.68668726012326e-06\\
3.075	1.54126443464786e-06\\
3.1	1.43780137993025e-06\\
3.125	1.30119721033819e-06\\
3.15	1.26781504709078e-06\\
3.175	1.21605452782301e-06\\
3.2	1.4500130068713e-06\\
3.225	1.1250731631318e-06\\
3.25	1.57319967286608e-06\\
3.275	2.39612726992639e-06\\
3.3	2.34356437964401e-06\\
3.325	2.27443695867345e-06\\
3.35	2.20797700016972e-06\\
3.375	2.11610353951783e-06\\
3.4	2.06230056622951e-06\\
3.425	2.00345061034867e-06\\
3.45	2.10052417336435e-06\\
3.475	2.41798083970789e-06\\
3.5	2.59905019865551e-06\\
3.525	2.44176767812011e-06\\
3.55	2.25090162469945e-06\\
3.575	2.56016878653463e-06\\
3.6	3.1155515944813e-06\\
3.625	4.48653974275344e-06\\
3.65	4.86545395632519e-06\\
3.675	4.51952313318799e-06\\
3.7	4.29659251719235e-06\\
3.725	4.25587553271188e-06\\
3.75	5.98403985760404e-06\\
3.775	6.00222473698579e-06\\
3.8	6.3926403930634e-06\\
3.825	6.77874030469984e-06\\
3.85	6.79382227435398e-06\\
3.875	6.29485759970034e-06\\
3.9	9.10000199830904e-06\\
3.925	9.63959982740835e-06\\
3.95	8.1975786253233e-06\\
3.975	6.11908911206985e-06\\
4	4.82583795052032e-06\\
4.025	4.61675346832813e-06\\
4.05	4.37798375476194e-06\\
4.075	4.17969798081925e-06\\
4.1	3.8175403123906e-06\\
4.125	3.3911718596028e-06\\
4.15	3.12201416126713e-06\\
4.175	3.0177114461627e-06\\
4.2	2.78060896442324e-06\\
4.225	2.65521116337077e-06\\
4.25	2.60011174946042e-06\\
4.275	3.22151498328609e-06\\
4.3	2.57214455364713e-06\\
4.325	2.17025277883579e-06\\
4.35	2.61482849288404e-06\\
4.375	1.9737662073084e-06\\
4.4	1.90575422668177e-06\\
4.425	1.78119341834226e-06\\
4.45	1.91248002963444e-06\\
4.475	1.7001151063638e-06\\
4.5	1.39058459007572e-06\\
4.525	1.10257587921734e-06\\
4.55	1.5511544941921e-06\\
4.575	1.37871640106548e-06\\
4.6	1.11788721876607e-06\\
4.625	1.25836266558766e-06\\
4.65	1.65556235777169e-06\\
4.675	1.56045327649166e-06\\
4.7	2.13141158500846e-06\\
4.725	1.55382879541673e-06\\
4.75	1.33481041173669e-06\\
4.775	2.48579292999562e-06\\
4.8	2.28289379517785e-06\\
4.825	1.5270204044853e-06\\
4.85	1.20504199111255e-06\\
4.875	1.24757499121056e-06\\
4.9	1.21894399170096e-06\\
4.925	1.17276999958393e-06\\
4.95	1.03137731460471e-06\\
4.975	7.7455424924509e-07\\
5	6.52312549383241e-07\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.025	8.39139524072019e-10\\
0.05	2.81604028722342e-09\\
0.075	6.88061495228925e-09\\
0.1	1.40042830331145e-08\\
0.125	3.51659586019067e-08\\
0.15	7.66934925817445e-08\\
0.175	8.58923442911812e-08\\
0.2	9.87307331328861e-08\\
0.225	1.40881206992809e-07\\
0.25	2.30293835929909e-07\\
0.275	3.10612085044883e-07\\
0.3	3.8923218226134e-07\\
0.325	4.66365762719839e-07\\
0.35	5.17434210390067e-07\\
0.375	5.50516395379839e-07\\
0.4	5.97123085289095e-07\\
0.425	6.53447155634589e-07\\
0.45	7.08226818635587e-07\\
0.475	7.73658075815798e-07\\
0.5	8.68808463239252e-07\\
0.525	9.51953074598608e-07\\
0.55	1.02179390093305e-06\\
0.575	1.07256351067318e-06\\
0.6	1.19848357610004e-06\\
0.625	1.40335356339938e-06\\
0.65	1.30161090248517e-06\\
0.675	1.61128159676187e-06\\
0.7	1.76647718064186e-06\\
0.725	1.81983160956281e-06\\
0.75	1.86268758716826e-06\\
0.775	1.76056931635777e-06\\
0.8	1.79496117156035e-06\\
0.825	1.72377975960846e-06\\
0.85	1.50449048755781e-06\\
0.875	1.54904842235549e-06\\
0.9	1.27694593891685e-06\\
0.925	1.30703885068706e-06\\
0.95	1.03902239214309e-06\\
0.975	6.73407804415366e-07\\
1	5.56719315948013e-07\\
1.025	5.32234873036526e-07\\
1.05	4.2163154181303e-07\\
1.075	3.07833318615085e-07\\
1.1	2.56295167253536e-07\\
1.125	1.89299073423173e-07\\
1.15	1.81648581684775e-07\\
1.175	1.52989576476178e-07\\
1.2	1.23289725948141e-07\\
1.225	2.2305720347989e-07\\
1.25	3.17230973749694e-07\\
1.275	2.66324987583619e-07\\
1.3	3.36932268354235e-07\\
1.325	3.68925107119258e-07\\
1.35	3.7097881586641e-07\\
1.375	5.30070357660305e-07\\
1.4	6.82412993307705e-07\\
1.425	6.16844481233101e-07\\
1.45	5.40422191623906e-07\\
1.475	4.91553319478839e-07\\
1.5	4.55085829094127e-07\\
1.525	4.31499205654066e-07\\
1.55	4.08918725869275e-07\\
1.575	3.91471975320523e-07\\
1.6	4.01478093433428e-07\\
1.625	4.19999641157273e-07\\
1.65	6.13031848716535e-07\\
1.675	7.88436739208311e-07\\
1.7	9.98184815613594e-07\\
1.725	9.66941898353304e-07\\
1.75	9.07564274489255e-07\\
1.775	8.45582367533682e-07\\
1.8	1.40587801356643e-06\\
1.825	1.37141891256734e-06\\
1.85	1.64750874493832e-06\\
1.875	2.55007137558113e-06\\
1.9	2.72235314021535e-06\\
1.925	2.62171333525259e-06\\
1.95	2.38177148653362e-06\\
1.975	2.08128995424449e-06\\
2	1.76123167455318e-06\\
2.025	1.40042220436465e-06\\
2.05	1.13124358276724e-06\\
2.075	7.52649590525324e-07\\
2.1	8.47268010779401e-07\\
2.125	5.93298154130121e-07\\
2.15	7.62474011277005e-07\\
2.175	7.69141498790869e-07\\
2.2	8.56929066617158e-07\\
2.225	7.08749788413658e-07\\
2.25	6.53999452005669e-07\\
2.275	6.25554829213219e-07\\
2.3	7.46786778870766e-07\\
2.325	8.99629019394952e-07\\
2.35	5.77037085883546e-07\\
2.375	6.20691537673114e-07\\
2.4	6.94496744501995e-07\\
2.425	4.92732228065872e-07\\
2.45	4.19104252993175e-07\\
2.475	3.34635022779907e-07\\
2.5	4.58715829699683e-07\\
2.525	5.14456053155785e-07\\
2.55	5.02240135760828e-07\\
2.575	4.77660755255129e-07\\
2.6	7.56825482583261e-07\\
2.625	8.64051599373571e-07\\
2.65	1.38308879856999e-06\\
2.675	1.21181314899804e-06\\
2.7	1.43809175273337e-06\\
2.725	1.52928565698508e-06\\
2.75	1.71574276707165e-06\\
2.775	1.73418329800605e-06\\
2.8	1.9582786107227e-06\\
2.825	2.08181217365648e-06\\
2.85	1.91256756077365e-06\\
2.875	2.28800211051939e-06\\
2.9	2.03167717513593e-06\\
2.925	1.92980676986221e-06\\
2.95	1.86144931831375e-06\\
2.975	1.77020903195475e-06\\
3	1.60912791663326e-06\\
3.025	1.45146436236935e-06\\
3.05	1.1028812034718e-06\\
3.075	9.11419936491585e-07\\
3.1	9.2035922370533e-07\\
3.125	7.2332760984677e-07\\
3.15	8.55899865672873e-07\\
3.175	8.8184441855507e-07\\
3.2	9.4636903237504e-07\\
3.225	8.74091680253858e-07\\
3.25	8.71372822324751e-07\\
3.275	8.34643625629641e-07\\
3.3	9.48608336299673e-07\\
3.325	1.63556250261508e-06\\
3.35	2.10092173999825e-06\\
3.375	1.87225945589773e-06\\
3.4	1.38726078648242e-06\\
3.425	1.23843600433857e-06\\
3.45	1.76876291737082e-06\\
3.475	1.79543894079148e-06\\
3.5	1.72736258084116e-06\\
3.525	1.65153865622659e-06\\
3.55	1.59429680854067e-06\\
3.575	1.51776592089661e-06\\
3.6	1.59617245160644e-06\\
3.625	2.76244711879305e-06\\
3.65	2.86945246860565e-06\\
3.675	3.45212819953912e-06\\
3.7	3.63649100162698e-06\\
3.725	3.65104017253786e-06\\
3.75	3.87395808945083e-06\\
3.775	4.63539511523718e-06\\
3.8	5.71026513129441e-06\\
3.825	5.63372636639709e-06\\
3.85	5.3649823433156e-06\\
3.875	5.07163949433134e-06\\
3.9	5.32490184856162e-06\\
3.925	5.24028866301349e-06\\
3.95	5.12083619487985e-06\\
3.975	4.97244707011364e-06\\
4	3.98877864636322e-06\\
4.025	3.42418303277673e-06\\
4.05	2.99825971897602e-06\\
4.075	2.92415503193797e-06\\
4.1	2.50407779750515e-06\\
4.125	2.62417187562381e-06\\
4.15	2.39073975069628e-06\\
4.175	2.25050533795551e-06\\
4.2	2.1648216096017e-06\\
4.225	2.09047497021189e-06\\
4.25	2.01404249494615e-06\\
4.275	2.08892513506985e-06\\
4.3	2.04124027603173e-06\\
4.325	1.96108562254938e-06\\
4.35	1.99519641395581e-06\\
4.375	1.47626324750196e-06\\
4.4	1.7476534921564e-06\\
4.425	1.71693373939887e-06\\
4.45	1.54795335321332e-06\\
4.475	1.25395778288836e-06\\
4.5	9.39295991531516e-07\\
4.525	1.01413696231232e-06\\
4.55	8.57941254362582e-07\\
4.575	7.47250032957137e-07\\
4.6	7.30123487862891e-07\\
4.625	7.091328712254e-07\\
4.65	1.14350349868482e-06\\
4.675	1.1794944845705e-06\\
4.7	1.087189845039e-06\\
4.725	1.05744277322457e-06\\
4.75	1.04740741343472e-06\\
4.775	1.01320221044449e-06\\
4.8	1.00401477603024e-06\\
4.825	1.07053204862257e-06\\
4.85	1.07833719704124e-06\\
4.875	8.23398405133584e-07\\
4.9	7.23348151438747e-07\\
4.925	6.91110959961592e-07\\
4.95	6.6608220604057e-07\\
4.975	6.43931925529304e-07\\
5	4.72119541942491e-07\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.025	5.09045762407571e-10\\
0.05	2.37698657664032e-09\\
0.075	3.66945821172972e-09\\
0.1	1.01434243809107e-08\\
0.125	1.72669000539243e-08\\
0.15	2.40951704158634e-08\\
0.175	4.89669509898699e-08\\
0.2	8.08066846705927e-08\\
0.225	1.12424671008722e-07\\
0.25	1.32068345256754e-07\\
0.275	1.70864158038231e-07\\
0.3	1.98267061923412e-07\\
0.325	2.05386692024016e-07\\
0.35	1.97554654147736e-07\\
0.375	2.32159549408024e-07\\
0.4	2.65618861171512e-07\\
0.425	2.61018144378888e-07\\
0.45	2.39033397451238e-07\\
0.475	2.18093643876672e-07\\
0.5	2.13270064245796e-07\\
0.525	2.4710781978311e-07\\
0.55	4.30230360516439e-07\\
0.575	5.83914210862619e-07\\
0.6	8.67848508311195e-07\\
0.625	9.52858334232e-07\\
0.65	9.95964857067191e-07\\
0.675	1.27263791273407e-06\\
0.7	1.5183275637972e-06\\
0.725	1.43607333798969e-06\\
0.75	1.30763603631761e-06\\
0.775	1.55878901514055e-06\\
0.8	1.14882841218432e-06\\
0.825	9.72656945106985e-07\\
0.85	7.32983648361326e-07\\
0.875	7.53425857148795e-07\\
0.9	9.0260090469598e-07\\
0.925	7.54593784271016e-07\\
0.95	6.90995668646607e-07\\
0.975	5.78736094961163e-07\\
1	2.60747561353845e-07\\
1.025	1.79115417781322e-07\\
1.05	1.47006544653078e-07\\
1.075	1.27214439742078e-07\\
1.1	1.19489899471021e-07\\
1.125	1.06452831351585e-07\\
1.15	1.0433570024687e-07\\
1.175	1.00589147323814e-07\\
1.2	9.51387683107682e-08\\
1.225	9.895128418117e-08\\
1.25	9.32238617021378e-08\\
1.275	1.45324687205821e-07\\
1.3	1.7245161236647e-07\\
1.325	1.53292989371833e-07\\
1.35	1.75157943426437e-07\\
1.375	2.56890139768209e-07\\
1.4	2.5017708386396e-07\\
1.425	2.06076649104085e-07\\
1.45	1.6002210438741e-07\\
1.475	2.06035160081901e-07\\
1.5	3.27823812611235e-07\\
1.525	2.63386180445226e-07\\
1.55	2.63075345737528e-07\\
1.575	3.36887314017851e-07\\
1.6	3.56814339492601e-07\\
1.625	3.60985060462152e-07\\
1.65	4.59699480042007e-07\\
1.675	4.81411730216161e-07\\
1.7	4.80828587197482e-07\\
1.725	4.66320419565391e-07\\
1.75	4.65246788477268e-07\\
1.775	7.64924727626602e-07\\
1.8	7.3873842047019e-07\\
1.825	7.43975663301871e-07\\
1.85	9.28672485262252e-07\\
1.875	9.18868796337368e-07\\
1.9	8.52833928387527e-07\\
1.925	7.94114223780498e-07\\
1.95	7.40429627606551e-07\\
1.975	6.86723224124888e-07\\
2	6.34357020694653e-07\\
2.025	6.01405166866219e-07\\
2.05	5.87681017707455e-07\\
2.075	5.17884690970297e-07\\
2.1	4.56120351623936e-07\\
2.125	4.04665748688411e-07\\
2.15	4.05359585194296e-07\\
2.175	4.41877032095413e-07\\
2.2	4.39677845966195e-07\\
2.225	4.91034067886549e-07\\
2.25	6.0511394972759e-07\\
2.275	5.16080324849202e-07\\
2.3	5.06125903716008e-07\\
2.325	4.52170626704344e-07\\
2.35	3.63965929293422e-07\\
2.375	3.65781235593216e-07\\
2.4	2.9716158396039e-07\\
2.425	3.06869305402817e-07\\
2.45	2.47278488909694e-07\\
2.475	2.75688477733464e-07\\
2.5	2.56284403414267e-07\\
2.525	1.97641869659443e-07\\
2.55	2.2829893276502e-07\\
2.575	3.78465674863374e-07\\
2.6	4.06681540850001e-07\\
2.625	3.91065580049156e-07\\
2.65	7.71588253411849e-07\\
2.675	8.55036651241024e-07\\
2.7	9.85859048738219e-07\\
2.725	8.75550690493577e-07\\
2.75	7.9482294325293e-07\\
2.775	8.86209777874635e-07\\
2.8	8.03582836230455e-07\\
2.825	9.54689365841979e-07\\
2.85	1.57456044784295e-06\\
2.875	1.68752389055996e-06\\
2.9	1.49558968243389e-06\\
2.925	1.29697519508043e-06\\
2.95	1.11947448726439e-06\\
2.975	9.70984311198685e-07\\
3	8.29026584844263e-07\\
3.025	8.43605566160045e-07\\
3.05	8.69406594359563e-07\\
3.075	6.75949957020786e-07\\
3.1	7.21808389749237e-07\\
3.125	6.43710806980183e-07\\
3.15	5.58127682899779e-07\\
3.175	5.14911163086808e-07\\
3.2	5.00602803412451e-07\\
3.225	5.6086467109403e-07\\
3.25	7.7843070179737e-07\\
3.275	7.85864554614991e-07\\
3.3	7.40419748380656e-07\\
3.325	7.02408969895166e-07\\
3.35	7.46236509042178e-07\\
3.375	1.14377905693799e-06\\
3.4	1.07785900679696e-06\\
3.425	1.16765380612806e-06\\
3.45	1.06033881207006e-06\\
3.475	9.46238717589713e-07\\
3.5	8.71463004277176e-07\\
3.525	8.9326968136201e-07\\
3.55	1.18894553368866e-06\\
3.575	1.18368887519698e-06\\
3.6	1.1930363034691e-06\\
3.625	1.29472042928282e-06\\
3.65	1.42062237642552e-06\\
3.675	2.5891000741302e-06\\
3.7	2.32812325631931e-06\\
3.725	3.04344111596702e-06\\
3.75	3.67329968331185e-06\\
3.775	3.54250593003016e-06\\
3.8	3.33849379755906e-06\\
3.825	3.43715520641613e-06\\
3.85	3.28471702963108e-06\\
3.875	3.8825844688988e-06\\
3.9	4.21875321759729e-06\\
3.925	3.8788503551901e-06\\
3.95	3.60467753272689e-06\\
3.975	3.33823952901773e-06\\
4	3.00220830224789e-06\\
4.025	2.73822657220085e-06\\
4.05	2.55354169295484e-06\\
4.075	2.44250814242143e-06\\
4.1	2.33082846672665e-06\\
4.125	2.19623545463869e-06\\
4.15	1.93653244100482e-06\\
4.175	1.46441964435303e-06\\
4.2	1.09776844266779e-06\\
4.225	9.41687625715269e-07\\
4.25	1.59526964585246e-06\\
4.275	1.88077517699546e-06\\
4.3	1.77882073590014e-06\\
4.325	1.70427972808795e-06\\
4.35	1.46857051620117e-06\\
4.375	1.28542063597657e-06\\
4.4	1.1428114133125e-06\\
4.425	1.22037144630949e-06\\
4.45	1.11152368345649e-06\\
4.475	7.21796774349527e-07\\
4.5	6.97653486186507e-07\\
4.525	6.86490937529788e-07\\
4.55	6.51748869618704e-07\\
4.575	5.83549255659244e-07\\
4.6	6.1378338842021e-07\\
4.625	5.07745250891187e-07\\
4.65	6.93593620121893e-07\\
4.675	7.24162235155909e-07\\
4.7	6.29680675040673e-07\\
4.725	8.23944581929308e-07\\
4.75	8.58977324583678e-07\\
4.775	7.11409675946165e-07\\
4.8	6.88289491657588e-07\\
4.825	6.69401207807197e-07\\
4.85	6.70609258935144e-07\\
4.875	6.14052107253945e-07\\
4.9	5.36205579609755e-07\\
4.925	4.60038146733416e-07\\
4.95	3.56016730442145e-07\\
4.975	3.20435894078938e-07\\
5	3.12701112524184e-07\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.025	2.39316089160815e-10\\
0.05	7.72658460735863e-10\\
0.075	2.90450949099248e-09\\
0.1	5.47713516217144e-09\\
0.125	9.57257987665222e-09\\
0.15	1.86890278792686e-08\\
0.175	3.44670710950817e-08\\
0.2	5.52131496930193e-08\\
0.225	8.61720714887091e-08\\
0.25	1.12253701506009e-07\\
0.275	8.3951232505706e-08\\
0.3	9.3964772200481e-08\\
0.325	1.1055881232161e-07\\
0.35	1.14789439819624e-07\\
0.375	1.33165471488769e-07\\
0.4	1.50878184808484e-07\\
0.425	1.66726615825548e-07\\
0.45	1.79757574329956e-07\\
0.475	1.87032772420095e-07\\
0.5	1.77243352218971e-07\\
0.525	2.07823570720456e-07\\
0.55	2.05082263225114e-07\\
0.575	2.00434155756539e-07\\
0.6	3.03916434917484e-07\\
0.625	5.14600414532068e-07\\
0.65	7.14294086811655e-07\\
0.675	6.95081794078883e-07\\
0.7	9.3700425865567e-07\\
0.725	1.19598978391567e-06\\
0.75	1.16649377323265e-06\\
0.775	9.91954650155285e-07\\
0.8	7.17663893260455e-07\\
0.825	5.26001956775917e-07\\
0.85	4.98836386743221e-07\\
0.875	5.84969975757703e-07\\
0.9	6.02638229746208e-07\\
0.925	3.90783795731461e-07\\
0.95	2.83212150239373e-07\\
0.975	2.26194687433115e-07\\
1	1.8328863063757e-07\\
1.025	1.25423098955823e-07\\
1.05	9.12533087118611e-08\\
1.075	1.13578882098044e-07\\
1.1	1.11873139845091e-07\\
1.125	8.24934315016548e-08\\
1.15	7.27796686440629e-08\\
1.175	8.41818898014652e-08\\
1.2	9.14446637104686e-08\\
1.225	9.12762418779187e-08\\
1.25	8.16721163992995e-08\\
1.275	7.67993658939806e-08\\
1.3	6.70652017231855e-08\\
1.325	8.85329121980098e-08\\
1.35	1.08983509848327e-07\\
1.375	1.08162960791367e-07\\
1.4	1.00582150655534e-07\\
1.425	1.16639316663631e-07\\
1.45	1.06492499807776e-07\\
1.475	1.14322071030897e-07\\
1.5	1.06359697000818e-07\\
1.525	1.58001129979683e-07\\
1.55	1.6373638958425e-07\\
1.575	1.68609419206155e-07\\
1.6	3.0175457302144e-07\\
1.625	3.40059994535123e-07\\
1.65	3.44088654359043e-07\\
1.675	3.55366131085409e-07\\
1.7	3.91274295991418e-07\\
1.725	3.93381285898747e-07\\
1.75	3.57083439547256e-07\\
1.775	3.89484953015846e-07\\
1.8	4.54830536882739e-07\\
1.825	5.90985259715762e-07\\
1.85	5.54443915483386e-07\\
1.875	6.78706917180124e-07\\
1.9	7.29016857370096e-07\\
1.925	6.81164309603387e-07\\
1.95	5.51640603439734e-07\\
1.975	3.91036745738029e-07\\
2	3.08765137732139e-07\\
2.025	3.26962250639392e-07\\
2.05	3.72137229442487e-07\\
2.075	3.63001742776127e-07\\
2.1	3.77663919431893e-07\\
2.125	3.74529984367838e-07\\
2.15	3.47405253238151e-07\\
2.175	3.08295769037086e-07\\
2.2	2.88030519695044e-07\\
2.225	2.66784607109878e-07\\
2.25	2.39664213659722e-07\\
2.275	2.37208421738944e-07\\
2.3	3.95197153731749e-07\\
2.325	3.29097742656627e-07\\
2.35	2.50851171700774e-07\\
2.375	1.99582057151193e-07\\
2.4	1.66529206703712e-07\\
2.425	1.36282933661115e-07\\
2.45	1.37662527555094e-07\\
2.475	2.30620667632038e-07\\
2.5	2.11471747719924e-07\\
2.525	1.92145845197249e-07\\
2.55	1.47314627608144e-07\\
2.575	1.68870497516968e-07\\
2.6	1.94213851334043e-07\\
2.625	2.71829848648018e-07\\
2.65	3.08536974157979e-07\\
2.675	5.14573735576053e-07\\
2.7	5.38429237861961e-07\\
2.725	4.99641553878899e-07\\
2.75	7.14077709220393e-07\\
2.775	6.82650290528147e-07\\
2.8	6.83032111452177e-07\\
2.825	6.7683480077826e-07\\
2.85	6.58582295783558e-07\\
2.875	7.12888789587082e-07\\
2.9	7.32391706940055e-07\\
2.925	6.88713515945786e-07\\
2.95	5.83351879575096e-07\\
2.975	4.61862409139543e-07\\
3	3.9783327572769e-07\\
3.025	4.11103466935514e-07\\
3.05	4.20753267118924e-07\\
3.075	4.17921118977821e-07\\
3.1	4.59167217020882e-07\\
3.125	4.08170749561739e-07\\
3.15	4.73705665711887e-07\\
3.175	4.96138966243829e-07\\
3.2	4.57208105498664e-07\\
3.225	3.89099462816037e-07\\
3.25	3.5950970542015e-07\\
3.275	3.22442105188898e-07\\
3.3	5.6322828337558e-07\\
3.325	6.75600585245504e-07\\
3.35	6.37665219889047e-07\\
3.375	6.07998172692047e-07\\
3.4	6.08023706187771e-07\\
3.425	6.04315219114669e-07\\
3.45	5.64492299160371e-07\\
3.475	5.49547711801875e-07\\
3.5	6.67943819689346e-07\\
3.525	7.70739479804541e-07\\
3.55	7.2572933711674e-07\\
3.575	6.71547871883692e-07\\
3.6	9.75576797957507e-07\\
3.625	9.61321201076722e-07\\
3.65	1.16463612093662e-06\\
3.675	1.13662402912116e-06\\
3.7	1.24344316302331e-06\\
3.725	1.70964351883316e-06\\
3.75	1.52738698496648e-06\\
3.775	1.39358100354843e-06\\
3.8	1.28417394224029e-06\\
3.825	1.51880297347094e-06\\
3.85	2.245616920782e-06\\
3.875	2.55622007151389e-06\\
3.9	2.20095054595383e-06\\
3.925	2.20416566564549e-06\\
3.95	2.2298877862921e-06\\
3.975	2.20756396129223e-06\\
4	1.9140034316655e-06\\
4.025	1.63070346082911e-06\\
4.05	1.06939924891109e-06\\
4.075	9.76034226999816e-07\\
4.1	8.76999603954061e-07\\
4.125	7.87720866803833e-07\\
4.15	1.01450221848609e-06\\
4.175	7.61369639771003e-07\\
4.2	8.19676949611594e-07\\
4.225	6.49328794856179e-07\\
4.25	6.34596091913612e-07\\
4.275	6.49336160255292e-07\\
4.3	8.16307159209726e-07\\
4.325	1.3635889102706e-06\\
4.35	1.05932680367523e-06\\
4.375	9.47982636465607e-07\\
4.4	7.5750638768459e-07\\
4.425	7.74378858576385e-07\\
4.45	7.58750396161672e-07\\
4.475	4.27277968811742e-07\\
4.5	5.16944049374169e-07\\
4.525	3.56830487066216e-07\\
4.55	2.83718905812347e-07\\
4.575	4.05706016989301e-07\\
4.6	4.48598452310415e-07\\
4.625	4.31391846967396e-07\\
4.65	4.46755951420204e-07\\
4.675	5.78863119098943e-07\\
4.7	5.40252778678091e-07\\
4.725	6.06943577200099e-07\\
4.75	5.65856062293805e-07\\
4.775	4.85565215368802e-07\\
4.8	5.51391197625696e-07\\
4.825	5.39475963119201e-07\\
4.85	5.61444591564125e-07\\
4.875	5.13474601176577e-07\\
4.9	4.06212469109888e-07\\
4.925	3.39773037989345e-07\\
4.95	3.07935223067046e-07\\
4.975	2.46864682161423e-07\\
5	2.23373534578971e-07\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.17058719263942e-10\\
0.05	4.59279818604243e-10\\
0.075	1.80068565170692e-09\\
0.1	4.26161993610641e-09\\
0.125	5.63486004419066e-09\\
0.15	1.31998172114907e-08\\
0.175	2.25522300765961e-08\\
0.2	2.92920413474671e-08\\
0.225	3.73977448972448e-08\\
0.25	5.35409389968245e-08\\
0.275	6.14773356257206e-08\\
0.3	6.14099396096436e-08\\
0.325	9.18064248241294e-08\\
0.35	1.05269333107993e-07\\
0.375	9.88456807552967e-08\\
0.4	8.86931653098405e-08\\
0.425	8.74392070051566e-08\\
0.45	1.01359188829956e-07\\
0.475	1.05012389175263e-07\\
0.5	1.21303643324179e-07\\
0.525	1.45955500145686e-07\\
0.55	1.25960484961746e-07\\
0.575	1.35809795988652e-07\\
0.6	1.94728023008808e-07\\
0.625	1.99335815828793e-07\\
0.65	4.38471008903608e-07\\
0.675	5.62042058054514e-07\\
0.7	5.63050157435504e-07\\
0.725	5.55311244111815e-07\\
0.75	5.78758859824574e-07\\
0.775	5.28088066362866e-07\\
0.8	3.6363577118763e-07\\
0.825	3.21198220384774e-07\\
0.85	3.08175876609955e-07\\
0.875	4.01459103748576e-07\\
0.9	2.76964781570434e-07\\
0.925	1.72075203344848e-07\\
0.95	1.27938520363621e-07\\
0.975	1.10709441288017e-07\\
1	9.92670091925708e-08\\
1.025	8.87496618341612e-08\\
1.05	8.10973253865655e-08\\
1.075	7.04359594476344e-08\\
1.1	6.46964452209297e-08\\
1.125	6.45561034450563e-08\\
1.15	5.77391764453712e-08\\
1.175	5.17240068399269e-08\\
1.2	5.66046199084279e-08\\
1.225	5.38835361754696e-08\\
1.25	6.79786625993234e-08\\
1.275	6.88095589086113e-08\\
1.3	6.22998710133094e-08\\
1.325	5.49696156070297e-08\\
1.35	5.41621887791879e-08\\
1.375	6.32288695905151e-08\\
1.4	7.31465899686961e-08\\
1.425	7.78977413106116e-08\\
1.45	7.08932246815022e-08\\
1.475	6.31736469336901e-08\\
1.5	6.44940717470303e-08\\
1.525	8.11923813405146e-08\\
1.55	7.11628861135714e-08\\
1.575	8.96167500319825e-08\\
1.6	1.09598664205276e-07\\
1.625	2.0068799661369e-07\\
1.65	2.66893646028761e-07\\
1.675	2.48813999583293e-07\\
1.7	2.81000188586803e-07\\
1.725	2.72347943308755e-07\\
1.75	3.01261587458253e-07\\
1.775	3.37801189346103e-07\\
1.8	3.72872941339762e-07\\
1.825	3.51109618302372e-07\\
1.85	3.41797497422217e-07\\
1.875	3.4957695720706e-07\\
1.9	3.23511030067634e-07\\
1.925	3.04252394521365e-07\\
1.95	2.87979610087701e-07\\
1.975	2.72975240809719e-07\\
2	2.64945766962585e-07\\
2.025	2.694948782328e-07\\
2.05	3.18216216265731e-07\\
2.075	2.92331209197338e-07\\
2.1	2.94374603438315e-07\\
2.125	2.75427927192473e-07\\
2.15	2.50679210503058e-07\\
2.175	2.30363476620495e-07\\
2.2	1.98708171932455e-07\\
2.225	1.61307097555897e-07\\
2.25	1.29153784577625e-07\\
2.275	2.07981582963933e-07\\
2.3	1.80365924183005e-07\\
2.325	1.66192800962111e-07\\
2.35	1.77890970731397e-07\\
2.375	1.40331212223264e-07\\
2.4	1.26245324547569e-07\\
2.425	1.13953195718215e-07\\
2.45	1.12249639503597e-07\\
2.475	1.14546735830329e-07\\
2.5	1.01116176684148e-07\\
2.525	1.43021561254366e-07\\
2.55	1.2398214941097e-07\\
2.575	1.03184013078949e-07\\
2.6	1.13505620374946e-07\\
2.625	1.8730111665684e-07\\
2.65	2.89911183397338e-07\\
2.675	2.58499111910888e-07\\
2.7	3.41210001618196e-07\\
2.725	4.47286812644286e-07\\
2.75	3.45172335309089e-07\\
2.775	3.54235104350529e-07\\
2.8	5.18029406402609e-07\\
2.825	4.8923140720101e-07\\
2.85	4.95144282813308e-07\\
2.875	4.56988016193918e-07\\
2.9	4.1787304465098e-07\\
2.925	3.8236765856497e-07\\
2.95	3.51359202815454e-07\\
2.975	3.48013504879858e-07\\
3	3.49026936334637e-07\\
3.025	3.43227053197492e-07\\
3.05	3.61755300797658e-07\\
3.075	3.05944134132514e-07\\
3.1	2.79250314837585e-07\\
3.125	2.78685427414749e-07\\
3.15	2.31176189013509e-07\\
3.175	2.19908246936668e-07\\
3.2	2.15691131931533e-07\\
3.225	1.88436212939618e-07\\
3.25	1.80251540682324e-07\\
3.275	2.60838857113759e-07\\
3.3	2.85210357648793e-07\\
3.325	2.53815699350166e-07\\
3.35	3.13966590023652e-07\\
3.375	5.12773275073925e-07\\
3.4	5.16468896838322e-07\\
3.425	4.97035742581642e-07\\
3.45	4.6330315257771e-07\\
3.475	4.16084945077296e-07\\
3.5	4.58553269992253e-07\\
3.525	4.60659768433391e-07\\
3.55	4.74478502459681e-07\\
3.575	5.31770548132649e-07\\
3.6	6.45116860272368e-07\\
3.625	6.81953138172029e-07\\
3.65	9.20050927764527e-07\\
3.675	9.34399335914027e-07\\
3.7	9.50105629648416e-07\\
3.725	1.03652531854224e-06\\
3.75	1.1339929466013e-06\\
3.775	1.26807519486997e-06\\
3.8	1.15448663949466e-06\\
3.825	1.22871839370845e-06\\
3.85	1.19940077198947e-06\\
3.875	1.18312647216922e-06\\
3.9	1.14633439448129e-06\\
3.925	1.10045540399268e-06\\
3.95	1.04694197033904e-06\\
3.975	9.8870121640454e-07\\
4	9.28834688612614e-07\\
4.025	8.6875036972691e-07\\
4.05	8.41616620444379e-07\\
4.075	7.3436403392249e-07\\
4.1	7.35637845843713e-07\\
4.125	5.80230013163808e-07\\
4.15	6.49910342344829e-07\\
4.175	6.26851093146843e-07\\
4.2	5.7348209056094e-07\\
4.225	4.74356638134456e-07\\
4.25	4.93326172951793e-07\\
4.275	4.79508521307421e-07\\
4.3	6.54178213669932e-07\\
4.325	6.53971047112559e-07\\
4.35	6.34528061760876e-07\\
4.375	5.81415757941353e-07\\
4.4	5.06581984616938e-07\\
4.425	4.90392766109838e-07\\
4.45	4.54584596500443e-07\\
4.475	4.02635463418426e-07\\
4.5	3.59151399467352e-07\\
4.525	3.14233413498329e-07\\
4.55	2.60542234762181e-07\\
4.575	2.31334513780007e-07\\
4.6	2.69753877790047e-07\\
4.625	2.82484065242081e-07\\
4.65	3.81663540293381e-07\\
4.675	3.26228608545794e-07\\
4.7	4.79121593017046e-07\\
4.725	2.80317329475996e-07\\
4.75	3.28975780017282e-07\\
4.775	4.32264915340927e-07\\
4.8	3.40668969213546e-07\\
4.825	3.11475668981465e-07\\
4.85	3.11058681285028e-07\\
4.875	3.04429880791784e-07\\
4.9	3.29818818594166e-07\\
4.925	3.21563003527653e-07\\
4.95	2.79930015433092e-07\\
4.975	2.38334061194115e-07\\
5	1.61407013257359e-07\\
};
\addlegendentry{FOM}
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	7.56581976473791e-15\\
0.025	1.71650634668291e-10\\
0.05	2.44830355924722e-10\\
0.075	1.33489662623736e-09\\
0.1	2.90438617427828e-09\\
0.125	5.05882502442443e-09\\
0.15	1.08807963862817e-08\\
0.175	1.86918348741847e-08\\
0.2	2.25534992868731e-08\\
0.225	2.52339380640181e-08\\
0.25	3.14008073086894e-08\\
0.275	4.05317626949442e-08\\
0.3	4.90486167569716e-08\\
0.325	4.86157243570541e-08\\
0.35	4.99964040537371e-08\\
0.375	5.20309385136877e-08\\
0.4	5.82087139956894e-08\\
0.425	6.3555232121068e-08\\
0.45	5.81478190879046e-08\\
0.475	5.26765886116494e-08\\
0.5	5.51903945054428e-08\\
0.525	6.06874829522038e-08\\
0.55	6.15530341680851e-08\\
0.575	9.25842857811578e-08\\
0.6	7.48302311813095e-08\\
0.625	1.78075800738521e-07\\
0.65	1.88729201388819e-07\\
0.675	2.5885449726158e-07\\
0.7	3.42716942067524e-07\\
0.725	2.82602820405655e-07\\
0.75	2.55308581314717e-07\\
0.775	2.53292609161465e-07\\
0.8	2.78891229816577e-07\\
0.825	1.78958894843716e-07\\
0.85	2.33754322703629e-07\\
0.875	1.44332001045144e-07\\
0.9	1.20562744813971e-07\\
0.925	1.04703925991312e-07\\
0.95	6.82586198529216e-08\\
0.975	4.53548573890483e-08\\
1	4.12960777102409e-08\\
1.025	5.37648235060947e-08\\
1.05	5.44902963979944e-08\\
1.075	6.18247615341093e-08\\
1.1	6.23063882126164e-08\\
1.125	5.13526108921894e-08\\
1.15	4.90923892670483e-08\\
1.175	4.56647880701865e-08\\
1.2	3.92255371784373e-08\\
1.225	3.20379696510985e-08\\
1.25	4.65547667527085e-08\\
1.275	4.50163479588404e-08\\
1.3	6.01449175497119e-08\\
1.325	4.82053409077946e-08\\
1.35	4.9203490241414e-08\\
1.375	4.63568747153234e-08\\
1.4	4.27511048118859e-08\\
1.425	3.85900000154387e-08\\
1.45	4.21612824663212e-08\\
1.475	4.82935005468184e-08\\
1.5	4.98983759547103e-08\\
1.525	4.19898250926883e-08\\
1.55	3.6992077177457e-08\\
1.575	5.7151739756878e-08\\
1.6	5.57724023718379e-08\\
1.625	1.10858963212529e-07\\
1.65	1.62404336501561e-07\\
1.675	2.05686662238615e-07\\
1.7	1.94393937865971e-07\\
1.725	1.86420785136033e-07\\
1.75	2.39792015291272e-07\\
1.775	2.56263020825526e-07\\
1.8	2.59827869735011e-07\\
1.825	2.46699456282878e-07\\
1.85	3.13404693110909e-07\\
1.875	2.94946174387358e-07\\
1.9	2.70121036117661e-07\\
1.925	2.49241585828929e-07\\
1.95	2.51496491430053e-07\\
1.975	2.6383620452339e-07\\
2	1.84539869063061e-07\\
2.025	2.20915348415812e-07\\
2.05	2.18637331926477e-07\\
2.075	1.88470602790552e-07\\
2.1	1.66705097466003e-07\\
2.125	1.45270370110403e-07\\
2.15	1.30630230366486e-07\\
2.175	1.26484187022985e-07\\
2.2	1.23576319583251e-07\\
2.225	1.10482834607404e-07\\
2.25	9.91041703068802e-08\\
2.275	8.06655801111149e-08\\
2.3	6.63546864784586e-08\\
2.325	7.13302997186684e-08\\
2.35	7.87499537353915e-08\\
2.375	8.44413785721266e-08\\
2.4	1.06287684247252e-07\\
2.425	9.63701264955978e-08\\
2.45	7.95654754928301e-08\\
2.475	8.12985830560404e-08\\
2.5	9.04313568935061e-08\\
2.525	9.05376578588974e-08\\
2.55	8.30370824483481e-08\\
2.575	9.52231432841402e-08\\
2.6	7.81333845548267e-08\\
2.625	1.0797079696112e-07\\
2.65	1.05249109825338e-07\\
2.675	1.48708084528805e-07\\
2.7	2.24502249523822e-07\\
2.725	1.96380261971351e-07\\
2.75	2.49755992650428e-07\\
2.775	2.94426452292827e-07\\
2.8	2.89426509354367e-07\\
2.825	2.79373890829333e-07\\
2.85	2.64969302830459e-07\\
2.875	2.54038870411765e-07\\
2.9	2.49106342604429e-07\\
2.925	2.72246163189332e-07\\
2.95	2.90052458750552e-07\\
2.975	2.54960211237106e-07\\
3	1.76322415705025e-07\\
3.025	1.7155484017727e-07\\
3.05	1.72719589786432e-07\\
3.075	1.64855391390622e-07\\
3.1	1.62613246330995e-07\\
3.125	1.47307860750009e-07\\
3.15	1.45427617660538e-07\\
3.175	1.55767609549019e-07\\
3.2	1.4991000235039e-07\\
3.225	1.42146963659629e-07\\
3.25	1.17610184559775e-07\\
3.275	1.25710906898253e-07\\
3.3	1.33192501964025e-07\\
3.325	1.35196104995931e-07\\
3.35	1.77758896339297e-07\\
3.375	1.62067527920666e-07\\
3.4	1.4792590500502e-07\\
3.425	1.45635019131264e-07\\
3.45	1.4067573721944e-07\\
3.475	3.11373528741155e-07\\
3.5	3.61170321738258e-07\\
3.525	3.21779235048473e-07\\
3.55	2.97768135169857e-07\\
3.575	3.50614857021629e-07\\
3.6	3.89502653899825e-07\\
3.625	3.6789656195971e-07\\
3.65	6.66133407090233e-07\\
3.675	6.49424423256687e-07\\
3.7	9.24721387747567e-07\\
3.725	8.68772307456889e-07\\
3.75	8.43249380895451e-07\\
3.775	9.12036133738049e-07\\
3.8	8.41412004247198e-07\\
3.825	9.44032328594162e-07\\
3.85	9.57470553802699e-07\\
3.875	8.97171352799437e-07\\
3.9	7.70884502726831e-07\\
3.925	7.07026382442102e-07\\
3.95	6.73817553377453e-07\\
3.975	6.56098006818458e-07\\
4	6.40667275516131e-07\\
4.025	6.27797104899092e-07\\
4.05	6.12485561662943e-07\\
4.075	5.82965046512026e-07\\
4.1	6.02815304179323e-07\\
4.125	5.23537181848192e-07\\
4.15	5.25306522834964e-07\\
4.175	5.34123989236484e-07\\
4.2	5.04602043295491e-07\\
4.225	3.04182770765753e-07\\
4.25	3.10841343759441e-07\\
4.275	3.6159195205543e-07\\
4.3	3.74516114164216e-07\\
4.325	3.10649926614911e-07\\
4.35	3.52893477031138e-07\\
4.375	4.53471214601968e-07\\
4.4	2.92951852735757e-07\\
4.425	2.16079071094609e-07\\
4.45	1.79969506607903e-07\\
4.475	2.95751156078953e-07\\
4.5	1.71744880759769e-07\\
4.525	1.95412502344836e-07\\
4.55	2.0016509920021e-07\\
4.575	1.9575479750265e-07\\
4.6	1.71841168999271e-07\\
4.625	1.89927219213065e-07\\
4.65	2.06599805260865e-07\\
4.675	2.78044636894189e-07\\
4.7	2.10999272289796e-07\\
4.725	1.63006314032049e-07\\
4.75	1.68168650896447e-07\\
4.775	1.81560327362644e-07\\
4.8	1.97576041212593e-07\\
4.825	1.71674903814612e-07\\
4.85	1.05183585250662e-07\\
4.875	1.22206871165311e-07\\
4.9	1.3770130055099e-07\\
4.925	1.51223195215298e-07\\
4.95	1.42269761376174e-07\\
4.975	1.04770575146533e-07\\
5	5.61620560989654e-08\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	7.56581976473791e-15\\
0.025	1.1261775847993e-10\\
0.05	1.67758876094637e-10\\
0.075	5.75498755594513e-10\\
0.1	1.84894635953486e-09\\
0.125	4.0801373435924e-09\\
0.15	5.53840558058359e-09\\
0.175	6.1561932609871e-09\\
0.2	6.86090963110979e-09\\
0.225	1.14016425052094e-08\\
0.25	1.57336792066471e-08\\
0.275	2.14036258891707e-08\\
0.3	2.80582381068799e-08\\
0.325	3.06004018626898e-08\\
0.35	3.67991050356614e-08\\
0.375	4.07981073407294e-08\\
0.4	4.10592138681888e-08\\
0.425	3.93547792261221e-08\\
0.45	4.32761057023503e-08\\
0.475	4.26398139828253e-08\\
0.5	5.10110916898082e-08\\
0.525	5.19190163596936e-08\\
0.55	5.14992376351419e-08\\
0.575	5.19132043642867e-08\\
0.6	6.81321906106817e-08\\
0.625	7.53467643785914e-08\\
0.65	1.60922979637907e-07\\
0.675	1.63479376846497e-07\\
0.7	1.46892552148999e-07\\
0.725	1.38462144669769e-07\\
0.75	1.806160985451e-07\\
0.775	1.42929779841746e-07\\
0.8	7.48726483279055e-08\\
0.825	8.61094897328004e-08\\
0.85	8.15178174413416e-08\\
0.875	7.80572601063559e-08\\
0.9	7.76067946542873e-08\\
0.925	4.37645901446932e-08\\
0.95	2.9623570739679e-08\\
0.975	2.08207940527031e-08\\
1	2.00064513466581e-08\\
1.025	2.99783239207407e-08\\
1.05	3.85934581888384e-08\\
1.075	3.86886111860386e-08\\
1.1	4.9890929065221e-08\\
1.125	3.34232745793891e-08\\
1.15	4.0401332625917e-08\\
1.175	3.26822969313856e-08\\
1.2	2.88348193630559e-08\\
1.225	2.71272334419386e-08\\
1.25	2.58948396935178e-08\\
1.275	3.6329858964808e-08\\
1.3	4.20521940227689e-08\\
1.325	3.98474891920581e-08\\
1.35	3.21399100542187e-08\\
1.375	2.82675862634872e-08\\
1.4	2.84684400850156e-08\\
1.425	3.10497981601978e-08\\
1.45	3.4028920397215e-08\\
1.475	2.91138163864545e-08\\
1.5	2.58038444947323e-08\\
1.525	2.84236696559486e-08\\
1.55	3.36085161276929e-08\\
1.575	3.6180733426194e-08\\
1.6	4.84072681437541e-08\\
1.625	4.33527885224028e-08\\
1.65	3.90338526487466e-08\\
1.675	6.13122072998642e-08\\
1.7	1.22954495086976e-07\\
1.725	1.44687875326543e-07\\
1.75	1.66802381860101e-07\\
1.775	1.56556059876261e-07\\
1.8	2.37007087050808e-07\\
1.825	2.35813417646373e-07\\
1.85	2.12378383172098e-07\\
1.875	2.00310744044434e-07\\
1.9	1.9220247889336e-07\\
1.925	1.84777763233726e-07\\
1.95	1.71280842224344e-07\\
1.975	1.60870610268488e-07\\
2	1.52680335398735e-07\\
2.025	1.41353112454365e-07\\
2.05	1.31207065854639e-07\\
2.075	1.15263185990692e-07\\
2.1	1.58280679356798e-07\\
2.125	1.18138273431736e-07\\
2.15	8.22321466158916e-08\\
2.175	1.11713309321535e-07\\
2.2	1.00057197807588e-07\\
2.225	8.67810827375695e-08\\
2.25	7.45989580320486e-08\\
2.275	5.62508160377094e-08\\
2.3	4.10842428339894e-08\\
2.325	5.11312659201488e-08\\
2.35	4.71836389445576e-08\\
2.375	5.41457342920728e-08\\
2.4	6.57912035474996e-08\\
2.425	6.6700415540772e-08\\
2.45	6.4411924324688e-08\\
2.475	5.06676477501801e-08\\
2.5	5.70766871946393e-08\\
2.525	6.08800150064233e-08\\
2.55	5.55253474826742e-08\\
2.575	5.6524734181807e-08\\
2.6	6.04730468296315e-08\\
2.625	7.26455755382889e-08\\
2.65	8.72666637846315e-08\\
2.675	8.71375845236924e-08\\
2.7	8.07694692454456e-08\\
2.725	8.71492048815627e-08\\
2.75	1.40434440130175e-07\\
2.775	1.24642573349453e-07\\
2.8	1.844962681781e-07\\
2.825	1.74376407788857e-07\\
2.85	1.9034324509123e-07\\
2.875	2.2948851461045e-07\\
2.9	2.39239114509805e-07\\
2.925	2.23144966356839e-07\\
2.95	2.06090159400755e-07\\
2.975	1.8888191664362e-07\\
3	1.55483753454292e-07\\
3.025	9.45389479194658e-08\\
3.05	1.29135138490241e-07\\
3.075	9.49695126922715e-08\\
3.1	1.36114986882216e-07\\
3.125	1.25491539847524e-07\\
3.15	9.31869649579799e-08\\
3.175	9.81229123547112e-08\\
3.2	9.31671713657308e-08\\
3.225	7.95146129513013e-08\\
3.25	7.52191250340294e-08\\
3.275	1.04147420768132e-07\\
3.3	9.49868851912742e-08\\
3.325	8.83245129610472e-08\\
3.35	9.50294094783677e-08\\
3.375	9.64240570609784e-08\\
3.4	1.24821678610954e-07\\
3.425	1.01772418054212e-07\\
3.45	1.1835979796278e-07\\
3.475	1.00822959544234e-07\\
3.5	9.62885733919775e-08\\
3.525	1.95373997899142e-07\\
3.55	2.83549671726068e-07\\
3.575	2.81112787014772e-07\\
3.6	3.38785940614344e-07\\
3.625	3.10040170658641e-07\\
3.65	3.21946066419067e-07\\
3.675	4.72159460298632e-07\\
3.7	6.02584294301704e-07\\
3.725	5.60217701541929e-07\\
3.75	5.43777404776442e-07\\
3.775	5.76372781997025e-07\\
3.8	6.20502650514525e-07\\
3.825	6.6859813395832e-07\\
3.85	6.37057374563781e-07\\
3.875	6.38761323715383e-07\\
3.9	6.57292626429358e-07\\
3.925	6.31494525578418e-07\\
3.95	5.35297127353311e-07\\
3.975	3.99462855509441e-07\\
4	3.06719585835873e-07\\
4.025	2.63065660251457e-07\\
4.05	2.54339808631144e-07\\
4.075	2.04296386441417e-07\\
4.1	2.49531348137361e-07\\
4.125	2.36355581925518e-07\\
4.15	2.41187634177585e-07\\
4.175	2.49541351690635e-07\\
4.2	2.45248567614938e-07\\
4.225	2.51230458856804e-07\\
4.25	1.18469646564393e-07\\
4.275	2.09103413756629e-07\\
4.3	2.54600018531114e-07\\
4.325	2.68012345008852e-07\\
4.35	2.41888239768656e-07\\
4.375	2.22396246016676e-07\\
4.4	2.00814795470787e-07\\
4.425	1.39146679305427e-07\\
4.45	1.19552791081911e-07\\
4.475	1.39852728962603e-07\\
4.5	9.79200789257396e-08\\
4.525	1.15749062728695e-07\\
4.55	7.94786782098068e-08\\
4.575	9.64923072066388e-08\\
4.6	7.80470026373287e-08\\
4.625	8.59750734683298e-08\\
4.65	1.15715515275244e-07\\
4.675	1.03206417121032e-07\\
4.7	9.04579905330746e-08\\
4.725	1.19891798117576e-07\\
4.75	1.37932625183466e-07\\
4.775	1.12644681720861e-07\\
4.8	7.64775369914737e-08\\
4.825	7.95429576078513e-08\\
4.85	9.69994699448678e-08\\
4.875	7.72053859450714e-08\\
4.9	4.4254344678644e-08\\
4.925	3.38039077147523e-08\\
4.95	2.81229826360562e-08\\
4.975	2.47666339420441e-08\\
5	2.24978394590717e-08\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.025	9.88527860794721e-11\\
0.05	1.24449297611632e-10\\
0.075	3.29962596150584e-10\\
0.1	1.05429057098858e-09\\
0.125	2.43354756448553e-09\\
0.15	3.20330130296643e-09\\
0.175	3.57361155713823e-09\\
0.2	5.31426577206004e-09\\
0.225	6.6839032512234e-09\\
0.25	7.26343611698932e-09\\
0.275	9.10119844061399e-09\\
0.3	1.89820930588208e-08\\
0.325	2.98378831890275e-08\\
0.35	2.92549187134281e-08\\
0.375	2.48593042990299e-08\\
0.4	2.74434862438488e-08\\
0.425	3.36030492935218e-08\\
0.45	3.05635785077398e-08\\
0.475	3.43276364766997e-08\\
0.5	3.72425952926708e-08\\
0.525	3.59624542380281e-08\\
0.55	3.37516377590387e-08\\
0.575	5.01033531416656e-08\\
0.6	4.83585685691428e-08\\
0.625	4.96243945699698e-08\\
0.65	4.80134556168836e-08\\
0.675	4.68283193308829e-08\\
0.7	5.2504902204905e-08\\
0.725	5.38357043317765e-08\\
0.75	6.49873815948345e-08\\
0.775	5.74078512971072e-08\\
0.8	5.3178431949853e-08\\
0.825	4.0816110718136e-08\\
0.85	4.57904944034263e-08\\
0.875	5.5021285817916e-08\\
0.9	3.99287488017034e-08\\
0.925	3.08563500047462e-08\\
0.95	2.34841895177533e-08\\
0.975	2.06510846411894e-08\\
1	1.43199088377383e-08\\
1.025	1.96110635383655e-08\\
1.05	2.66693764772362e-08\\
1.075	2.72280654225613e-08\\
1.1	3.18540355274025e-08\\
1.125	2.89922868204991e-08\\
1.15	2.1586523255586e-08\\
1.175	1.75782451287776e-08\\
1.2	1.63256867697922e-08\\
1.225	2.02437019320605e-08\\
1.25	1.57223697678698e-08\\
1.275	2.30015423576512e-08\\
1.3	2.23662236735543e-08\\
1.325	2.1201823458302e-08\\
1.35	2.44487315995163e-08\\
1.375	2.44300976708463e-08\\
1.4	2.34274891668356e-08\\
1.425	2.425460525911e-08\\
1.45	2.54418022613212e-08\\
1.475	2.35459396954964e-08\\
1.5	2.20040132991716e-08\\
1.525	2.3020680469654e-08\\
1.55	2.23254935479342e-08\\
1.575	2.83431667075675e-08\\
1.6	2.74574052541092e-08\\
1.625	2.47864522487638e-08\\
1.65	3.56162715242932e-08\\
1.675	3.58766898812535e-08\\
1.7	4.43884242146461e-08\\
1.725	8.54934511517046e-08\\
1.75	1.35668753407967e-07\\
1.775	1.11206681656717e-07\\
1.8	1.35261719944137e-07\\
1.825	1.48089490657568e-07\\
1.85	1.58173800289435e-07\\
1.875	1.46276273933134e-07\\
1.9	1.53218208477276e-07\\
1.925	1.63235595662541e-07\\
1.95	1.59578832220144e-07\\
1.975	1.37659131577686e-07\\
2	1.11020717717171e-07\\
2.025	9.45731205432706e-08\\
2.05	9.25712909386318e-08\\
2.075	7.40584314745299e-08\\
2.1	9.03324408975014e-08\\
2.125	6.51891092404622e-08\\
2.15	5.09067421404013e-08\\
2.175	4.1793232162704e-08\\
2.2	3.47350542089834e-08\\
2.225	3.74138128923025e-08\\
2.25	3.601426202653e-08\\
2.275	3.67152100489966e-08\\
2.3	3.4123034184232e-08\\
2.325	2.33004316536633e-08\\
2.35	4.00908364093246e-08\\
2.375	4.18119551877679e-08\\
2.4	4.29933456104823e-08\\
2.425	4.35294674739105e-08\\
2.45	4.31144368224825e-08\\
2.475	3.93635552611878e-08\\
2.5	4.23751600713227e-08\\
2.525	3.99847190354745e-08\\
2.55	4.00168015260204e-08\\
2.575	4.75560248460024e-08\\
2.6	4.31988851679022e-08\\
2.625	4.30166538246602e-08\\
2.65	4.59001697057419e-08\\
2.675	4.42976523120717e-08\\
2.7	5.52948322129105e-08\\
2.725	7.31052964960014e-08\\
2.75	7.21197316427045e-08\\
2.775	8.72631141344971e-08\\
2.8	9.53607332383905e-08\\
2.825	9.42862308451099e-08\\
2.85	1.02617586817925e-07\\
2.875	9.09873247993849e-08\\
2.9	8.83590010556536e-08\\
2.925	8.11711311504572e-08\\
2.95	7.24691305449452e-08\\
2.975	6.58603936190112e-08\\
3	6.08068396036875e-08\\
3.025	8.06573322298387e-08\\
3.05	5.78977909239972e-08\\
3.075	7.0681554882583e-08\\
3.1	6.06872619676925e-08\\
3.125	5.55947084200568e-08\\
3.15	5.39475580351753e-08\\
3.175	5.85088272028981e-08\\
3.2	5.25423681597927e-08\\
3.225	5.06722074965719e-08\\
3.25	4.96928710391645e-08\\
3.275	4.70815727010627e-08\\
3.3	4.86670490811899e-08\\
3.325	7.69400640682063e-08\\
3.35	8.33044978644934e-08\\
3.375	8.31379699712065e-08\\
3.4	8.191061525703e-08\\
3.425	9.6732925870931e-08\\
3.45	7.51993390437526e-08\\
3.475	7.23667840641199e-08\\
3.5	7.19687738757463e-08\\
3.525	6.90828031216022e-08\\
3.55	7.09613941943013e-08\\
3.575	1.847444784316e-07\\
3.6	2.01455855134997e-07\\
3.625	2.14256142427209e-07\\
3.65	2.66711943988593e-07\\
3.675	2.92664991188375e-07\\
3.7	3.07911099993592e-07\\
3.725	3.84409002322873e-07\\
3.75	3.4815236571886e-07\\
3.775	3.43322621240095e-07\\
3.8	4.50987470175167e-07\\
3.825	5.01665895494621e-07\\
3.85	5.27272221233442e-07\\
3.875	4.72217972216082e-07\\
3.9	4.09183494644026e-07\\
3.925	3.73566030521824e-07\\
3.95	3.31477776933544e-07\\
3.975	2.77603194634056e-07\\
4	1.73042742027498e-07\\
4.025	1.85877698907275e-07\\
4.05	1.93337708674983e-07\\
4.075	2.00265047016263e-07\\
4.1	2.03308524641818e-07\\
4.125	1.75391530731804e-07\\
4.15	1.66200292401446e-07\\
4.175	1.71863271226507e-07\\
4.2	1.56088962272559e-07\\
4.225	1.18264606615635e-07\\
4.25	9.38884139723411e-08\\
4.275	7.6032867111575e-08\\
4.3	6.5448595229825e-08\\
4.325	9.93951777777137e-08\\
4.35	1.86555818607577e-07\\
4.375	1.42796286496775e-07\\
4.4	8.10606690209421e-08\\
4.425	6.25623215750418e-08\\
4.45	6.58293668669788e-08\\
4.475	4.8805634011522e-08\\
4.5	5.49576501270324e-08\\
4.525	3.62034934444987e-08\\
4.55	4.39242904337686e-08\\
4.575	6.44445696127741e-08\\
4.6	5.93300091458976e-08\\
4.625	7.43570989399741e-08\\
4.65	4.70213242359698e-08\\
4.675	4.41061675946705e-08\\
4.7	4.9722175679318e-08\\
4.725	5.00578019957056e-08\\
4.75	4.11170884233099e-08\\
4.775	4.23618477397497e-08\\
4.8	5.3404327705962e-08\\
4.825	4.08315599175638e-08\\
4.85	3.33223509384515e-08\\
4.875	2.99929094184325e-08\\
4.9	2.73042499588525e-08\\
4.925	2.34438186845401e-08\\
4.95	1.91227844988098e-08\\
4.975	1.52598379710794e-08\\
5	9.65216268275705e-09\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.025	5.37829428106736e-11\\
0.05	1.20645869100121e-10\\
0.075	2.5632951923564e-10\\
0.1	4.52374743633412e-10\\
0.125	7.17458682713052e-10\\
0.15	1.274758768524e-09\\
0.175	1.67507468068583e-09\\
0.2	3.22886336931901e-09\\
0.225	5.41371121138244e-09\\
0.25	6.36628066008199e-09\\
0.275	7.29015829007674e-09\\
0.3	9.31207279227965e-09\\
0.325	1.09309135732846e-08\\
0.35	1.47469428539032e-08\\
0.375	2.04347724702724e-08\\
0.4	2.25969379397077e-08\\
0.425	2.67815442436542e-08\\
0.45	2.75509543732376e-08\\
0.475	2.68247822891859e-08\\
0.5	2.37757990221057e-08\\
0.525	2.43934660484318e-08\\
0.55	2.82425339408082e-08\\
0.575	3.30906704413772e-08\\
0.6	3.43817187144802e-08\\
0.625	3.67394451132773e-08\\
0.65	3.47793727894631e-08\\
0.675	3.42464593878238e-08\\
0.7	3.41838452095936e-08\\
0.725	3.73128180719894e-08\\
0.75	3.72687930962152e-08\\
0.775	3.07716230923663e-08\\
0.8	3.1412467847033e-08\\
0.825	3.20170620990273e-08\\
0.85	1.96860731163593e-08\\
0.875	3.30079577657577e-08\\
0.9	2.75797696901308e-08\\
0.925	1.89020916492004e-08\\
0.95	1.8033545333964e-08\\
0.975	1.63226825848827e-08\\
1	9.35229981521511e-09\\
1.025	1.12291088519116e-08\\
1.05	1.9069058388445e-08\\
1.075	1.90910288383444e-08\\
1.1	1.89619432204127e-08\\
1.125	2.11044099377896e-08\\
1.15	1.87936131566807e-08\\
1.175	1.70470519737933e-08\\
1.2	1.43584552880333e-08\\
1.225	1.27427677051194e-08\\
1.25	1.12869073953028e-08\\
1.275	9.99378008432449e-09\\
1.3	9.03044487107085e-09\\
1.325	1.20318473221778e-08\\
1.35	1.55936636505383e-08\\
1.375	1.15489920776624e-08\\
1.4	1.4477040292712e-08\\
1.425	1.57328039552408e-08\\
1.45	1.45766982716784e-08\\
1.475	1.48652474006405e-08\\
1.5	1.58741771152991e-08\\
1.525	1.30886548632476e-08\\
1.55	2.04389176650519e-08\\
1.575	1.90280284628982e-08\\
1.6	2.04452425426442e-08\\
1.625	1.72724206542979e-08\\
1.65	2.28383842561901e-08\\
1.675	2.79957883176844e-08\\
1.7	3.25459743356101e-08\\
1.725	3.81040611552327e-08\\
1.75	4.95503359565874e-08\\
1.775	9.39637177344858e-08\\
1.8	7.93714103018231e-08\\
1.825	6.44216015926967e-08\\
1.85	6.10839855140152e-08\\
1.875	7.43133626380515e-08\\
1.9	7.51051508156451e-08\\
1.925	6.36324468544821e-08\\
1.95	4.86527943882112e-08\\
1.975	4.04247848827965e-08\\
2	2.87487516250357e-08\\
2.025	8.1266674463217e-08\\
2.05	6.61865718168096e-08\\
2.075	6.1421050184713e-08\\
2.1	4.79885482656043e-08\\
2.125	4.9790030370099e-08\\
2.15	4.2401258539231e-08\\
2.175	3.20307379395126e-08\\
2.2	2.78033388447416e-08\\
2.225	2.80755725683045e-08\\
2.25	2.62862986242819e-08\\
2.275	2.56259309639383e-08\\
2.3	2.17735444880176e-08\\
2.325	1.68623289529212e-08\\
2.35	1.33086451898287e-08\\
2.375	1.60532835763594e-08\\
2.4	3.01417239927201e-08\\
2.425	3.96484179488722e-08\\
2.45	3.85857330820466e-08\\
2.475	2.91104497010313e-08\\
2.5	2.41741516084442e-08\\
2.525	2.18614037908073e-08\\
2.55	2.71738427285058e-08\\
2.575	2.67883756282027e-08\\
2.6	4.21023432416213e-08\\
2.625	3.62676754880092e-08\\
2.65	2.78089809546055e-08\\
2.675	3.40622007452092e-08\\
2.7	4.15463899539251e-08\\
2.725	4.43073701207564e-08\\
2.75	5.17684862935976e-08\\
2.775	6.25132339926296e-08\\
2.8	6.55792251770905e-08\\
2.825	7.89497967422791e-08\\
2.85	6.89668573753986e-08\\
2.875	7.31538173940828e-08\\
2.9	7.01703228191256e-08\\
2.925	6.11457042521025e-08\\
2.95	5.21895759158865e-08\\
2.975	4.95425939350651e-08\\
3	4.66627050740045e-08\\
3.025	5.66410899023055e-08\\
3.05	5.4006973625789e-08\\
3.075	5.661520572269e-08\\
3.1	5.203473595978e-08\\
3.125	5.37561504493199e-08\\
3.15	4.79192401944045e-08\\
3.175	4.54373918292127e-08\\
3.2	3.9236916883468e-08\\
3.225	4.35439271568546e-08\\
3.25	4.51757401941246e-08\\
3.275	4.43430105458032e-08\\
3.3	4.12802187214969e-08\\
3.325	3.8403640018514e-08\\
3.35	4.36506342209779e-08\\
3.375	6.08600439854053e-08\\
3.4	7.10866446833002e-08\\
3.425	6.95892332661202e-08\\
3.45	4.1951004066198e-08\\
3.475	5.0059099929646e-08\\
3.5	6.41601065295965e-08\\
3.525	6.34643852638545e-08\\
3.55	5.38567097191148e-08\\
3.575	6.57943318245489e-08\\
3.6	7.70880560624072e-08\\
3.625	1.60333768658566e-07\\
3.65	1.45801117145828e-07\\
3.675	1.25118527917503e-07\\
3.7	2.01431171756769e-07\\
3.725	1.98467863798722e-07\\
3.75	1.641554100086e-07\\
3.775	1.82660913332886e-07\\
3.8	2.64318181494136e-07\\
3.825	2.63413903171787e-07\\
3.85	2.27782905944351e-07\\
3.875	2.26189434424754e-07\\
3.9	2.11593915996814e-07\\
3.925	1.84103898679168e-07\\
3.95	1.63422128346206e-07\\
3.975	1.60778605813879e-07\\
4	1.67519248447039e-07\\
4.025	1.21728551182205e-07\\
4.05	1.5798709400446e-07\\
4.075	1.05232242003825e-07\\
4.1	1.27987757664352e-07\\
4.125	1.08392241426911e-07\\
4.15	9.8746410456988e-08\\
4.175	8.02391288816087e-08\\
4.2	7.51499997613711e-08\\
4.225	7.22183986276938e-08\\
4.25	6.78110769957768e-08\\
4.275	5.90495155406559e-08\\
4.3	5.59776837792716e-08\\
4.325	5.92533091114617e-08\\
4.35	6.06762052792127e-08\\
4.375	8.03128437973222e-08\\
4.4	7.36754307451497e-08\\
4.425	3.46170620568153e-08\\
4.45	4.31529989380718e-08\\
4.475	3.09748229559094e-08\\
4.5	2.72293427201612e-08\\
4.525	2.74716436272306e-08\\
4.55	3.85082217094789e-08\\
4.575	4.30413648557972e-08\\
4.6	3.97477535313976e-08\\
4.625	3.70930120838826e-08\\
4.65	3.40317400997291e-08\\
4.675	2.43331352375303e-08\\
4.7	3.63757306700868e-08\\
4.725	4.17280768840856e-08\\
4.75	3.56959035565901e-08\\
4.775	3.79671466740228e-08\\
4.8	3.45160268879424e-08\\
4.825	2.95764672922564e-08\\
4.85	1.91617224866943e-08\\
4.875	1.65955493762891e-08\\
4.9	1.90464788910815e-08\\
4.925	1.28556103719e-08\\
4.95	1.04577244220642e-08\\
4.975	1.01765628626169e-08\\
5	9.13339083628037e-09\\
};
% \addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% 0.025	4.83495862318949e-11\\
% 0.05	8.6240988187994e-11\\
% 0.075	7.8268734557252e-11\\
% 0.1	1.173239069647e-10\\
% 0.125	5.24488519565258e-10\\
% 0.15	6.36224737609256e-10\\
% 0.175	1.04472516371724e-09\\
% 0.2	1.56009405549726e-09\\
% 0.225	3.20782011131672e-09\\
% 0.25	5.75667185070038e-09\\
% 0.275	6.72786050823026e-09\\
% 0.3	7.65209209864631e-09\\
% 0.325	8.88155809327633e-09\\
% 0.35	1.11888031914825e-08\\
% 0.375	1.2777490235164e-08\\
% 0.4	1.31704603003733e-08\\
% 0.425	1.2845464020008e-08\\
% 0.45	1.51443486590763e-08\\
% 0.475	1.67747968440931e-08\\
% 0.5	1.50058380875318e-08\\
% 0.525	1.22237325384969e-08\\
% 0.55	1.80464005607553e-08\\
% 0.575	2.22270163128328e-08\\
% 0.6	3.28383903773978e-08\\
% 0.625	3.16958739509249e-08\\
% 0.65	2.63856325006437e-08\\
% 0.675	2.04826329199481e-08\\
% 0.7	2.63705392627529e-08\\
% 0.725	2.46480289581303e-08\\
% 0.75	2.04070602816676e-08\\
% 0.775	2.43264171463221e-08\\
% 0.8	2.22347077564427e-08\\
% 0.825	2.17765562110909e-08\\
% 0.85	1.64022720195717e-08\\
% 0.875	1.87078673130652e-08\\
% 0.9	1.83617826434627e-08\\
% 0.925	1.25641856208945e-08\\
% 0.95	1.00273212121257e-08\\
% 0.975	7.40957689858564e-09\\
% 1	4.89703264422998e-09\\
% 1.025	8.42485682913191e-09\\
% 1.05	1.1817848144622e-08\\
% 1.075	1.03933858513829e-08\\
% 1.1	1.02080364256795e-08\\
% 1.125	1.62761406533481e-08\\
% 1.15	1.30224670207529e-08\\
% 1.175	8.86921778002299e-09\\
% 1.2	1.11858412128755e-08\\
% 1.225	8.10623819102785e-09\\
% 1.25	6.29186239997584e-09\\
% 1.275	4.90537553124846e-09\\
% 1.3	4.68439968762995e-09\\
% 1.325	8.21007312941191e-09\\
% 1.35	7.56182565435878e-09\\
% 1.375	7.52190928223529e-09\\
% 1.4	9.65194138193528e-09\\
% 1.425	9.57476293277893e-09\\
% 1.45	9.22181190182317e-09\\
% 1.475	8.55572451008377e-09\\
% 1.5	1.0268833122183e-08\\
% 1.525	1.00688494757957e-08\\
% 1.55	9.94984531770054e-09\\
% 1.575	8.80347942431781e-09\\
% 1.6	8.17281173687985e-09\\
% 1.625	1.6787441139561e-08\\
% 1.65	1.48438259232976e-08\\
% 1.675	1.89737211057364e-08\\
% 1.7	1.79625440831806e-08\\
% 1.725	2.94692745877901e-08\\
% 1.75	2.70975803734123e-08\\
% 1.775	2.53512791433417e-08\\
% 1.8	3.36490924986657e-08\\
% 1.825	4.58977046398862e-08\\
% 1.85	4.1505658772013e-08\\
% 1.875	3.01230671553802e-08\\
% 1.9	2.38222537465319e-08\\
% 1.925	2.31497751027089e-08\\
% 1.95	2.29549436045227e-08\\
% 1.975	2.34312747612357e-08\\
% 2	2.0556994368187e-08\\
% 2.025	2.3777252644437e-08\\
% 2.05	3.23638412694885e-08\\
% 2.075	5.1606235572951e-08\\
% 2.1	3.89737817953216e-08\\
% 2.125	3.62392084312966e-08\\
% 2.15	3.15151761562687e-08\\
% 2.175	2.49107981404229e-08\\
% 2.2	2.61632498064678e-08\\
% 2.225	2.30583164994477e-08\\
% 2.25	1.67247478762408e-08\\
% 2.275	1.36504862430809e-08\\
% 2.3	1.01695260798238e-08\\
% 2.325	1.097385418037e-08\\
% 2.35	8.69538638380675e-09\\
% 2.375	7.88031698967123e-09\\
% 2.4	1.11240005015341e-08\\
% 2.425	1.39931243314799e-08\\
% 2.45	1.10359827674829e-08\\
% 2.475	1.28467698290247e-08\\
% 2.5	1.99308304748529e-08\\
% 2.525	1.81609081141871e-08\\
% 2.55	2.105417616406e-08\\
% 2.575	2.38674654361346e-08\\
% 2.6	2.28558105974949e-08\\
% 2.625	1.90659622182334e-08\\
% 2.65	1.75254110552295e-08\\
% 2.675	2.00429432148617e-08\\
% 2.7	1.90859235199914e-08\\
% 2.725	3.51315237497993e-08\\
% 2.75	3.3001722358249e-08\\
% 2.775	4.3857158974556e-08\\
% 2.8	4.52228406797083e-08\\
% 2.825	4.87477456659427e-08\\
% 2.85	5.40413007434409e-08\\
% 2.875	5.82129588576765e-08\\
% 2.9	5.63862249615469e-08\\
% 2.925	5.42026806039003e-08\\
% 2.95	4.77723498677801e-08\\
% 2.975	3.48427294862166e-08\\
% 3	1.66614500631085e-08\\
% 3.025	4.30516136852828e-08\\
% 3.05	3.81077801074695e-08\\
% 3.075	4.44560272216105e-08\\
% 3.1	4.0253950087938e-08\\
% 3.125	3.91813221730679e-08\\
% 3.15	3.61747127074807e-08\\
% 3.175	3.29220455847799e-08\\
% 3.2	3.34257255466464e-08\\
% 3.225	3.31622889835526e-08\\
% 3.25	3.20366420844864e-08\\
% 3.275	2.99679519860574e-08\\
% 3.3	3.17897116283595e-08\\
% 3.325	3.32064233878331e-08\\
% 3.35	3.23039396913677e-08\\
% 3.375	3.23168065246203e-08\\
% 3.4	3.07266019989989e-08\\
% 3.425	2.88406485335342e-08\\
% 3.45	3.24912736408512e-08\\
% 3.475	2.56893252962121e-08\\
% 3.5	3.51127982951454e-08\\
% 3.525	4.28318697719911e-08\\
% 3.55	4.97078577185468e-08\\
% 3.575	5.85804763444012e-08\\
% 3.6	6.22931576087273e-08\\
% 3.625	5.9929675811722e-08\\
% 3.65	7.40266568016281e-08\\
% 3.675	1.15326493299666e-07\\
% 3.7	1.05423642103849e-07\\
% 3.725	9.36552779257941e-08\\
% 3.75	1.01350467938904e-07\\
% 3.775	1.63371806415733e-07\\
% 3.8	1.67865020460587e-07\\
% 3.825	1.52598731566126e-07\\
% 3.85	1.33757658417727e-07\\
% 3.875	1.15386655054388e-07\\
% 3.9	1.13120984481549e-07\\
% 3.925	1.25620986922908e-07\\
% 3.95	1.37561861219034e-07\\
% 3.975	1.34394416905634e-07\\
% 4	1.17910741110497e-07\\
% 4.025	1.01999272686341e-07\\
% 4.05	8.58881802215749e-08\\
% 4.075	7.65154221541575e-08\\
% 4.1	8.80089920449352e-08\\
% 4.125	9.48430647614858e-08\\
% 4.15	5.73769576146176e-08\\
% 4.175	7.13839953758972e-08\\
% 4.2	6.44378931789316e-08\\
% 4.225	5.53359852677931e-08\\
% 4.25	5.1013467413464e-08\\
% 4.275	4.68635025297384e-08\\
% 4.3	4.67415050892127e-08\\
% 4.325	3.66245213069078e-08\\
% 4.35	3.77930381695286e-08\\
% 4.375	4.07906865361572e-08\\
% 4.4	4.28413416997466e-08\\
% 4.425	3.19271998453799e-08\\
% 4.45	2.38625719503808e-08\\
% 4.475	1.66147197285906e-08\\
% 4.5	2.03193424922832e-08\\
% 4.525	1.80597618045186e-08\\
% 4.55	2.17522873722418e-08\\
% 4.575	2.09135974168209e-08\\
% 4.6	2.38602901365021e-08\\
% 4.625	2.00390416884737e-08\\
% 4.65	1.30403199459557e-08\\
% 4.675	1.72732866606896e-08\\
% 4.7	1.78266834179251e-08\\
% 4.725	2.02011581922796e-08\\
% 4.75	2.05043542779288e-08\\
% 4.775	2.20141752600811e-08\\
% 4.8	2.31111006339568e-08\\
% 4.825	2.01911809755289e-08\\
% 4.85	1.48685736366201e-08\\
% 4.875	1.21795793107334e-08\\
% 4.9	1.16484197370654e-08\\
% 4.925	1.09272697533558e-08\\
% 4.95	8.66339150411496e-09\\
% 4.975	9.76677877886287e-09\\
% 5	6.98985373095959e-09\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/SingVal_KdV.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=400,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$\Sigma$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.14)},
  anchor=west}
  % draw=lightgray204}
]
% This file was created with tikzplotlib v0.10.1.

\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 131.63535609731
0.0101 131.635355876537
0.0201 131.635355797963
0.0301 131.635355144943
0.0401 131.635353509873
0.0501 131.635351332111
0.0601 131.63534869524
0.0701 131.635345328056
0.0801 131.635341806542
0.0901 131.635337648061
0.1001 131.635333145622
0.1101 131.63532845621
0.1201 131.63532246324
0.1301 131.635316433452
0.1401 131.635309642414
0.1501 131.635302287402
0.1601 131.635294573543
0.1701 131.635285325895
0.1801 131.635275441105
0.1901 131.635265466222
0.2001 131.635316800013
0.2101 131.63530389603
0.2201 131.635290952335
0.2301 131.635277329362
0.2401 131.635263138803
0.2501 131.635248161029
0.2601 131.635232113299
0.2701 131.635215361283
0.2801 131.635198019448
0.2901 131.635179750032
0.3001 131.635160654953
0.3101 131.63514084774
0.3201 131.635119904094
0.3301 131.635097832877
0.3401 131.635074867895
0.3501 131.635050542898
0.3601 131.63502498697
0.3701 131.634998756585
0.3801 131.634971651011
0.3901 131.634944389267
0.4001 131.634915106922
0.4101 131.634884008918
0.4201 131.634850906856
0.4301 131.634816925292
0.4401 131.634782450346
0.4501 131.634745274198
0.4601 131.634706817041
0.4701 131.634666193517
0.4801 131.634623743595
0.4901 131.634579368275
0.5001 131.634533884651
0.5101 131.634485479422
0.5201 131.634433886265
0.5301 131.634381837445
0.5401 131.634324380645
0.5501 131.634266557671
0.5601 131.63420567861
0.5701 131.634141502935
0.5801 131.634074363415
0.5901 131.634003847657
0.6001 131.63392965789
0.6101 131.633850402622
0.6201 131.633764808054
0.6301 131.633674681708
0.6401 131.633579261076
0.6501 131.633477410802
0.6601 131.633369585828
0.6701 131.633256005715
0.6801 131.633132672699
0.6901 131.633000049231
0.7001 131.632859060042
0.7101 131.632704954331
0.7201 131.632537731323
0.7301 131.632356777445
0.7401 131.632161160874
0.7501 131.631945970853
0.7601 131.631710012657
0.7701 131.631451568755
0.7801 131.631166975657
0.7901 131.63085165838
0.8001 131.630500819734
0.8101 131.630108509727
0.8201 131.62967350293
0.8301 131.629177552087
0.8401 131.628615711462
0.8501 131.627975935403
0.8601 131.627243482542
0.8701 131.626400852176
0.8801 131.625425608172
0.8901 131.624287365576
0.9001 131.622950499255
0.9101 131.621372751114
0.9201 131.619513982363
0.9301 131.617327655498
0.9401 131.614768180831
0.9501 131.61178836862
0.9601 131.608330598713
0.9701 131.604333258761
0.9801 131.599724345071
0.9901 131.594434416286
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 3.26266597254396
0.0101 3.2627018963319
0.0201 3.26280691830942
0.0301 3.26298617515237
0.0401 3.26323127502605
0.0501 3.2635464256212
0.0601 3.26393284914455
0.0701 3.26439023244443
0.0801 3.26491951745041
0.0901 3.26552113738678
0.1001 3.2661956394804
0.1101 3.26694407419282
0.1201 3.26776606136535
0.1301 3.26866498188328
0.1401 3.26964053872178
0.1501 3.27069296249938
0.1601 3.27182513033018
0.1701 3.27303911341276
0.1801 3.27433535511864
0.1901 3.27571516213998
0.2001 3.27717700231658
0.2101 3.27872963854211
0.2201 3.28037085057315
0.2301 3.28210244599778
0.2401 3.28392667356895
0.2501 3.28584642776973
0.2601 3.28786502835536
0.2701 3.28998593410013
0.2801 3.29221223462225
0.2901 3.2945474547268
0.3001 3.29699505694604
0.3101 3.29955904286487
0.3201 3.30224370351256
0.3301 3.3050531344325
0.3401 3.30799231578316
0.3501 3.31106603147412
0.3601 3.31427999512079
0.3701 3.31763981658559
0.3801 3.32115164801711
0.3901 3.32482218744996
0.4001 3.32865835139585
0.4101 3.33266787148721
0.4201 3.33685897612867
0.4301 3.34123970759254
0.4401 3.3458209434492
0.4501 3.35061178546016
0.4601 3.35562375342178
0.4701 3.36086903733799
0.4801 3.36636036724069
0.4901 3.37211156231964
0.5001 3.37813778011232
0.5101 3.38445565128587
0.5201 3.39108338611013
0.5301 3.39804024783264
0.5401 3.40534771306561
0.5501 3.41302898954368
0.5601 3.42110944495886
0.5701 3.42961668802932
0.5801 3.43858095080201
0.5901 3.44803550472397
0.6001 3.45801573415479
0.6101 3.46856157688839
0.6201 3.47971520595708
0.6301 3.49152795381974
0.6401 3.50405616424498
0.6501 3.5173490764564
0.6601 3.53146873284337
0.6701 3.54650720767841
0.6801 3.56254975123903
0.6901 3.5796767034389
0.7001 3.59798418679948
0.7101 3.61758970216488
0.7201 3.6386306818525
0.7301 3.66126371043397
0.7401 3.685653410719
0.7501 3.71197198309117
0.7601 3.7404142611419
0.7701 3.77121140412606
0.7801 3.80464303348893
0.7901 3.84105045075167
0.8001 3.88083192507752
0.8101 3.92445742772589
0.8201 3.97248895815243
0.8301 4.02559623520175
0.8401 4.08456911928077
0.8501 4.15032111981188
0.8601 4.22388324202331
0.8701 4.30640643335664
0.8801 4.39916471306986
0.8901 4.50351342478806
0.9001 4.62082393647214
0.9101 4.75239089706423
0.9201 4.89933595414171
0.9301 5.06253536201153
0.9401 5.24259468667675
0.9501 5.43985519555481
0.9601 5.65441903164179
0.9701 5.88615257319183
0.9801 6.1346670960704
0.9901 6.39927368008939
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0.539274102123999
0.0101 0.539276273322575
0.0201 0.539277935392714
0.0301 0.539279584210319
0.0401 0.539282311575437
0.0501 0.539285484298952
0.0601 0.539289169293549
0.0701 0.539293127093678
0.0801 0.539297680117551
0.0901 0.539302677023092
0.1001 0.539308099570195
0.1101 0.539314061028699
0.1201 0.539320013180463
0.1301 0.539326247789747
0.1401 0.539333429383198
0.1501 0.539341489715874
0.1601 0.539349818084065
0.1701 0.539359117032281
0.1801 0.539369338304187
0.1901 0.539380362720617
0.2001 0.539389138997797
0.2101 0.539401652756544
0.2201 0.539414527790409
0.2301 0.539427212922578
0.2401 0.539439535270514
0.2501 0.539451944725693
0.2601 0.539464721356321
0.2701 0.539478467064219
0.2801 0.539493201657785
0.2901 0.539509042166134
0.3001 0.539525895351319
0.3101 0.539543866192168
0.3201 0.539563336733135
0.3301 0.539584265356971
0.3401 0.539606692345302
0.3501 0.539630707649027
0.3601 0.539656384955439
0.3701 0.539683808252914
0.3801 0.539713052493941
0.3901 0.539744507766913
0.4001 0.539777850480467
0.4101 0.539813413997738
0.4201 0.539851260636592
0.4301 0.539891471018012
0.4401 0.539934475932072
0.4501 0.539979987332071
0.4601 0.540028109593715
0.4701 0.540079342527797
0.4801 0.540133557862528
0.4901 0.540190726089912
0.5001 0.540251537179283
0.5101 0.540315755832622
0.5201 0.540383814018616
0.5301 0.540456219213608
0.5401 0.540533253849545
0.5501 0.540615749076367
0.5601 0.540704414430906
0.5701 0.540799602113514
0.5801 0.540901436576055
0.5901 0.5410093747877
0.6001 0.541123312980375
0.6101 0.541243702121986
0.6201 0.541371611619687
0.6301 0.541506459211864
0.6401 0.541646908269323
0.6501 0.541794919861241
0.6601 0.541950935044355
0.6701 0.542113104717247
0.6801 0.542282240646373
0.6901 0.542462574332869
0.7001 0.542655525744031
0.7101 0.542859272287633
0.7201 0.543074664475513
0.7301 0.543301159986914
0.7401 0.543539186481275
0.7501 0.543793104752287
0.7601 0.544065040808943
0.7701 0.5443550637208
0.7801 0.54466448863915
0.7901 0.544990891463965
0.8001 0.545336587186199
0.8101 0.545704075996618
0.8201 0.546094525066512
0.8301 0.546512207265806
0.8401 0.546961202702905
0.8501 0.547451036366241
0.8601 0.547988414690133
0.8701 0.54856990376677
0.8801 0.54919928119035
0.8901 0.549874849662435
0.9001 0.550615054840023
0.9101 0.551595383820356
0.9201 0.562763347015513
0.9301 0.621456855729484
0.9401 0.687936310001284
0.9501 0.759554906059493
0.9601 0.835989713290706
0.9701 0.917338822815415
0.9801 1.00399704451524
0.9901 1.09652891149264
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0.102109904061869
0.0101 0.102100420048551
0.0201 0.10209160104924
0.0301 0.10208292405108
0.0401 0.102074312119858
0.0501 0.1020658162151
0.0601 0.102057337749232
0.0701 0.102048786912276
0.0801 0.102040187337444
0.0901 0.102031596776145
0.1001 0.102023437162951
0.1101 0.102014913490594
0.1201 0.102007455728801
0.1301 0.101999549261306
0.1401 0.101992524873839
0.1501 0.101985483923317
0.1601 0.101978897919947
0.1701 0.101972425272782
0.1801 0.101966117135572
0.1901 0.10196011444442
0.2001 0.101954522464072
0.2101 0.101948580459637
0.2201 0.101942289174642
0.2301 0.10193536584755
0.2401 0.101927749090713
0.2501 0.101919645101847
0.2601 0.101911402650536
0.2701 0.101903296337028
0.2801 0.101895222065048
0.2901 0.101887245777511
0.3001 0.101879431307885
0.3101 0.101871873805841
0.3201 0.101864601171352
0.3301 0.101857694326501
0.3401 0.101851125295508
0.3501 0.10184489284239
0.3601 0.101838997123068
0.3701 0.101833745972456
0.3801 0.101828997351037
0.3901 0.10182481849895
0.4001 0.101821246550201
0.4101 0.101818311335764
0.4201 0.101816086730839
0.4301 0.101814676575055
0.4401 0.101814213096476
0.4501 0.101814749183472
0.4601 0.101816461948027
0.4701 0.101819354595647
0.4801 0.101823647126557
0.4901 0.101829602106708
0.5001 0.101837436545246
0.5101 0.10184749490396
0.5201 0.101860243041866
0.5301 0.101876326604283
0.5401 0.101896620374676
0.5501 0.101922404341555
0.5601 0.101955331991878
0.5701 0.101997336265007
0.5801 0.102050513631936
0.5901 0.102117135284952
0.6001 0.10220088526256
0.6101 0.102308312648755
0.6201 0.102449378138221
0.6301 0.102643633754544
0.6401 0.102921218552282
0.6501 0.103308793712776
0.6601 0.103881387742102
0.6701 0.104849137269496
0.6801 0.106538016488932
0.6901 0.109253739004882
0.7001 0.113054740028179
0.7101 0.117746970275148
0.7201 0.123272321448792
0.7301 0.129709967359796
0.7401 0.13704963377757
0.7501 0.145245662636721
0.7601 0.154177504219027
0.7701 0.163807815260096
0.7801 0.174315522651062
0.7901 0.185888838832881
0.8001 0.198735359605445
0.8101 0.213005234883647
0.8201 0.22886480962689
0.8301 0.246661465037226
0.8401 0.266755829744115
0.8501 0.28950734088451
0.8601 0.315215828114599
0.8701 0.344152788676198
0.8801 0.3768223487467
0.8901 0.413916479117878
0.9001 0.456255562323007
0.9101 0.504424877755861
0.9201 0.548746437489903
0.9301 0.551750898615427
0.9401 0.552648557806079
0.9501 0.553441268579136
0.9601 0.554227181478309
0.9701 0.555004205674345
0.9801 0.55574627964101
0.9901 0.556420189732107
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0.0193943308658127
0.0101 0.0194052613581196
0.0201 0.0194178304674167
0.0301 0.0194326531431869
0.0401 0.0194499627253147
0.0501 0.0194697972051938
0.0601 0.0194939482419648
0.0701 0.0195228345614179
0.0801 0.0195590615976292
0.0901 0.0196055915923896
0.1001 0.0196669466001352
0.1101 0.019753416111599
0.1201 0.0198798750517031
0.1301 0.0200784056690447
0.1401 0.020407455738976
0.1501 0.0209446951121713
0.1601 0.0217497718323524
0.1701 0.0227631440975114
0.1801 0.0239084208698953
0.1901 0.0251181136199123
0.2001 0.0263489565066036
0.2101 0.0275912421125948
0.2201 0.0288086792928369
0.2301 0.0300041389850114
0.2401 0.0311614641280743
0.2501 0.0322880100123866
0.2601 0.0333971065252623
0.2701 0.0344830057621114
0.2801 0.0355593224224079
0.2901 0.0366127204284855
0.3001 0.0376526170661091
0.3101 0.0386790901632314
0.3201 0.0396898025542599
0.3301 0.0406922119294786
0.3401 0.0416784569658701
0.3501 0.0426577637537069
0.3601 0.043626800703471
0.3701 0.0445859013843062
0.3801 0.0455416913007252
0.3901 0.04648857834671
0.4001 0.0474342058470025
0.4101 0.0483773517515419
0.4201 0.0493184838263737
0.4301 0.0502646767331846
0.4401 0.051212345129113
0.4501 0.0521687696528827
0.4601 0.0531362772723532
0.4701 0.0541159229083958
0.4801 0.0551155908755588
0.4901 0.0561380629956763
0.5001 0.0571898347430638
0.5101 0.0582812824657981
0.5201 0.0594208134285534
0.5301 0.0606249020654137
0.5401 0.0619152771796477
0.5501 0.0633176515491115
0.5601 0.0648664409096623
0.5701 0.0665854894265578
0.5801 0.0684800806621483
0.5901 0.0705384586960752
0.6001 0.0727467309056774
0.6101 0.0751278206708498
0.6201 0.0776870808485104
0.6301 0.0804361523737878
0.6401 0.0834132653241743
0.6501 0.0864031774335178
0.6601 0.0892707543932826
0.6701 0.0921511538623544
0.6801 0.0948177804644921
0.6901 0.0968461848309233
0.7001 0.0981522531212125
0.7101 0.0989397189015149
0.7201 0.0994365182692837
0.7301 0.0997754729564928
0.7401 0.100020204873082
0.7501 0.100206483795671
0.7601 0.100348778521955
0.7701 0.100457072886681
0.7801 0.100544358117832
0.7901 0.100616962589836
0.8001 0.100683750351369
0.8101 0.100747693491733
0.8201 0.100809605058609
0.8301 0.100875000807026
0.8401 0.10094717362342
0.8501 0.101031019500173
0.8601 0.101126920180148
0.8701 0.1012270775861
0.8801 0.101340750728643
0.8901 0.101488431626835
0.9001 0.101725083857213
0.9101 0.102194817255302
0.9201 0.103260988029539
0.9301 0.106048621521248
0.9401 0.112155365052727
0.9501 0.120384631296024
0.9601 0.129457025638465
0.9701 0.139184499566251
0.9801 0.149706235843794
0.9901 0.161896086371808
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 5.09679304845208e-05
0.0101 0.00083293497528327
0.0201 0.001979856236527
0.0301 0.0030831348038017
0.0401 0.00430858755582725
0.0501 0.00551942893702727
0.0601 0.00677437637828679
0.0701 0.00805386232740354
0.0801 0.00932784960082381
0.0901 0.0106357225105473
0.1001 0.0119186243752476
0.1101 0.0132055844384738
0.1201 0.0144525780903145
0.1301 0.0156298935053212
0.1401 0.016686800668682
0.1501 0.0175187439234039
0.1601 0.0180919638806724
0.1701 0.0184381112787472
0.1801 0.0186473716276131
0.1901 0.0187801776914251
0.2001 0.0188674486260632
0.2101 0.0189307767861973
0.2201 0.0189767290909303
0.2301 0.0190116135364462
0.2401 0.0190385451642604
0.2501 0.0190599806922684
0.2601 0.0190780759095437
0.2701 0.0190934553397214
0.2801 0.0191071139920791
0.2901 0.0191192096789388
0.3001 0.0191301716150706
0.3101 0.0191402718622121
0.3201 0.0191497353177393
0.3301 0.0191588232439748
0.3401 0.019167542113644
0.3501 0.0191761047502983
0.3601 0.0191844036371147
0.3701 0.0191927635721404
0.3801 0.0192012949171568
0.3901 0.019209971944492
0.4001 0.019218812821133
0.4101 0.0192279252577669
0.4201 0.0192374101477203
0.4301 0.0192474756369459
0.4401 0.0192580088245235
0.4501 0.0192692308016571
0.4601 0.0192811703371262
0.4701 0.0192938548432779
0.4801 0.0193076163260781
0.4901 0.0193226989844546
0.5001 0.0193393219509863
0.5101 0.0193582588152946
0.5201 0.0193803631333988
0.5301 0.0194070071201593
0.5401 0.0194406033097954
0.5501 0.019485457609522
0.5601 0.0195497621625664
0.5701 0.01965156199647
0.5801 0.0198368976924176
0.5901 0.0202137219822367
0.6001 0.0208673370334571
0.6101 0.0217118604467008
0.6201 0.0226507798585328
0.6301 0.0236495579009552
0.6401 0.0246800254249188
0.6501 0.0257231668303939
0.6601 0.0268031150360497
0.6701 0.0279020607703496
0.6801 0.0289760985291864
0.6901 0.0300347250634247
0.7001 0.0310969227481667
0.7101 0.0321571736753036
0.7201 0.0332225212619372
0.7301 0.0342739770875028
0.7401 0.0352747696322147
0.7501 0.0362473144505776
0.7601 0.0371936363657013
0.7701 0.0381393687254966
0.7801 0.0391404266166551
0.7901 0.0401902321058494
0.8001 0.0413341351824211
0.8101 0.0426143496210606
0.8201 0.0440908386639542
0.8301 0.0459166783557372
0.8401 0.0481861203564542
0.8501 0.050948817700429
0.8601 0.0542212401009835
0.8701 0.0578818093226411
0.8801 0.0620249080355998
0.8901 0.0668017998959107
0.9001 0.0724371226795347
0.9101 0.0791526079516018
0.9201 0.0864441275864355
0.9301 0.0929424656277263
0.9401 0.0966745686055426
0.9501 0.0982196291624104
0.9601 0.0989919700705337
0.9701 0.09946431029226
0.9801 0.099773774073995
0.9901 0.0999662668459932
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 2.57665401512506e-06
0.0101 0.000320192956436233
0.0201 0.000555966765741981
0.0301 0.000785673612678301
0.0401 0.0010031057489849
0.0501 0.00121449998558714
0.0601 0.00141816767335094
0.0701 0.00161550119920786
0.0801 0.00180950791634102
0.0901 0.00199987416325986
0.1001 0.00218893158644473
0.1101 0.00237531138148019
0.1201 0.00256008050927516
0.1301 0.00274358921859758
0.1401 0.00292633992627418
0.1501 0.00310980723521013
0.1601 0.00329435131544058
0.1701 0.00348156151710418
0.1801 0.00367180523352745
0.1901 0.00386538031759694
0.2001 0.00406077237920241
0.2101 0.00426057950118341
0.2201 0.00446231841283215
0.2301 0.00466508622009502
0.2401 0.00486850658602044
0.2501 0.00507291405665223
0.2601 0.00527917245654794
0.2701 0.00548790057167922
0.2801 0.00569942845311913
0.2901 0.00591370732425747
0.3001 0.00613116301124638
0.3101 0.00635233357784996
0.3201 0.00657828561477361
0.3301 0.00680949389955496
0.3401 0.00704727052806467
0.3501 0.00729245570150241
0.3601 0.00754594232758721
0.3701 0.00780867303897531
0.3801 0.00808180062338133
0.3901 0.00836673113704625
0.4001 0.0086650643475907
0.4101 0.00897887472782369
0.4201 0.0093093214425899
0.4301 0.00965887957530998
0.4401 0.0100295736437881
0.4501 0.0104232088617307
0.4601 0.0108417852525713
0.4701 0.0112873062383959
0.4801 0.0117619637966559
0.4901 0.0122681975964932
0.5001 0.0128080830631912
0.5101 0.0133835402338577
0.5201 0.0139960255555501
0.5301 0.0146457263093923
0.5401 0.0153318812026087
0.5501 0.0160515897141112
0.5601 0.0167980191525722
0.5701 0.0175536852680488
0.5801 0.0182728891144171
0.5901 0.0188468098732728
0.6001 0.0191890275536746
0.6101 0.0193871104133954
0.6201 0.0195413037490496
0.6301 0.0197008273744959
0.6401 0.0198879844160861
0.6501 0.0200948341347427
0.6601 0.0203227720624144
0.6701 0.0206237728604218
0.6801 0.0210191129949672
0.6901 0.0215126175984851
0.7001 0.0221085507184091
0.7101 0.0227513491487285
0.7201 0.0234782797361621
0.7301 0.0243458267280441
0.7401 0.0253194779848504
0.7501 0.0264498061896368
0.7601 0.0276552372909733
0.7701 0.0288514662585222
0.7801 0.0301424948740564
0.7901 0.0314779366387867
0.8001 0.0329147453421177
0.8101 0.0344090995257933
0.8201 0.0358233098078444
0.8301 0.0371893155199826
0.8401 0.0384292730491483
0.8501 0.0395649680648875
0.8601 0.040603867199294
0.8701 0.0415077856196956
0.8801 0.0422810590431634
0.8901 0.042896109265097
0.9001 0.043368468423859
0.9101 0.0437601359664671
0.9201 0.0441319667023923
0.9301 0.0445771789185041
0.9401 0.0450851036148059
0.9501 0.0455960801353011
0.9601 0.0460869981857069
0.9701 0.0464966468520621
0.9801 0.0468375155588946
0.9901 0.0471119906059974
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 2.76754963451606e-07
0.0101 0.000107158533218413
0.0201 0.000166295602510791
0.0301 0.000236061812389713
0.0401 0.000311198600565608
0.0501 0.00038848087659095
0.0601 0.000468832091210622
0.0701 0.000550265364663031
0.0801 0.000632948697092832
0.0901 0.000716861276990534
0.1001 0.000802344272022968
0.1101 0.000890437072102836
0.1201 0.000981406179744382
0.1301 0.00107610932705737
0.1401 0.00117773683861826
0.1501 0.00129000067185188
0.1601 0.00142155368851118
0.1701 0.00157356422367175
0.1801 0.00174584796834592
0.1901 0.00193312693225285
0.2001 0.00213123473072535
0.2101 0.00233677098620983
0.2201 0.00254230395770299
0.2301 0.00275110381749026
0.2401 0.00295767956046386
0.2501 0.00316313705836567
0.2601 0.00337251667607164
0.2701 0.00358031660531531
0.2801 0.00379376933444287
0.2901 0.00400546333188439
0.3001 0.00421962103290932
0.3101 0.00443639466415746
0.3201 0.00465224914578334
0.3301 0.00487284219332571
0.3401 0.00509141104785714
0.3501 0.00531322056718404
0.3601 0.0055358470229959
0.3701 0.00575762759044081
0.3801 0.00598296078575435
0.3901 0.00620622277723338
0.4001 0.006431746760644
0.4101 0.00665813290627101
0.4201 0.00688394026755346
0.4301 0.00711313194715318
0.4401 0.00734140603927593
0.4501 0.00757129891873265
0.4601 0.007803495241195
0.4701 0.00803501857805447
0.4801 0.00826988380374303
0.4901 0.00850611793955496
0.5001 0.00874420787852721
0.5101 0.00898816364471258
0.5201 0.00923734691557769
0.5301 0.00949776182997385
0.5401 0.00977810126020695
0.5501 0.0100882050915462
0.5601 0.0104454368497641
0.5701 0.0108640227364269
0.5801 0.0113454844621375
0.5901 0.0118808202592686
0.6001 0.0124535600578727
0.6101 0.0130728843365009
0.6201 0.0137443581290272
0.6301 0.0144429457522651
0.6401 0.0151532132218179
0.6501 0.0157822267539067
0.6601 0.0162825340599607
0.6701 0.0167381742632617
0.6801 0.0171581895676836
0.6901 0.0175188178412493
0.7001 0.0178121984905509
0.7101 0.0180275550778654
0.7201 0.0181964628255656
0.7301 0.0183370157223291
0.7401 0.0184507984812777
0.7501 0.0185506283410373
0.7601 0.0186347399306904
0.7701 0.0187012129214894
0.7801 0.0187590897622865
0.7901 0.0188068824068904
0.8001 0.0188492962225049
0.8101 0.0188881681503551
0.8201 0.0189213102871165
0.8301 0.0189522283545676
0.8401 0.0189808867465409
0.8501 0.0190101106430515
0.8601 0.0190408727679058
0.8701 0.0190709634696628
0.8801 0.0190995314537542
0.8901 0.01912370161833
0.9001 0.0191425990327361
0.9101 0.0191562902384813
0.9201 0.0191671503466215
0.9301 0.0191797012730897
0.9401 0.0191962658344002
0.9501 0.0192182482721328
0.9601 0.0192428789109602
0.9701 0.019261370774978
0.9801 0.0192877446864102
0.9901 0.01978662403854
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 6.60959235040272e-08
0.0101 3.51039754868562e-05
0.0201 4.11498943648475e-05
0.0301 5.57585004709066e-05
0.0401 7.93381307676117e-05
0.0501 0.000113178556949722
0.0601 0.000159035601655203
0.0701 0.00021878720569377
0.0801 0.00028778996205679
0.0901 0.000373301941792428
0.1001 0.000467053311134529
0.1101 0.000575821097521068
0.1201 0.000694168573899749
0.1301 0.000821388208103238
0.1401 0.000957357801375001
0.1501 0.00109128551886226
0.1601 0.00122163845454673
0.1701 0.0013384449667801
0.1801 0.00144558313035642
0.1901 0.00154602536816234
0.2001 0.00164486704078311
0.2101 0.00173810049596198
0.2201 0.00182822308777187
0.2301 0.00191599359666398
0.2401 0.00200101612661043
0.2501 0.00208406671392748
0.2601 0.00216566111560891
0.2701 0.00224591739566822
0.2801 0.00232527990131227
0.2901 0.00240346611274135
0.3001 0.00248089379200819
0.3101 0.0025576634839791
0.3201 0.00263374943928912
0.3301 0.00270921067150441
0.3401 0.00278388291041121
0.3501 0.00285815518746612
0.3601 0.00293193808060445
0.3701 0.00300516794314733
0.3801 0.00307765586872025
0.3901 0.00314988373420133
0.4001 0.00322197424887054
0.4101 0.00329359565075777
0.4201 0.00336488196245629
0.4301 0.00343557184054001
0.4401 0.0035060487459599
0.4501 0.0035759865450699
0.4601 0.00364575102289463
0.4701 0.00371526233551181
0.4801 0.00378485529556365
0.4901 0.00385431363301694
0.5001 0.00392390334592938
0.5101 0.00399409537784023
0.5201 0.00406507296812972
0.5301 0.00413735020901217
0.5401 0.00421167991264519
0.5501 0.00429093134914517
0.5601 0.00437599755735274
0.5701 0.00446867413705174
0.5801 0.00456938869106575
0.5901 0.00467674661137513
0.6001 0.00478970944439407
0.6101 0.00490905945045565
0.6201 0.00503674620045935
0.6301 0.00517676604784145
0.6401 0.00532270001727289
0.6501 0.00545700787780994
0.6601 0.00559640873504717
0.6701 0.00575524733957283
0.6801 0.00591667189663057
0.6901 0.00608245138715897
0.7001 0.00626441447511885
0.7101 0.00646151326639081
0.7201 0.00668846933308535
0.7301 0.00694511007769913
0.7401 0.00721254500336913
0.7501 0.00749516355258611
0.7601 0.00778906989673532
0.7701 0.00810482072027456
0.7801 0.0084570987763098
0.7901 0.00882286516275448
0.8001 0.00919830334233641
0.8101 0.00957361240344825
0.8201 0.00994987604079487
0.8301 0.0103380163068322
0.8401 0.0107227794011115
0.8501 0.0110952082810502
0.8601 0.0114648248047661
0.8701 0.0118385457887082
0.8801 0.0122429572247139
0.8901 0.0126981178782773
0.9001 0.0131633376288211
0.9101 0.0136432061292995
0.9201 0.0141124450807802
0.9301 0.014484001471328
0.9401 0.0148645983063547
0.9501 0.0151867546386823
0.9601 0.0155369671808621
0.9701 0.0164019694447348
0.9801 0.0176887273619083
0.9901 0.0191802177128297
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 3.50226713393159e-08
0.0101 1.28384304566996e-05
0.0201 2.1330670698472e-05
0.0301 3.49506629896702e-05
0.0401 6.00213403916868e-05
0.0501 9.10367956750115e-05
0.0601 0.000129200430029898
0.0701 0.000172289573217792
0.0801 0.000219914621678216
0.0901 0.000270380735940986
0.1001 0.000322951196992968
0.1101 0.000376033505482658
0.1201 0.000428155983475447
0.1301 0.000479148599778583
0.1401 0.000526965458319512
0.1501 0.000571817418249319
0.1601 0.00061228339317052
0.1701 0.000649374117839349
0.1801 0.000682236218435652
0.1901 0.000711084421553176
0.2001 0.000734351091281089
0.2101 0.000756680665540498
0.2201 0.000778139119825238
0.2301 0.000798344976591806
0.2401 0.000818557191765778
0.2501 0.00083930089277439
0.2601 0.000859543720426452
0.2701 0.000880277356368378
0.2801 0.000900316094715761
0.2901 0.000920240163807797
0.3001 0.000940202950119912
0.3101 0.000960060000338363
0.3201 0.00098013809006561
0.3301 0.00100006391011496
0.3401 0.00102012483458127
0.3501 0.00104008720511897
0.3601 0.00105987731695683
0.3701 0.00107981561179218
0.3801 0.001099815923928
0.3901 0.00112033778657417
0.4001 0.00114177156512296
0.4101 0.00116493438654621
0.4201 0.00119114061209073
0.4301 0.00122216107939899
0.4401 0.00125965960951953
0.4501 0.00130360532320319
0.4601 0.00135274819839815
0.4701 0.00140628153115187
0.4801 0.00146350204919645
0.4901 0.00152429666412067
0.5001 0.00158918421654805
0.5101 0.00165813127634979
0.5201 0.00173211865951937
0.5301 0.00181196642476709
0.5401 0.00189881872327572
0.5501 0.00199400913278768
0.5601 0.00209818241651701
0.5701 0.002212198220617
0.5801 0.00233495501036102
0.5901 0.002465312423446
0.6001 0.0026012980063951
0.6101 0.00274433007594819
0.6201 0.00289211194432679
0.6301 0.00304142882509677
0.6401 0.00320004817027602
0.6501 0.00336963125241959
0.6601 0.00353821524931666
0.6701 0.00370612082666617
0.6801 0.00388344378883012
0.6901 0.00407125719302251
0.7001 0.00426615378816426
0.7101 0.0044629748257587
0.7201 0.00465496995170527
0.7301 0.0048381586806906
0.7401 0.00501248214777908
0.7501 0.0051926170213148
0.7601 0.00537769901680816
0.7701 0.00555188123876245
0.7801 0.00572769444822656
0.7901 0.00588413846867191
0.8001 0.00604313554312045
0.8101 0.00621480076639358
0.8201 0.00637486378229191
0.8301 0.00655291745421869
0.8401 0.00672837467408341
0.8501 0.00692549146019023
0.8601 0.00716785615982517
0.8701 0.00742036960892116
0.8801 0.007692976252556
0.8901 0.00794565899087415
0.9001 0.00818740051588592
0.9101 0.00852734739314684
0.9201 0.00892887927519056
0.9301 0.00954409412612856
0.9401 0.0103533335350933
0.9501 0.0111789732653724
0.9601 0.0122384330457209
0.9701 0.0131162662972837
0.9801 0.0136910202807315
0.9901 0.0142119479026181
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 7.88105752352229e-09
0.0101 4.56172954382683e-06
0.0201 1.63984531119383e-05
0.0301 2.35712995697034e-05
0.0401 3.7681534698462e-05
0.0501 5.24229362688447e-05
0.0601 6.54942232544577e-05
0.0701 7.7185265279633e-05
0.0801 8.81960507686111e-05
0.0901 9.86276809485879e-05
0.1001 0.000108976668118849
0.1101 0.000119200116081182
0.1201 0.000129427969312824
0.1301 0.000139986248546086
0.1401 0.000150946195692721
0.1501 0.000162705094225526
0.1601 0.000176109305473997
0.1701 0.000192479141002403
0.1801 0.00021243415443596
0.1901 0.000235809565975131
0.2001 0.000267088719225386
0.2101 0.000295637211231973
0.2201 0.000325874786975247
0.2301 0.000357254188918718
0.2401 0.000389549371037228
0.2501 0.000422658122059744
0.2601 0.000456470310199017
0.2701 0.000491291228823128
0.2801 0.000526978050683663
0.2901 0.00056363435933118
0.3001 0.000601007274445617
0.3101 0.000639022788303581
0.3201 0.000677800256434754
0.3301 0.00071735217069765
0.3401 0.000757410795429428
0.3501 0.000798289483662172
0.3601 0.000839836718771692
0.3701 0.000881935268554582
0.3801 0.000924604806128793
0.3901 0.000967632612714249
0.4001 0.00101081698411125
0.4101 0.00105324368337602
0.4201 0.0010939523743232
0.4301 0.00113090497614825
0.4401 0.00116279779971805
0.4501 0.00118985997478312
0.4601 0.00121327013282812
0.4701 0.00123444393214698
0.4801 0.00125440114784847
0.4901 0.00127361942438166
0.5001 0.00129243185129337
0.5101 0.00131109085340385
0.5201 0.0013297357441855
0.5301 0.0013486926926198
0.5401 0.00136812305502098
0.5501 0.00138880854640159
0.5601 0.0014117596807576
0.5701 0.00143835771926912
0.5801 0.00147009487760643
0.5901 0.00150861751416243
0.6001 0.00155667964136288
0.6101 0.00161989401310861
0.6201 0.00170518152292494
0.6301 0.00181522746396617
0.6401 0.00194026787281055
0.6501 0.00205798268072252
0.6601 0.00216430682529899
0.6701 0.002272958191669
0.6801 0.00237737474709614
0.6901 0.00248336559468455
0.7001 0.00259844013741194
0.7101 0.00270333044486348
0.7201 0.00281353022920969
0.7301 0.00293454799366828
0.7401 0.00304247872076204
0.7501 0.00316422958756053
0.7601 0.00328479421118898
0.7701 0.00339124835354769
0.7801 0.00352325078509857
0.7901 0.00364822460703015
0.8001 0.00378845870068563
0.8101 0.00393904653511292
0.8201 0.00407431893162261
0.8301 0.00422786771549449
0.8401 0.00437901243822193
0.8501 0.00453548015032131
0.8601 0.00470841102211775
0.8701 0.00487983178676859
0.8801 0.00507367493647442
0.8901 0.00529629250934108
0.9001 0.00552728820166114
0.9101 0.00577032193604279
0.9201 0.00597203944044367
0.9301 0.00612579745458458
0.9401 0.00627662690309966
0.9501 0.00645439290187444
0.9601 0.00666243839845821
0.9701 0.00692571163649836
0.9801 0.00718476852947301
0.9901 0.00736449963070533
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 5.6504463305446e-09
0.0101 1.97956185416236e-06
0.0201 8.53043323773608e-06
0.0301 1.94649941736907e-05
0.0401 2.17357964178954e-05
0.0501 2.24720077360795e-05
0.0601 2.38933871960152e-05
0.0701 2.68850321575523e-05
0.0801 3.23947314547983e-05
0.0901 4.0234604106438e-05
0.1001 5.00299693229988e-05
0.1101 6.12628353243136e-05
0.1201 7.43534059484971e-05
0.1301 8.90852845644614e-05
0.1401 0.000104836022996768
0.1501 0.000121802051732602
0.1601 0.000139203769294708
0.1701 0.000156015628346854
0.1801 0.000171156911224005
0.1901 0.000184402310716778
0.2001 0.000196869629780313
0.2101 0.00020748697877725
0.2201 0.000217644346603176
0.2301 0.000227312010072086
0.2401 0.000236692669756247
0.2501 0.00024592646526665
0.2601 0.000255066101707364
0.2701 0.000264128282352134
0.2801 0.000273136209629021
0.2901 0.000282077772554353
0.3001 0.000291013254645977
0.3101 0.000299955316973331
0.3201 0.00030890479941359
0.3301 0.00031779251075452
0.3401 0.000326784184545901
0.3501 0.000335761726573774
0.3601 0.000344818309498489
0.3701 0.000353869286965802
0.3801 0.000363080881793926
0.3901 0.000372214989959275
0.4001 0.000381463853832119
0.4101 0.0003907898712156
0.4201 0.000400242150764848
0.4301 0.000409981958335258
0.4401 0.000422946829144031
0.4501 0.000446684987430356
0.4601 0.000472977133735107
0.4701 0.000499400103290826
0.4801 0.000527516109382465
0.4901 0.000556213736488257
0.5001 0.000585477220151518
0.5101 0.000616278385615462
0.5201 0.000647477229540321
0.5301 0.000680471688283408
0.5401 0.000716980830731212
0.5501 0.000757631897151722
0.5601 0.00080637844836185
0.5701 0.000865715519686003
0.5801 0.000935080676782296
0.5901 0.00101265422233493
0.6001 0.00109257568595326
0.6101 0.00117269313147353
0.6201 0.00124953664587828
0.6301 0.00131437546329436
0.6401 0.00136607837870729
0.6501 0.00140917574323113
0.6601 0.00144564622177726
0.6701 0.00147951797931388
0.6801 0.0015130066690159
0.6901 0.00154812390748908
0.7001 0.0015865012896034
0.7101 0.00162625728468067
0.7201 0.00166853305454484
0.7301 0.00171368986589982
0.7401 0.00175624901405962
0.7501 0.00180184445316747
0.7601 0.00184990103481884
0.7701 0.00189603866718507
0.7801 0.00194719401127064
0.7901 0.00199479229592774
0.8001 0.00204373912843227
0.8101 0.00209536638542097
0.8201 0.00214451911442835
0.8301 0.00219743980799616
0.8401 0.00224854209951699
0.8501 0.00229936610463264
0.8601 0.00235318983576365
0.8701 0.00240579012982889
0.8801 0.0024600285403146
0.8901 0.00251569375596558
0.9001 0.0025690968681642
0.9101 0.00263022607057076
0.9201 0.00269809837728892
0.9301 0.00276597242972072
0.9401 0.00285141839311665
0.9501 0.00295077739581259
0.9601 0.0030480896828315
0.9701 0.00323115178997523
0.9801 0.00347703644057211
0.9901 0.00369546005137949
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 2.78207078182375e-09
0.0101 7.80450565561303e-07
0.0201 2.03946921460004e-06
0.0301 3.83981197539511e-06
0.0401 5.94593354972729e-06
0.0501 8.73805595142856e-06
0.0601 1.2067445582769e-05
0.0701 1.49836112415471e-05
0.0801 1.77875518080157e-05
0.0901 1.99719728599633e-05
0.1001 2.34613220566915e-05
0.1101 2.82775073822604e-05
0.1201 3.45679871384136e-05
0.1301 4.12297824866166e-05
0.1401 4.84852259486526e-05
0.1501 5.62098315956641e-05
0.1601 6.42776236361842e-05
0.1701 7.26827472423498e-05
0.1801 8.12485829967012e-05
0.1901 8.9781342451876e-05
0.2001 0.000101206448160712
0.2101 0.000109430997980914
0.2201 0.000117526576969783
0.2301 0.000125515262239753
0.2401 0.000133407177634875
0.2501 0.000141546392813655
0.2601 0.000149705235290863
0.2701 0.000158103204484639
0.2801 0.000166892629596871
0.2901 0.000175648526271245
0.3001 0.000185260121184317
0.3101 0.000195332895057244
0.3201 0.000206090523715909
0.3301 0.000217963446630596
0.3401 0.000230396558243582
0.3501 0.000244571136936385
0.3601 0.000259722237751181
0.3701 0.000275970988478924
0.3801 0.000293853069982296
0.3901 0.000312135219228465
0.4001 0.000331660215470487
0.4101 0.000352391743358946
0.4201 0.000373556670329793
0.4301 0.000396838608020671
0.4401 0.000417049635226167
0.4501 0.000427942732528617
0.4601 0.000437750822950737
0.4701 0.000447496681688886
0.4801 0.000457360767944386
0.4901 0.000467364815557773
0.5001 0.000477507331947979
0.5101 0.000487767731584598
0.5201 0.000498019676277473
0.5301 0.000508520353010926
0.5401 0.000519465671056977
0.5501 0.000532823285366952
0.5601 0.000562864597653546
0.5701 0.000599528392205569
0.5801 0.000639929532226967
0.5901 0.000683821231168711
0.6001 0.000730812908920853
0.6101 0.00078068201178913
0.6201 0.000835296879242643
0.6301 0.000894574637061813
0.6401 0.000950253792674942
0.6501 0.00100455481764434
0.6601 0.00106336679298748
0.6701 0.00111775615293874
0.6801 0.00116372060836861
0.6901 0.00120921454671444
0.7001 0.00125503317625699
0.7101 0.00129654605730498
0.7201 0.00133614030780448
0.7301 0.00137195314791437
0.7401 0.00140125029369598
0.7501 0.00142904010999921
0.7601 0.00145465248995789
0.7701 0.00147882362740354
0.7801 0.00150503014480223
0.7901 0.0015294967119517
0.8001 0.00155346375538
0.8101 0.00157783033511165
0.8201 0.00160124086449997
0.8301 0.00162734798278894
0.8401 0.00165404554878859
0.8501 0.00168143275698308
0.8601 0.00171054699624946
0.8701 0.001747880207505
0.8801 0.00180364601268905
0.8901 0.00188870902214666
0.9001 0.00200220039231312
0.9101 0.00211367544152019
0.9201 0.00222577218346235
0.9301 0.00233324614244459
0.9401 0.00244004693108764
0.9501 0.00258376039577147
0.9601 0.00271415418653911
0.9701 0.0028056696813099
0.9801 0.00288099848948049
0.9901 0.00297302728793753
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 1.0579329296032e-09
0.0101 4.89120323544029e-07
0.0201 1.72698165669064e-06
0.0301 3.12393938003184e-06
0.0401 4.44285227311038e-06
0.0501 5.77471690845509e-06
0.0601 7.35647602379189e-06
0.0701 9.30917258010205e-06
0.0801 1.1877724405719e-05
0.0901 1.49799525333779e-05
0.1001 1.79874419981363e-05
0.1101 2.11838952518207e-05
0.1201 2.46442580514978e-05
0.1301 2.89795809964297e-05
0.1401 3.40702086245216e-05
0.1501 3.97036432270992e-05
0.1601 4.54841165884537e-05
0.1701 5.14275010247397e-05
0.1801 5.72358978228887e-05
0.1901 6.29168486847944e-05
0.2001 7.63386674016269e-05
0.2101 8.12050525148489e-05
0.2201 8.57914522795653e-05
0.2301 9.05336875898064e-05
0.2401 9.56791712312565e-05
0.2501 0.000101397780992731
0.2601 0.000108257233960907
0.2701 0.000115485431863822
0.2801 0.000123842483950131
0.2901 0.000132780797003258
0.3001 0.000142339900051332
0.3101 0.000152975184265377
0.3201 0.000163455683190392
0.3301 0.000174694033149816
0.3401 0.000185577829957341
0.3501 0.000196410321595086
0.3601 0.000207254862632159
0.3701 0.000217584893204849
0.3801 0.000227905579646943
0.3901 0.000238465542762304
0.4001 0.000249169776435005
0.4101 0.000260310392361257
0.4201 0.000271698770481362
0.4301 0.000283640725041707
0.4401 0.000296212957134616
0.4501 0.000309421884415597
0.4601 0.00032375358264053
0.4701 0.000339294462551671
0.4801 0.000356273406467131
0.4901 0.000374937353292997
0.5001 0.00039531684682285
0.5101 0.000417663145753244
0.5201 0.000441959763430555
0.5301 0.000468318586687017
0.5401 0.000496715567814406
0.5501 0.000525098490252884
0.5601 0.000539724682966142
0.5701 0.000551246400674393
0.5801 0.000562577765054867
0.5901 0.000574192971891702
0.6001 0.000585919040347348
0.6101 0.000597804598755046
0.6201 0.000609859788074873
0.6301 0.00062212793920168
0.6401 0.000634679896962936
0.6501 0.000647485067797219
0.6601 0.00066017320756742
0.6701 0.000673123004325419
0.6801 0.000686828807209156
0.6901 0.000700962301879845
0.7001 0.000715503669194308
0.7101 0.000730896072111261
0.7201 0.000746972734573014
0.7301 0.000764046269027469
0.7401 0.000782637838071592
0.7501 0.000802266005222166
0.7601 0.000823324340964064
0.7701 0.000846525259864918
0.7801 0.000872396260380275
0.7901 0.000902086013625081
0.8001 0.000937040269023632
0.8101 0.000977717218111634
0.8201 0.00102647407369244
0.8301 0.00108109402476356
0.8401 0.00114217002011062
0.8501 0.00121149540763191
0.8601 0.00128841956555826
0.8701 0.00137897993030761
0.8801 0.00146828203185535
0.8901 0.00154680882897371
0.9001 0.00160637828711328
0.9101 0.00165002632129123
0.9201 0.00169427470320681
0.9301 0.0017350084145137
0.9401 0.00177046973328603
0.9501 0.00179917146137125
0.9601 0.00183461732008873
0.9701 0.00191617351456746
0.9801 0.00216017959181825
0.9901 0.00245258081295268
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 2.84651220874248e-12
0.0101 3.2174626362258e-07
0.0201 9.33604995945569e-07
0.0301 1.57314068904454e-06
0.0401 2.28406628371621e-06
0.0501 2.92920235854749e-06
0.0601 4.11222727304901e-06
0.0701 5.73825646696925e-06
0.0801 7.1955427504702e-06
0.0901 8.55625472941571e-06
0.1001 1.05000314488983e-05
0.1101 1.29941886840971e-05
0.1201 1.5125764052283e-05
0.1301 1.61891845751929e-05
0.1401 1.73136478466725e-05
0.1501 1.84428030552272e-05
0.1601 1.98188797348069e-05
0.1701 2.096556068384e-05
0.1801 2.31451896328894e-05
0.1901 2.64952359708291e-05
0.2001 3.68733968641522e-05
0.2101 4.07333422948888e-05
0.2201 4.46506209477125e-05
0.2301 4.95392678251741e-05
0.2401 5.45590860619498e-05
0.2501 5.92905499734548e-05
0.2601 6.39149196377707e-05
0.2701 6.81125065350214e-05
0.2801 7.22853270956871e-05
0.2901 7.61355390722303e-05
0.3001 7.99699075642508e-05
0.3101 8.38417212847649e-05
0.3201 8.78842498079056e-05
0.3301 9.22932604640236e-05
0.3401 9.68610441996038e-05
0.3501 0.000101968990901553
0.3601 0.000107528161712441
0.3701 0.000113501240985804
0.3801 0.000119944238795352
0.3901 0.00012704618484503
0.4001 0.000134876912509963
0.4101 0.000143419807075047
0.4201 0.000152582088538556
0.4301 0.000162537145234799
0.4401 0.000173281570933238
0.4501 0.000184792733014859
0.4601 0.000196857375160257
0.4701 0.000209385351212201
0.4801 0.000222097104264506
0.4901 0.00023492020717663
0.5001 0.000247690537832642
0.5101 0.00026027551376203
0.5201 0.000272742190509015
0.5301 0.000284994373392064
0.5401 0.000296916005794547
0.5501 0.000308645788504435
0.5601 0.000320165666037104
0.5701 0.000331420915351512
0.5801 0.000342647804184729
0.5901 0.000353725103407963
0.6001 0.00036456214527465
0.6101 0.000375085327907352
0.6201 0.0003854449690977
0.6301 0.000395746844720487
0.6401 0.000405347851031205
0.6501 0.000414958902923921
0.6601 0.000424102830660008
0.6701 0.00043308789766973
0.6801 0.000442307819579031
0.6901 0.000452300995966631
0.7001 0.000463084408712013
0.7101 0.000476415420936539
0.7201 0.000492469429194575
0.7301 0.000510443302859226
0.7401 0.00052863111178538
0.7501 0.000547947263266933
0.7601 0.000568873894493277
0.7701 0.000591485394126819
0.7801 0.000615306305645579
0.7901 0.000639086296445023
0.8001 0.000662029078493082
0.8101 0.00068350407711276
0.8201 0.000704033331667535
0.8301 0.000723419623191765
0.8401 0.000742307195148568
0.8501 0.000761395928542947
0.8601 0.000783464268042643
0.8701 0.000810669874684791
0.8801 0.000847181507245149
0.8901 0.000902304817902079
0.9001 0.000970253652902418
0.9101 0.00104866556874206
0.9201 0.00111984054910044
0.9301 0.00119837478093137
0.9401 0.0013057200255177
0.9501 0.00144330204017273
0.9601 0.00164300394032334
0.9701 0.00183070676527533
0.9801 0.0018614441052991
0.9901 0.00188244524035028
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 6.50610927588776e-07
0.0301 1.08933035317898e-06
0.0401 1.58663553040047e-06
0.0501 2.44327159420849e-06
0.0601 3.38083890402191e-06
0.0701 4.05600427848668e-06
0.0801 5.55983032176391e-06
0.0901 7.78622459304015e-06
0.1001 9.66778692310267e-06
0.1101 1.09283381455465e-05
0.1201 1.22082243103239e-05
0.1301 1.3290866240368e-05
0.1401 1.45233861565834e-05
0.1501 1.5506602132323e-05
0.1601 1.67561635797134e-05
0.1701 1.86571578096543e-05
0.1801 2.08677436125654e-05
0.1901 2.29711061371189e-05
0.2001 2.56174155535092e-05
0.2101 2.85606809492584e-05
0.2201 3.1760609608093e-05
0.2301 3.51005117650898e-05
0.2401 3.86709600187129e-05
0.2501 4.24373274397187e-05
0.2601 4.61706951939248e-05
0.2701 5.01087805016046e-05
0.2801 5.41347442514128e-05
0.2901 5.82553517271316e-05
0.3001 6.24565981924578e-05
0.3101 6.67381950733665e-05
0.3201 7.11659309505141e-05
0.3301 7.58180514701097e-05
0.3401 8.06105448465055e-05
0.3501 8.57559222846184e-05
0.3601 9.11346926723062e-05
0.3701 9.64745043387472e-05
0.3801 0.000101647953152788
0.3901 0.000106970234085237
0.4001 0.000112449027734466
0.4101 0.000118105022917523
0.4201 0.00012402608426386
0.4301 0.000130085859811557
0.4401 0.000136301820635264
0.4501 0.000142679089734101
0.4601 0.000149226711246387
0.4701 0.000156054387782812
0.4801 0.000163039017672008
0.4901 0.000170182624321519
0.5001 0.000177297702130686
0.5101 0.000184522317803444
0.5201 0.000191749683212986
0.5301 0.000199543605998537
0.5401 0.000207446787137351
0.5501 0.000216033820482707
0.5601 0.000225554928565431
0.5701 0.000236465859643266
0.5801 0.000249128390235765
0.5901 0.000263349707125768
0.6001 0.000278762422170238
0.6101 0.000296092618885632
0.6201 0.000314053100080201
0.6301 0.000331963782533132
0.6401 0.000351441771915843
0.6501 0.000368916650946685
0.6601 0.000383860627762002
0.6701 0.000400127715861155
0.6801 0.000415899485076844
0.6901 0.000430691650309052
0.7001 0.000445460669941389
0.7101 0.000458585083073176
0.7201 0.000469387377878116
0.7301 0.000478893181609813
0.7401 0.000487031830090584
0.7501 0.000495240144713679
0.7601 0.000503429134504104
0.7701 0.000511630941851719
0.7801 0.000519892156732662
0.7901 0.000528478478694333
0.8001 0.000537023308443788
0.8101 0.000546246054552952
0.8201 0.000556572061431415
0.8301 0.000569122393568859
0.8401 0.000588828494526
0.8501 0.000620757126891317
0.8601 0.000661384485380454
0.8701 0.000703409908114756
0.8801 0.000747087781285192
0.8901 0.000782995929395007
0.9001 0.000808015724580216
0.9101 0.000826298282597548
0.9201 0.000840138768745908
0.9301 0.000853470737987697
0.9401 0.000866671640175568
0.9501 0.000879507583044088
0.9601 0.000892794654310923
0.9701 0.000905311816306511
0.9801 0.000916619924222934
0.9901 0.000927236312313584
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 3.63216312558867e-07
0.0401 1.14723599132969e-06
0.0501 2.02689917118447e-06
0.0601 2.6413373577231e-06
0.0701 3.63045284156241e-06
0.0801 4.50665303233521e-06
0.0901 5.50692832816258e-06
0.1001 6.7053796230615e-06
0.1101 7.99861464714952e-06
0.1201 9.0473707824162e-06
0.1301 1.00796365350008e-05
0.1401 1.13136183563436e-05
0.1501 1.28671549787001e-05
0.1601 1.45077766140962e-05
0.1701 1.62327417640391e-05
0.1801 1.78332047613806e-05
0.1901 1.92159857204856e-05
0.2001 2.01179319171621e-05
0.2101 2.13289696073463e-05
0.2201 2.27234327097424e-05
0.2301 2.42322672200397e-05
0.2401 2.56591254973084e-05
0.2501 2.71349901485911e-05
0.2601 2.87199717442575e-05
0.2701 3.02724804957951e-05
0.2801 3.18950962672019e-05
0.2901 3.35451965802122e-05
0.3001 3.52450816983144e-05
0.3101 3.72991131132803e-05
0.3201 3.99032251048297e-05
0.3301 4.29188140215629e-05
0.3401 4.62745781930043e-05
0.3501 4.99001283515599e-05
0.3601 5.34825593151527e-05
0.3701 5.73033048127815e-05
0.3801 6.10150646251943e-05
0.3901 6.51023550635285e-05
0.4001 6.88534725246906e-05
0.4101 7.30278570426431e-05
0.4201 7.69690390354196e-05
0.4301 8.10987876744943e-05
0.4401 8.51044449781844e-05
0.4501 8.91396287609744e-05
0.4601 9.33485758299685e-05
0.4701 9.73979226988309e-05
0.4801 0.000101831563576395
0.4901 0.000106177335930673
0.5001 0.000110894001168611
0.5101 0.000115915823706312
0.5201 0.000120965406546949
0.5301 0.000126213293764631
0.5401 0.000132710121514042
0.5501 0.000139871782018979
0.5601 0.000148340651231789
0.5701 0.000158346916834266
0.5801 0.000169079781561391
0.5901 0.000179804049584417
0.6001 0.00019050031180844
0.6101 0.000201032889185852
0.6201 0.000211017197156406
0.6301 0.000219544905880766
0.6401 0.000227461450959176
0.6501 0.000235703728070258
0.6601 0.000242750142525282
0.6701 0.000249358381276344
0.6801 0.000255785187115429
0.6901 0.00026262437336888
0.7001 0.000270142700064834
0.7101 0.000278002481102527
0.7201 0.00028692421688001
0.7301 0.000297437900994453
0.7401 0.000306559709699967
0.7501 0.000316202355912458
0.7601 0.000328460367263555
0.7701 0.000341153040779975
0.7801 0.000359441494505189
0.7901 0.000379976660975214
0.8001 0.000404115562881042
0.8101 0.00043491193857735
0.8201 0.000468861073384802
0.8301 0.000506784860240441
0.8401 0.00053816290581772
0.8501 0.000558178945018484
0.8601 0.000571140859838574
0.8701 0.000581477809784302
0.8801 0.000590742312958176
0.8901 0.000599002935628228
0.9001 0.000607411944987237
0.9101 0.000614994471051868
0.9201 0.000622188808585167
0.9301 0.000629791270009251
0.9401 0.000636451906575449
0.9501 0.000644963136571439
0.9601 0.000653996504664655
0.9701 0.00066281647131834
0.9801 0.00068255189752495
0.9901 0.000715591947204078
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 2.30747233957005e-07
0.0401 8.41075074569295e-07
0.0501 1.55604272616842e-06
0.0601 2.403740674949e-06
0.0701 3.18161296520815e-06
0.0801 3.60184433898796e-06
0.0901 4.13821135207244e-06
0.1001 4.64497641984667e-06
0.1101 5.58293524534158e-06
0.1201 6.90553731219166e-06
0.1301 8.40051195058824e-06
0.1401 1.07009660815721e-05
0.1501 1.24639594043809e-05
0.1601 1.40814484894163e-05
0.1701 1.55363506811764e-05
0.1801 1.68778046047999e-05
0.1901 1.77206373364978e-05
0.2001 1.76055525714671e-05
0.2101 1.86030671872282e-05
0.2201 1.97631011414921e-05
0.2301 2.07704254027722e-05
0.2401 2.17256115006288e-05
0.2501 2.31779062988202e-05
0.2601 2.48288044838579e-05
0.2701 2.65901032798695e-05
0.2801 2.87818289922771e-05
0.2901 3.10955543595706e-05
0.3001 3.37121548635532e-05
0.3101 3.61744601785384e-05
0.3201 3.82871342497955e-05
0.3301 4.01027349390761e-05
0.3401 4.19206149405862e-05
0.3501 4.36316637482444e-05
0.3601 4.52398689045874e-05
0.3701 4.69202951189295e-05
0.3801 4.86470383594033e-05
0.3901 5.02101964080199e-05
0.4001 5.19024895328161e-05
0.4101 5.35697033858558e-05
0.4201 5.52957108063625e-05
0.4301 5.71013721571445e-05
0.4401 5.87786584125579e-05
0.4501 6.06411385008988e-05
0.4601 6.2616566890058e-05
0.4701 6.45992115573253e-05
0.4801 6.67769536533134e-05
0.4901 6.87863755775424e-05
0.5001 7.08083492906086e-05
0.5101 7.26686974447427e-05
0.5201 7.45983669590959e-05
0.5301 7.66755525465155e-05
0.5401 7.89985299639766e-05
0.5501 8.13032180892544e-05
0.5601 8.3669082748403e-05
0.5701 8.63949605313658e-05
0.5801 9.01865389626264e-05
0.5901 9.50258580919307e-05
0.6001 0.000101401431489335
0.6101 0.000109210385445135
0.6201 0.000117650552316711
0.6301 0.000126808674703455
0.6401 0.000137063104673209
0.6501 0.000146398195078561
0.6601 0.000155300165314934
0.6701 0.000164279364014502
0.6801 0.000172295916214986
0.6901 0.00018083158481905
0.7001 0.000191041231985591
0.7101 0.000199525279940432
0.7201 0.000208930275190127
0.7301 0.000219941418419133
0.7401 0.000228088920099387
0.7501 0.000238021218487121
0.7601 0.00025039466431396
0.7701 0.000260305261325109
0.7801 0.000274398167466326
0.7901 0.000286761842546881
0.8001 0.000299633625541197
0.8101 0.000312352459220321
0.8201 0.000326778554313962
0.8301 0.000338219297765088
0.8401 0.000349093937251194
0.8501 0.000359869633637519
0.8601 0.00037204352632456
0.8701 0.000386118518234042
0.8801 0.000402084272568641
0.8901 0.000419089772273394
0.9001 0.000436228510152835
0.9101 0.000453371849554989
0.9201 0.000471294565806846
0.9301 0.000492842491405719
0.9401 0.000515413795830297
0.9501 0.000545667163298362
0.9601 0.000574339535883874
0.9701 0.000603126900110676
0.9801 0.000640208516636485
0.9901 0.000667050106749671
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 6.9602084020894e-07
0.1301 3.36109759810989e-06
0.1401 4.70909346135392e-06
0.1501 5.71478471016478e-06
0.1601 6.42188910021425e-06
0.1701 6.83700580786653e-06
0.1801 7.15290653018578e-06
0.1901 7.52356782794402e-06
0.2001 1.51221130772456e-05
0.2101 1.61584201884691e-05
0.2201 1.76593970749916e-05
0.2301 1.88855633697458e-05
0.2401 1.99069535400813e-05
0.2501 2.08569725396018e-05
0.2601 2.17438566909764e-05
0.2701 2.25773306704753e-05
0.2801 2.34355278854152e-05
0.2901 2.43052875349427e-05
0.3001 2.53068542046659e-05
0.3101 2.63372275120672e-05
0.3201 2.74585916742407e-05
0.3301 2.88954869448227e-05
0.3401 3.02371667685111e-05
0.3501 3.17070089656821e-05
0.3601 3.33079559508103e-05
0.3701 3.47122916891009e-05
0.3801 3.60366923476898e-05
0.3901 3.73115064728387e-05
0.4001 3.89264655427068e-05
0.4101 4.07146878603187e-05
0.4201 4.24207519547219e-05
0.4301 4.42426780449152e-05
0.4401 4.60325263186137e-05
0.4501 4.7893183457048e-05
0.4601 4.99218560510936e-05
0.4701 5.19401302445827e-05
0.4801 5.42763784644226e-05
0.4901 5.67036664600124e-05
0.5001 5.92064781559617e-05
0.5101 6.19175758796502e-05
0.5201 6.47169091378183e-05
0.5301 6.77677467035649e-05
0.5401 7.08241290593582e-05
0.5501 7.40813261622312e-05
0.5601 7.76846121152868e-05
0.5701 8.15990281520795e-05
0.5801 8.54831661958393e-05
0.5901 8.91457786499208e-05
0.6001 9.21340544810747e-05
0.6101 9.50522863920886e-05
0.6201 9.78981591921228e-05
0.6301 0.000101081269860032
0.6401 0.000103970490381548
0.6501 0.000107053216653469
0.6601 0.000110291926704736
0.6701 0.000113350216117061
0.6801 0.000116465719178416
0.6901 0.00011990440563678
0.7001 0.000123824156984265
0.7101 0.000128121179447385
0.7201 0.000133512044303809
0.7301 0.000140740530577807
0.7401 0.000149120913282673
0.7501 0.00015907516852412
0.7601 0.000170354450228087
0.7701 0.00018178413663818
0.7801 0.000194700067241534
0.7901 0.000207228684369829
0.8001 0.000219857988473673
0.8101 0.000233399176859086
0.8201 0.00024867648512141
0.8301 0.000264318607844975
0.8401 0.000280542289370922
0.8501 0.000297626369632032
0.8601 0.00031437292327562
0.8701 0.000329889744788911
0.8801 0.000342405565451352
0.8901 0.000353179564413783
0.9001 0.000362656214398848
0.9101 0.000370488452804037
0.9201 0.000378872775423116
0.9301 0.00038621214807176
0.9401 0.000398491440950941
0.9501 0.000432797701808046
0.9601 0.000458979115296371
0.9701 0.000481283735332716
0.9801 0.000505852292570389
0.9901 0.000523982669254461
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 2.03433189032367e-06
0.1501 2.86465107148e-06
0.1601 3.22558254563775e-06
0.1701 3.88968703196951e-06
0.1801 5.1615904707372e-06
0.1901 6.39082248680515e-06
0.2001 7.93691185907194e-06
0.2101 8.28449451317333e-06
0.2201 8.58944695724814e-06
0.2301 9.61725856393409e-06
0.2401 1.17313366883875e-05
0.2501 1.40330446419179e-05
0.2601 1.63710646885817e-05
0.2701 1.85514166203701e-05
0.2801 2.06242493247675e-05
0.2901 2.2304244496941e-05
0.3001 2.41514623230431e-05
0.3101 2.58077267002368e-05
0.3201 2.73799616859248e-05
0.3301 2.83595574684587e-05
0.3401 2.95651343915764e-05
0.3501 3.05062622938151e-05
0.3601 3.14083903191604e-05
0.3701 3.2496584685975e-05
0.3801 3.37765912238402e-05
0.3901 3.50969638896172e-05
0.4001 3.61931525276231e-05
0.4101 3.73485437780524e-05
0.4201 3.85661805215635e-05
0.4301 3.97695312756885e-05
0.4401 4.10490316073388e-05
0.4501 4.24933218522956e-05
0.4601 4.37063779945175e-05
0.4701 4.51458438616378e-05
0.4801 4.65311654662713e-05
0.4901 4.78426032635595e-05
0.5001 4.91590800173975e-05
0.5101 5.04467365153417e-05
0.5201 5.15570779159788e-05
0.5301 5.25225413879423e-05
0.5401 5.336233066682e-05
0.5501 5.47184805099177e-05
0.5601 5.62076818799049e-05
0.5701 5.7904013200358e-05
0.5801 5.98190653971993e-05
0.5901 6.19207882503204e-05
0.6001 6.40592618888458e-05
0.6101 6.67489444867942e-05
0.6201 6.99234346826523e-05
0.6301 7.34163986156789e-05
0.6401 7.72945621576063e-05
0.6501 8.12146893627071e-05
0.6601 8.57577530463495e-05
0.6701 9.10212986228423e-05
0.6801 9.63055981143037e-05
0.6901 0.000102345755197293
0.7001 0.00010914601476721
0.7101 0.000116034729268416
0.7201 0.000122484979800528
0.7301 0.0001275899778565
0.7401 0.000132161308236157
0.7501 0.000136754175060389
0.7601 0.000140968052493896
0.7701 0.000145567679759678
0.7801 0.00015042423142752
0.7901 0.000155728290725878
0.8001 0.000161382825986305
0.8101 0.000166913530922198
0.8201 0.000173893199745151
0.8301 0.000180891191894296
0.8401 0.000188430787821993
0.8501 0.000196412308608422
0.8601 0.000205256612853123
0.8701 0.000215986320911543
0.8801 0.000226935721760259
0.8901 0.000241494842950663
0.9001 0.000259738149210355
0.9101 0.000278377727174694
0.9201 0.000310485250083208
0.9301 0.000344630656742238
0.9401 0.000376889006829892
0.9501 0.000395146995068152
0.9601 0.000405325863959708
0.9701 0.000413795911412735
0.9801 0.000426597954711857
0.9901 0.000443757515384556
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 9.52097674494855e-07
0.1801 1.93028942380733e-06
0.1901 2.64375128158286e-06
0.2001 5.93252728940952e-06
0.2101 6.65617960019407e-06
0.2201 7.79971040512339e-06
0.2301 9.00295420657475e-06
0.2401 9.4593947171279e-06
0.2501 9.97365550372115e-06
0.2601 1.08191758801142e-05
0.2701 1.18799151945856e-05
0.2801 1.30065503243376e-05
0.2901 1.41002193005671e-05
0.3001 1.51321714488564e-05
0.3101 1.62178240128752e-05
0.3201 1.72584860915229e-05
0.3301 1.84386085191088e-05
0.3401 1.95917862612478e-05
0.3501 2.07005832640716e-05
0.3601 2.19548542492844e-05
0.3701 2.30767637861197e-05
0.3801 2.39786472209512e-05
0.3901 2.47298204089226e-05
0.4001 2.56752618726486e-05
0.4101 2.6791251329502e-05
0.4201 2.80145683966928e-05
0.4301 2.92853069792622e-05
0.4401 3.05374558379157e-05
0.4501 3.18670568901004e-05
0.4601 3.31415956013329e-05
0.4701 3.4298106127694e-05
0.4801 3.55770755679903e-05
0.4901 3.68035460080868e-05
0.5001 3.81332431641978e-05
0.5101 3.94852411840681e-05
0.5201 4.07637967792593e-05
0.5301 4.2256271478864e-05
0.5401 4.37924506422299e-05
0.5501 4.50254311683775e-05
0.5601 4.63739090478065e-05
0.5701 4.77482275024122e-05
0.5801 4.89921764045641e-05
0.5901 5.03298995050399e-05
0.6001 5.20384652684415e-05
0.6101 5.43201540879506e-05
0.6201 5.65051751355562e-05
0.6301 5.87999109796489e-05
0.6401 6.0952207040308e-05
0.6501 6.26609866423152e-05
0.6601 6.52216723951043e-05
0.6701 6.91792844447226e-05
0.6801 7.33751613438319e-05
0.6901 7.764643165434e-05
0.7001 8.11205578018624e-05
0.7101 8.45785340934246e-05
0.7201 8.85958962310988e-05
0.7301 9.38145367488079e-05
0.7401 9.79523402771413e-05
0.7501 0.000101464123219652
0.7601 0.000104796639692713
0.7701 0.000108320504467667
0.7801 0.000112142118937266
0.7901 0.000116420415913989
0.8001 0.00012001108101248
0.8101 0.000123737436881285
0.8201 0.000128851518599382
0.8301 0.000132897028222738
0.8401 0.000136813575529669
0.8501 0.000140260225847014
0.8601 0.000142645612445022
0.8701 0.000146603127535684
0.8801 0.000151428735719811
0.8901 0.000158342772922837
0.9001 0.000167594949133794
0.9101 0.000175531621104142
0.9201 0.000183642652747708
0.9301 0.000192915579285446
0.9401 0.000201375535392776
0.9501 0.00021206070514874
0.9601 0.000228701314076032
0.9701 0.000249980423329076
0.9801 0.000282906265228053
0.9901 0.000307699143322997
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 4.1945971865949e-07
0.1901 1.11702374001553e-06
0.2001 3.55455234266672e-06
0.2101 4.88090528283572e-06
0.2201 6.3895856145535e-06
0.2301 7.54380417314608e-06
0.2401 8.53173459157575e-06
0.2501 9.52318755377385e-06
0.2601 1.03778479014404e-05
0.2701 1.10156987328696e-05
0.2801 1.16887108694576e-05
0.2901 1.22845489286455e-05
0.3001 1.2994845757708e-05
0.3101 1.36736856021167e-05
0.3201 1.43530957480958e-05
0.3301 1.51010578718904e-05
0.3401 1.57936623912571e-05
0.3501 1.66362455177756e-05
0.3601 1.74478567095269e-05
0.3701 1.82734706264331e-05
0.3801 1.91078407148617e-05
0.3901 1.986155332746e-05
0.4001 2.06261425027983e-05
0.4101 2.14059194840435e-05
0.4201 2.2257811123196e-05
0.4301 2.31001537641015e-05
0.4401 2.392996486473e-05
0.4501 2.47198562688554e-05
0.4601 2.55797294960831e-05
0.4701 2.62860401420448e-05
0.4801 2.71569315693445e-05
0.4901 2.78379706652524e-05
0.5001 2.84324857638079e-05
0.5101 2.92543213144215e-05
0.5201 2.97425885715659e-05
0.5301 3.07343895240752e-05
0.5401 3.26320436102546e-05
0.5501 3.45601369342562e-05
0.5601 3.70816048821656e-05
0.5701 4.00357169872765e-05
0.5801 4.32817926711699e-05
0.5901 4.64885156660888e-05
0.6001 4.96323104657077e-05
0.6101 5.20093446671138e-05
0.6201 5.38016394548357e-05
0.6301 5.60374918538615e-05
0.6401 5.82594102685667e-05
0.6501 6.09431163213688e-05
0.6601 6.36830949928127e-05
0.6701 6.53103155433082e-05
0.6801 6.67464336603582e-05
0.6901 6.82721597281716e-05
0.7001 7.00574512502604e-05
0.7101 7.20098432504084e-05
0.7201 7.39251496351549e-05
0.7301 7.62084656172063e-05
0.7401 7.81253759908216e-05
0.7501 8.00194453105887e-05
0.7601 8.21960981470151e-05
0.7701 8.3996699273168e-05
0.7801 8.65250428889769e-05
0.7901 8.93026881765466e-05
0.8001 9.16785346237866e-05
0.8101 9.43734483065184e-05
0.8201 9.42688764363851e-05
0.8301 9.7829271270026e-05
0.8401 0.000102698563369481
0.8501 0.000109684390088852
0.8601 0.000117665436658353
0.8701 0.000126725815986425
0.8801 0.000135425508338826
0.8901 0.000143623482990975
0.9001 0.00015308846719913
0.9101 0.000157886555093665
0.9201 0.000167086339001172
0.9301 0.000173507587296887
0.9401 0.000178815257100567
0.9501 0.000196056214133497
0.9601 0.000202469037089323
0.9701 0.000208806960984869
0.9801 0.000222033013120809
0.9901 0.000229228422277472
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 3.74277040236493e-07
0.2001 1.5381466284309e-06
0.2101 1.9353682637168e-06
0.2201 2.30892752666379e-06
0.2301 2.69118589391066e-06
0.2401 3.45850626525203e-06
0.2501 4.2674641305151e-06
0.2601 4.98443892503301e-06
0.2701 5.6639522049435e-06
0.2801 6.27524379198934e-06
0.2901 6.8723003237249e-06
0.3001 7.50486019321814e-06
0.3101 8.13585421633951e-06
0.3201 8.79573697664789e-06
0.3301 9.49481107084401e-06
0.3401 1.01290039167546e-05
0.3501 1.07209392782736e-05
0.3601 1.14251034635846e-05
0.3701 1.22722432298147e-05
0.3801 1.32296498332398e-05
0.3901 1.40337984707529e-05
0.4001 1.48170259616179e-05
0.4101 1.55995705122128e-05
0.4201 1.64865602094589e-05
0.4301 1.74505968310842e-05
0.4401 1.82713739881273e-05
0.4501 1.93533767260737e-05
0.4601 2.05892817250196e-05
0.4701 2.17730456685473e-05
0.4801 2.30880886540587e-05
0.4901 2.44499313829182e-05
0.5001 2.58690981788661e-05
0.5101 2.73078839838593e-05
0.5201 2.87760251676075e-05
0.5301 3.02562621871688e-05
0.5401 3.14879189352459e-05
0.5501 3.27776498976017e-05
0.5601 3.37233127098651e-05
0.5701 3.49467547575135e-05
0.5801 3.62238587598514e-05
0.5901 3.76357030087529e-05
0.6001 3.90732643060853e-05
0.6101 4.08497488850732e-05
0.6201 4.29211790276131e-05
0.6301 4.56268833916055e-05
0.6401 4.81847650659293e-05
0.6501 5.17227818557992e-05
0.6601 5.43355692554778e-05
0.6701 5.64548555231369e-05
0.6801 5.83972193499436e-05
0.6901 6.00518504129163e-05
0.7001 6.17940433529721e-05
0.7101 6.36337763545169e-05
0.7201 6.5188626858931e-05
0.7301 6.69852807865528e-05
0.7401 6.82824498238109e-05
0.7501 6.95691007143784e-05
0.7601 7.09822746638069e-05
0.7701 7.25129521184185e-05
0.7801 7.41118151215829e-05
0.7901 7.59167108934379e-05
0.8001 7.7956149482781e-05
0.8101 8.04117375085279e-05
0.8201 8.41568435212547e-05
0.8301 8.79927429674999e-05
0.8401 9.22955506884283e-05
0.8501 9.67722869613052e-05
0.8601 0.000100552591942273
0.8701 0.000104641396440201
0.8801 0.000108289915721096
0.8901 0.000110322200109154
0.9001 0.000115296790147442
0.9101 0.000122014116958474
0.9201 0.000125393349636936
0.9301 0.000129230949503884
0.9401 0.00013183073753205
0.9501 0.000133041068149805
0.9601 0.000134791078092971
0.9701 0.000136397730806023
0.9801 0.000137447204749281
0.9901 0.000141318421611585
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 5.26235342846848e-07
0.2101 1.12503169539992e-06
0.2201 1.70663085606924e-06
0.2301 2.38347099683413e-06
0.2401 2.79746866851383e-06
0.2501 3.19978112924375e-06
0.2601 3.59287758424679e-06
0.2701 4.05834136158987e-06
0.2801 4.56027635957067e-06
0.2901 5.0539271212683e-06
0.3001 5.68470036184077e-06
0.3101 6.29259400913073e-06
0.3201 6.93817563089511e-06
0.3301 7.65486954027702e-06
0.3401 8.37536784306645e-06
0.3501 9.18722397680714e-06
0.3601 1.00251029115564e-05
0.3701 1.09275654995517e-05
0.3801 1.18915693576137e-05
0.3901 1.2876642095232e-05
0.4001 1.38645066783208e-05
0.4101 1.48758509379816e-05
0.4201 1.5859242891487e-05
0.4301 1.68970154502594e-05
0.4401 1.78961311252246e-05
0.4501 1.87255220044421e-05
0.4601 1.94129187427148e-05
0.4701 2.02881597501193e-05
0.4801 2.12372961869687e-05
0.4901 2.21128800042185e-05
0.5001 2.30643059932558e-05
0.5101 2.4292306526286e-05
0.5201 2.5276529248745e-05
0.5301 2.6136954811289e-05
0.5401 2.69205396711644e-05
0.5501 2.80068538696103e-05
0.5601 2.903215889756e-05
0.5701 3.01459409439955e-05
0.5801 3.15614872772195e-05
0.5901 3.30868690374179e-05
0.6001 3.48849932933878e-05
0.6101 3.71707607484788e-05
0.6201 3.96711795439808e-05
0.6301 4.16183806706587e-05
0.6401 4.30998668424183e-05
0.6501 4.46004225465643e-05
0.6601 4.53948549030049e-05
0.6701 4.61216916808391e-05
0.6801 4.69843425396559e-05
0.6901 4.74746160062521e-05
0.7001 4.81042365345496e-05
0.7101 4.89098814675971e-05
0.7201 4.94874346943835e-05
0.7301 5.01386158703854e-05
0.7401 5.07489245731923e-05
0.7501 5.14912211144489e-05
0.7601 5.23507438125748e-05
0.7701 5.32146069196617e-05
0.7801 5.45026401664791e-05
0.7901 5.57356852326656e-05
0.8001 5.71576242545533e-05
0.8101 5.8932861562191e-05
0.8201 6.31691259271036e-05
0.8301 6.87142102547023e-05
0.8401 7.34547982720942e-05
0.8501 7.725496494454e-05
0.8601 8.02455432227925e-05
0.8701 8.26960474391093e-05
0.8801 8.49304891225953e-05
0.8901 8.77906751542541e-05
0.9001 9.10571829510333e-05
0.9101 9.48105251310569e-05
0.9201 9.94202594508626e-05
0.9301 0.00010321523237708
0.9401 0.000106582921368952
0.9501 0.000109910943235058
0.9601 0.000112698144482271
0.9701 0.00011519908534242
0.9801 0.000119076257949009
0.9901 0.000125203256804901
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 6.79661303744689e-08
0.2101 5.33200228101049e-07
0.2201 1.01921413756207e-06
0.2301 1.38240811706378e-06
0.2401 1.81295048289442e-06
0.2501 2.1693977166797e-06
0.2601 2.58693463363157e-06
0.2701 2.89261393828023e-06
0.2801 3.21877698150838e-06
0.2901 3.51171183429616e-06
0.3001 3.764951930252e-06
0.3101 4.1612060710915e-06
0.3201 4.53799421195026e-06
0.3301 4.99740850247608e-06
0.3401 5.44454130398424e-06
0.3501 5.95569458047077e-06
0.3601 6.40172574985872e-06
0.3701 6.8155569710688e-06
0.3801 7.15024056316334e-06
0.3901 7.43073145220071e-06
0.4001 7.83102694108778e-06
0.4101 8.2583242519528e-06
0.4201 8.64695932263937e-06
0.4301 9.10359415293352e-06
0.4401 9.67218155175981e-06
0.4501 1.02559209706173e-05
0.4601 1.08334147618785e-05
0.4701 1.13728692086667e-05
0.4801 1.19071871694521e-05
0.4901 1.2463455758402e-05
0.5001 1.3048007419877e-05
0.5101 1.37783573317857e-05
0.5201 1.48155670381746e-05
0.5301 1.57307306114231e-05
0.5401 1.66618871923982e-05
0.5501 1.81233516608904e-05
0.5601 1.9593867593183e-05
0.5701 2.14032153518856e-05
0.5801 2.3433246630961e-05
0.5901 2.58890389483153e-05
0.6001 2.81561750862064e-05
0.6101 3.00822375128642e-05
0.6201 3.17979588722334e-05
0.6301 3.32091139796835e-05
0.6401 3.39311141937439e-05
0.6501 3.4470004430812e-05
0.6601 3.52152339093084e-05
0.6701 3.6267030873051e-05
0.6801 3.70946467683923e-05
0.6901 3.8036253023816e-05
0.7001 3.93018628171926e-05
0.7101 4.00554733436686e-05
0.7201 4.08726040881062e-05
0.7301 4.17807252835386e-05
0.7401 4.27248049779058e-05
0.7501 4.37726274369096e-05
0.7601 4.47876356575739e-05
0.7701 4.56327032758358e-05
0.7801 4.62369606974554e-05
0.7901 4.70905454736207e-05
0.8001 4.8208216870076e-05
0.8101 5.24221857393078e-05
0.8201 5.65726478712511e-05
0.8301 5.85171081162915e-05
0.8401 5.97796554812444e-05
0.8501 6.07489397820357e-05
0.8601 6.17758423767783e-05
0.8701 6.33257440779973e-05
0.8801 6.76570230297326e-05
0.8901 7.28400847249259e-05
0.9001 7.76208215431361e-05
0.9101 8.15973560936808e-05
0.9201 8.39260638901899e-05
0.9301 8.67294487698078e-05
0.9401 8.75361249244801e-05
0.9501 8.91114725455934e-05
0.9601 9.17411745137818e-05
0.9701 9.25404174107576e-05
0.9801 9.65715576097368e-05
0.9901 0.000109137984554921
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 3.84003885371131e-07
0.5501 2.69995987268361e-06
0.5601 5.38345557277234e-06
0.5701 8.17332601942433e-06
0.5801 1.09444045872962e-05
0.5901 1.34431477808723e-05
0.6001 1.55740726476819e-05
0.6101 1.76321837302952e-05
0.6201 1.94426436508084e-05
0.6301 2.06534404810157e-05
0.6401 2.16986026947921e-05
0.6501 2.22080400821735e-05
0.6601 2.27322061590552e-05
0.6701 2.33217085813935e-05
0.6801 2.39177333008362e-05
0.6901 2.45798299775254e-05
0.7001 2.52115733735139e-05
0.7101 2.61579607040007e-05
0.7201 2.734602209386e-05
0.7301 2.80153248554573e-05
0.7401 2.87066494792801e-05
0.7501 3.00518734227676e-05
0.7601 3.14248406029838e-05
0.7701 3.31799109205924e-05
0.7801 3.61848982744672e-05
0.7901 4.01017297164555e-05
0.8001 4.55779769401986e-05
0.8101 4.8028565545514e-05
0.8201 4.82640974238374e-05
0.8301 4.87211403942124e-05
0.8401 4.93157105328987e-05
0.8501 5.06204833868273e-05
0.8601 5.35892589846726e-05
0.8701 5.89882170466708e-05
0.8801 6.19619492985839e-05
0.8901 6.30142465805206e-05
0.9001 6.42744091668156e-05
0.9101 6.5593084998726e-05
0.9201 6.62281764400787e-05
0.9301 6.69151771692864e-05
0.9401 6.83743724147187e-05
0.9501 6.93955026080033e-05
0.9601 7.38403288580331e-05
0.9701 8.23819669450423e-05
0.9801 8.85166681034148e-05
0.9901 9.30425477105048e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 2.44458766545573e-06
0.6701 3.84883977266223e-06
0.6801 5.20346084633678e-06
0.6901 6.74032088636603e-06
0.7001 7.83470052582943e-06
0.7101 8.83751465817771e-06
0.7201 1.01899598299183e-05
0.7301 1.1632635511429e-05
0.7401 1.31710962566955e-05
0.7501 1.50955635925424e-05
0.7601 1.8323469566632e-05
0.7701 2.14156862479721e-05
0.7801 2.54373792966097e-05
0.7901 2.92203254849062e-05
0.8001 3.22463696552514e-05
0.8101 3.47627070255087e-05
0.8201 3.86492391958973e-05
0.8301 4.14175531178401e-05
0.8401 4.41446112616057e-05
0.8501 4.70763699804238e-05
0.8601 4.89416222967284e-05
0.8701 5.01553919798895e-05
0.8801 5.09850965701201e-05
0.8901 5.18112101877109e-05
0.9001 5.30206028696216e-05
0.9101 5.38363360405071e-05
0.9201 5.472414828914e-05
0.9301 5.56992225394688e-05
0.9401 5.64620415377511e-05
0.9501 5.89166148005515e-05
0.9601 6.4620872182946e-05
0.9701 6.68836205135098e-05
0.9801 7.01341627866785e-05
0.9901 7.1669844609175e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 3.07524661061914e-06
0.7201 5.43321087235335e-06
0.7301 7.6474360392312e-06
0.7401 1.0308856192337e-05
0.7501 1.23846240777961e-05
0.7601 1.36981072326697e-05
0.7701 1.53788014158991e-05
0.7801 1.70472959313472e-05
0.7901 1.86512998360928e-05
0.8001 2.07070842901264e-05
0.8101 2.20626144858955e-05
0.8201 2.33259483478035e-05
0.8301 2.51542846432248e-05
0.8401 2.76330698313778e-05
0.8501 2.95299218959027e-05
0.8601 3.14146460843685e-05
0.8701 3.31053101763097e-05
0.8801 3.45970042721114e-05
0.8901 3.59643621917569e-05
0.9001 3.76233463525294e-05
0.9101 3.88454668648025e-05
0.9201 4.1341320755494e-05
0.9301 4.62922299645224e-05
0.9401 5.01192975328872e-05
0.9501 5.66591297513529e-05
0.9601 5.77757676219521e-05
0.9701 5.83655837622252e-05
0.9801 5.9102307780056e-05
0.9901 6.04999938124838e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 2.97951476604926e-06
0.7501 4.61217416199307e-06
0.7601 5.34282043898632e-06
0.7701 6.46953494352358e-06
0.7801 7.84308222516303e-06
0.7901 9.20780309593508e-06
0.8001 1.06080307956909e-05
0.8101 1.17103480947136e-05
0.8201 1.37564989217216e-05
0.8301 1.42707944708777e-05
0.8401 1.52703954875067e-05
0.8501 1.68869364523213e-05
0.8601 1.86547152766062e-05
0.8701 2.00473663710507e-05
0.8801 2.08487251986576e-05
0.8901 2.21780463212801e-05
0.9001 2.37382236300542e-05
0.9101 2.48704349804644e-05
0.9201 2.86904714486192e-05
0.9301 3.1220255374435e-05
0.9401 3.43419336732004e-05
0.9501 3.81983390036763e-05
0.9601 3.90682085804486e-05
0.9701 4.05566118125097e-05
0.9801 4.57896320978133e-05
0.9901 5.03582477259308e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 2.02058444120515e-06
0.7601 3.33864711496387e-06
0.7701 4.18820304369544e-06
0.7801 4.87421851177406e-06
0.7901 6.15977431612567e-06
0.8001 7.65292290021766e-06
0.8101 8.75771825646144e-06
0.8201 1.12543598103442e-05
0.8301 1.21707691492095e-05
0.8401 1.33034089111125e-05
0.8501 1.46068413692484e-05
0.8601 1.57118115978858e-05
0.8701 1.6695996721222e-05
0.8801 1.76173149285834e-05
0.8901 1.89977080864608e-05
0.9001 1.99641015007953e-05
0.9101 2.12518026404696e-05
0.9201 2.26418208618556e-05
0.9301 2.38450412651431e-05
0.9401 2.52565247941108e-05
0.9501 2.72835129858789e-05
0.9601 3.01370181801139e-05
0.9701 3.12980723569352e-05
0.9801 3.80033382835583e-05
0.9901 4.00493136561595e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 1.31509248405459e-06
0.7801 2.5626943233888e-06
0.7901 3.42705373023754e-06
0.8001 4.23944478020754e-06
0.8101 5.10460398567596e-06
0.8201 7.4493085880929e-06
0.8301 8.02458338441491e-06
0.8401 9.14869551268787e-06
0.8501 1.00543457395853e-05
0.8601 1.0910316343567e-05
0.8701 1.19708544322135e-05
0.8801 1.30579440761757e-05
0.8901 1.4533279754206e-05
0.9001 1.68791186787823e-05
0.9101 1.76463453651039e-05
0.9201 2.00444698606743e-05
0.9301 2.31182997389391e-05
0.9401 2.28449992958577e-05
0.9501 2.63378732888134e-05
0.9601 2.72774800260034e-05
0.9701 2.8478083460823e-05
0.9801 3.00689515247502e-05
0.9901 3.09069113327708e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 1.43438464772727e-06
0.8101 2.46415816700321e-06
0.8201 4.23699679067079e-06
0.8301 5.03598651535912e-06
0.8401 5.73261017183057e-06
0.8501 6.86447135432313e-06
0.8601 7.74724183875393e-06
0.8701 8.91600452520499e-06
0.8801 9.7351533780665e-06
0.8901 1.22190110991996e-05
0.9001 1.32147066137175e-05
0.9101 1.49094425018058e-05
0.9201 1.67630073792334e-05
0.9301 1.73329632684655e-05
0.9401 1.93677281949353e-05
0.9501 2.10972854536906e-05
0.9601 2.19782229645638e-05
0.9701 2.45566675740722e-05
0.9801 2.55007574489025e-05
0.9901 2.69602001408545e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 3.62907215268654e-07
0.8201 2.23157724743043e-06
0.8301 3.566795265211e-06
0.8401 4.62743970748282e-06
0.8501 5.18212956874177e-06
0.8601 6.61015316368558e-06
0.8701 8.02856216597636e-06
0.8801 9.61151821421633e-06
0.8901 1.08864217754218e-05
0.9001 1.18268731136945e-05
0.9101 1.27562838200787e-05
0.9201 1.37274519460925e-05
0.9301 1.4558084917162e-05
0.9401 1.55917660067906e-05
0.9501 1.635616233309e-05
0.9601 1.78569037616965e-05
0.9701 1.86476854127822e-05
0.9801 1.9693770385937e-05
0.9901 2.15982279399629e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 2.04102170635939e-07
0.8201 1.77605757266323e-06
0.8301 2.67749984920378e-06
0.8401 3.62509995941748e-06
0.8501 4.44301448016365e-06
0.8601 5.09681771025378e-06
0.8701 5.79888701688643e-06
0.8801 6.21871027719089e-06
0.8901 7.11427818108104e-06
0.9001 7.91884658187134e-06
0.9101 8.50022231114114e-06
0.9201 9.28864107246417e-06
0.9301 9.86861980064802e-06
0.9401 1.0494563375442e-05
0.9501 1.1782627766392e-05
0.9601 1.3270773021933e-05
0.9701 1.61241665653874e-05
0.9801 1.79836343216113e-05
0.9901 1.89236468447914e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 1.06530974026871e-06
0.8301 1.85968604780594e-06
0.8401 2.20531176952391e-06
0.8501 2.52984256195418e-06
0.8601 3.18956690816711e-06
0.8701 3.80727461923955e-06
0.8801 4.41131721612428e-06
0.8901 4.93001573059294e-06
0.9001 5.59861552265224e-06
0.9101 6.25425773033027e-06
0.9201 7.09112507124819e-06
0.9301 7.74052244387192e-06
0.9401 8.36299723205495e-06
0.9501 9.37059012178159e-06
0.9601 9.93125288163441e-06
0.9701 1.05213469106533e-05
0.9801 1.10622635099506e-05
0.9901 1.2210323448033e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 0
0.8301 0
0.8401 0
0.8501 0
0.8601 0
0.8701 0
0.8801 0
0.8901 0
0.9001 0
0.9101 0
0.9201 1.36903756741607e-06
0.9301 2.98407204318134e-06
0.9401 4.33815928018743e-06
0.9501 5.15256949918857e-06
0.9601 6.0992903301567e-06
0.9701 7.18561061898664e-06
0.9801 8.52176671246768e-06
0.9901 1.04110127587769e-05
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 0
0.8301 0
0.8401 0
0.8501 0
0.8601 0
0.8701 0
0.8801 0
0.8901 0
0.9001 0
0.9101 0
0.9201 0
0.9301 2.18467183156068e-06
0.9401 3.22392706276848e-06
0.9501 4.25478208692096e-06
0.9601 5.34008382574001e-06
0.9701 6.65252306305268e-06
0.9801 6.87260769029459e-06
0.9901 8.21221391369318e-06
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 0
0.8301 0
0.8401 0
0.8501 0
0.8601 0
0.8701 0
0.8801 0
0.8901 0
0.9001 0
0.9101 0
0.9201 0
0.9301 0
0.9401 2.08353756083631e-06
0.9501 3.34562631775904e-06
0.9601 4.2658805372382e-06
0.9701 4.71470576733314e-06
0.9801 5.75222975676526e-06
0.9901 6.67864571369025e-06
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 0
0.8301 0
0.8401 0
0.8501 0
0.8601 0
0.8701 0
0.8801 0
0.8901 0
0.9001 0
0.9101 0
0.9201 0
0.9301 0
0.9401 1.02743175998858e-06
0.9501 2.13696895517433e-06
0.9601 3.5421015128016e-06
0.9701 4.36464879184008e-06
0.9801 4.62819936762626e-06
0.9901 5.41338761040984e-06
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 0
0.8301 0
0.8401 0
0.8501 0
0.8601 0
0.8701 0
0.8801 0
0.8901 0
0.9001 0
0.9101 0
0.9201 0
0.9301 0
0.9401 0
0.9501 0
0.9601 7.88150851626445e-07
0.9701 1.21488591522747e-06
0.9801 2.57067381932917e-06
0.9901 3.19941841767488e-06
};
\addplot [mycolor2,line width=1.2pt,forget plot]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 0
0.8301 0
0.8401 0
0.8501 0
0.8601 0
0.8701 0
0.8801 0
0.8901 0
0.9001 0
0.9101 0
0.9201 0
0.9301 0
0.9401 0
0.9501 0
0.9601 0
0.9701 0
0.9801 0
0.9901 7.96593699362974e-07
};
\addplot [mycolor2,line width=1.2pt]
table {%
0.0001 0
0.0101 0
0.0201 0
0.0301 0
0.0401 0
0.0501 0
0.0601 0
0.0701 0
0.0801 0
0.0901 0
0.1001 0
0.1101 0
0.1201 0
0.1301 0
0.1401 0
0.1501 0
0.1601 0
0.1701 0
0.1801 0
0.1901 0
0.2001 0
0.2101 0
0.2201 0
0.2301 0
0.2401 0
0.2501 0
0.2601 0
0.2701 0
0.2801 0
0.2901 0
0.3001 0
0.3101 0
0.3201 0
0.3301 0
0.3401 0
0.3501 0
0.3601 0
0.3701 0
0.3801 0
0.3901 0
0.4001 0
0.4101 0
0.4201 0
0.4301 0
0.4401 0
0.4501 0
0.4601 0
0.4701 0
0.4801 0
0.4901 0
0.5001 0
0.5101 0
0.5201 0
0.5301 0
0.5401 0
0.5501 0
0.5601 0
0.5701 0
0.5801 0
0.5901 0
0.6001 0
0.6101 0
0.6201 0
0.6301 0
0.6401 0
0.6501 0
0.6601 0
0.6701 0
0.6801 0
0.6901 0
0.7001 0
0.7101 0
0.7201 0
0.7301 0
0.7401 0
0.7501 0
0.7601 0
0.7701 0
0.7801 0
0.7901 0
0.8001 0
0.8101 0
0.8201 0
0.8301 0
0.8401 0
0.8501 0
0.8601 0
0.8701 0
0.8801 0
0.8901 0
0.9001 0
0.9101 0
0.9201 0
0.9301 0
0.9401 0
0.9501 0
0.9601 0
0.9701 0
0.9801 0
0.9901 1.25378319682064e-07
};
%\addlegendentry{TDB-CUR $|$ $\epsilon_u = 10^{-11}$}


% \addplot [mycolor2,line width=1.2pt,forget plot]
% table {%

% %\addlegendentry{$\epsilon_u = 10^{-8}$}
% This file was created with tikzplotlib v0.10.1.

\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 131.635356097432
0.0101 131.63535581929
0.0201 131.635354964254
0.0301 131.635353538929
0.0401 131.635351543768
0.0501 131.635348974702
0.0601 131.635345832311
0.0701 131.635342111653
0.0801 131.635337809913
0.0901 131.635332923813
0.1001 131.635327446766
0.1101 131.635321375563
0.1201 131.635314701932
0.1301 131.635307419875
0.1401 131.635299521612
0.1501 131.635290997105
0.1601 131.635281838863
0.1701 131.635272034405
0.1801 131.635261574452
0.1901 131.635250446596
0.2001 131.63523863817
0.2101 131.635226138201
0.2201 131.635212932029
0.2301 131.635199008499
0.2401 131.635184350938
0.2501 131.635168941749
0.2601 131.635152761022
0.2701 131.635135785657
0.2801 131.635117995861
0.2901 131.635099367055
0.3001 131.635079875881
0.3101 131.635059495324
0.3201 131.63503819621
0.3301 131.635015950135
0.3401 131.634992723267
0.3501 131.634968482768
0.3601 131.634943191253
0.3701 131.634916809239
0.3801 131.634889295675
0.3901 131.63486060373
0.4001 131.634830686016
0.4101 131.634799489691
0.4201 131.634766957698
0.4301 131.634733029897
0.4401 131.63469763878
0.4501 131.634660713242
0.4601 131.634622175464
0.4701 131.63458193991
0.4801 131.634539915458
0.4901 131.634496000736
0.5001 131.634450085121
0.5101 131.634402047828
0.5201 131.634351753819
0.5301 131.634299055465
0.5401 131.634243790076
0.5501 131.634185776627
0.5601 131.634124818477
0.5701 131.634060703202
0.5801 131.633993190181
0.5901 131.633922007169
0.6001 131.633846852088
0.6101 131.633767394799
0.6201 131.633683311994
0.6301 131.633594071715
0.6401 131.633499004028
0.6501 131.633397941919
0.6601 131.633290438313
0.6701 131.63317518089
0.6801 131.633051272332
0.6901 131.632918341894
0.7001 131.632775622918
0.7101 131.632621892038
0.7201 131.63245555194
0.7301 131.632274609088
0.7401 131.632077136924
0.7501 131.631861448627
0.7601 131.631625548633
0.7701 131.63136684763
0.7801 131.63108187593
0.7901 131.630766206229
0.8001 131.630414983422
0.8101 131.630022666102
0.8201 131.629582632853
0.8301 131.629086744507
0.8401 131.628524978007
0.8501 131.627885401977
0.8601 131.627153582908
0.8701 131.626311458118
0.8801 131.625335900747
0.8901 131.624197482662
0.9001 131.622860384567
0.9101 131.621283769109
0.9201 131.619424302239
0.9301 131.617237537686
0.9401 131.61467799266
0.9501 131.611697114619
0.9601 131.608239414648
0.9701 131.604241219476
0.9801 131.599632588023
0.9901 131.594342181438
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 3.26266549516681
0.0101 3.26270023756232
0.0201 3.26280439552238
0.0301 3.2629789278664
0.0401 3.26322366372507
0.0501 3.26353890294264
0.0601 3.26392507648545
0.0701 3.26438232352296
0.0801 3.26491148546295
0.0901 3.26551281581344
0.1001 3.26618732290176
0.1101 3.26693560487608
0.1201 3.26775861351477
0.1301 3.26865743938598
0.1401 3.26963295044199
0.1501 3.2706866382122
0.1601 3.27181951694396
0.1701 3.27303324945161
0.1801 3.2743292899239
0.1901 3.27570922136421
0.2001 3.27717488051149
0.2101 3.27872757230277
0.2201 3.28036908577115
0.2301 3.28210084091262
0.2401 3.28392515218451
0.2501 3.28584500779819
0.2601 3.28786364489711
0.2701 3.28998470377488
0.2801 3.29221113381396
0.2901 3.29454645488906
0.3001 3.29699419893054
0.3101 3.29955829402558
0.3201 3.30224305204761
0.3301 3.30505259669791
0.3401 3.30799186503995
0.3501 3.31106575554903
0.3601 3.31427971055654
0.3701 3.31763954989696
0.3801 3.32115127210724
0.3901 3.32482169941055
0.4001 3.32865777531916
0.4101 3.33266714163764
0.4201 3.33685808127594
0.4301 3.34123927053502
0.4401 3.34582036148512
0.4501 3.35061151974793
0.4601 3.35562376601398
0.4701 3.36086916241751
0.4801 3.36636049461534
0.4901 3.37211183055636
0.5001 3.37813838932025
0.5101 3.3844565687502
0.5201 3.39108443643338
0.5301 3.39804152803609
0.5401 3.40534916312191
0.5501 3.41303081884674
0.5601 3.4211119168815
0.5701 3.42961999659315
0.5801 3.43858509447525
0.5901 3.44803989002808
0.6001 3.45802031954759
0.6101 3.46856620172397
0.6201 3.47971998578495
0.6301 3.49153253302155
0.6401 3.50406205776051
0.6501 3.5173567396681
0.6601 3.53147761706945
0.6701 3.54651628215097
0.6801 3.56255974121237
0.6901 3.57968722505566
0.7001 3.59799531180914
0.7101 3.61760124506371
0.7201 3.63864259885492
0.7301 3.66127605237875
0.7401 3.68566624557013
0.7501 3.71198510529364
0.7601 3.74042759495289
0.7701 3.77122479263729
0.7801 3.80465798583332
0.7901 3.84106678470103
0.8001 3.88084897438369
0.8101 3.92447555449567
0.8201 3.97250817995947
0.8301 4.02561684226796
0.8401 4.08459215808508
0.8501 4.15034636475109
0.8601 4.22391105633562
0.8701 4.30643608633339
0.8801 4.3991957403576
0.8901 4.50354593734482
0.9001 4.6208574319661
0.9101 4.7524249175186
0.9201 4.89937056883171
0.9301 5.06257216931527
0.9401 5.24263419032378
0.9501 5.43989726904507
0.9601 5.65446306519643
0.9701 5.88619915967306
0.9801 6.13471595808671
0.9901 6.3993249071246
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 0.539273859177109
0.0101 0.53927606392947
0.0201 0.539278144253098
0.0301 0.539280796469193
0.0401 0.539283719355587
0.0501 0.539287029262624
0.0601 0.53929073856813
0.0701 0.539294704966879
0.0801 0.539299171704615
0.0901 0.539303857962762
0.1001 0.539309076947461
0.1101 0.539314655874702
0.1201 0.539320732971459
0.1301 0.53932740515722
0.1401 0.539334559179288
0.1501 0.539342514557856
0.1601 0.53935107110008
0.1701 0.539360506003914
0.1801 0.53937077053387
0.1901 0.539381872650552
0.2001 0.539393905245237
0.2101 0.539406426128522
0.2201 0.539419285792259
0.2301 0.539431874625881
0.2401 0.539444162754899
0.2501 0.539456466454162
0.2601 0.539469179397769
0.2701 0.539482887243869
0.2801 0.539497491287177
0.2901 0.539513179018617
0.3001 0.539529949529611
0.3101 0.539547946292757
0.3201 0.539567402368133
0.3301 0.539588191091049
0.3401 0.53961056520763
0.3501 0.539634501855364
0.3601 0.539660140849086
0.3701 0.53968761099288
0.3801 0.539716876844486
0.3901 0.539748190757244
0.4001 0.539781539439115
0.4101 0.539817042358295
0.4201 0.539854858930637
0.4301 0.539894983147724
0.4401 0.539937634749068
0.4501 0.53998287815956
0.4601 0.540030828337532
0.4701 0.54008171266777
0.4801 0.540135580249986
0.4901 0.540192651568457
0.5001 0.540253138503088
0.5101 0.540317186249091
0.5201 0.540385150815128
0.5301 0.540457372608299
0.5401 0.54053432043831
0.5501 0.540616695191235
0.5601 0.540705130696281
0.5701 0.540800175210738
0.5801 0.540901927576241
0.5901 0.541009844514594
0.6001 0.541123573575492
0.6101 0.541243739733587
0.6201 0.541371595994898
0.6301 0.541506596535205
0.6401 0.5416472011953
0.6501 0.541795089084147
0.6601 0.54195117881124
0.6701 0.54211337807951
0.6801 0.542282575714311
0.6901 0.54246290415234
0.7001 0.542655692341917
0.7101 0.542859626093658
0.7201 0.543075089199864
0.7301 0.543301823367238
0.7401 0.543539985872435
0.7501 0.543794175345391
0.7601 0.544066283623825
0.7701 0.54435647447355
0.7801 0.544666093462498
0.7901 0.544992776652216
0.8001 0.545338725638293
0.8101 0.545706481685607
0.8201 0.546097169400289
0.8301 0.54651504819264
0.8401 0.546964370206957
0.8501 0.547454597065379
0.8601 0.547992197052961
0.8701 0.548574025700936
0.8801 0.549203880725476
0.8901 0.549879771270069
0.9001 0.550620577557585
0.9101 0.551601655496248
0.9201 0.562772327710926
0.9301 0.621463815058037
0.9401 0.687944086090529
0.9501 0.759563007786389
0.9601 0.835997540476332
0.9701 0.917345945484286
0.9801 1.00400319755762
0.9901 1.09653416505575
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 0.10210999001352
0.0101 0.102100456514983
0.0201 0.102091678402781
0.0301 0.102083032817189
0.0401 0.102074341940512
0.0501 0.102065697842003
0.0601 0.102057138577338
0.0701 0.102048611185054
0.0801 0.10204027615634
0.0901 0.102032001476798
0.1001 0.102023952562866
0.1101 0.102016068357049
0.1201 0.102008390830596
0.1301 0.102000990445319
0.1401 0.101993779221696
0.1501 0.101986894948966
0.1601 0.101980219459334
0.1701 0.101973816715769
0.1801 0.101967652358653
0.1901 0.10196163996826
0.2001 0.101955783873235
0.2101 0.101949788011985
0.2201 0.101943472291596
0.2301 0.101936516845836
0.2401 0.101928868765413
0.2501 0.101920786024569
0.2601 0.101912505918229
0.2701 0.101904339872774
0.2801 0.101896243094088
0.2901 0.101888258202862
0.3001 0.10188044182895
0.3101 0.101872836435083
0.3201 0.101865575915238
0.3301 0.101858587187161
0.3401 0.101851977756438
0.3501 0.101845773078608
0.3601 0.101839991325412
0.3701 0.101834720837286
0.3801 0.101829939728609
0.3901 0.10182576579665
0.4001 0.101822222035013
0.4101 0.101819342335372
0.4201 0.101817244420632
0.4301 0.101815938803625
0.4401 0.101815539797857
0.4501 0.101816148712138
0.4601 0.10181784967246
0.4701 0.101820827071407
0.4801 0.101825210261555
0.4901 0.101831205597751
0.5001 0.101839101792002
0.5101 0.101849190689021
0.5201 0.101861946568337
0.5301 0.101878015457741
0.5401 0.101898277101742
0.5501 0.101924048278343
0.5601 0.101957001611641
0.5701 0.101999043513574
0.5801 0.102052300987364
0.5901 0.102119061923141
0.6001 0.102202831382297
0.6101 0.102310222377259
0.6201 0.10245123272769
0.6301 0.102645309102989
0.6401 0.102922544056052
0.6501 0.103309879183459
0.6601 0.103882153589021
0.6701 0.104850413628372
0.6801 0.106540292472598
0.6901 0.109257812710609
0.7001 0.113061264254805
0.7101 0.117755464480179
0.7201 0.123282379700708
0.7301 0.129720767360017
0.7401 0.137060993865861
0.7501 0.145256983847796
0.7601 0.154188603119343
0.7701 0.163818639734748
0.7801 0.174325718602466
0.7901 0.185898490829771
0.8001 0.198744724640544
0.8101 0.213013969978976
0.8201 0.228873933345971
0.8301 0.246670303015885
0.8401 0.266764485124911
0.8501 0.289515401506581
0.8601 0.31522365410206
0.8701 0.344160297912876
0.8801 0.376829477790329
0.8901 0.41392307487015
0.9001 0.456261721753473
0.9101 0.504430191648004
0.9201 0.548749355017735
0.9301 0.55175663401192
0.9401 0.552654980286083
0.9501 0.553448093744784
0.9601 0.554234401707531
0.9701 0.555011783953105
0.9801 0.555754240056125
0.9901 0.556428436761329
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 0.0193943082767842
0.0101 0.0194051821194829
0.0201 0.0194177752359267
0.0301 0.0194325814830715
0.0401 0.0194499676147249
0.0501 0.0194698429599061
0.0601 0.0194941323952514
0.0701 0.0195231873505423
0.0801 0.0195595892192656
0.0901 0.019606460915243
0.1001 0.0196681793133502
0.1101 0.0197550380753569
0.1201 0.0198817184448692
0.1301 0.0200801139827129
0.1401 0.020408453799208
0.1501 0.0209438809473576
0.1601 0.0217463908982238
0.1701 0.0227574913004812
0.1801 0.0239012088566832
0.1901 0.0251100232009211
0.2001 0.0263403299697605
0.2101 0.0275821186606259
0.2201 0.0287993038030311
0.2301 0.0299946136955695
0.2401 0.0311519124266443
0.2501 0.0322784858267463
0.2601 0.0333875795671851
0.2701 0.0344736037858577
0.2801 0.0355499894096146
0.2901 0.0366036344854539
0.3001 0.0376437043650658
0.3101 0.0386707323132942
0.3201 0.0396816128727488
0.3301 0.0406845994417872
0.3401 0.0416709192075082
0.3501 0.0426505410219695
0.3601 0.0436202382552168
0.3701 0.0445800991664323
0.3801 0.0455365245095547
0.3901 0.0464842758179515
0.4001 0.0474305634981609
0.4101 0.0483740963647367
0.4201 0.0493157505961801
0.4301 0.0502620556508473
0.4401 0.0512102983764725
0.4501 0.0521667698560341
0.4601 0.0531346515601584
0.4701 0.0541147416055701
0.4801 0.0551151463655274
0.4901 0.0561382933286409
0.5001 0.057190733408788
0.5101 0.0582828783114445
0.5201 0.0594227522658081
0.5301 0.060627472102101
0.5401 0.0619184470535808
0.5501 0.0633215285549632
0.5601 0.0648710591051737
0.5701 0.0665905691269825
0.5801 0.0684853694915023
0.5901 0.0705443425576924
0.6001 0.0727531636433024
0.6101 0.0751348110224598
0.6201 0.0776951361008889
0.6301 0.080444771521318
0.6401 0.0834229888673206
0.6501 0.0864140645571531
0.6601 0.0892827084144582
0.6701 0.0921641622825117
0.6801 0.0948301273926259
0.6901 0.0968568781389728
0.7001 0.0981615148749929
0.7101 0.0989477592386528
0.7201 0.0994437485610739
0.7301 0.0997823248024075
0.7401 0.100026696155189
0.7501 0.100212651971081
0.7601 0.100354595827378
0.7701 0.100462618244796
0.7801 0.1005497447875
0.7901 0.100622271302594
0.8001 0.100688844824708
0.8101 0.100752635343544
0.8201 0.100814337480632
0.8301 0.100879738918453
0.8401 0.100952005082136
0.8501 0.101035850376045
0.8601 0.101131574635569
0.8701 0.101231667615254
0.8801 0.101345197649191
0.8901 0.101492599979331
0.9001 0.101729101031734
0.9101 0.102198187938043
0.9201 0.103263161047322
0.9301 0.106049114565263
0.9401 0.11215657656107
0.9501 0.120387767216298
0.9601 0.129462360590165
0.9701 0.139189797094883
0.9801 0.149710146639283
0.9901 0.161898962578291
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 3.54718656668837e-06
0.0101 0.000824858984786093
0.0201 0.0019685927892661
0.0301 0.00307109923649245
0.0401 0.00429617798326662
0.0501 0.00550676306115792
0.0601 0.00676162593252745
0.0701 0.00804103083143088
0.0801 0.00931505959178354
0.0901 0.0106231023331341
0.1001 0.011905737764896
0.1101 0.0131930246972975
0.1201 0.0144394331635151
0.1301 0.0156164989402755
0.1401 0.0166740410455699
0.1501 0.0175078792378462
0.1601 0.0180837860641473
0.1701 0.0184321493377168
0.1801 0.018643011300469
0.1901 0.0187768806787374
0.2001 0.0188661776003471
0.2101 0.0189299876974177
0.2201 0.0189763447113279
0.2301 0.0190115223385839
0.2401 0.0190387358635161
0.2501 0.0190604365193113
0.2601 0.0190787069552065
0.2701 0.0190942637775428
0.2801 0.0191080603730144
0.2901 0.0191202864197066
0.3001 0.0191313853920031
0.3101 0.0191417184238365
0.3201 0.0191513609269028
0.3301 0.0191606129639602
0.3401 0.0191694658323723
0.3501 0.0191781500341692
0.3601 0.0191867403020118
0.3701 0.0191952833412543
0.3801 0.0192039454806856
0.3901 0.0192127212540077
0.4001 0.0192217411897013
0.4101 0.0192310331905683
0.4201 0.0192406537534575
0.4301 0.0192507347642496
0.4401 0.0192613002110409
0.4501 0.0192725098214403
0.4601 0.0192844791090877
0.4701 0.019297331245642
0.4801 0.0193113106715415
0.4901 0.0193266191411712
0.5001 0.0193436428467296
0.5101 0.0193629484610694
0.5201 0.0193853454701404
0.5301 0.019412308074552
0.5401 0.019446237271978
0.5501 0.0194914351959065
0.5601 0.0195563296165905
0.5701 0.0196590037863131
0.5801 0.0198454460678043
0.5901 0.0202227859896124
0.6001 0.0208753036674162
0.6101 0.0217182224008334
0.6201 0.0226561891137675
0.6301 0.0236539436566563
0.6401 0.0246840073175017
0.6501 0.025726877618645
0.6601 0.0268062490498055
0.6701 0.0279045848615002
0.6801 0.028978040823245
0.6901 0.0300362946330659
0.7001 0.0310980841145444
0.7101 0.0321581116529618
0.7201 0.0332234874515408
0.7301 0.0342751498054029
0.7401 0.0352765696140693
0.7501 0.0362494425565645
0.7601 0.0371960548204653
0.7701 0.0381417838782394
0.7801 0.0391428781527976
0.7901 0.0401928940202649
0.8001 0.0413370385941035
0.8101 0.0426180274055275
0.8201 0.0440950193257935
0.8301 0.045921393497103
0.8401 0.0481903923634459
0.8501 0.0509539089704676
0.8601 0.054226240112571
0.8701 0.0578870765544196
0.8801 0.0620301829773496
0.8901 0.0668066910540841
0.9001 0.0724414604572824
0.9101 0.0791572917830735
0.9201 0.0864493992597964
0.9301 0.0929499537540267
0.9401 0.0966834025724571
0.9501 0.0982282831077592
0.9601 0.0989997632175766
0.9701 0.0994714826074895
0.9801 0.099780569221959
0.9901 0.0999725291344455
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 2.1540199604166e-06
0.0101 0.000318219163496665
0.0201 0.000554240893795711
0.0301 0.000784100393383192
0.0401 0.0010016697682967
0.0501 0.00121315637285259
0.0601 0.00141695113164377
0.0701 0.0016144232675525
0.0801 0.0018085162533785
0.0901 0.00199877895527463
0.1001 0.00218769797453548
0.1101 0.0023740820279727
0.1201 0.00255887010493358
0.1301 0.00274246936060506
0.1401 0.00292532074939872
0.1501 0.00310891878249577
0.1601 0.00329367042872954
0.1701 0.00348096348445135
0.1801 0.00367127093417164
0.1901 0.0038649814395269
0.2001 0.00406205192030364
0.2101 0.00426177846240414
0.2201 0.00446348515380723
0.2301 0.00466624485210949
0.2401 0.0048696597766631
0.2501 0.00507405903926963
0.2601 0.00528025479922961
0.2701 0.00548895731517958
0.2801 0.00570044309185766
0.2901 0.00591472990430011
0.3001 0.00613215240639005
0.3101 0.00635340906921123
0.3201 0.00657930463783542
0.3301 0.00681070704652554
0.3401 0.00704850476304502
0.3501 0.00729372276501377
0.3601 0.00754736176635522
0.3701 0.00781032607365321
0.3801 0.00808377580919362
0.3901 0.00836908954728926
0.4001 0.00866784009218826
0.4101 0.00898181678708616
0.4201 0.00931283954345434
0.4301 0.00966286593915173
0.4401 0.0100338084685571
0.4501 0.0104275596077978
0.4601 0.0108462255057241
0.4701 0.0112919186668011
0.4801 0.01176686819835
0.4901 0.0122733635944913
0.5001 0.0128134736466944
0.5101 0.0133890163260713
0.5201 0.0140012188890841
0.5301 0.0146504760021729
0.5401 0.0153360484283124
0.5501 0.0160551569873589
0.5601 0.0168007904866678
0.5701 0.0175553883536504
0.5801 0.0182730843694756
0.5901 0.0188459721885994
0.6001 0.0191887399724761
0.6101 0.0193874796130635
0.6201 0.0195418695534605
0.6301 0.0197012105061486
0.6401 0.0198877056431881
0.6501 0.0200934165420007
0.6601 0.0203207600005774
0.6701 0.0206209453033976
0.6801 0.0210149446921742
0.6901 0.021508174026663
0.7001 0.0221044207800694
0.7101 0.0227471925277959
0.7201 0.0234738544442073
0.7301 0.0243413583081461
0.7401 0.0253150098022774
0.7501 0.0264453949741824
0.7601 0.0276519591925882
0.7701 0.028848588405293
0.7801 0.0301399671718646
0.7901 0.0314747520730465
0.8001 0.0329113749226956
0.8101 0.0344058368408163
0.8201 0.0358211508153916
0.8301 0.0371868989671494
0.8401 0.0384267734488966
0.8501 0.0395626668445318
0.8601 0.0406018510055763
0.8701 0.0415059873926635
0.8801 0.0422793261290484
0.8901 0.0428947349883587
0.9001 0.0433673242041691
0.9101 0.0437596312367179
0.9201 0.0441311396128829
0.9301 0.0445765820065878
0.9401 0.0450842389637125
0.9501 0.0455947238893516
0.9601 0.0460844554057584
0.9701 0.0464939835535637
0.9801 0.0468346994157965
0.9901 0.0471092861215211
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 2.9380349886732e-07
0.0101 0.000108912497338419
0.0201 0.00016703774641855
0.0301 0.000236627163229677
0.0401 0.00031174268237554
0.0501 0.000388929458563196
0.0601 0.000469255467862639
0.0701 0.000550601878194321
0.0801 0.000633264883536391
0.0901 0.00071707855234219
0.1001 0.000802132049854909
0.1101 0.000889585498181907
0.1201 0.000979699404536937
0.1301 0.00107429933595839
0.1401 0.00117588504836982
0.1501 0.00128820134535345
0.1601 0.001420097046454
0.1701 0.00157275607804802
0.1801 0.00174564796728223
0.1901 0.00193338030591476
0.2001 0.00212908213090524
0.2101 0.002335004124567
0.2201 0.0025407019018008
0.2301 0.00274967286400074
0.2401 0.00295631030810946
0.2501 0.00316180582092214
0.2601 0.00337117349056755
0.2701 0.00357895772137944
0.2801 0.00379235144395003
0.2901 0.00400402957602915
0.3001 0.00421808664069691
0.3101 0.00443483878927956
0.3201 0.00465061729417819
0.3301 0.00487124579325056
0.3401 0.00508978695929547
0.3501 0.00531166683283643
0.3601 0.00553433456771479
0.3701 0.00575617813446201
0.3801 0.00598144870012876
0.3901 0.00620484175215014
0.4001 0.00643062214695662
0.4101 0.00665723367996901
0.4201 0.0068831877182234
0.4301 0.0071125200935364
0.4401 0.00734093149608674
0.4501 0.00757096747037902
0.4601 0.00780321382630707
0.4701 0.00803479186654419
0.4801 0.00826959149317065
0.4901 0.00850588073257744
0.5001 0.00874403730613768
0.5101 0.00898805231087266
0.5201 0.00923738322055378
0.5301 0.00949795389020973
0.5401 0.00977837672916246
0.5501 0.0100881282191182
0.5601 0.0104455040120092
0.5701 0.0108641923576375
0.5801 0.0113457569768898
0.5901 0.0118809800800215
0.6001 0.0124541603437464
0.6101 0.0130741406788496
0.6201 0.0137462600176208
0.6301 0.0144455873279603
0.6401 0.0151569532724172
0.6501 0.0157886497724498
0.6601 0.0162905129393058
0.6701 0.0167474628906578
0.6801 0.0171686953986332
0.6901 0.0175304724073112
0.7001 0.0178245760430409
0.7101 0.0180414124354159
0.7201 0.0182103444794916
0.7301 0.018351295935136
0.7401 0.0184651133294896
0.7501 0.0185648362816756
0.7601 0.0186488068276957
0.7701 0.0187150038229918
0.7801 0.0187727413900696
0.7901 0.0188203905419335
0.8001 0.0188627034586123
0.8101 0.0189014718399468
0.8201 0.0189344627370899
0.8301 0.0189651677529405
0.8401 0.0189936013135727
0.8501 0.0190226274678602
0.8601 0.0190532285909247
0.8701 0.0190831397652136
0.8801 0.0191115255587909
0.8901 0.0191355932871452
0.9001 0.019154386982885
0.9101 0.0191680781481477
0.9201 0.0191788326873265
0.9301 0.0191913195290753
0.9401 0.0192076826005262
0.9501 0.0192295522331981
0.9601 0.0192537350506458
0.9701 0.0192720511064606
0.9801 0.0192971873653378
0.9901 0.0197861090525822
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 5.30732442199913e-08
0.0101 1.59020621767533e-05
0.0201 3.19734891574176e-05
0.0301 4.97195469360029e-05
0.0401 7.33826285136675e-05
0.0501 0.000108728498315249
0.0601 0.000156838713229007
0.0701 0.000218134009708146
0.0801 0.000288526600744828
0.0901 0.000374493877264528
0.1001 0.000468923338629522
0.1101 0.000577842074432171
0.1201 0.00069649271491224
0.1301 0.000823773428875818
0.1401 0.000959681431395829
0.1501 0.00109356573340511
0.1601 0.0012232982901181
0.1701 0.00133929143535816
0.1801 0.00144559930712661
0.1901 0.00154533753943444
0.2001 0.00164079107878826
0.2101 0.00173369441969651
0.2201 0.00182364067636769
0.2301 0.00191129317509423
0.2401 0.00199628347064113
0.2501 0.00207935678812261
0.2601 0.0021609669081124
0.2701 0.00224129395667455
0.2801 0.00232074187257629
0.2901 0.00239896226558352
0.3001 0.00247650097874573
0.3101 0.00255325377303005
0.3201 0.00262938394646274
0.3301 0.00270493380791584
0.3401 0.00277964088529061
0.3501 0.00285384363990514
0.3601 0.00292728610610106
0.3701 0.00300017577387059
0.3801 0.00307256538937019
0.3901 0.00314442164660001
0.4001 0.00321603907208302
0.4101 0.00328722973467576
0.4201 0.00335811211472448
0.4301 0.00342868800763536
0.4401 0.00349881165350373
0.4501 0.00356870693952939
0.4601 0.00363831815272618
0.4701 0.00370776904197217
0.4801 0.00377726667003043
0.4901 0.00384677466196478
0.5001 0.00391656427611493
0.5101 0.00398684160024244
0.5201 0.00405786803869794
0.5301 0.00413040142062995
0.5401 0.0042054328949357
0.5501 0.00428457568580097
0.5601 0.00436988284214686
0.5701 0.00446282374497793
0.5801 0.00456379199143005
0.5901 0.00467142600596806
0.6001 0.00478454319958474
0.6101 0.00490450589371704
0.6201 0.00503280167592329
0.6301 0.00517332321582747
0.6401 0.00531967707022
0.6501 0.0054548791983071
0.6601 0.00559474513942437
0.6701 0.00575408716283558
0.6801 0.00591626029520522
0.6901 0.00608269293713511
0.7001 0.00626492861428604
0.7101 0.00646246109129217
0.7201 0.00668966544665849
0.7301 0.00694657482895316
0.7401 0.00721434121220003
0.7501 0.00749725813030431
0.7601 0.00779128077641835
0.7701 0.00810738337439771
0.7801 0.00845979448254092
0.7901 0.00882564353563649
0.8001 0.00920134769678412
0.8101 0.00957693351368733
0.8201 0.00995317997176588
0.8301 0.010341746457611
0.8401 0.0107267335272093
0.8501 0.0110992441304911
0.8601 0.0114692901860894
0.8701 0.0118433861987318
0.8801 0.0122491651220355
0.8901 0.0127051257562489
0.9001 0.013172042845373
0.9101 0.0136530864399747
0.9201 0.0141223064919073
0.9301 0.0144936848806418
0.9401 0.0148738659995261
0.9501 0.0151953393653144
0.9601 0.0155441516991367
0.9701 0.0164068774718821
0.9801 0.0176937233785478
0.9901 0.019193760259862
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 2.19459579541173e-08
0.0101 4.65898355033419e-06
0.0201 1.82828771406527e-05
0.0301 3.66634340178885e-05
0.0401 6.4531623636521e-05
0.0501 9.53978089645689e-05
0.0601 0.000131874808171846
0.0701 0.000173447467630335
0.0801 0.000220077499466788
0.0901 0.000269841250439375
0.1001 0.000321971369440761
0.1101 0.000374585157568952
0.1201 0.000426694743519451
0.1301 0.000477318139905027
0.1401 0.000524949821560458
0.1501 0.000569844815101685
0.1601 0.000610444761368188
0.1701 0.000647427275449949
0.1801 0.000680157964434674
0.1901 0.000708710386922735
0.2001 0.000734323025538677
0.2101 0.000756669120655948
0.2201 0.000778063892529912
0.2301 0.000798400933281677
0.2401 0.000818776214317764
0.2501 0.000839547816648799
0.2601 0.000859831764206327
0.2701 0.000880539559970488
0.2801 0.000900570871869365
0.2901 0.000920672610319056
0.3001 0.000940660357634373
0.3101 0.00096047393597055
0.3201 0.000980679402477731
0.3301 0.00100071936621048
0.3401 0.00102100643617114
0.3501 0.00104119652436259
0.3601 0.00106129143903849
0.3701 0.00108151100146122
0.3801 0.00110175112179621
0.3901 0.00112251575498862
0.4001 0.00114419038997003
0.4101 0.00116743743436906
0.4201 0.00119346120269055
0.4301 0.00122376411990303
0.4401 0.00125990224823653
0.4501 0.00130231356975041
0.4601 0.00135023500719547
0.4701 0.0014027516333972
0.4801 0.00145929409082519
0.4901 0.00151971179251574
0.5001 0.00158416802167764
0.5101 0.00165302907512679
0.5201 0.00172689645943224
0.5301 0.00180659538709418
0.5401 0.00189320221654099
0.5501 0.00198804533170026
0.5601 0.00209241891755172
0.5701 0.00220659330655953
0.5801 0.00232959063768378
0.5901 0.00245987011932498
0.6001 0.00259616286131285
0.6101 0.00273959892541101
0.6201 0.0028878997447168
0.6301 0.00303739652841542
0.6401 0.00319645408154434
0.6501 0.00336688531616168
0.6601 0.00353589026574258
0.6701 0.00370400878604883
0.6801 0.0038816255285876
0.6901 0.00407031737861611
0.7001 0.00426610236816865
0.7101 0.00446401401095031
0.7201 0.00465661440662285
0.7301 0.00484071841289854
0.7401 0.00501572359651786
0.7501 0.00519627950472272
0.7601 0.00538174059528941
0.7701 0.00555601200226284
0.7801 0.00573201500404085
0.7901 0.00588864021211698
0.8001 0.00604796491184431
0.8101 0.00621997389175513
0.8201 0.00637924962544
0.8301 0.0065574486718114
0.8401 0.00673309828399509
0.8501 0.00693042242628777
0.8601 0.00717278781959046
0.8701 0.00742506395819863
0.8801 0.00769747901272275
0.8901 0.00795023335876977
0.9001 0.00819217736911718
0.9101 0.00853273970041689
0.9201 0.00893482613051299
0.9301 0.00954992629879734
0.9401 0.0103586539788099
0.9501 0.0111841694038236
0.9601 0.0122440635016855
0.9701 0.0131229343668251
0.9801 0.0136985374678673
0.9901 0.0142200739820698
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 8.00048122754146e-09
0.0101 2.62161539292375e-06
0.0201 1.01848327701985e-05
0.0301 2.29118391264148e-05
0.0401 3.79798516980355e-05
0.0501 5.22747270561688e-05
0.0601 6.5132294088795e-05
0.0701 7.68714296341582e-05
0.0801 8.79335141754797e-05
0.0901 9.85077516732904e-05
0.1001 0.000108868292246744
0.1101 0.000119083553494418
0.1201 0.000129400899352621
0.1301 0.000139931113255578
0.1401 0.000150961613343592
0.1501 0.000162915209012609
0.1601 0.000176449732113196
0.1701 0.000192669949290247
0.1801 0.00021244980813741
0.1901 0.000235829831633311
0.2001 0.000262209480726648
0.2101 0.000290902558354505
0.2201 0.000321316288260181
0.2301 0.000352939645764114
0.2401 0.000385375123521384
0.2501 0.000418549061102033
0.2601 0.000452534785710416
0.2701 0.00048744118853133
0.2801 0.000523238883304877
0.2901 0.000559796528101405
0.3001 0.000597081503947228
0.3101 0.000635086992650213
0.3201 0.000673846837845231
0.3301 0.000713299596414788
0.3401 0.000753423739038059
0.3501 0.00079418574578511
0.3601 0.000835571234438476
0.3701 0.000877507636930048
0.3801 0.000919876039248549
0.3901 0.000962584995431463
0.4001 0.00100528972779813
0.4101 0.00104743806011805
0.4201 0.00108806154916309
0.4301 0.00112560481306019
0.4401 0.00115870812661878
0.4501 0.00118706168232877
0.4601 0.00121162185897736
0.4701 0.00123376111350308
0.4801 0.00125441010183713
0.4901 0.00127418596304991
0.5001 0.00129351580842221
0.5101 0.00131261412055659
0.5201 0.00133165403007767
0.5301 0.00135088633022221
0.5401 0.00137067092473768
0.5501 0.00139166358181783
0.5601 0.00141494969134178
0.5701 0.00144186910277411
0.5801 0.00147395615400819
0.5901 0.00151294089255353
0.6001 0.00156134464473134
0.6101 0.00162433443577628
0.6201 0.00170873307851089
0.6301 0.00181702813774065
0.6401 0.00194038176735226
0.6501 0.00205671791145623
0.6601 0.00216254347222778
0.6701 0.00227022901568903
0.6801 0.00237365382887084
0.6901 0.00247956084719555
0.7001 0.00259297189763315
0.7101 0.00269744637125519
0.7201 0.00280751114320321
0.7301 0.0029272838055804
0.7401 0.00303458660689323
0.7501 0.00315562387830137
0.7601 0.00327536239314334
0.7701 0.00338175762805106
0.7801 0.00351349751748436
0.7901 0.00363806767546874
0.8001 0.00377752261760847
0.8101 0.0039270357562787
0.8201 0.00406145979637971
0.8301 0.00421446410506942
0.8401 0.00436556665336462
0.8501 0.00452186382200645
0.8601 0.00469457866389463
0.8701 0.00486581535120258
0.8801 0.00505991321994748
0.8901 0.00528200512918602
0.9001 0.00551214705317588
0.9101 0.0057539002432059
0.9201 0.00595558351923801
0.9301 0.00610991656514912
0.9401 0.00626182689497397
0.9501 0.00644098421183488
0.9601 0.00665012969591128
0.9701 0.00691406915122086
0.9801 0.00717420585628197
0.9901 0.00735445626699393
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 7.96888135490774e-10
0.0101 8.12715259845422e-07
0.0201 2.3233282368186e-06
0.0301 3.83180348414292e-06
0.0401 6.40142304731347e-06
0.0501 1.02369695407432e-05
0.0601 1.53081277779248e-05
0.0701 2.15809003991094e-05
0.0801 2.93382577162299e-05
0.0901 3.82920004033014e-05
0.1001 4.87589810809431e-05
0.1101 6.0579286234126e-05
0.1201 7.38419086283449e-05
0.1301 8.85983576612921e-05
0.1401 0.000104574246336864
0.1501 0.00012170057335314
0.1601 0.000139124586314413
0.1701 0.000155937926452663
0.1801 0.000171072658264916
0.1901 0.000184410982200043
0.2001 0.000196416094967029
0.2101 0.000207444181089077
0.2201 0.000217827087796911
0.2301 0.000227676167652377
0.2401 0.000237194978845957
0.2501 0.00024650577541737
0.2601 0.000255694947616487
0.2701 0.000264807512964651
0.2801 0.000273841266704397
0.2901 0.000282809597234271
0.3001 0.000291753402293435
0.3101 0.000300693338442506
0.3201 0.000309646288389629
0.3301 0.000318612460808653
0.3401 0.000327588664655229
0.3501 0.000336586925888752
0.3601 0.000345599542709159
0.3701 0.000354631442492865
0.3801 0.000363701059889097
0.3901 0.000372820781470039
0.4001 0.00038201641171844
0.4101 0.00039129232317996
0.4201 0.000400657071112817
0.4301 0.000410153207027534
0.4401 0.000421142734149197
0.4501 0.000444664350917419
0.4601 0.000470758588852498
0.4701 0.000497178465188928
0.4801 0.00052512399107005
0.4901 0.000553671203914922
0.5001 0.00058276946386684
0.5101 0.00061344609795733
0.5201 0.000644755284059474
0.5301 0.000677887411765411
0.5401 0.000714288491156321
0.5501 0.000754862742734552
0.5601 0.000803345075177891
0.5701 0.000862104420657305
0.5801 0.000930792245630864
0.5901 0.00100710653829367
0.6001 0.00108595551363384
0.6101 0.00116546686377131
0.6201 0.00124229863059863
0.6301 0.00130741501792501
0.6401 0.00135995145518982
0.6501 0.00140364706384644
0.6601 0.00144094830374326
0.6701 0.00147535872790312
0.6801 0.00150930627661125
0.6901 0.0015452312352589
0.7001 0.00158403469217198
0.7101 0.00162409705881847
0.7201 0.00166688331538873
0.7301 0.00171202753866466
0.7401 0.00175462517238263
0.7501 0.00180026825637471
0.7601 0.00184810912986105
0.7701 0.0018941744719949
0.7801 0.00194535575147372
0.7901 0.00199297803573734
0.8001 0.0020416552448452
0.8101 0.00209296735668041
0.8201 0.00214131274176706
0.8301 0.00219377850026025
0.8401 0.00224463660370885
0.8501 0.0022952319866805
0.8601 0.00234894932993339
0.8701 0.00240150750395753
0.8801 0.00245556346135261
0.8901 0.00251158996995655
0.9001 0.00256486699170621
0.9101 0.0026265610222684
0.9201 0.00269497794696324
0.9301 0.00276445749652173
0.9401 0.00285093052118841
0.9501 0.00295193049155781
0.9601 0.00305179739649208
0.9701 0.00323695896498137
0.9801 0.00348356117308872
0.9901 0.00370216429522483
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 2.73349169216974e-10
0.0101 7.42122627155626e-07
0.0201 1.67159460671625e-06
0.0301 3.7018390034895e-06
0.0401 5.1730252117881e-06
0.0501 6.57729596958244e-06
0.0601 8.15654707565086e-06
0.0701 1.02009872821519e-05
0.0801 1.3210564815623e-05
0.0901 1.72333999329348e-05
0.1001 2.21720728250263e-05
0.1101 2.79093087265201e-05
0.1201 3.44052692235484e-05
0.1301 4.15026059377237e-05
0.1401 4.91170982144168e-05
0.1501 5.71486839530433e-05
0.1601 6.54058146621446e-05
0.1701 7.38558699462545e-05
0.1801 8.23133451477759e-05
0.1901 9.06690274931227e-05
0.2001 9.8948962958445e-05
0.2101 0.000106969782292427
0.2201 0.00011482390701028
0.2301 0.000122625289722328
0.2401 0.000130310184164901
0.2501 0.000138356058662092
0.2601 0.000146605854853124
0.2701 0.000155129291966439
0.2801 0.000164197721982431
0.2901 0.000173277397156623
0.3001 0.000183192344853661
0.3101 0.000193593196470341
0.3201 0.000204665069088386
0.3301 0.000217040783706304
0.3401 0.000229842267521361
0.3501 0.00024432286664467
0.3601 0.000259639108876112
0.3701 0.00027580455885316
0.3801 0.000293583692053163
0.3901 0.000311601409483199
0.4001 0.000331189618208267
0.4101 0.000351707041352622
0.4201 0.000372901625445848
0.4301 0.000395910329891313
0.4401 0.00041790247278271
0.4501 0.000428783820291715
0.4601 0.000438480040608586
0.4701 0.000448209345257332
0.4801 0.000458044511975563
0.4901 0.000467984751001295
0.5001 0.000478040085404859
0.5101 0.000488217945816081
0.5201 0.000498512597844234
0.5301 0.000508993046562272
0.5401 0.000519873224563422
0.5501 0.000533178614292286
0.5601 0.000561672960345459
0.5701 0.000598235924008888
0.5801 0.000638736045131006
0.5901 0.000682633909033553
0.6001 0.000729573123792093
0.6101 0.00077934007486678
0.6201 0.000833712914938052
0.6301 0.000892425112421577
0.6401 0.000947680282290998
0.6501 0.00100128179856855
0.6601 0.00105936757586014
0.6701 0.00111303621628918
0.6801 0.00115853135505021
0.6901 0.00120345454400273
0.7001 0.00124853816629487
0.7101 0.0012893989931599
0.7201 0.00132835686155581
0.7301 0.00136385805523502
0.7401 0.00139305768317157
0.7501 0.00142096475246861
0.7601 0.00144688469012997
0.7701 0.0014712739994636
0.7801 0.00149788042178898
0.7901 0.00152277254642114
0.8001 0.0015472352196609
0.8101 0.00157200744237338
0.8201 0.00159594834972379
0.8301 0.00162267459719957
0.8401 0.00165003119497422
0.8501 0.00167772767681231
0.8601 0.0017074708895224
0.8701 0.00174503986486584
0.8801 0.00180159952589401
0.8901 0.00188825690628404
0.9001 0.00200334645264862
0.9101 0.0021166410054907
0.9201 0.00222992783704591
0.9301 0.00233766479544421
0.9401 0.00244377946751156
0.9501 0.00258608906713609
0.9601 0.00271433942109547
0.9701 0.00280527591180308
0.9801 0.00287993021753323
0.9901 0.00297190738988681
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.33220350946441e-10
0.0101 4.74596623624258e-07
0.0201 1.42428446359437e-06
0.0301 2.26202845488012e-06
0.0401 3.09873125777471e-06
0.0501 3.95677989231824e-06
0.0601 4.77923853896881e-06
0.0701 6.55039747978682e-06
0.0801 8.30258383094388e-06
0.0901 1.00945576747002e-05
0.1001 1.28333624022176e-05
0.1101 1.65177615338847e-05
0.1201 2.08438619635065e-05
0.1301 2.58123682095328e-05
0.1401 3.11509313830312e-05
0.1501 3.68814626439799e-05
0.1601 4.27360629285522e-05
0.1701 4.86059881257482e-05
0.1801 5.44297348205604e-05
0.1901 6.01024742843148e-05
0.2001 6.56751327815984e-05
0.2101 7.12076953226087e-05
0.2201 7.68120894819433e-05
0.2301 8.26323452268426e-05
0.2401 8.90203582326533e-05
0.2501 9.5716709434845e-05
0.2601 0.000103372881567396
0.2701 0.000111160067394749
0.2801 0.000119771718518907
0.2901 0.000128783937696577
0.3001 0.000138110138773769
0.3101 0.00014833604393865
0.3201 0.000158397254014095
0.3301 0.000169153383929245
0.3401 0.000179779019688819
0.3501 0.000190325263696117
0.3601 0.000200997524134447
0.3701 0.000211322311390462
0.3801 0.000221845759805982
0.3901 0.000232475473601763
0.4001 0.000243279295012808
0.4101 0.000254550602290959
0.4201 0.000266131343222762
0.4301 0.000278228078079766
0.4401 0.000290993848506528
0.4501 0.000304498763543276
0.4601 0.000319078634928068
0.4701 0.000334898806780173
0.4801 0.000352156768007433
0.4901 0.000371118638744078
0.5001 0.000391862282571353
0.5101 0.000414520274094526
0.5201 0.000439170273433361
0.5301 0.000465782378345224
0.5401 0.000494312110903803
0.5501 0.000522943402218479
0.5601 0.000539295693862844
0.5701 0.000551068874076479
0.5801 0.00056270041387316
0.5901 0.000574464967900926
0.6001 0.000586332411671382
0.6101 0.000598353042356546
0.6201 0.000610611042843116
0.6301 0.000622969099199489
0.6401 0.000635565911844932
0.6501 0.000648464088939
0.6601 0.000661187817058367
0.6701 0.000674174062719904
0.6801 0.000687959594473683
0.6901 0.000702154611478947
0.7001 0.000716698378690245
0.7101 0.000732017383294536
0.7201 0.000748034129456429
0.7301 0.000765118529920262
0.7401 0.000783526318178329
0.7501 0.000803116254910736
0.7601 0.000824153011336468
0.7701 0.000847209042092036
0.7801 0.000872785996822574
0.7901 0.000902408307513025
0.8001 0.000937588113939807
0.8101 0.000978583855021894
0.8201 0.00102748045651365
0.8301 0.00108240587046468
0.8401 0.00114404280325761
0.8501 0.00121387861346064
0.8601 0.00129123508906148
0.8701 0.00138200577733357
0.8801 0.00147142615439559
0.8901 0.00155010319205414
0.9001 0.00160861706042361
0.9101 0.00165156592608038
0.9201 0.00169495047156983
0.9301 0.00173560520474936
0.9401 0.00177071082761309
0.9501 0.00179905016652859
0.9601 0.00183336354838613
0.9701 0.0019059793786039
0.9801 0.00214718802910612
0.9901 0.00244038120422289
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 4.26409743826987e-11
0.0101 3.76357007591627e-07
0.0201 9.07112753044368e-07
0.0301 1.646364703476e-06
0.0401 2.48046978571735e-06
0.0501 3.28990217524792e-06
0.0601 4.6707611000764e-06
0.0701 5.72799854269303e-06
0.0801 7.12635847745445e-06
0.0901 9.01659461053251e-06
0.1001 1.05976830984724e-05
0.1101 1.19060128151036e-05
0.1201 1.31102774069119e-05
0.1301 1.42954585440203e-05
0.1401 1.54701575298564e-05
0.1501 1.66764283982918e-05
0.1601 1.8988199386118e-05
0.1701 2.17099502462451e-05
0.1801 2.50007369110205e-05
0.1901 2.88404905790762e-05
0.2001 3.25964865988675e-05
0.2101 3.73739139082019e-05
0.2201 4.18416465771755e-05
0.2301 4.69119884529356e-05
0.2401 5.17607375941216e-05
0.2501 5.64175415698046e-05
0.2601 6.1030227737419e-05
0.2701 6.51642007227418e-05
0.2801 6.93607804386186e-05
0.2901 7.32307350748403e-05
0.3001 7.71946215145368e-05
0.3101 8.12020440409583e-05
0.3201 8.53275807469818e-05
0.3301 8.97929011751206e-05
0.3401 9.4485604341822e-05
0.3501 9.96660201990887e-05
0.3601 0.000105355409323069
0.3701 0.000111659523370847
0.3801 0.000118689804134333
0.3901 0.000126360536994815
0.4001 0.000134748730290158
0.4101 0.000143844736414474
0.4201 0.000153662893750199
0.4301 0.00016426661953105
0.4401 0.000175551441012327
0.4501 0.00018746935476408
0.4601 0.0001998855425192
0.4701 0.000212619544718712
0.4801 0.000225563024628941
0.4901 0.000238523947270799
0.5001 0.000251396298527139
0.5101 0.000264117009726217
0.5201 0.000276595660670808
0.5301 0.000288820583598816
0.5401 0.000300773540224263
0.5501 0.000312467226550829
0.5601 0.00032396472210236
0.5701 0.000335300212991279
0.5801 0.000346456729476289
0.5901 0.000357389617052705
0.6001 0.000368113984403371
0.6101 0.000378630767047935
0.6201 0.000388958956831226
0.6301 0.000399001450031986
0.6401 0.000408649829599215
0.6501 0.000418141409208743
0.6601 0.00042741458045378
0.6701 0.000436547466976835
0.6801 0.000446190933667224
0.6901 0.000456482475217728
0.7001 0.000467630898763706
0.7101 0.000480643302791682
0.7201 0.000495945131409666
0.7301 0.000513269081300465
0.7401 0.000531398474176572
0.7501 0.000550573537359237
0.7601 0.000571323866181967
0.7701 0.000593848299784588
0.7801 0.000617724398440212
0.7901 0.000641569001397032
0.8001 0.00066457113372856
0.8101 0.000685970518273888
0.8201 0.000706188317897056
0.8301 0.00072510808498215
0.8401 0.000743353175254965
0.8501 0.00076224889749226
0.8601 0.000783729494254837
0.8701 0.000810071364255017
0.8801 0.000844963752018938
0.8901 0.000897445048016746
0.9001 0.000963372186747603
0.9101 0.00104091225829759
0.9201 0.00111118356776515
0.9301 0.00118858346317951
0.9401 0.00129516795446814
0.9501 0.00143215650082046
0.9601 0.001631553229544
0.9701 0.00182662334579003
0.9801 0.00185974963110873
0.9901 0.00188061506062937
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 2.57359277459901e-11
0.0101 3.55724139928359e-07
0.0201 8.29804784008153e-07
0.0301 1.31137217321714e-06
0.0401 1.81080949084123e-06
0.0501 2.75375965043718e-06
0.0601 3.89327293844233e-06
0.0701 4.85798837732675e-06
0.0801 5.95995260625052e-06
0.0901 7.180480522723e-06
0.1001 8.4083522684311e-06
0.1101 9.85506406449393e-06
0.1201 1.1412143363329e-05
0.1301 1.30821511352898e-05
0.1401 1.47965685776703e-05
0.1501 1.65072955385399e-05
0.1601 1.77488996199928e-05
0.1701 1.93627975273615e-05
0.1801 2.14297677342432e-05
0.1901 2.38567653350047e-05
0.2001 2.65609290722119e-05
0.2101 2.9496379606378e-05
0.2201 3.27781075181361e-05
0.2301 3.6196185985444e-05
0.2401 3.97718997048932e-05
0.2501 4.34490386456294e-05
0.2601 4.71611672901001e-05
0.2701 5.10640486462068e-05
0.2801 5.50828045205512e-05
0.2901 5.92615191568898e-05
0.3001 6.35475178901918e-05
0.3101 6.7956945697812e-05
0.3201 7.25198428085047e-05
0.3301 7.72981957542936e-05
0.3401 8.22615670297328e-05
0.3501 8.73588147438742e-05
0.3601 9.25001037552833e-05
0.3701 9.75571741134343e-05
0.3801 0.000102547472245551
0.3901 0.00010744334426254
0.4001 0.000112353025011214
0.4101 0.000117348572351291
0.4201 0.000122477481868496
0.4301 0.000127837587395111
0.4401 0.000133423861015438
0.4501 0.000139230066127396
0.4601 0.000145260989695197
0.4701 0.000151458034414615
0.4801 0.000157815160231651
0.4901 0.000164343744531571
0.5001 0.000171000352782361
0.5101 0.000177821307548771
0.5201 0.00018484592958421
0.5301 0.000192105210895274
0.5401 0.000199777012372968
0.5501 0.00020813700374174
0.5601 0.000217604508796513
0.5701 0.000228674784485242
0.5801 0.000241590825497256
0.5901 0.000256154019140903
0.6001 0.000272237783518344
0.6101 0.000290296479713086
0.6201 0.000308941917490953
0.6301 0.000327487986193281
0.6401 0.000347466277558243
0.6501 0.00036504719806752
0.6601 0.000379888829697923
0.6701 0.000396108334141864
0.6801 0.000411453447569079
0.6901 0.000425609618157725
0.7001 0.000440232013749035
0.7101 0.000454092820026311
0.7201 0.000466148389105897
0.7301 0.000476525454952968
0.7401 0.000485478217707558
0.7501 0.000493964519725865
0.7601 0.000502432280174489
0.7701 0.000510744411592464
0.7801 0.000519149382883478
0.7901 0.000527551600574064
0.8001 0.000535975684889574
0.8101 0.000544742670553309
0.8201 0.000554134599884995
0.8301 0.000566059291677459
0.8401 0.000584214694729347
0.8501 0.000614812488804645
0.8601 0.000655501930942685
0.8701 0.000697731998002355
0.8801 0.000742245855703072
0.8901 0.000779457480893395
0.9001 0.000805226660679109
0.9101 0.000824051902112731
0.9201 0.000838186855552419
0.9301 0.00085172188378631
0.9401 0.000865091305678792
0.9501 0.000878256476565732
0.9601 0.000891495000212715
0.9701 0.000904013077170688
0.9801 0.000915336737633
0.9901 0.000926207084441749
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 3.3667509498183e-12
0.0101 7.68885612390082e-08
0.0201 3.09358068454523e-07
0.0301 6.59501417117151e-07
0.0401 1.40575566381893e-06
0.0501 2.26695266441088e-06
0.0601 3.0925778476732e-06
0.0701 4.02101976886519e-06
0.0801 4.92356133711775e-06
0.0901 5.7739054794919e-06
0.1001 6.6057855469012e-06
0.1101 7.50444969632169e-06
0.1201 8.58803426914778e-06
0.1301 1.02338118746985e-05
0.1401 1.26762070115614e-05
0.1501 1.48915354821818e-05
0.1601 1.72075158760609e-05
0.1701 1.87844491941954e-05
0.1801 1.99394925930945e-05
0.1901 2.10719922312089e-05
0.2001 2.2213840981961e-05
0.2101 2.33958629724701e-05
0.2201 2.45905573151875e-05
0.2301 2.58379898423522e-05
0.2401 2.71051651016933e-05
0.2501 2.8415165679452e-05
0.2601 2.9767046274232e-05
0.2701 3.11551683107408e-05
0.2801 3.2623182297045e-05
0.2901 3.41734187086937e-05
0.3001 3.58897688539679e-05
0.3101 3.78294502846206e-05
0.3201 4.00791722349507e-05
0.3301 4.26685318632826e-05
0.3401 4.55339788459653e-05
0.3501 4.861769474854e-05
0.3601 5.18810388730919e-05
0.3701 5.526282944881e-05
0.3801 5.87911368176594e-05
0.3901 6.23864025699677e-05
0.4001 6.60791101095731e-05
0.4101 6.98548888632908e-05
0.4201 7.3645968999161e-05
0.4301 7.75475841094254e-05
0.4401 8.14928542797643e-05
0.4501 8.55243089189742e-05
0.4601 8.9696183913495e-05
0.4701 9.39393807772239e-05
0.4801 9.837167560636e-05
0.4901 0.000102959392991061
0.5001 0.00010770033675757
0.5101 0.000112733202778569
0.5201 0.000118024705533313
0.5301 0.000123754213591931
0.5401 0.00013020316049858
0.5501 0.000137644235337548
0.5601 0.000146570223161111
0.5701 0.000156962749600223
0.5801 0.000168169234073066
0.5901 0.00017935392746312
0.6001 0.000189907072139511
0.6101 0.000200274068461329
0.6201 0.0002103276428873
0.6301 0.000219185020764436
0.6401 0.000227659104740367
0.6501 0.000235997158804556
0.6601 0.00024334602504363
0.6701 0.000250454492403949
0.6801 0.000257552083840298
0.6901 0.000264674763445448
0.7001 0.000272396358637151
0.7101 0.000280636589027432
0.7201 0.000289599354024021
0.7301 0.000299449882178588
0.7401 0.000308411456723739
0.7501 0.000318587446519066
0.7601 0.000330515935413849
0.7701 0.000342441422456311
0.7801 0.000360223867234859
0.7901 0.000379260860811773
0.8001 0.000402811941593312
0.8101 0.00043334586039075
0.8201 0.000464047469387173
0.8301 0.000502352810546964
0.8401 0.000534915779566372
0.8501 0.000556709469514449
0.8601 0.000570601996634337
0.8701 0.000581291832155273
0.8801 0.000590820591429245
0.8901 0.000599357904702846
0.9001 0.000607579589995095
0.9101 0.000615140642369782
0.9201 0.000622651584769343
0.9301 0.000630498753998965
0.9401 0.000637627318583898
0.9501 0.000646217664479238
0.9601 0.000655303395151396
0.9701 0.000664384805471494
0.9801 0.000682117240394535
0.9901 0.000711421185738592
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.73489772354934e-12
0.0101 2.44460386447679e-08
0.0201 1.82733473689524e-07
0.0301 5.21701524022021e-07
0.0401 9.10292351075999e-07
0.0501 1.29542238036855e-06
0.0601 1.72060130982077e-06
0.0701 2.25425205662435e-06
0.0801 2.84482020767608e-06
0.0901 3.76420096842177e-06
0.1001 4.70823069621361e-06
0.1101 6.01196245487395e-06
0.1201 7.51602216386401e-06
0.1301 8.60043039894033e-06
0.1401 9.55990889106653e-06
0.1501 1.0412738738763e-05
0.1601 1.12745588182672e-05
0.1701 1.21510326814281e-05
0.1801 1.30096539382638e-05
0.1901 1.39004246606113e-05
0.2001 1.4775832727409e-05
0.2101 1.56675010042883e-05
0.2201 1.65607322476529e-05
0.2301 1.74726314791236e-05
0.2401 1.84484065205081e-05
0.2501 1.96653255985417e-05
0.2601 2.12938205842372e-05
0.2701 2.32467489607673e-05
0.2801 2.54621549506704e-05
0.2901 2.78384283990144e-05
0.3001 3.02674073198577e-05
0.3101 3.26527477593878e-05
0.3201 3.48576382282607e-05
0.3301 3.69204197307477e-05
0.3401 3.87940985335518e-05
0.3501 4.06191182843434e-05
0.3601 4.24117256725888e-05
0.3701 4.41809304922049e-05
0.3801 4.59866357367298e-05
0.3901 4.77531824821724e-05
0.4001 4.95519798939769e-05
0.4101 5.1347841947758e-05
0.4201 5.31291576153039e-05
0.4301 5.49542912965509e-05
0.4401 5.67556655952721e-05
0.4501 5.85965486664473e-05
0.4601 6.04773108463016e-05
0.4701 6.23463779770582e-05
0.4801 6.42658374201907e-05
0.4901 6.61694195547264e-05
0.5001 6.80593903967251e-05
0.5101 6.99962910743873e-05
0.5201 7.19167117587909e-05
0.5301 7.39115364585467e-05
0.5401 7.60888054565327e-05
0.5501 7.85371974082136e-05
0.5601 8.16220310056677e-05
0.5701 8.55566069627371e-05
0.5801 9.03497712979965e-05
0.5901 9.60172945254784e-05
0.6001 0.000102552762860469
0.6101 0.00011033619346848
0.6201 0.000119326680295779
0.6301 0.000128898856973729
0.6401 0.000138773567689294
0.6501 0.0001478553590567
0.6601 0.00015623286976729
0.6701 0.000164451657320071
0.6801 0.000171766042351805
0.6901 0.000179889539081739
0.7001 0.000189202888894953
0.7101 0.000197935446746384
0.7201 0.000207798226704464
0.7301 0.000218163065881652
0.7401 0.000226049011630299
0.7501 0.000235852934870761
0.7601 0.000246466694726561
0.7701 0.000256640653473131
0.7801 0.000270188325313884
0.7901 0.000282426226069366
0.8001 0.00029495874679919
0.8101 0.000307826944839334
0.8201 0.000319795301764388
0.8301 0.00033223590532326
0.8401 0.00034422175514925
0.8501 0.000356411763656457
0.8601 0.000370129817734943
0.8701 0.000385619396645952
0.8801 0.000402349958025166
0.8901 0.000419678049906045
0.9001 0.000436113308472989
0.9101 0.000453137969067277
0.9201 0.000470315993382073
0.9301 0.000490467314711234
0.9401 0.000512117574719041
0.9501 0.000540543824048599
0.9601 0.000568586817180114
0.9701 0.000596668606328511
0.9801 0.000635174180168537
0.9901 0.000665438001114227
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 4.15867509960858e-13
0.0101 1.53940542712303e-08
0.0201 7.45287126898107e-08
0.0301 2.56007171726815e-07
0.0401 4.84746020797777e-07
0.0501 8.7439680319868e-07
0.0601 1.3393139710633e-06
0.0701 1.83644760038702e-06
0.0801 2.27112885482747e-06
0.0901 2.62449009171661e-06
0.1001 3.07609107587422e-06
0.1101 3.53187388061089e-06
0.1201 4.00225686284395e-06
0.1301 4.61985199250707e-06
0.1401 5.32210586179205e-06
0.1501 6.26112045570448e-06
0.1601 7.33287219276849e-06
0.1701 8.49225625715381e-06
0.1801 9.78097742096942e-06
0.1901 1.10346833649074e-05
0.2001 1.2342945490317e-05
0.2101 1.36475849968587e-05
0.2201 1.49229959964716e-05
0.2301 1.62402840199843e-05
0.2401 1.75566337478417e-05
0.2501 1.87942552100504e-05
0.2601 1.98447056167166e-05
0.2701 2.08002990150226e-05
0.2801 2.18025992504777e-05
0.2901 2.29132252018451e-05
0.3001 2.42186443381165e-05
0.3101 2.56783056557435e-05
0.3201 2.72301197432943e-05
0.3301 2.88280453531785e-05
0.3401 3.04605288115361e-05
0.3501 3.21224648014859e-05
0.3601 3.38143594517829e-05
0.3701 3.55364310602928e-05
0.3801 3.72866303765916e-05
0.3901 3.90671270340021e-05
0.4001 4.08711171020209e-05
0.4101 4.26976489451377e-05
0.4201 4.45504811624321e-05
0.4301 4.643514531896e-05
0.4401 4.83603867027993e-05
0.4501 5.03377669505608e-05
0.4601 5.23779889933216e-05
0.4701 5.44885817644887e-05
0.4801 5.66834760061674e-05
0.4901 5.89616278700606e-05
0.5001 6.13277308746594e-05
0.5101 6.37903373536151e-05
0.5201 6.63389761139044e-05
0.5301 6.89802497183094e-05
0.5401 7.16911929007387e-05
0.5501 7.44097449041895e-05
0.5601 7.7020959623893e-05
0.5701 7.94569356564642e-05
0.5801 8.17674218585358e-05
0.5901 8.4025439659273e-05
0.6001 8.62753824852118e-05
0.6101 8.85600783608646e-05
0.6201 9.09815134500635e-05
0.6301 9.34962759474967e-05
0.6401 9.60641921001683e-05
0.6501 9.89320160659377e-05
0.6601 0.000102054886349973
0.6701 0.000105181610534722
0.6801 0.000108571991338585
0.6901 0.000112947070664626
0.7001 0.000118866888316518
0.7101 0.000126074548440261
0.7201 0.000134274828696468
0.7301 0.000143308192057907
0.7401 0.000152535823177468
0.7501 0.000162897792561886
0.7601 0.000173908492135197
0.7701 0.000184507833945188
0.7801 0.000196447663663888
0.7901 0.000207735176879615
0.8001 0.000219863165329349
0.8101 0.000233198368931128
0.8201 0.000246378854126646
0.8301 0.000261622134766528
0.8401 0.000277239257357673
0.8501 0.000293097008899667
0.8601 0.000308196015933659
0.8701 0.000321460553109899
0.8801 0.000332313920478553
0.8901 0.000342298279482638
0.9001 0.000350829955973429
0.9101 0.00035916826488717
0.9201 0.00036745790494903
0.9301 0.000374994171916737
0.9401 0.000388558787438611
0.9501 0.000433365885879782
0.9601 0.000461820125734802
0.9701 0.000484429411954612
0.9801 0.00051008635106229
0.9901 0.000528962061411902
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.49562638340977e-13
0.0101 8.91250633532974e-09
0.0201 5.66044498632339e-08
0.0301 1.86494443617856e-07
0.0401 4.12876949139987e-07
0.0501 7.08173729371399e-07
0.0601 9.72035817155667e-07
0.0701 1.22975499299393e-06
0.0801 1.4770640200597e-06
0.0901 1.72969821455337e-06
0.1001 1.99678797711778e-06
0.1101 2.2963072762533e-06
0.1201 2.61999522011215e-06
0.1301 3.0237068754253e-06
0.1401 3.59009606009615e-06
0.1501 4.13042619662875e-06
0.1601 4.59860936831044e-06
0.1701 5.04025355753831e-06
0.1801 5.47844328206267e-06
0.1901 5.99437963709795e-06
0.2001 6.81435996872769e-06
0.2101 8.04746037601984e-06
0.2201 9.59903590351978e-06
0.2301 1.1343022970135e-05
0.2401 1.32105318210426e-05
0.2501 1.50473331426381e-05
0.2601 1.68151203846386e-05
0.2701 1.84900605031551e-05
0.2801 2.00185218495612e-05
0.2901 2.13742619554377e-05
0.3001 2.24967017779098e-05
0.3101 2.34742885927167e-05
0.3201 2.43534631537804e-05
0.3301 2.52105614843185e-05
0.3401 2.60358396909121e-05
0.3501 2.68620055913127e-05
0.3601 2.76848574180405e-05
0.3701 2.85025041485725e-05
0.3801 2.93370225735047e-05
0.3901 3.01669647872332e-05
0.4001 3.10212529921856e-05
0.4101 3.18985345980027e-05
0.4201 3.28014731380813e-05
0.4301 3.37684915034383e-05
0.4401 3.47840456053189e-05
0.4501 3.58825854336946e-05
0.4601 3.70884786510546e-05
0.4701 3.83723018552627e-05
0.4801 3.9775074466813e-05
0.4901 4.12620188563943e-05
0.5001 4.27983259731693e-05
0.5101 4.44137670171362e-05
0.5201 4.60575624704627e-05
0.5301 4.77377105341602e-05
0.5401 4.94804317810313e-05
0.5501 5.12593562872863e-05
0.5601 5.31147934549243e-05
0.5701 5.511508614924e-05
0.5801 5.73757044567996e-05
0.5901 6.01105033376658e-05
0.6001 6.34338793375859e-05
0.6101 6.72826646510323e-05
0.6201 7.12883797903703e-05
0.6301 7.55224509944616e-05
0.6401 7.99511879090006e-05
0.6501 8.45237538119671e-05
0.6601 8.98885615906176e-05
0.6701 9.54859324663665e-05
0.6801 0.000101020195026755
0.6901 0.000106650747169326
0.7001 0.000111596255138584
0.7101 0.000115755291497842
0.7201 0.000119846771701063
0.7301 0.000123921653203559
0.7401 0.000127983730979503
0.7501 0.000132506051427129
0.7601 0.000137021038900778
0.7701 0.000141963040543819
0.7801 0.000147307747986415
0.7901 0.000152789963352036
0.8001 0.000158883261788356
0.8101 0.000165242648177827
0.8201 0.000172319719425306
0.8301 0.000179537238220608
0.8401 0.000187373511917263
0.8501 0.000195613617405906
0.8601 0.000204636383388066
0.8701 0.000215865536851208
0.8801 0.000227710821636443
0.8901 0.000242710981889918
0.9001 0.000261145366685797
0.9101 0.000280675189205201
0.9201 0.000313039051492183
0.9301 0.000349622414671211
0.9401 0.000380964696890293
0.9501 0.000389271099204281
0.9601 0.000397615044593038
0.9701 0.000406213567017262
0.9801 0.000418640576367862
0.9901 0.00043582965441389
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 5.25714129700023e-14
0.0101 3.53800754153645e-09
0.0201 4.6305793990917e-08
0.0301 1.05144754556625e-07
0.0401 1.74326043684404e-07
0.0501 2.55325685933693e-07
0.0601 3.59379750407605e-07
0.0701 4.91679763297207e-07
0.0801 6.94240043111096e-07
0.0901 9.60769618277499e-07
0.1001 1.32681353063005e-06
0.1101 1.7843975161476e-06
0.1201 2.31780440689949e-06
0.1301 2.78155938309601e-06
0.1401 3.11158191515133e-06
0.1501 3.41449169558384e-06
0.1601 3.77321977466139e-06
0.1701 4.18754916085583e-06
0.1801 4.70946734357059e-06
0.1901 5.41166401997254e-06
0.2001 6.08906117360547e-06
0.2101 6.63281124805248e-06
0.2201 7.16036676853818e-06
0.2301 7.70626699686031e-06
0.2401 8.25279165670028e-06
0.2501 8.84466721700089e-06
0.2601 9.43457524202238e-06
0.2701 1.00437936758109e-05
0.2801 1.06987071048013e-05
0.2901 1.13498901890582e-05
0.3001 1.20641084195412e-05
0.3101 1.28077322195523e-05
0.3201 1.35939864453351e-05
0.3301 1.44623412677206e-05
0.3401 1.53688856886981e-05
0.3501 1.6370690964297e-05
0.3601 1.74323164254075e-05
0.3701 1.85502442272498e-05
0.3801 1.97535448369197e-05
0.3901 2.09911406795631e-05
0.4001 2.22948432372841e-05
0.4101 2.36572201783963e-05
0.4201 2.50537610984273e-05
0.4301 2.65042046559018e-05
0.4401 2.7960743155809e-05
0.4501 2.94126694288294e-05
0.4601 3.08447156181043e-05
0.4701 3.22324414818321e-05
0.4801 3.35921477741595e-05
0.4901 3.49445274982846e-05
0.5001 3.63385520801724e-05
0.5101 3.78242924568593e-05
0.5201 3.94536598815268e-05
0.5301 4.12863545541733e-05
0.5401 4.33458673150256e-05
0.5501 4.56525630804062e-05
0.5601 4.82321153987185e-05
0.5701 5.09941149007815e-05
0.5801 5.37566345235731e-05
0.5901 5.62213803638344e-05
0.6001 5.82801447637239e-05
0.6101 6.01322390944952e-05
0.6201 6.19397460399093e-05
0.6301 6.37744919982195e-05
0.6401 6.57879658497376e-05
0.6501 6.8535355587401e-05
0.6601 7.15064681665358e-05
0.6701 7.44617446654459e-05
0.6801 7.75520261877668e-05
0.6901 8.03936625350945e-05
0.7001 8.30098802500862e-05
0.7101 8.58605687686115e-05
0.7201 8.89027595722121e-05
0.7301 9.2044397669528e-05
0.7401 9.48856106871183e-05
0.7501 9.74089872710608e-05
0.7601 0.000100220989061585
0.7701 0.000103245800694777
0.7801 0.000106504209922055
0.7901 0.000110104117705464
0.8001 0.000113495848627281
0.8101 0.00011694525692492
0.8201 0.000120695402313062
0.8301 0.000124262112755509
0.8401 0.000127779970602933
0.8501 0.000131782764365393
0.8601 0.000135515028442582
0.8701 0.000141305473591076
0.8801 0.000147612023035576
0.8901 0.000154138755830576
0.9001 0.00016285041288343
0.9101 0.000169492360418996
0.9201 0.000178162020685098
0.9301 0.00018851940253125
0.9401 0.000197993732595693
0.9501 0.000212830075643847
0.9601 0.00023098158136561
0.9701 0.000251762646356192
0.9801 0.000285502053876292
0.9901 0.000310002120931411
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 3.54114391827131e-14
0.0101 1.59483952638879e-09
0.0201 1.68762954470907e-08
0.0301 5.10415860825305e-08
0.0401 1.05112018419318e-07
0.0501 1.8412420762202e-07
0.0601 2.91233894505984e-07
0.0701 4.07709736156612e-07
0.0801 5.30631378236562e-07
0.0901 6.52304829203362e-07
0.1001 7.96629127476997e-07
0.1101 9.69184826559592e-07
0.1201 1.19307070650319e-06
0.1301 1.49070919686713e-06
0.1401 1.83929901394993e-06
0.1501 2.24728675620609e-06
0.1601 2.71559776526333e-06
0.1701 3.22816267409969e-06
0.1801 3.72552969367717e-06
0.1901 4.17324647736034e-06
0.2001 4.56882714945679e-06
0.2101 4.97671235778424e-06
0.2201 5.38842192015511e-06
0.2301 5.81415421182322e-06
0.2401 6.2903819986207e-06
0.2501 6.7871104524676e-06
0.2601 7.33171815101812e-06
0.2701 7.90781427094846e-06
0.2801 8.51302703423265e-06
0.2901 9.15717066358349e-06
0.3001 9.80652925673399e-06
0.3101 1.04630099848569e-05
0.3201 1.11307788754826e-05
0.3301 1.18076318175736e-05
0.3401 1.24911783252811e-05
0.3501 1.31796311961882e-05
0.3601 1.387682091515e-05
0.3701 1.4587661563545e-05
0.3801 1.53089395116335e-05
0.3901 1.60459679317499e-05
0.4001 1.68029370255016e-05
0.4101 1.75815571944441e-05
0.4201 1.83781327121006e-05
0.4301 1.92097791916327e-05
0.4401 2.03732483820931e-05
0.4501 2.17798759216787e-05
0.4601 2.32557159236518e-05
0.4701 2.47791177053566e-05
0.4801 2.63709801782559e-05
0.4901 2.79794074638534e-05
0.5001 2.95905899604125e-05
0.5101 3.11863918646582e-05
0.5201 3.27186827911653e-05
0.5301 3.41835758086218e-05
0.5401 3.55768764738778e-05
0.5501 3.69058331388082e-05
0.5601 3.8190779575173e-05
0.5701 3.94902553887673e-05
0.5801 4.09076828978876e-05
0.5901 4.27005172386881e-05
0.6001 4.53508808697297e-05
0.6101 4.89731251915784e-05
0.6201 5.36212776408941e-05
0.6301 5.80440769775486e-05
0.6401 6.15993081196565e-05
0.6501 6.45847180178627e-05
0.6601 6.66987736375731e-05
0.6701 6.84161919987607e-05
0.6801 6.9955078631807e-05
0.6901 7.14076284223897e-05
0.7001 7.28549862106182e-05
0.7101 7.42782501165787e-05
0.7201 7.57225699428969e-05
0.7301 7.72219025469164e-05
0.7401 7.8679412050068e-05
0.7501 8.01479029669405e-05
0.7601 8.17089780392891e-05
0.7701 8.31836005636948e-05
0.7801 8.48038731390915e-05
0.7901 8.65213827650437e-05
0.8001 8.82114378220853e-05
0.8101 9.01302631172993e-05
0.8201 9.19611753669885e-05
0.8301 9.39666574353955e-05
0.8401 9.60935873199667e-05
0.8501 0.000105147659040922
0.8601 0.000114339959345677
0.8701 0.0001237191957673
0.8801 0.000132691614410224
0.8901 0.000141590170358913
0.9001 0.000151859554838225
0.9101 0.000159532436652668
0.9201 0.000170262875461919
0.9301 0.000179005606121485
0.9401 0.000184538615827331
0.9501 0.000199040823996017
0.9601 0.000205113348154867
0.9701 0.000210107028747089
0.9801 0.000221672302130944
0.9901 0.000229199850082931
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 3.1703815661785e-10
0.0201 4.76470045247161e-09
0.0301 2.22951426788793e-08
0.0401 4.87325631882369e-08
0.0501 8.48296425555855e-08
0.0601 1.40174807526782e-07
0.0701 2.27223238659643e-07
0.0801 3.44153537849436e-07
0.0901 4.87693649877778e-07
0.1001 6.49243563556425e-07
0.1101 8.16433307074541e-07
0.1201 9.66516799669628e-07
0.1301 1.10734597616057e-06
0.1401 1.24723921286545e-06
0.1501 1.3993529337735e-06
0.1601 1.55078383268807e-06
0.1701 1.71663843942229e-06
0.1801 1.89033190523197e-06
0.1901 2.08884328409799e-06
0.2001 2.29475040316288e-06
0.2101 2.56083530314439e-06
0.2201 2.99560967800022e-06
0.2301 3.59901016652511e-06
0.2401 4.2211473182442e-06
0.2501 4.79495727744869e-06
0.2601 5.33063296534018e-06
0.2701 5.81071964751013e-06
0.2801 6.3211477567123e-06
0.2901 6.80072900753632e-06
0.3001 7.32349504768596e-06
0.3101 7.86350353440501e-06
0.3201 8.43835802311523e-06
0.3301 9.09285190276828e-06
0.3401 9.77627218411154e-06
0.3501 1.05683740337368e-05
0.3601 1.14047322278076e-05
0.3701 1.23193311890888e-05
0.3801 1.33063164295005e-05
0.3901 1.43246643187262e-05
0.4001 1.5422900165936e-05
0.4101 1.65599994583316e-05
0.4201 1.77565948015316e-05
0.4301 1.90264548555501e-05
0.4401 2.00396964055998e-05
0.4501 2.09252161416666e-05
0.4601 2.18545144244913e-05
0.4701 2.28251545159245e-05
0.4801 2.38454562719715e-05
0.4901 2.49150735864607e-05
0.5001 2.60123089244609e-05
0.5101 2.71545402329393e-05
0.5201 2.83154046092863e-05
0.5301 2.94888816446621e-05
0.5401 3.07142833451879e-05
0.5501 3.19921023658077e-05
0.5601 3.34044962027994e-05
0.5701 3.50669746054398e-05
0.5801 3.70781548011878e-05
0.5901 3.9422120576031e-05
0.6001 4.15954152849581e-05
0.6101 4.34464328424806e-05
0.6201 4.50427395192573e-05
0.6301 4.66002639634568e-05
0.6401 4.8264184034779e-05
0.6501 4.97592751287391e-05
0.6601 5.11510707728072e-05
0.6701 5.26328683274018e-05
0.6801 5.40999466053367e-05
0.6901 5.55659644311235e-05
0.7001 5.71181210052093e-05
0.7101 5.86812902317953e-05
0.7201 6.01918511355975e-05
0.7301 6.1721392210109e-05
0.7401 6.3292608456748e-05
0.7501 6.49237842539555e-05
0.7601 6.66523204032476e-05
0.7701 6.84671898409039e-05
0.7801 7.02746126840923e-05
0.7901 7.21523867368665e-05
0.8001 7.43797876619365e-05
0.8101 7.69208506307248e-05
0.8201 8.08178840493922e-05
0.8301 8.69111268717168e-05
0.8401 9.52703823838101e-05
0.8501 9.81577329720235e-05
0.8601 0.000100411013974854
0.8701 0.000102490208746907
0.8801 0.00010449851214645
0.8901 0.000106219808473593
0.9001 0.000108015443602235
0.9101 0.000110286585932978
0.9201 0.000112191450593471
0.9301 0.000115016353510693
0.9401 0.000117186634405137
0.9501 0.000118935477442058
0.9601 0.000121013163407312
0.9701 0.00012231883784288
0.9801 0.000124378936374358
0.9901 0.000128491183925508
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 2.57648859504281e-10
0.0201 2.75930144208752e-09
0.0301 1.21631218678201e-08
0.0401 3.34769118831689e-08
0.0501 7.30361795688671e-08
0.0601 1.29640989375891e-07
0.0701 1.89888049288376e-07
0.0801 2.56363719538477e-07
0.0901 3.39963139888259e-07
0.1001 4.07658055446335e-07
0.1101 4.9110415085461e-07
0.1201 5.7586386775358e-07
0.1301 6.74629205122536e-07
0.1401 7.88285374660669e-07
0.1501 9.03329228470715e-07
0.1601 1.04325366274247e-06
0.1701 1.17623438572292e-06
0.1801 1.33467590336447e-06
0.1901 1.5528746968723e-06
0.2001 1.89314582645247e-06
0.2101 2.31700438878109e-06
0.2201 2.69521075424816e-06
0.2301 2.99235409779376e-06
0.2401 3.32303119268445e-06
0.2501 3.64134977562823e-06
0.2601 4.0189662661651e-06
0.2701 4.35770120055809e-06
0.2801 4.76485840965354e-06
0.2901 5.14656768200419e-06
0.3001 5.57558371992751e-06
0.3101 5.99355939426529e-06
0.3201 6.41254841189827e-06
0.3301 6.89645940739945e-06
0.3401 7.36790948448756e-06
0.3501 7.89759928699073e-06
0.3601 8.40603307175604e-06
0.3701 8.88789198340349e-06
0.3801 9.37198344537927e-06
0.3901 9.85879909123893e-06
0.4001 1.04489647872547e-05
0.4101 1.11203969408147e-05
0.4201 1.1816107862144e-05
0.4301 1.25872896490724e-05
0.4401 1.33914658462018e-05
0.4501 1.42250358292761e-05
0.4601 1.51152019078558e-05
0.4701 1.59870336303838e-05
0.4801 1.6885322160081e-05
0.4901 1.77884862708869e-05
0.5001 1.86713758781053e-05
0.5101 1.96011144222127e-05
0.5201 2.05378019799138e-05
0.5301 2.1518704111221e-05
0.5401 2.26333993408086e-05
0.5501 2.39501851613155e-05
0.5601 2.56840027254889e-05
0.5701 2.7935176234833e-05
0.5801 3.04384009166673e-05
0.5901 3.27431472568041e-05
0.6001 3.46376564899325e-05
0.6101 3.62467792326702e-05
0.6201 3.7532756748065e-05
0.6301 3.85345044456183e-05
0.6401 3.94486069126112e-05
0.6501 4.02996862457562e-05
0.6601 4.1037650594942e-05
0.6701 4.17259763590231e-05
0.6801 4.24195386883651e-05
0.6901 4.30808876881751e-05
0.7001 4.37104928513917e-05
0.7101 4.43303619702771e-05
0.7201 4.49178034431001e-05
0.7301 4.54664522381266e-05
0.7401 4.60188598921455e-05
0.7501 4.65938445116173e-05
0.7601 4.71672316885015e-05
0.7701 4.78229557301796e-05
0.7801 4.84635970578104e-05
0.7901 4.9150785381062e-05
0.8001 5.06384200853613e-05
0.8101 5.77004552659663e-05
0.8201 6.47090563441944e-05
0.8301 7.02460009078461e-05
0.8401 7.37680505368691e-05
0.8501 7.65936327753299e-05
0.8601 7.90733551777459e-05
0.8701 8.17689982587898e-05
0.8801 8.49262946911425e-05
0.8901 8.83401950847275e-05
0.9001 9.22990750387711e-05
0.9101 9.65663110655334e-05
0.9201 0.000101277958241471
0.9301 0.000105407828320121
0.9401 0.000109056283082098
0.9501 0.000112015907626747
0.9601 0.000114794648105251
0.9701 0.000117437951385838
0.9801 0.000120007703396119
0.9901 0.000124695758285954
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 1.41802546960788e-10
0.0201 2.31821867592278e-09
0.0301 8.26413722721393e-09
0.0401 2.41714916722154e-08
0.0501 5.02278250618978e-08
0.0601 8.72672239494889e-08
0.0701 1.37257506772809e-07
0.0801 1.93747193126419e-07
0.0901 2.47341564816665e-07
0.1001 3.13727051193265e-07
0.1101 3.80832761258638e-07
0.1201 4.63818860480083e-07
0.1301 5.62970592891963e-07
0.1401 6.77332563855563e-07
0.1501 8.042876929358e-07
0.1601 9.25926342121967e-07
0.1701 1.08974667025487e-06
0.1801 1.26216737184543e-06
0.1901 1.46817657993306e-06
0.2001 1.68734891542012e-06
0.2101 1.92532506952482e-06
0.2201 2.24043389482269e-06
0.2301 2.58664044364243e-06
0.2401 2.95485011692289e-06
0.2501 3.36142851995128e-06
0.2601 3.75079410945135e-06
0.2701 4.17577194671236e-06
0.2801 4.55531448964673e-06
0.2901 4.9531825802391e-06
0.3001 5.32114632723606e-06
0.3101 5.73769548550369e-06
0.3201 6.17021802929022e-06
0.3301 6.62162548357955e-06
0.3401 7.09117772643222e-06
0.3501 7.56529197879458e-06
0.3601 8.05521467602759e-06
0.3701 8.5766555469152e-06
0.3801 9.12922455813109e-06
0.3901 9.66820853129e-06
0.4001 1.01618661805485e-05
0.4101 1.06169641026606e-05
0.4201 1.10931326867595e-05
0.4301 1.16040569824396e-05
0.4401 1.21357290740553e-05
0.4501 1.27053386089814e-05
0.4601 1.32664149908652e-05
0.4701 1.38190143440062e-05
0.4801 1.43594517288709e-05
0.4901 1.4862848476238e-05
0.5001 1.53586458671044e-05
0.5101 1.58316709394933e-05
0.5201 1.62926884946002e-05
0.5301 1.6781194462872e-05
0.5401 1.7276191070486e-05
0.5501 1.78025219154902e-05
0.5601 1.83590359796737e-05
0.5701 1.89060652433449e-05
0.5801 1.94719473760796e-05
0.5901 2.00452412288262e-05
0.6001 2.06297665916514e-05
0.6101 2.12604998586897e-05
0.6201 2.18861238989449e-05
0.6301 2.25126967011512e-05
0.6401 2.32281212192223e-05
0.6501 2.4022380075762e-05
0.6601 2.48549089803515e-05
0.6701 2.56871231424121e-05
0.6801 2.65523166125711e-05
0.6901 2.74981516370072e-05
0.7001 2.84753148903262e-05
0.7101 2.95410873036824e-05
0.7201 3.05898664438532e-05
0.7301 3.15491524760392e-05
0.7401 3.26590696288579e-05
0.7501 3.39096465861083e-05
0.7601 3.55265442139969e-05
0.7701 3.77118760786489e-05
0.7801 4.05954560439316e-05
0.7901 4.48553210890634e-05
0.8001 4.9872509209093e-05
0.8101 5.05751726849194e-05
0.8201 5.13710074756243e-05
0.8301 5.21002685834424e-05
0.8401 5.29327140820778e-05
0.8501 5.38311955857734e-05
0.8601 5.50909393335171e-05
0.8701 5.9583492809867e-05
0.8801 6.51663529097899e-05
0.8901 7.04877515191873e-05
0.9001 7.49633866504123e-05
0.9101 7.86804330077513e-05
0.9201 8.11163108542103e-05
0.9301 8.34904165482924e-05
0.9401 8.49422574352283e-05
0.9501 8.6328187163518e-05
0.9601 8.82581395645949e-05
0.9701 8.9701895438831e-05
0.9801 9.3055350610071e-05
0.9901 0.000106433445720492
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 1.15771906583245e-10
0.0201 1.51318043618399e-09
0.0301 5.02987659735523e-09
0.0401 1.12825439539382e-08
0.0501 2.47903153370459e-08
0.0601 4.55691025221784e-08
0.0701 7.38469771949121e-08
0.0801 1.08743996709698e-07
0.0901 1.48362832982338e-07
0.1001 1.99532287176681e-07
0.1101 2.59385265182577e-07
0.1201 3.29401523908703e-07
0.1301 4.17214545175369e-07
0.1401 5.03031286772072e-07
0.1501 6.03482924788529e-07
0.1601 7.05148749426508e-07
0.1701 8.25935084637871e-07
0.1801 9.73247042199253e-07
0.1901 1.12692753675398e-06
0.2001 1.28971451705242e-06
0.2101 1.4643495065637e-06
0.2201 1.65974639871035e-06
0.2301 1.88441046949708e-06
0.2401 2.14066434312362e-06
0.2501 2.42095733557881e-06
0.2601 2.72631556453039e-06
0.2701 3.04190227564493e-06
0.2801 3.38599083648798e-06
0.2901 3.74468789837338e-06
0.3001 4.1211608162584e-06
0.3101 4.543993668006e-06
0.3201 4.9749370100549e-06
0.3301 5.46369731452026e-06
0.3401 5.96658453677774e-06
0.3501 6.48277617377102e-06
0.3601 7.00571935983194e-06
0.3701 7.48128572753441e-06
0.3801 7.92294033074919e-06
0.3901 8.32783320066459e-06
0.4001 8.71434578703624e-06
0.4101 9.11152676333136e-06
0.4201 9.51280099927248e-06
0.4301 9.92074821054316e-06
0.4401 1.03245127413342e-05
0.4501 1.07195731071504e-05
0.4601 1.11083653604462e-05
0.4701 1.14927169721782e-05
0.4801 1.18770253858194e-05
0.4901 1.22639460774692e-05
0.5001 1.26556049377327e-05
0.5101 1.30539256903033e-05
0.5201 1.34570182229703e-05
0.5301 1.38643725760532e-05
0.5401 1.42799165402937e-05
0.5501 1.47155473525822e-05
0.5601 1.51953072113382e-05
0.5701 1.57482728052247e-05
0.5801 1.64056916691365e-05
0.5901 1.71509773889556e-05
0.6001 1.79850675411971e-05
0.6101 1.89508548602056e-05
0.6201 1.98605971834212e-05
0.6301 2.06525552716881e-05
0.6401 2.14461111870678e-05
0.6501 2.22004648846914e-05
0.6601 2.28724125215426e-05
0.6701 2.33715406243468e-05
0.6801 2.37500708400902e-05
0.6901 2.43172397408475e-05
0.7001 2.49586257133737e-05
0.7101 2.56713458507551e-05
0.7201 2.65477018847698e-05
0.7301 2.72995918634273e-05
0.7401 2.79354280220592e-05
0.7501 2.881972693886e-05
0.7601 2.97561382608091e-05
0.7701 3.10612484202954e-05
0.7801 3.2485838681042e-05
0.7901 3.39675218383608e-05
0.8001 3.56785568606847e-05
0.8101 3.73594525391124e-05
0.8201 3.89747551765078e-05
0.8301 4.12354275027188e-05
0.8401 4.40151350816658e-05
0.8501 4.80625939478984e-05
0.8601 5.23118409905988e-05
0.8701 5.46430783510072e-05
0.8801 5.56917874866794e-05
0.8901 5.65298260892399e-05
0.9001 5.73426928770142e-05
0.9101 5.82993343854453e-05
0.9201 5.92636221784e-05
0.9301 6.01536410435314e-05
0.9401 6.19573053029127e-05
0.9501 6.29117241975147e-05
0.9601 6.89402735142347e-05
0.9701 8.0923036260023e-05
0.9801 8.73468529914382e-05
0.9901 9.09279152378035e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 7.34823374551287e-11
0.0201 1.10492959445012e-09
0.0301 2.07675301184277e-09
0.0401 7.1270509230663e-09
0.0501 1.47086247420364e-08
0.0601 2.43674520726358e-08
0.0701 3.65035101087894e-08
0.0801 5.21731848178844e-08
0.0901 7.67707584990431e-08
0.1001 1.22210880325652e-07
0.1101 1.82749712379437e-07
0.1201 2.53593639513548e-07
0.1301 3.37891329690353e-07
0.1401 4.35018930162758e-07
0.1501 5.46580596517471e-07
0.1601 6.65117495344361e-07
0.1701 7.73716442229758e-07
0.1801 8.79190574322534e-07
0.1901 9.89523107305005e-07
0.2001 1.13568352131017e-06
0.2101 1.33407460389932e-06
0.2201 1.53891447218355e-06
0.2301 1.74217607077266e-06
0.2401 1.91265219363616e-06
0.2501 2.05885385205225e-06
0.2601 2.19952301167473e-06
0.2701 2.3102873902342e-06
0.2801 2.4306406754889e-06
0.2901 2.55312970066879e-06
0.3001 2.67444075674612e-06
0.3101 2.8385988389435e-06
0.3201 2.99768852368073e-06
0.3301 3.18951501962354e-06
0.3401 3.3930842003609e-06
0.3501 3.6083281529262e-06
0.3601 3.85090055978705e-06
0.3701 4.1023338803805e-06
0.3801 4.38188158052817e-06
0.3901 4.68895752419924e-06
0.4001 5.02121160118139e-06
0.4101 5.38270638339337e-06
0.4201 5.75969722802053e-06
0.4301 6.15376547469128e-06
0.4401 6.5611669033742e-06
0.4501 6.98423187889955e-06
0.4601 7.43311083024309e-06
0.4701 7.90748612642948e-06
0.4801 8.41146092689495e-06
0.4901 8.95240084107858e-06
0.5001 9.52304961245475e-06
0.5101 1.01264908768788e-05
0.5201 1.07604580324606e-05
0.5301 1.14180790174278e-05
0.5401 1.21154360772814e-05
0.5501 1.28600224683913e-05
0.5601 1.36507765907648e-05
0.5701 1.4468689815217e-05
0.5801 1.52320533616947e-05
0.5901 1.58867831740536e-05
0.6001 1.64849907262557e-05
0.6101 1.70549544662935e-05
0.6201 1.76021875717588e-05
0.6301 1.8135542232686e-05
0.6401 1.86698015797055e-05
0.6501 1.9215766393084e-05
0.6601 1.97580279910357e-05
0.6701 2.03033708078221e-05
0.6801 2.0877010737017e-05
0.6901 2.14469397262143e-05
0.7001 2.20205409891124e-05
0.7101 2.26630855590557e-05
0.7201 2.33528215271649e-05
0.7301 2.40628431064095e-05
0.7401 2.47599123456388e-05
0.7501 2.54152791158613e-05
0.7601 2.60250389954953e-05
0.7701 2.66494699530508e-05
0.7801 2.83569044056164e-05
0.7901 3.13270981245053e-05
0.8001 3.36922372615022e-05
0.8101 3.57313277358091e-05
0.8201 3.78953254381326e-05
0.8301 3.96592657151438e-05
0.8401 4.12266030716962e-05
0.8501 4.26117485107648e-05
0.8601 4.39264598948709e-05
0.8701 4.51039378226723e-05
0.8801 4.62527451109654e-05
0.8901 4.7363166944179e-05
0.9001 4.83663204192132e-05
0.9101 4.93372945279189e-05
0.9201 5.03292927379974e-05
0.9301 5.11134330134986e-05
0.9401 5.25919620262406e-05
0.9501 5.86409330043718e-05
0.9601 6.3286649532744e-05
0.9701 6.44200683408189e-05
0.9801 6.79826658287728e-05
0.9901 6.82057377156372e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 4.67368601328674e-11
0.0201 4.87980216309882e-10
0.0301 1.47836332220861e-09
0.0401 4.08848601537387e-09
0.0501 7.69452093757437e-09
0.0601 1.43761309033303e-08
0.0701 2.46272209128291e-08
0.0801 4.42288124085299e-08
0.0901 6.55436874751523e-08
0.1001 8.67085185973441e-08
0.1101 1.14202484151988e-07
0.1201 1.53018445163755e-07
0.1301 2.035314190901e-07
0.1401 2.60440593708628e-07
0.1501 3.24238143400074e-07
0.1601 3.95772178965307e-07
0.1701 4.85405446694461e-07
0.1801 5.91017080477037e-07
0.1901 7.09836941877016e-07
0.2001 8.38525525510949e-07
0.2101 9.78848239218224e-07
0.2201 1.12252908331675e-06
0.2301 1.26255525272815e-06
0.2401 1.39962313559817e-06
0.2501 1.53266154124145e-06
0.2601 1.66306941030188e-06
0.2701 1.79374319539869e-06
0.2801 1.92950596408196e-06
0.2901 2.06939592096386e-06
0.3001 2.21504831038794e-06
0.3101 2.36006013135128e-06
0.3201 2.50571499231063e-06
0.3301 2.65613291064802e-06
0.3401 2.80101960556106e-06
0.3501 2.95175649936903e-06
0.3601 3.09485801833951e-06
0.3701 3.24387841356229e-06
0.3801 3.41447017294387e-06
0.3901 3.61015462963688e-06
0.4001 3.84904377852101e-06
0.4101 4.11461535136755e-06
0.4201 4.40449088558381e-06
0.4301 4.71715491224421e-06
0.4401 5.04556086034855e-06
0.4501 5.40515802821672e-06
0.4601 5.78864496043489e-06
0.4701 6.19673611821615e-06
0.4801 6.63023852383799e-06
0.4901 7.07567233827005e-06
0.5001 7.53418067765865e-06
0.5101 8.00180274410261e-06
0.5201 8.47414878248888e-06
0.5301 8.96435551990856e-06
0.5401 9.47804192653632e-06
0.5501 1.00311729750106e-05
0.5601 1.06378724956854e-05
0.5701 1.12770612850085e-05
0.5801 1.19344700606036e-05
0.5901 1.25848053166124e-05
0.6001 1.31938176548887e-05
0.6101 1.38258648881637e-05
0.6201 1.45098150654863e-05
0.6301 1.50962063454442e-05
0.6401 1.55655891665542e-05
0.6501 1.60454277402204e-05
0.6601 1.65131164738193e-05
0.6701 1.70119518566066e-05
0.6801 1.75658752282676e-05
0.6901 1.80492519208089e-05
0.7001 1.84780427122569e-05
0.7101 1.90005486294698e-05
0.7201 1.95807018307402e-05
0.7301 2.02461936248074e-05
0.7401 2.08849255603396e-05
0.7501 2.16385806100783e-05
0.7601 2.31724998398655e-05
0.7701 2.52655753446274e-05
0.7801 2.72584065519206e-05
0.7901 2.79669426068438e-05
0.8001 2.88072228737723e-05
0.8101 2.97060586526724e-05
0.8201 3.09107187851946e-05
0.8301 3.22408419694144e-05
0.8401 3.3824890216672e-05
0.8501 3.54820709302741e-05
0.8601 3.70031597877115e-05
0.8701 3.82607455519585e-05
0.8801 3.94259030853617e-05
0.8901 4.04636789339027e-05
0.9001 4.16004308845908e-05
0.9101 4.30602873652142e-05
0.9201 4.46396094830352e-05
0.9301 4.77543929312315e-05
0.9401 5.12457137697652e-05
0.9501 5.31210877692578e-05
0.9601 5.38482413545777e-05
0.9701 5.4977425045101e-05
0.9801 5.65292730640201e-05
0.9901 5.86491313865291e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 1.92186554205895e-11
0.0201 3.40227191349571e-10
0.0301 1.34813528895515e-09
0.0401 3.12869781872574e-09
0.0501 6.26317381995201e-09
0.0601 1.15721980386205e-08
0.0701 1.84588993528006e-08
0.0801 2.78883747763483e-08
0.0901 3.91092801416815e-08
0.1001 5.51585554094929e-08
0.1101 7.4236837068236e-08
0.1201 9.85872010103011e-08
0.1301 1.30405486913958e-07
0.1401 1.77071617400259e-07
0.1501 2.3612584941665e-07
0.1601 3.04108410438548e-07
0.1701 3.7922986969433e-07
0.1801 4.45259095845403e-07
0.1901 5.08130322321117e-07
0.2001 5.71283275818971e-07
0.2101 6.55945537508866e-07
0.2201 7.43484852580716e-07
0.2301 8.38706652648914e-07
0.2401 9.30351023067434e-07
0.2501 1.01139670242434e-06
0.2601 1.0978730217836e-06
0.2701 1.17635116923467e-06
0.2801 1.26094123972786e-06
0.2901 1.35721606403781e-06
0.3001 1.45920467199019e-06
0.3101 1.57943484745298e-06
0.3201 1.70662055720167e-06
0.3301 1.85098226277311e-06
0.3401 2.00057233081111e-06
0.3501 2.16613668520111e-06
0.3601 2.3377732757064e-06
0.3701 2.51898348181398e-06
0.3801 2.69909375595535e-06
0.3901 2.86475852549513e-06
0.4001 3.01962621785762e-06
0.4101 3.16727039802915e-06
0.4201 3.32605775803362e-06
0.4301 3.50419866685779e-06
0.4401 3.70578349965427e-06
0.4501 3.92501797286361e-06
0.4601 4.16079966254014e-06
0.4701 4.40522282367833e-06
0.4801 4.66199160929585e-06
0.4901 4.9271164468309e-06
0.5001 5.19794558088486e-06
0.5101 5.4809151991138e-06
0.5201 5.77676507956392e-06
0.5301 6.09238195764537e-06
0.5401 6.4331496255393e-06
0.5501 6.80775706302317e-06
0.5601 7.22379294965503e-06
0.5701 7.67235745662596e-06
0.5801 8.14497547384362e-06
0.5901 8.63815337148215e-06
0.6001 9.15397217881633e-06
0.6101 9.69525994894218e-06
0.6201 1.02210601889847e-05
0.6301 1.07489041487904e-05
0.6401 1.13035549814157e-05
0.6501 1.1808954266273e-05
0.6601 1.23270971850519e-05
0.6701 1.28468513254871e-05
0.6801 1.33060104483293e-05
0.6901 1.39755286184358e-05
0.7001 1.47334961623975e-05
0.7101 1.55169603791829e-05
0.7201 1.6497694410034e-05
0.7301 1.74463475078549e-05
0.7401 1.83554946761545e-05
0.7501 1.9735108926686e-05
0.7601 2.08055553299281e-05
0.7701 2.16197530828728e-05
0.7801 2.22617746299374e-05
0.7901 2.28943748412613e-05
0.8001 2.35841283057418e-05
0.8101 2.42180715282815e-05
0.8201 2.49570371019039e-05
0.8301 2.57838787702215e-05
0.8401 2.66853179390778e-05
0.8501 2.76632107331371e-05
0.8601 2.85743836949813e-05
0.8701 2.93549931733501e-05
0.8801 3.00535611882239e-05
0.8901 3.07446175425884e-05
0.9001 3.14917004064026e-05
0.9101 3.23002009676026e-05
0.9201 3.31388105789718e-05
0.9301 3.54600760851315e-05
0.9401 3.90591670821949e-05
0.9501 4.29009459618402e-05
0.9601 4.45260576198337e-05
0.9701 4.63533109671785e-05
0.9801 4.92311090142328e-05
0.9901 5.26564839404067e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 8.98619940591265e-12
0.0201 2.82040566821012e-10
0.0301 1.11541371488363e-09
0.0401 2.49358870753259e-09
0.0501 4.48250601279306e-09
0.0601 8.09731660786896e-09
0.0701 1.25110421318618e-08
0.0801 1.80460411512722e-08
0.0901 2.34015008989116e-08
0.1001 3.34040639991456e-08
0.1101 5.04072460130525e-08
0.1201 7.41859334788577e-08
0.1301 1.02415737265798e-07
0.1401 1.3778772697141e-07
0.1501 1.82311880692219e-07
0.1601 2.35489526884453e-07
0.1701 2.97067466866139e-07
0.1801 3.60504301332618e-07
0.1901 4.25531764200339e-07
0.2001 4.78920726985013e-07
0.2101 5.29033554615241e-07
0.2201 5.79689273374676e-07
0.2301 6.29674926623839e-07
0.2401 6.8401959491131e-07
0.2501 7.41383037171098e-07
0.2601 7.98454143167277e-07
0.2701 8.58227096300894e-07
0.2801 9.21185870280999e-07
0.2901 9.85024666182141e-07
0.3001 1.05361386983256e-06
0.3101 1.12593990953225e-06
0.3201 1.21134795234816e-06
0.3301 1.32890421976216e-06
0.3401 1.49097522553693e-06
0.3501 1.669388153472e-06
0.3601 1.85394195311441e-06
0.3701 2.02363179632537e-06
0.3801 2.18160251357592e-06
0.3901 2.33462859890141e-06
0.4001 2.48572638393814e-06
0.4101 2.65269985383668e-06
0.4201 2.82951141183992e-06
0.4301 3.02404400604052e-06
0.4401 3.22129744459934e-06
0.4501 3.42096596393017e-06
0.4601 3.62017530122975e-06
0.4701 3.8159693663339e-06
0.4801 4.01230590692887e-06
0.4901 4.20795209469517e-06
0.5001 4.40571331457519e-06
0.5101 4.60602583319981e-06
0.5201 4.81464672018456e-06
0.5301 5.03710325632514e-06
0.5401 5.28017138858449e-06
0.5501 5.55640394020966e-06
0.5601 5.87137671943643e-06
0.5701 6.21663682704424e-06
0.5801 6.5853399110101e-06
0.5901 6.97197234563237e-06
0.6001 7.36523714652229e-06
0.6101 7.78161046821127e-06
0.6201 8.16244844976266e-06
0.6301 8.45273770769625e-06
0.6401 8.7973028454536e-06
0.6501 9.23245024866643e-06
0.6601 9.62056247075056e-06
0.6701 9.98971079549428e-06
0.6801 1.03865060352152e-05
0.6901 1.08186389746204e-05
0.7001 1.12980695778702e-05
0.7101 1.18496892768139e-05
0.7201 1.25988165707244e-05
0.7301 1.34271524185755e-05
0.7401 1.4181938232833e-05
0.7501 1.5117295674322e-05
0.7601 1.61512575626114e-05
0.7701 1.69755949583046e-05
0.7801 1.78589006447867e-05
0.7901 1.86297286644449e-05
0.8001 1.94551394307531e-05
0.8101 2.02501221097254e-05
0.8201 2.10855945598038e-05
0.8301 2.18717870755041e-05
0.8401 2.26125172546963e-05
0.8501 2.34097890350427e-05
0.8601 2.4229031963901e-05
0.8701 2.50431902524883e-05
0.8801 2.57848304336153e-05
0.8901 2.63591512023818e-05
0.9001 2.70567432561722e-05
0.9101 2.78705251490026e-05
0.9201 3.02295883851675e-05
0.9301 3.3264694313933e-05
0.9401 3.4491775624575e-05
0.9501 3.56677772705717e-05
0.9601 3.62374861403995e-05
0.9701 3.6622553382008e-05
0.9801 4.04256178673198e-05
0.9901 4.5319614602492e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 5.54217594465481e-12
0.0201 2.46303979956418e-10
0.0301 8.54928495895054e-10
0.0401 1.98691581253108e-09
0.0501 3.85989601195668e-09
0.0601 6.52939893753565e-09
0.0701 9.55508601331042e-09
0.0801 1.36078903738857e-08
0.0901 2.0240496176037e-08
0.1001 2.76274998499367e-08
0.1101 3.41580210278879e-08
0.1201 4.34398584804854e-08
0.1301 5.50860970297323e-08
0.1401 6.94297039058256e-08
0.1501 8.68054420286644e-08
0.1601 1.07461525659872e-07
0.1701 1.31899866948327e-07
0.1801 1.60688771192162e-07
0.1901 1.93237990367532e-07
0.2001 2.33534117517228e-07
0.2101 2.79425482809836e-07
0.2201 3.42397918496117e-07
0.2301 4.18624587842182e-07
0.2401 4.9944975457929e-07
0.2501 5.87987094942169e-07
0.2601 6.72036227938044e-07
0.2701 7.54028049079434e-07
0.2801 8.2387301301537e-07
0.2901 8.83613862980916e-07
0.3001 9.4554002067392e-07
0.3101 1.01218959014774e-06
0.3201 1.10413001941394e-06
0.3301 1.19540492635731e-06
0.3401 1.28184921672567e-06
0.3501 1.36822100466584e-06
0.3601 1.46786268139301e-06
0.3701 1.59583245451352e-06
0.3801 1.73539767353014e-06
0.3901 1.87349842047053e-06
0.4001 2.00570751659106e-06
0.4101 2.14029585503678e-06
0.4201 2.28338767297037e-06
0.4301 2.43415236652688e-06
0.4401 2.59994463030646e-06
0.4501 2.77100055556472e-06
0.4601 2.94436760996594e-06
0.4701 3.11551699969686e-06
0.4801 3.27816488657408e-06
0.4901 3.43208251284747e-06
0.5001 3.57800836144331e-06
0.5101 3.7203744567107e-06
0.5201 3.8649902814528e-06
0.5301 4.01470617020376e-06
0.5401 4.17306135454835e-06
0.5501 4.34109925559097e-06
0.5601 4.52130331786637e-06
0.5701 4.72340562938771e-06
0.5801 4.94568092241518e-06
0.5901 5.18179605112022e-06
0.6001 5.43260034474927e-06
0.6101 5.69141790696998e-06
0.6201 5.95598751438747e-06
0.6301 6.21996797499301e-06
0.6401 6.47167917745402e-06
0.6501 6.73511052618883e-06
0.6601 7.01416266334843e-06
0.6701 7.34587538895353e-06
0.6801 7.9925423045663e-06
0.6901 8.61487404315265e-06
0.7001 9.28224390311418e-06
0.7101 1.00339445683657e-05
0.7201 1.07462596359777e-05
0.7301 1.15132347319301e-05
0.7401 1.2194910772707e-05
0.7501 1.28201806541806e-05
0.7601 1.34632835938915e-05
0.7701 1.41282814883728e-05
0.7801 1.46881126890565e-05
0.7901 1.52779538262534e-05
0.8001 1.59201483570289e-05
0.8101 1.6487936081602e-05
0.8201 1.71115561420317e-05
0.8301 1.76758130728691e-05
0.8401 1.82648132541128e-05
0.8501 1.88143871414011e-05
0.8601 1.9383094764627e-05
0.8701 1.98885669020193e-05
0.8801 2.0418081185546e-05
0.8901 2.09964373372459e-05
0.9001 2.16277201024112e-05
0.9101 2.2885128225069e-05
0.9201 2.65434133181174e-05
0.9301 2.74313891998672e-05
0.9401 2.7923106421513e-05
0.9501 2.91903791776492e-05
0.9601 3.03768160715164e-05
0.9701 3.06810704490475e-05
0.9801 3.47622479053639e-05
0.9901 3.6510032977009e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 4.5896583422167e-12
0.0201 1.30969617037325e-10
0.0301 6.26230063232789e-10
0.0401 1.23442615105083e-09
0.0501 2.73269249749276e-09
0.0601 4.83160797843286e-09
0.0701 7.57945422860631e-09
0.0801 1.25685864001582e-08
0.0901 1.79674717786192e-08
0.1001 2.36847707845583e-08
0.1101 2.98315385530713e-08
0.1201 3.77178611914496e-08
0.1301 4.70851418706879e-08
0.1401 6.02881193050376e-08
0.1501 7.65611324697852e-08
0.1601 9.47627326614757e-08
0.1701 1.12905311417181e-07
0.1801 1.35945990299269e-07
0.1901 1.58467844267838e-07
0.2001 1.89363750744959e-07
0.2101 2.27452362862879e-07
0.2201 2.66690527231899e-07
0.2301 3.11129510974734e-07
0.2401 3.59875824843118e-07
0.2501 4.11863845751198e-07
0.2601 4.7208956839853e-07
0.2701 5.3175653223191e-07
0.2801 6.00844775175702e-07
0.2901 6.72625143010478e-07
0.3001 7.51623044986359e-07
0.3101 8.39583809139787e-07
0.3201 9.34364966357779e-07
0.3301 1.04116623923158e-06
0.3401 1.15589367880914e-06
0.3501 1.27833777328119e-06
0.3601 1.39413618179236e-06
0.3701 1.4917872792356e-06
0.3801 1.58070569593241e-06
0.3901 1.66799735238709e-06
0.4001 1.75546155299903e-06
0.4101 1.84403810734742e-06
0.4201 1.93520411931767e-06
0.4301 2.02862636734952e-06
0.4401 2.12597554818351e-06
0.4501 2.22625313644361e-06
0.4601 2.32888382407004e-06
0.4701 2.43377954008017e-06
0.4801 2.53951793107729e-06
0.4901 2.64575750703759e-06
0.5001 2.75332438507354e-06
0.5101 2.861976090275e-06
0.5201 2.97291339932494e-06
0.5301 3.08777934214431e-06
0.5401 3.20989398061716e-06
0.5501 3.34844077432657e-06
0.5601 3.51413949789061e-06
0.5701 3.70416989088739e-06
0.5801 3.89759218438089e-06
0.5901 4.08674085956149e-06
0.6001 4.29380147932986e-06
0.6101 4.55244559012996e-06
0.6201 4.92104147211347e-06
0.6301 5.33534029139343e-06
0.6401 5.72448076946488e-06
0.6501 6.20204623895955e-06
0.6601 6.73272758241864e-06
0.6701 7.29864465593434e-06
0.6801 7.59464760341749e-06
0.6901 7.926661652571e-06
0.7001 8.28506194626754e-06
0.7101 8.64537466157695e-06
0.7201 9.02314203155237e-06
0.7301 9.40860509577593e-06
0.7401 9.79682918059264e-06
0.7501 1.02114962649832e-05
0.7601 1.06376069324587e-05
0.7701 1.105282487492e-05
0.7801 1.14792800712159e-05
0.7901 1.19749596278907e-05
0.8001 1.24863024073785e-05
0.8101 1.30976407422942e-05
0.8201 1.37541552066437e-05
0.8301 1.44248877037918e-05
0.8401 1.51775719405516e-05
0.8501 1.5832032692496e-05
0.8601 1.65191990449795e-05
0.8701 1.72742730748968e-05
0.8801 1.79621643797197e-05
0.8901 1.91403550667028e-05
0.9001 2.0426933278312e-05
0.9101 2.20516245222711e-05
0.9201 2.29375236309062e-05
0.9301 2.39831567705797e-05
0.9401 2.41933140635258e-05
0.9501 2.51943459477231e-05
0.9601 2.62675211210339e-05
0.9701 2.63382600490351e-05
0.9801 2.91848306041653e-05
0.9901 2.99841110056872e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 1.44304436668713e-12
0.0201 6.65345972367247e-11
0.0301 3.89884328844877e-10
0.0401 1.06187350816078e-09
0.0501 1.84353013905021e-09
0.0601 3.47561479916803e-09
0.0701 5.70463831703549e-09
0.0801 8.46689884004997e-09
0.0901 1.21734204635147e-08
0.1001 1.56994353426601e-08
0.1101 2.30068217175161e-08
0.1201 3.08443658301613e-08
0.1301 3.70265645325107e-08
0.1401 4.80646702068166e-08
0.1501 6.19951364250626e-08
0.1601 7.65302854198158e-08
0.1701 9.45576198215036e-08
0.1801 1.17265192426131e-07
0.1901 1.43568178083705e-07
0.2001 1.70729570493177e-07
0.2101 1.89175743484019e-07
0.2201 2.11233617396058e-07
0.2301 2.38508869521471e-07
0.2401 2.77369826705729e-07
0.2501 3.17977461764963e-07
0.2601 3.57105710825287e-07
0.2701 3.9954706684308e-07
0.2801 4.36960461925403e-07
0.2901 4.80973090935262e-07
0.3001 5.16704393892166e-07
0.3101 5.60157109837855e-07
0.3201 6.06693671887788e-07
0.3301 6.63594678499391e-07
0.3401 7.24653892437019e-07
0.3501 7.84710874974409e-07
0.3601 8.45419718918248e-07
0.3701 9.06291720125609e-07
0.3801 9.71690299676677e-07
0.3901 1.04465944942411e-06
0.4001 1.1264847548652e-06
0.4101 1.21341352130773e-06
0.4201 1.30112035663967e-06
0.4301 1.38842547895729e-06
0.4401 1.47489296111393e-06
0.4501 1.56255719671315e-06
0.4601 1.65172021269796e-06
0.4701 1.74504670440991e-06
0.4801 1.84366254343205e-06
0.4901 1.94558492280441e-06
0.5001 2.05090852263139e-06
0.5101 2.15764784104212e-06
0.5201 2.26463786812464e-06
0.5301 2.37468424197815e-06
0.5401 2.49156869236042e-06
0.5501 2.62522303835366e-06
0.5601 2.78113880004311e-06
0.5701 2.95871032699187e-06
0.5801 3.18923135913775e-06
0.5901 3.49419902451878e-06
0.6001 3.81865320469777e-06
0.6101 4.15390523680569e-06
0.6201 4.42900104636733e-06
0.6301 4.60801110237736e-06
0.6401 4.81558263968878e-06
0.6501 5.05006707152768e-06
0.6601 5.26853328839973e-06
0.6701 5.53433347769635e-06
0.6801 5.81643559387604e-06
0.6901 6.06092555601213e-06
0.7001 6.28929322728117e-06
0.7101 6.53993562704887e-06
0.7201 6.79445831491859e-06
0.7301 7.08570083007926e-06
0.7401 7.41762401707621e-06
0.7501 7.78876229501177e-06
0.7601 8.17930905401009e-06
0.7701 8.60297297671002e-06
0.7801 9.03247828191404e-06
0.7901 9.44939761364523e-06
0.8001 9.8185574745163e-06
0.8101 1.01595891164243e-05
0.8201 1.0477772527847e-05
0.8301 1.08742713276789e-05
0.8401 1.14350861996472e-05
0.8501 1.21720836787491e-05
0.8601 1.29154910501428e-05
0.8701 1.36697464740168e-05
0.8801 1.43825212736954e-05
0.8901 1.52120639753285e-05
0.9001 1.78994832199179e-05
0.9101 1.9264574249533e-05
0.9201 2.04060755443803e-05
0.9301 2.15248446195879e-05
0.9401 2.1347277967234e-05
0.9501 2.31445155061185e-05
0.9601 2.40213596869265e-05
0.9701 2.57611863427655e-05
0.9801 2.63711468517287e-05
0.9901 2.71269410112986e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 1.00154332616987e-12
0.0201 5.00119561887652e-11
0.0301 2.15655289317165e-10
0.0401 7.48621668053968e-10
0.0501 1.70407095008071e-09
0.0601 2.58043116267785e-09
0.0701 4.06586843917313e-09
0.0801 6.0775876014789e-09
0.0901 8.72615663095705e-09
0.1001 1.19868238908462e-08
0.1101 1.57964284797398e-08
0.1201 2.12262791955057e-08
0.1301 2.97653999870119e-08
0.1401 3.86516002047013e-08
0.1501 4.87541727472676e-08
0.1601 5.8885848238758e-08
0.1701 6.87694731388676e-08
0.1801 7.71766985421133e-08
0.1901 9.45488321515804e-08
0.2001 1.25629013775954e-07
0.2101 1.58793485950667e-07
0.2201 1.94922156174191e-07
0.2301 2.25359423749975e-07
0.2401 2.46239006637902e-07
0.2501 2.72130160893142e-07
0.2601 2.94758403039087e-07
0.2701 3.23583036991346e-07
0.2801 3.56088550921205e-07
0.2901 3.88766983003979e-07
0.3001 4.27666904404571e-07
0.3101 4.6141230526513e-07
0.3201 5.02553329426153e-07
0.3301 5.43539731241959e-07
0.3401 5.96095945555154e-07
0.3501 6.56399484970455e-07
0.3601 7.21615879695355e-07
0.3701 7.95212266225836e-07
0.3801 8.64024780330011e-07
0.3901 9.30124330310988e-07
0.4001 9.87919290421585e-07
0.4101 1.03956566890526e-06
0.4201 1.09712228301981e-06
0.4301 1.15658447890622e-06
0.4401 1.2273925684547e-06
0.4501 1.3066751700433e-06
0.4601 1.3884669608196e-06
0.4701 1.47612973356547e-06
0.4801 1.56485397923213e-06
0.4901 1.65380183432188e-06
0.5001 1.74756438571195e-06
0.5101 1.84526028722237e-06
0.5201 1.94810121150912e-06
0.5301 2.06271826791615e-06
0.5401 2.19122596513783e-06
0.5501 2.33831555348036e-06
0.5601 2.51361219122984e-06
0.5701 2.72347848487831e-06
0.5801 2.92877889708437e-06
0.5901 3.08330144780102e-06
0.6001 3.21477555183282e-06
0.6101 3.3431852355405e-06
0.6201 3.46296929122687e-06
0.6301 3.59847508909269e-06
0.6401 3.73947571054114e-06
0.6501 3.87388693477402e-06
0.6601 4.03455963631777e-06
0.6701 4.21028341368269e-06
0.6801 4.36505301154083e-06
0.6901 4.51874027678998e-06
0.7001 4.67668831464942e-06
0.7101 4.82488102394215e-06
0.7201 4.97523736560274e-06
0.7301 5.12054781725453e-06
0.7401 5.27706990020849e-06
0.7501 5.46486913313122e-06
0.7601 5.6784038603522e-06
0.7701 5.91301967603403e-06
0.7801 6.15828498865828e-06
0.7901 6.59777515020335e-06
0.8001 7.30433033255062e-06
0.8101 8.24032038725663e-06
0.8201 9.20006256266936e-06
0.8301 1.0068765031012e-05
0.8401 1.06945689185579e-05
0.8501 1.11111234977578e-05
0.8601 1.14570196321213e-05
0.8701 1.17594118539277e-05
0.8801 1.2474318029075e-05
0.8901 1.43869930961388e-05
0.9001 1.56932904632632e-05
0.9101 1.63524255256226e-05
0.9201 1.70265780266983e-05
0.9301 1.77848461681422e-05
0.9401 1.84763006158713e-05
0.9501 1.91050353767912e-05
0.9601 2.03941761427271e-05
0.9701 2.14947104456031e-05
0.9801 2.17504827485046e-05
0.9901 2.26269335419333e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 8.25913061292181e-13
0.0201 2.57886817466905e-11
0.0301 1.68277755644853e-10
0.0401 5.03109691227187e-10
0.0501 1.32998775897149e-09
0.0601 2.31606225606314e-09
0.0701 3.51987103142352e-09
0.0801 4.9791752514968e-09
0.0901 7.33823747339503e-09
0.1001 1.13107017802866e-08
0.1101 1.48619494408131e-08
0.1201 1.85326341601552e-08
0.1301 2.22146092458496e-08
0.1401 2.61885464580098e-08
0.1501 3.01524903650549e-08
0.1601 3.86895915832025e-08
0.1701 5.24389553258911e-08
0.1801 7.10007300139169e-08
0.1901 8.45758865046963e-08
0.2001 9.38729631683381e-08
0.2101 1.07119395087993e-07
0.2201 1.24228737168531e-07
0.2301 1.41330100940164e-07
0.2401 1.58697433473166e-07
0.2501 1.82324284882692e-07
0.2601 2.11682795416169e-07
0.2701 2.42015939777607e-07
0.2801 2.74388291594386e-07
0.2901 3.10506205375122e-07
0.3001 3.44302307170084e-07
0.3101 3.84352700797851e-07
0.3201 4.25089772339143e-07
0.3301 4.6742154241002e-07
0.3401 5.11561903844076e-07
0.3501 5.53933642717579e-07
0.3601 6.00094572294111e-07
0.3701 6.43439759514235e-07
0.3801 6.88851274257332e-07
0.3901 7.34318677494472e-07
0.4001 7.82289666569232e-07
0.4101 8.40671833575153e-07
0.4201 9.04188018667268e-07
0.4301 9.78922989820272e-07
0.4401 1.05786797447467e-06
0.4501 1.14271558386348e-06
0.4601 1.23311688352556e-06
0.4701 1.32570274173511e-06
0.4801 1.42088102377457e-06
0.4901 1.51949392287828e-06
0.5001 1.61924579985833e-06
0.5101 1.72558563518239e-06
0.5201 1.84256095905967e-06
0.5301 1.96570054082601e-06
0.5401 2.10586319586532e-06
0.5501 2.2601524317045e-06
0.5601 2.42741997194035e-06
0.5701 2.5972755513029e-06
0.5801 2.75679321086046e-06
0.5901 2.91671661504716e-06
0.6001 3.07254984785865e-06
0.6101 3.20488400055274e-06
0.6201 3.32407887250009e-06
0.6301 3.43510454734875e-06
0.6401 3.53056549118981e-06
0.6501 3.62339175686109e-06
0.6601 3.71334677805522e-06
0.6701 3.79299418229188e-06
0.6801 3.86328080756574e-06
0.6901 3.92802284449794e-06
0.7001 3.99221232888064e-06
0.7101 4.05630428868573e-06
0.7201 4.11998409946896e-06
0.7301 4.18108296077045e-06
0.7401 4.24679480074359e-06
0.7501 4.32261669161839e-06
0.7601 4.4262245711955e-06
0.7701 4.6655543499206e-06
0.7801 4.98490400907496e-06
0.7901 5.56255569141179e-06
0.8001 6.0286914738048e-06
0.8101 6.33614730066613e-06
0.8201 6.67164836200038e-06
0.8301 6.98443152209207e-06
0.8401 7.51487176722583e-06
0.8501 8.39053998759734e-06
0.8601 9.24183927332449e-06
0.8701 1.08928295168609e-05
0.8801 1.19757811553564e-05
0.8901 1.23366886472509e-05
0.9001 1.26551322592034e-05
0.9101 1.30516361393343e-05
0.9201 1.33605346054225e-05
0.9301 1.36291754614818e-05
0.9401 1.39986227293243e-05
0.9501 1.43529504988284e-05
0.9601 1.4698280741432e-05
0.9701 1.52788172486516e-05
0.9801 1.55669945031996e-05
0.9901 1.59952018032266e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 6.66636403894637e-13
0.0201 1.39376892886612e-11
0.0301 1.27882549260965e-10
0.0401 2.7212268697844e-10
0.0501 7.36468972550331e-10
0.0601 1.43161002672808e-09
0.0701 2.1309831057997e-09
0.0801 3.51583596441504e-09
0.0901 5.95088682522525e-09
0.1001 8.3151261604608e-09
0.1101 1.10835281454529e-08
0.1201 1.42173514726409e-08
0.1301 1.74607614317642e-08
0.1401 2.20256581114268e-08
0.1501 2.93354654045847e-08
0.1601 3.45423241969543e-08
0.1701 3.92175883447341e-08
0.1801 4.45590821641645e-08
0.1901 5.50213793072815e-08
0.2001 7.06664034834064e-08
0.2101 8.8879218511436e-08
0.2201 1.08840506338179e-07
0.2301 1.30690625684504e-07
0.2401 1.54596840965603e-07
0.2501 1.75752050549714e-07
0.2601 1.93798532680345e-07
0.2701 2.13724593642683e-07
0.2801 2.35949589295961e-07
0.2901 2.59380131453265e-07
0.3001 2.86194041732981e-07
0.3101 3.14409463161103e-07
0.3201 3.43509210916599e-07
0.3301 3.7259540227166e-07
0.3401 4.02236093377858e-07
0.3501 4.35765453737861e-07
0.3601 4.72274844605399e-07
0.3701 5.12312515053054e-07
0.3801 5.56994677125933e-07
0.3901 6.0244801140024e-07
0.4001 6.51016108925148e-07
0.4101 6.98368077713094e-07
0.4201 7.44280218747533e-07
0.4301 7.93908060824435e-07
0.4401 8.4577676402369e-07
0.4501 9.04947965989345e-07
0.4601 9.71695703049956e-07
0.4701 1.04263039105018e-06
0.4801 1.119476388545e-06
0.4901 1.19819206566315e-06
0.5001 1.27704770806859e-06
0.5101 1.35705194606223e-06
0.5201 1.43371635048481e-06
0.5301 1.50946598113173e-06
0.5401 1.58605547614071e-06
0.5501 1.66566328672997e-06
0.5601 1.75348848294002e-06
0.5701 1.84951351698989e-06
0.5801 1.95440619087727e-06
0.5901 2.06556786308673e-06
0.6001 2.17539854940998e-06
0.6101 2.29030050535243e-06
0.6201 2.41003125754951e-06
0.6301 2.49672130041509e-06
0.6401 2.57055025140649e-06
0.6501 2.69595984241345e-06
0.6601 2.83819419122933e-06
0.6701 2.94710597691977e-06
0.6801 3.05570054335457e-06
0.6901 3.19658842728934e-06
0.7001 3.33641332876216e-06
0.7101 3.50472133318171e-06
0.7201 3.68417101023875e-06
0.7301 3.83462609551835e-06
0.7401 3.98208583421655e-06
0.7501 4.1545407217639e-06
0.7601 4.32075152043016e-06
0.7701 4.44514063741958e-06
0.7801 4.79620899061208e-06
0.7901 5.15680290564185e-06
0.8001 5.49666580564269e-06
0.8101 5.75700085731858e-06
0.8201 6.1378031532732e-06
0.8301 6.48190127707236e-06
0.8401 6.72670290788334e-06
0.8501 7.02361815437901e-06
0.8601 7.30220399592915e-06
0.8701 7.55958608302443e-06
0.8801 7.85522821697838e-06
0.8901 8.13506116189182e-06
0.9001 8.32875012732884e-06
0.9101 8.78597480957024e-06
0.9201 9.05329371498511e-06
0.9301 9.30021163069695e-06
0.9401 1.02709799130934e-05
0.9501 1.04108676597727e-05
0.9601 1.12457066886995e-05
0.9701 1.30681685077143e-05
0.9801 1.30521879753079e-05
0.9901 1.38436314639916e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 5.11047309008942e-13
0.0201 9.37279789457964e-12
0.0301 8.79565500401111e-11
0.0401 2.47779788554595e-10
0.0501 6.04530292868022e-10
0.0601 1.19903014308169e-09
0.0701 1.98215162272846e-09
0.0801 3.12187043963974e-09
0.0901 4.29873873873656e-09
0.1001 5.70867491206605e-09
0.1101 7.42659712875108e-09
0.1201 1.01031414116762e-08
0.1301 1.40736652353574e-08
0.1401 1.77861424559177e-08
0.1501 2.15574191106653e-08
0.1601 2.60970821058046e-08
0.1701 3.24550784480214e-08
0.1801 4.1001583878724e-08
0.1901 4.91356182814381e-08
0.2001 5.87673137371538e-08
0.2101 7.40384859392371e-08
0.2201 9.04451782212237e-08
0.2301 1.07502058402763e-07
0.2401 1.23411402336219e-07
0.2501 1.37023164585052e-07
0.2601 1.47322063245037e-07
0.2701 1.55795068453035e-07
0.2801 1.64224745371922e-07
0.2901 1.75228802616744e-07
0.3001 1.90897443609431e-07
0.3101 2.10027553242877e-07
0.3201 2.30134504614412e-07
0.3301 2.49701119591344e-07
0.3401 2.68044483539746e-07
0.3501 2.85812835703752e-07
0.3601 3.03736293821571e-07
0.3701 3.24660821521116e-07
0.3801 3.50027545681484e-07
0.3901 3.79407501180764e-07
0.4001 4.13710524724351e-07
0.4101 4.52071272494662e-07
0.4201 4.93083676021515e-07
0.4301 5.36227795269014e-07
0.4401 5.80572278376758e-07
0.4501 6.26676142873022e-07
0.4601 6.74631345751456e-07
0.4701 7.25272869801562e-07
0.4801 7.78708855452329e-07
0.4901 8.33698515002511e-07
0.5001 8.91328162573625e-07
0.5101 9.50661072841485e-07
0.5201 1.01282233559033e-06
0.5301 1.07735944358341e-06
0.5401 1.14334244958854e-06
0.5501 1.21358600755494e-06
0.5601 1.2859152926923e-06
0.5701 1.36270369787835e-06
0.5801 1.44350703350494e-06
0.5901 1.52200577979777e-06
0.6001 1.60284624767144e-06
0.6101 1.69335197632415e-06
0.6201 1.78484098604673e-06
0.6301 1.87460834533081e-06
0.6401 1.98246926225495e-06
0.6501 2.10078047576004e-06
0.6601 2.21007103590817e-06
0.6701 2.31296752613383e-06
0.6801 2.4066074385527e-06
0.6901 2.50170787917253e-06
0.7001 2.62945931610071e-06
0.7101 2.77008532489996e-06
0.7201 2.89612162926052e-06
0.7301 3.03768153569263e-06
0.7401 3.2124823273809e-06
0.7501 3.41474243388863e-06
0.7601 3.79412179231028e-06
0.7701 4.24230184908977e-06
0.7801 4.48570923836439e-06
0.7901 4.61129201508833e-06
0.8001 4.80175822314329e-06
0.8101 5.00447906058432e-06
0.8201 5.25742298555959e-06
0.8301 5.48963214541468e-06
0.8401 5.70340949053633e-06
0.8501 5.93326389817109e-06
0.8601 6.12354047069823e-06
0.8701 6.34651539626682e-06
0.8801 6.57598393388115e-06
0.8901 6.79434373746251e-06
0.9001 7.03160905444887e-06
0.9101 7.26265452216219e-06
0.9201 7.50641221358902e-06
0.9301 7.81210441638781e-06
0.9401 8.13322254485382e-06
0.9501 8.61597156055682e-06
0.9601 9.14116604827468e-06
0.9701 9.96328634157532e-06
0.9801 1.07671539371403e-05
0.9901 1.24666722927806e-05
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 2.4743565405823e-13
0.0201 7.40262742833249e-12
0.0301 5.92525610816847e-11
0.0401 2.02655572144368e-10
0.0501 4.89777797893383e-10
0.0601 9.82021437202899e-10
0.0701 1.82649113421727e-09
0.0801 2.60697975936279e-09
0.0901 3.01123682963416e-09
0.1001 4.38749378768469e-09
0.1101 6.36952362393904e-09
0.1201 8.40881312817443e-09
0.1301 1.0985735257086e-08
0.1401 1.45840493198016e-08
0.1501 1.89883230066898e-08
0.1601 2.42284506990013e-08
0.1701 3.01617179551794e-08
0.1801 3.72304524176134e-08
0.1901 4.49445445984025e-08
0.2001 5.3266574590274e-08
0.2101 6.14465873547943e-08
0.2201 7.0264755965409e-08
0.2301 8.07652480801007e-08
0.2401 9.18214941561397e-08
0.2501 1.03310833522346e-07
0.2601 1.15421181248955e-07
0.2701 1.28753724769742e-07
0.2801 1.42336727594513e-07
0.2901 1.55211705975861e-07
0.3001 1.66277531245507e-07
0.3101 1.77845505850122e-07
0.3201 1.92567992388402e-07
0.3301 2.10463330470196e-07
0.3401 2.30693344940887e-07
0.3501 2.522927218819e-07
0.3601 2.76872375082265e-07
0.3701 3.03452848532615e-07
0.3801 3.33689623659939e-07
0.3901 3.67345667549469e-07
0.4001 4.0319158113661e-07
0.4101 4.40522590607359e-07
0.4201 4.78729598725361e-07
0.4301 5.16038893159221e-07
0.4401 5.51179991089432e-07
0.4501 5.82982919827871e-07
0.4601 6.11295298173831e-07
0.4701 6.39549144004429e-07
0.4801 6.68237758304234e-07
0.4901 6.98771571253595e-07
0.5001 7.32771898136205e-07
0.5101 7.69012975434289e-07
0.5201 8.08614370059632e-07
0.5301 8.54035012547159e-07
0.5401 9.06088555591988e-07
0.5501 9.68878490502943e-07
0.5601 1.04368013549891e-06
0.5701 1.12382959742349e-06
0.5801 1.20432431744787e-06
0.5901 1.28372955787188e-06
0.6001 1.35290295507484e-06
0.6101 1.42024860813324e-06
0.6201 1.49341668938444e-06
0.6301 1.54719606522854e-06
0.6401 1.60395436723055e-06
0.6501 1.67873762095267e-06
0.6601 1.7255759025708e-06
0.6701 1.76945675917977e-06
0.6801 1.85732270518421e-06
0.6901 1.9863332805989e-06
0.7001 2.10762531287279e-06
0.7101 2.34096884512636e-06
0.7201 2.60231335146658e-06
0.7301 2.82910470335761e-06
0.7401 3.10643086585236e-06
0.7501 3.32145374156241e-06
0.7601 3.53544143466171e-06
0.7701 3.85191840493573e-06
0.7801 4.11220531428292e-06
0.7901 4.31543700847824e-06
0.8001 4.50793292004679e-06
0.8101 4.62675388047132e-06
0.8201 4.79073851029639e-06
0.8301 4.93357950161829e-06
0.8401 5.1477269652022e-06
0.8501 5.32687372487738e-06
0.8601 5.55957062981524e-06
0.8701 5.75016203547019e-06
0.8801 5.92764237189498e-06
0.8901 6.16546077672162e-06
0.9001 6.29423929778762e-06
0.9101 6.51031003308194e-06
0.9201 6.73713275969018e-06
0.9301 6.80886428014095e-06
0.9401 7.22092631504565e-06
0.9501 7.41761559496203e-06
0.9601 7.67240163196778e-06
0.9701 8.23470930053005e-06
0.9801 8.44234060940868e-06
0.9901 8.81479680535854e-06
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 1.32304305038759e-13
0.0201 4.25512563412391e-12
0.0301 3.57539782630376e-11
0.0401 1.72869080804371e-10
0.0501 3.86881019124013e-10
0.0601 7.18619112884996e-10
0.0701 1.19165546366896e-09
0.0801 1.8365250625842e-09
0.0901 2.55984400885487e-09
0.1001 3.32222736926305e-09
0.1101 4.74532200757862e-09
0.1201 7.01775974384075e-09
0.1301 9.49077649688512e-09
0.1401 1.21009864910767e-08
0.1501 1.5648880821175e-08
0.1601 1.99663069729805e-08
0.1701 2.56369161759023e-08
0.1801 3.22696384753266e-08
0.1901 4.11869291417737e-08
0.2001 4.96551919573708e-08
0.2101 5.68007745880252e-08
0.2201 6.46427622923416e-08
0.2301 7.25318520172214e-08
0.2401 8.11792568793005e-08
0.2501 9.00301467084531e-08
0.2601 9.89048741158694e-08
0.2701 1.0841420038894e-07
0.2801 1.1778759623865e-07
0.2901 1.27842236706452e-07
0.3001 1.3941624022653e-07
0.3101 1.52538836597392e-07
0.3201 1.68679758732509e-07
0.3301 1.86314987447161e-07
0.3401 2.05824331226302e-07
0.3501 2.24825371554215e-07
0.3601 2.4303219294551e-07
0.3701 2.58623985707729e-07
0.3801 2.71889818898154e-07
0.3901 2.85168695276309e-07
0.4001 3.00358168114591e-07
0.4101 3.19388871500605e-07
0.4201 3.4154484259439e-07
0.4301 3.65286342999823e-07
0.4401 3.90090056673473e-07
0.4501 4.15350601115848e-07
0.4601 4.41606599120508e-07
0.4701 4.69271416579623e-07
0.4801 4.97786216108611e-07
0.4901 5.26954728280317e-07
0.5001 5.56601220205264e-07
0.5101 5.86725809093181e-07
0.5201 6.18878103304637e-07
0.5301 6.53290116056461e-07
0.5401 6.89481827298173e-07
0.5501 7.28474977497493e-07
0.5601 7.6990996859148e-07
0.5701 8.14051221560826e-07
0.5801 8.63009747258802e-07
0.5901 9.1987046969527e-07
0.6001 9.85129366347648e-07
0.6101 1.07441636330058e-06
0.6201 1.19438329406462e-06
0.6301 1.28929821606254e-06
0.6401 1.35761716475259e-06
0.6501 1.46360913549561e-06
0.6601 1.58751408784087e-06
0.6701 1.69435239889507e-06
0.6801 1.80130883649073e-06
0.6901 1.89120522354329e-06
0.7001 1.95209025647754e-06
0.7101 2.04464965233936e-06
0.7201 2.17561375500902e-06
0.7301 2.32166656561e-06
0.7401 2.55300912643803e-06
0.7501 2.88096402795685e-06
0.7601 3.16001893420264e-06
0.7701 3.4915994040364e-06
0.7801 3.64778186695664e-06
0.7901 3.8127410269186e-06
0.8001 3.95032357785725e-06
0.8101 4.06722394515965e-06
0.8201 4.19504984914515e-06
0.8301 4.27819982878245e-06
0.8401 4.37444737886857e-06
0.8501 4.43927922477618e-06
0.8601 4.51800625913794e-06
0.8701 4.5771224224061e-06
0.8801 4.63477245481148e-06
0.8901 4.69590066947422e-06
0.9001 4.75524794647957e-06
0.9101 4.84619886981996e-06
0.9201 4.91175344067205e-06
0.9301 5.20692919109121e-06
0.9401 5.39987097501989e-06
0.9501 5.97689858238744e-06
0.9601 6.79804894303065e-06
0.9701 7.17664006864789e-06
0.9801 7.57777887766643e-06
0.9901 8.5315072879184e-06
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 8.49968508620658e-14
0.0201 3.32018800567675e-12
0.0301 3.10516684763814e-11
0.0401 1.16294997204362e-10
0.0501 3.11474889995039e-10
0.0601 5.04225340572376e-10
0.0701 9.02082248947152e-10
0.0801 1.29341178038772e-09
0.0901 2.00572218567513e-09
0.1001 2.93193898143444e-09
0.1101 4.04858868454185e-09
0.1201 5.41753386053463e-09
0.1301 7.50232477145397e-09
0.1401 1.02916130810363e-08
0.1501 1.34059037960531e-08
0.1601 1.64400931477658e-08
0.1701 2.06551892341924e-08
0.1801 2.50831944143067e-08
0.1901 2.94889400770624e-08
0.2001 3.47319341869682e-08
0.2101 4.00976498294236e-08
0.2201 4.50484042598063e-08
0.2301 4.99881473824277e-08
0.2401 5.76017737442066e-08
0.2501 6.6455652904775e-08
0.2601 7.62960259022924e-08
0.2701 8.70135411032189e-08
0.2801 9.85512433459984e-08
0.2901 1.10665724998734e-07
0.3001 1.22747984473885e-07
0.3101 1.34285969961502e-07
0.3201 1.46049965350085e-07
0.3301 1.58833984601238e-07
0.3401 1.72532441704128e-07
0.3501 1.86198694387112e-07
0.3601 2.00453089740057e-07
0.3701 2.15040778471081e-07
0.3801 2.29646539781068e-07
0.3901 2.42858744788223e-07
0.4001 2.53559148620474e-07
0.4101 2.64196195601716e-07
0.4201 2.782822390605e-07
0.4301 2.94464091215677e-07
0.4401 3.11885881745624e-07
0.4501 3.30101074024719e-07
0.4601 3.49352151223453e-07
0.4701 3.68999007199241e-07
0.4801 3.87623810698982e-07
0.4901 4.04816617203895e-07
0.5001 4.21131709535014e-07
0.5101 4.37219254856999e-07
0.5201 4.5468329414274e-07
0.5301 4.73577683627576e-07
0.5401 4.94220293184043e-07
0.5501 5.18199558852843e-07
0.5601 5.44399935483173e-07
0.5701 5.77826664339025e-07
0.5801 6.634529208049e-07
0.5901 7.43566997244306e-07
0.6001 8.23009741238987e-07
0.6101 9.11803159842159e-07
0.6201 9.79778098505597e-07
0.6301 1.02422337478657e-06
0.6401 1.07926448326365e-06
0.6501 1.15011435455459e-06
0.6601 1.20448149989249e-06
0.6701 1.26107503890137e-06
0.6801 1.33798697795425e-06
0.6901 1.40300253596225e-06
0.7001 1.46956680212723e-06
0.7101 1.57503947193987e-06
0.7201 1.71269227059623e-06
0.7301 1.84233496531768e-06
0.7401 1.94899260530489e-06
0.7501 2.04648403049964e-06
0.7601 2.13599626347957e-06
0.7701 2.21826575112086e-06
0.7801 2.29565852101164e-06
0.7901 2.37755861616118e-06
0.8001 2.45884329462983e-06
0.8101 2.55059030725573e-06
0.8201 2.64466366491961e-06
0.8301 2.74708317197504e-06
0.8401 2.85686384878496e-06
0.8501 2.98758867024508e-06
0.8601 3.12655407040192e-06
0.8701 3.27205179915946e-06
0.8801 3.4257801981108e-06
0.8901 3.54199368368153e-06
0.9001 3.7171304112781e-06
0.9101 3.84952823872441e-06
0.9201 4.03535464549784e-06
0.9301 4.22694202676518e-06
0.9401 4.36007989703514e-06
0.9501 4.56158211986705e-06
0.9601 4.64997728814644e-06
0.9701 4.90169167643355e-06
0.9801 7.13805708431977e-06
0.9901 7.89346104882336e-06
};
\addplot[mycolor1,line width=1.2pt,forget plot,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 8.10278109564551e-14
0.0201 2.45699361813248e-12
0.0301 1.80002264815569e-11
0.0401 7.39801279794226e-11
0.0501 2.04447707102558e-10
0.0601 4.47849431687012e-10
0.0701 6.47417700164913e-10
0.0801 9.43222271017706e-10
0.0901 1.50955839637552e-09
0.1001 2.43394228862414e-09
0.1101 3.56684093115862e-09
0.1201 5.03229037267598e-09
0.1301 6.09002019536814e-09
0.1401 7.85680601780404e-09
0.1501 1.1138089645592e-08
0.1601 1.55542138906505e-08
0.1701 1.97999799876373e-08
0.1801 2.35906505976839e-08
0.1901 2.67936012689343e-08
0.2001 3.06783459284469e-08
0.2101 3.67336579600118e-08
0.2201 4.28702576288176e-08
0.2301 4.97040989033868e-08
0.2401 5.51271626428409e-08
0.2501 6.09035600127942e-08
0.2601 6.72161825630535e-08
0.2701 7.42761180043708e-08
0.2801 8.21496029938672e-08
0.2901 9.13571325153367e-08
0.3001 1.01257526390918e-07
0.3101 1.1161976836371e-07
0.3201 1.21834571961447e-07
0.3301 1.32679196443751e-07
0.3401 1.44673685971397e-07
0.3501 1.57450626092867e-07
0.3601 1.71369795060161e-07
0.3701 1.86174774658069e-07
0.3801 2.02074791426039e-07
0.3901 2.18551233555912e-07
0.4001 2.33993745023639e-07
0.4101 2.45556777962322e-07
0.4201 2.5125390165333e-07
0.4301 2.58400475002943e-07
0.4401 2.71074027864933e-07
0.4501 2.87032784755234e-07
0.4601 3.03915767222391e-07
0.4701 3.20602659838945e-07
0.4801 3.36718951351434e-07
0.4901 3.5184369750139e-07
0.5001 3.65318048804005e-07
0.5101 3.76026880825442e-07
0.5201 3.85393177834533e-07
0.5301 3.9928724351604e-07
0.5401 4.24085573331351e-07
0.5501 4.50031919759398e-07
0.5601 4.9069570964625e-07
0.5701 5.70095574714377e-07
0.5801 6.00490189630618e-07
0.5901 6.30123925992247e-07
0.6001 6.60938942622083e-07
0.6101 6.97171187124799e-07
0.6201 7.41234265335296e-07
0.6301 7.84195720527456e-07
0.6401 8.44798022112445e-07
0.6501 9.19901087374281e-07
0.6601 9.93663646890707e-07
0.6701 1.07162688236497e-06
0.6801 1.1403012921779e-06
0.6901 1.24055731711716e-06
0.7001 1.34624727416648e-06
0.7101 1.43109921541052e-06
0.7201 1.50885063618477e-06
0.7301 1.57886881689153e-06
0.7401 1.6504007955217e-06
0.7501 1.72471144849362e-06
0.7601 1.8077330121727e-06
0.7701 1.89379111504041e-06
0.7801 1.97063287297581e-06
0.7901 2.05238980530698e-06
0.8001 2.13257009874449e-06
0.8101 2.22879038493876e-06
0.8201 2.32725053405062e-06
0.8301 2.42570337536951e-06
0.8401 2.51942035611625e-06
0.8501 2.61028721538963e-06
0.8601 2.70908614705475e-06
0.8701 2.80651095887119e-06
0.8801 2.9373983276307e-06
0.8901 3.05022676778937e-06
0.9001 3.17245490938559e-06
0.9101 3.3010411226801e-06
0.9201 3.35645705878267e-06
0.9301 3.53940645127086e-06
0.9401 3.74650481986389e-06
0.9501 4.30971418581272e-06
0.9601 4.41600656973985e-06
0.9701 4.66762636074237e-06
0.9801 4.87923770199896e-06
0.9901 4.98396200381484e-06
};
\addplot[mycolor1,line width=1.2pt,dotted]
table {%
0.0001 1.31269990842885e-14
0.0101 5.13898153022949e-14
0.0201 1.19833712444091e-12
0.0301 1.48920406847894e-11
0.0401 6.30667698156716e-11
0.0501 1.34490823690385e-10
0.0601 2.41718332883793e-10
0.0701 4.38509515775842e-10
0.0801 8.04285726346887e-10
0.0901 1.45362822196126e-09
0.1001 2.19856863789962e-09
0.1101 2.76023324792949e-09
0.1201 3.95738893143645e-09
0.1301 5.536307851222e-09
0.1401 6.99356973929234e-09
0.1501 9.52491057524145e-09
0.1601 1.2588738700917e-08
0.1701 1.58940018988389e-08
0.1801 1.98439531772967e-08
0.1901 2.46305146046222e-08
0.2001 2.8673152269411e-08
0.2101 3.10956993564079e-08
0.2201 3.4563464596768e-08
0.2301 3.86760780144207e-08
0.2401 4.2436602457848e-08
0.2501 4.6242267839925e-08
0.2601 4.99683474505733e-08
0.2701 5.78174596096156e-08
0.2801 6.63499208881642e-08
0.2901 7.52238919814868e-08
0.3001 8.32039302434446e-08
0.3101 9.01932702278646e-08
0.3201 9.66984597933658e-08
0.3301 1.02776174174708e-07
0.3401 1.09855461862968e-07
0.3501 1.17425955117478e-07
0.3601 1.26745494312829e-07
0.3701 1.37700426196752e-07
0.3801 1.50390036089145e-07
0.3901 1.64188017622498e-07
0.4001 1.77946745810715e-07
0.4101 1.92245229491287e-07
0.4201 2.0597362586058e-07
0.4301 2.17802194212257e-07
0.4401 2.29620213279355e-07
0.4501 2.43058603143036e-07
0.4601 2.59563494446667e-07
0.4701 2.78402462020592e-07
0.4801 2.96692491765704e-07
0.4901 3.14430748463364e-07
0.5001 3.31175185775808e-07
0.5101 3.49078598047927e-07
0.5201 3.71423610002154e-07
0.5301 3.92407416509827e-07
0.5401 4.03489433252734e-07
0.5501 4.22865304853056e-07
0.5601 4.75414889736341e-07
0.5701 5.02561435585619e-07
0.5801 5.33744270204645e-07
0.5901 5.69419340951492e-07
0.6001 6.12604327400811e-07
0.6101 6.61399989531427e-07
0.6201 6.97897722345378e-07
0.6301 7.30145102890816e-07
0.6401 7.65916298490021e-07
0.6501 8.01873940533726e-07
0.6601 8.3864707262808e-07
0.6701 8.72877396511814e-07
0.6801 9.11211262554809e-07
0.6901 9.54161453615297e-07
0.7001 9.93732030871851e-07
0.7101 1.0348810450569e-06
0.7201 1.10003442960345e-06
0.7301 1.16352204265911e-06
0.7401 1.23390986045288e-06
0.7501 1.30826888599491e-06
0.7601 1.37183447960141e-06
0.7701 1.43628443566611e-06
0.7801 1.50622951975468e-06
0.7901 1.57919477694311e-06
0.8001 1.66535310576758e-06
0.8101 1.75242038905053e-06
0.8201 1.83908689185466e-06
0.8301 1.93461721649302e-06
0.8401 2.02364442559946e-06
0.8501 2.12876956436182e-06
0.8601 2.22888607279153e-06
0.8701 2.32431605023844e-06
0.8801 2.42940311565656e-06
0.8901 2.52142019978498e-06
0.9001 2.62472119750639e-06
0.9101 2.753816886764e-06
0.9201 2.83903517130934e-06
0.9301 3.09793809506399e-06
0.9401 3.53503252410787e-06
0.9501 3.71206351697877e-06
0.9601 4.21078278828152e-06
0.9701 4.54454593822731e-06
0.9801 4.75112827466691e-06
0.9901 4.81603685631063e-06
};
%\addlegendentry{FOM}
\end{axis}
\end{tikzpicture}


==> figures/Toy_m_fast.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.2in,
height=2.0in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Oversampling values},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\scriptsize,
  draw opacity=1,
  text opacity=1,
  at={(0.04,0.9)},
  anchor=west}
  % draw=lightgray204}
]
\addplot [color=mycolor2, line width=1.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	1\\
25	0\\
26	0\\
27	0\\
28	1\\
29	0\\
30	0\\
31	0\\
32	0\\
33	1\\
34	1\\
35	0\\
36	1\\
37	1\\
38	1\\
39	0\\
40	1\\
41	1\\
42	0\\
43	2\\
44	1\\
45	1\\
46	2\\
47	1\\
48	1\\
49	1\\
50	1\\
51	2\\
52	2\\
53	2\\
54	8\\
55	4\\
56	5\\
57	5\\
58	2\\
59	9\\
60	7\\
61	4\\
62	5\\
63	2\\
64	2\\
65	4\\
66	3\\
67	7\\
68	7\\
69	6\\
70	6\\
71	6\\
72	7\\
73	5\\
74	4\\
75	4\\
76	4\\
77	4\\
78	3\\
79	6\\
80	5\\
81	3\\
82	5\\
83	5\\
84	4\\
85	4\\
86	6\\
87	3\\
88	4\\
89	5\\
90	6\\
91	3\\
92	3\\
93	4\\
94	4\\
95	5\\
96	3\\
97	3\\
98	1\\
99	1\\
100	0\\
};
\addlegendentry{ $m_r$ - \texttt{CUR-CR-OS} }

\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	1\\
23	0\\
24	0\\
25	0\\
26	1\\
27	1\\
28	1\\
29	1\\
30	0\\
31	1\\
32	1\\
33	1\\
34	1\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	1\\
43	1\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	2\\
52	3\\
53	6\\
54	1\\
55	6\\
56	5\\
57	4\\
58	5\\
59	5\\
60	5\\
61	4\\
62	5\\
63	8\\
64	5\\
65	6\\
66	4\\
67	5\\
68	3\\
69	6\\
70	3\\
71	4\\
72	4\\
73	4\\
74	6\\
75	4\\
76	5\\
77	5\\
78	4\\
79	4\\
80	5\\
81	5\\
82	2\\
83	4\\
84	3\\
85	2\\
86	3\\
87	4\\
88	4\\
89	5\\
90	4\\
91	5\\
92	4\\
93	3\\
94	1\\
95	3\\
96	1\\
97	1\\
98	0\\
99	0\\
100	0\\
};

\addlegendentry{ $m_c$ - \texttt{CUR-CR-OS} }

\end{axis}


\end{tikzpicture}%

==> figures/Toy_m_slow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.2in,
height=2.0in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Oversampling values},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\scriptsize,
  draw opacity=1,
  text opacity=1,
  at={(0.04,0.9)},
  anchor=west}
  % draw=lightgray204}
]
\addplot [color=mycolor2, line width=1.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1\\
18	1\\
19	3\\
20	1\\
21	1\\
22	4\\
23	3\\
24	4\\
25	2\\
26	4\\
27	4\\
28	1\\
29	2\\
30	1\\
31	5\\
32	2\\
33	5\\
34	6\\
35	4\\
36	4\\
37	3\\
38	3\\
39	4\\
40	4\\
41	4\\
42	5\\
43	7\\
44	5\\
45	3\\
46	3\\
47	5\\
48	3\\
49	1\\
50	3\\
51	2\\
52	3\\
53	3\\
54	6\\
55	5\\
56	2\\
57	2\\
58	2\\
59	5\\
60	7\\
61	9\\
62	9\\
63	5\\
64	5\\
65	7\\
66	6\\
67	5\\
68	4\\
69	5\\
70	4\\
71	4\\
72	8\\
73	3\\
74	5\\
75	10\\
76	7\\
77	6\\
78	6\\
79	4\\
80	6\\
81	5\\
82	4\\
83	3\\
84	4\\
85	6\\
86	6\\
87	6\\
88	4\\
89	4\\
90	3\\
91	3\\
92	3\\
93	2\\
94	2\\
95	1\\
96	1\\
97	1\\
98	2\\
99	0\\
100	0\\
};
\addlegendentry{ $m_r$ - \texttt{CUR-CR-OS} }

\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1\\
18	2\\
19	1\\
20	2\\
21	1\\
22	2\\
23	3\\
24	3\\
25	1\\
26	1\\
27	1\\
28	5\\
29	1\\
30	1\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	1\\
38	3\\
39	7\\
40	4\\
41	2\\
42	4\\
43	6\\
44	7\\
45	5\\
46	7\\
47	4\\
48	3\\
49	3\\
50	4\\
51	8\\
52	4\\
53	8\\
54	7\\
55	7\\
56	7\\
57	7\\
58	4\\
59	5\\
60	4\\
61	5\\
62	6\\
63	8\\
64	6\\
65	7\\
66	5\\
67	5\\
68	4\\
69	6\\
70	5\\
71	6\\
72	5\\
73	6\\
74	5\\
75	6\\
76	7\\
77	6\\
78	6\\
79	6\\
80	5\\
81	5\\
82	4\\
83	4\\
84	5\\
85	7\\
86	5\\
87	4\\
88	3\\
89	3\\
90	4\\
91	4\\
92	3\\
93	3\\
94	2\\
95	1\\
96	1\\
97	1\\
98	1\\
99	0\\
100	0\\
};

\addlegendentry{ $m_c$ - \texttt{CUR-CR-OS} }

\end{axis}


\end{tikzpicture}%

==> figures/mc_AC.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=60,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$m_c$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.87)},
  anchor=west}
  % draw=lightgray204}
]

\addplot [line width=1.2pt,  mycolor1]
table {%
0 7
0.5 0
1 1
1.5 1
2 1
2.5 1
3 0
3.5 1
4 1
4.5 1
5 1
5.5 1
6 1
6.5 1
7 1
7.5 0
8 2
8.5 0
9 3
9.5 1
10 3
10.5 1
11 0
11.5 0
12 1
12.5 0
13 0
13.5 0
14 1
14.5 1
15 13
15.5 0
16 7
16.5 2
17 2
17.5 1
18 0
18.5 13
19 11
19.5 0
20 0
20.5 8
21 1
21.5 1
22 2
22.5 0
23 1
23.5 1
24 5
24.5 1
25 7
25.5 4
26 2
26.5 1
27 1
27.5 2
28 2
28.5 2
29 1
29.5 1
30 0
30.5 6
31 2
31.5 10
32 1
32.5 6
33 0
33.5 1
34 7
34.5 2
35 5
35.5 46
36 1
36.5 1
37 1
37.5 13
38 5
38.5 10
39 1
39.5 1
40 2
40.5 4
41 12
41.5 8
42 7
42.5 1
43 1
43.5 8
44 0
44.5 1
45 1
45.5 1
46 6
46.5 0
47 4
47.5 0
48 7
48.5 4
49 18
49.5 6
50 9
50.5 11
51 2
51.5 5
52 8
52.5 15
53 1
53.5 0
54 6
54.5 1
55 0
55.5 8
56 0
56.5 6
57 2
57.5 0
58 0
58.5 11
59 1
59.5 9
60 1
60.5 0
61 1
61.5 6
62 1
62.5 1
63 2
63.5 4
64 2
64.5 2
65 2
65.5 8
66 11
66.5 5
67 5
67.5 5
68 2
68.5 6
69 0
69.5 0
70 1
70.5 1
71 1
71.5 1
72 1
72.5 0
73 0
73.5 1
74 0
74.5 1
75 0
75.5 0
76 5
76.5 1
77 1
77.5 2
78 1
78.5 4
79 9
79.5 0
80 1
80.5 0
81 0
81.5 2
82 1
82.5 1
83 0
83.5 2
84 0
84.5 1
85 1
85.5 1
86 2
86.5 0
87 6
87.5 4
88 0
88.5 0
89 2
89.5 1
90 1
90.5 8
91 0
91.5 0
92 5
92.5 5
93 2
93.5 1
94 7
94.5 0
95 0
95.5 0
96 0
96.5 2
97 0
97.5 0
98 1
98.5 2
99 1
99.5 1
100 0
100.5 0
101 0
101.5 1
102 1
102.5 14
103 0
103.5 1
104 1
104.5 11
105 2
105.5 10
106 1
106.5 1
107 0
107.5 3
108 0
108.5 1
109 1
109.5 0
110 12
110.5 1
111 0
111.5 1
112 9
112.5 0
113 1
113.5 0
114 0
114.5 0
115 0
115.5 11
116 11
116.5 11
117 0
117.5 0
118 0
118.5 0
119 1
119.5 1
120 0
120.5 4
121 2
121.5 0
122 1
122.5 9
123 1
123.5 0
124 6
124.5 1
125 6
125.5 0
126 0
126.5 1
127 1
127.5 2
128 0
128.5 1
129 4
129.5 5
130 1
130.5 1
131 0
131.5 14
132 4
132.5 1
133 9
133.5 0
134 0
134.5 0
135 11
135.5 0
136 0
136.5 1
137 4
137.5 1
138 0
138.5 0
139 1
139.5 4
140 0
140.5 1
141 1
141.5 1
142 1
142.5 1
143 8
143.5 2
144 3
144.5 2
145 0
145.5 2
146 4
146.5 3
147 0
147.5 1
148 0
148.5 2
149 12
149.5 0
150 1
150.5 1
151 1
151.5 2
152 2
152.5 0
153 0
153.5 2
154 2
154.5 1
155 2
155.5 4
156 1
156.5 11
157 1
157.5 2
158 0
158.5 7
159 1
159.5 0
160 1
160.5 6
161 1
161.5 2
162 1
162.5 8
163 1
163.5 2
164 1
164.5 0
165 1
165.5 1
166 1
166.5 5
167 4
167.5 9
168 1
168.5 0
169 1
169.5 1
170 7
170.5 1
171 1
171.5 1
172 1
172.5 2
173 6
173.5 0
174 2
174.5 5
175 2
175.5 5
176 2
176.5 0
177 1
177.5 1
178 1
178.5 1
179 0
179.5 1
180 1
180.5 1
181 1
181.5 1
182 1
182.5 1
183 1
183.5 1
184 0
184.5 1
185 4
185.5 9
186 0
186.5 6
187 4
187.5 0
188 0
188.5 1
189 8
189.5 6
190 1
190.5 4
191 5
191.5 6
192 1
192.5 1
193 1
193.5 10
194 1
194.5 1
195 1
195.5 7
196 0
196.5 6
197 1
197.5 5
198 0
198.5 8
199 2
199.5 3
};
%\addlegendentry{$\epsilon_u = 10^{-8}$}

\addplot [line width=1.2pt,  mycolor2,opacity=0.5]
table {%
0 10
0.5 1
1 1
1.5 1
2 1
2.5 0
3 1
3.5 1
4 1
4.5 1
5 1
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 1
9 1
9.5 2
10 0
10.5 1
11 8
11.5 1
12 1
12.5 3
13 0
13.5 6
14 1
14.5 1
15 1
15.5 1
16 2
16.5 0
17 2
17.5 1
18 0
18.5 0
19 1
19.5 1
20 0
20.5 11
21 2
21.5 4
22 1
22.5 0
23 2
23.5 2
24 1
24.5 6
25 1
25.5 8
26 0
26.5 7
27 1
27.5 0
28 0
28.5 0
29 0
29.5 0
30 0
30.5 1
31 1
31.5 2
32 1
32.5 2
33 2
33.5 1
34 8
34.5 2
35 1
35.5 1
36 3
36.5 1
37 1
37.5 0
38 0
38.5 0
39 1
39.5 0
40 0
40.5 2
41 0
41.5 1
42 16
42.5 1
43 7
43.5 2
44 1
44.5 1
45 2
45.5 2
46 1
46.5 1
47 1
47.5 1
48 1
48.5 2
49 1
49.5 5
50 0
50.5 8
51 1
51.5 11
52 0
52.5 0
53 4
53.5 1
54 0
54.5 2
55 2
55.5 3
56 4
56.5 1
57 1
57.5 2
58 0
58.5 6
59 0
59.5 2
60 12
60.5 2
61 1
61.5 0
62 0
62.5 1
63 0
63.5 0
64 0
64.5 8
65 1
65.5 1
66 2
66.5 2
67 0
67.5 2
68 0
68.5 1
69 0
69.5 3
70 4
70.5 1
71 0
71.5 0
72 13
72.5 1
73 0
73.5 0
74 5
74.5 4
75 1
75.5 0
76 1
76.5 0
77 4
77.5 8
78 0
78.5 7
79 7
79.5 4
80 1
80.5 0
81 1
81.5 0
82 2
82.5 0
83 2
83.5 3
84 0
84.5 2
85 0
85.5 0
86 1
86.5 3
87 0
87.5 0
88 1
88.5 1
89 0
89.5 0
90 1
90.5 0
91 0
91.5 0
92 0
92.5 0
93 1
93.5 0
94 15
94.5 0
95 1
95.5 1
96 0
96.5 1
97 1
97.5 0
98 1
98.5 0
99 1
99.5 4
100 1
100.5 8
101 0
101.5 2
102 1
102.5 1
103 0
103.5 6
104 15
104.5 0
105 0
105.5 0
106 0
106.5 11
107 0
107.5 0
108 0
108.5 5
109 2
109.5 0
110 1
110.5 0
111 0
111.5 1
112 0
112.5 1
113 1
113.5 0
114 9
114.5 0
115 1
115.5 3
116 7
116.5 6
117 1
117.5 1
118 1
118.5 5
119 1
119.5 1
120 0
120.5 1
121 0
121.5 0
122 1
122.5 0
123 1
123.5 1
124 0
124.5 1
125 2
125.5 1
126 1
126.5 0
127 1
127.5 2
128 1
128.5 0
129 0
129.5 0
130 1
130.5 1
131 0
131.5 9
132 1
132.5 10
133 1
133.5 3
134 4
134.5 1
135 1
135.5 0
136 1
136.5 6
137 7
137.5 0
138 1
138.5 0
139 1
139.5 0
140 1
140.5 1
141 1
141.5 1
142 4
142.5 0
143 8
143.5 8
144 8
144.5 5
145 1
145.5 0
146 1
146.5 0
147 10
147.5 1
148 4
148.5 1
149 8
149.5 5
150 9
150.5 1
151 9
151.5 6
152 0
152.5 0
153 8
153.5 10
154 7
154.5 7
155 1
155.5 1
156 0
156.5 0
157 1
157.5 1
158 1
158.5 1
159 7
159.5 7
160 1
160.5 4
161 5
161.5 4
162 2
162.5 1
163 0
163.5 8
164 8
164.5 1
165 0
165.5 5
166 0
166.5 1
167 1
167.5 1
168 1
168.5 5
169 2
169.5 9
170 8
170.5 1
171 0
171.5 1
172 9
172.5 13
173 1
173.5 6
174 2
174.5 1
175 1
175.5 10
176 1
176.5 10
177 0
177.5 5
178 1
178.5 0
179 1
179.5 1
180 4
180.5 10
181 5
181.5 8
182 7
182.5 1
183 5
183.5 1
184 0
184.5 4
185 1
185.5 0
186 1
186.5 1
187 0
187.5 0
188 0
188.5 0
189 0
189.5 2
190 0
190.5 3
191 1
191.5 20
192 1
192.5 7
193 11
193.5 8
194 6
194.5 1
195 1
195.5 0
196 1
196.5 1
197 1
197.5 4
198 1
198.5 0
199 0
199.5 1
};
%\addlegendentry{$\epsilon_u = 10^{-11}$}
\end{axis}

\end{tikzpicture}






==> figures/mc_Burgers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=60,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$m_c$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.87)},
  anchor=west}
  % draw=lightgray204}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.0025	0\\
0.005	0\\
0.0075	0\\
0.01	0\\
0.0125	0\\
0.015	0\\
0.0175	0\\
0.02	0\\
0.0225	0\\
0.025	0\\
0.0275	0\\
0.03	0\\
0.0325	0\\
0.035	0\\
0.0375	0\\
0.04	0\\
0.0425	0\\
0.045	0\\
0.0475	0\\
0.05	0\\
0.0525	0\\
0.055	0\\
0.0575	0\\
0.06	0\\
0.0625	0\\
0.065	0\\
0.0675	0\\
0.07	0\\
0.0725	0\\
0.075	0\\
0.0775	0\\
0.08	0\\
0.0825	0\\
0.085	0\\
0.0875	0\\
0.09	0\\
0.0925	0\\
0.095	0\\
0.0975	0\\
0.1	0\\
0.1025	0\\
0.105	0\\
0.1075	0\\
0.11	0\\
0.1125	0\\
0.115	0\\
0.1175	0\\
0.12	0\\
0.1225	0\\
0.125	0\\
0.1275	0\\
0.13	0\\
0.1325	0\\
0.135	0\\
0.1375	0\\
0.14	0\\
0.1425	0\\
0.145	0\\
0.1475	0\\
0.15	0\\
0.1525	0\\
0.155	0\\
0.1575	0\\
0.16	0\\
0.1625	0\\
0.165	0\\
0.1675	0\\
0.17	0\\
0.1725	0\\
0.175	0\\
0.1775	0\\
0.18	0\\
0.1825	0\\
0.185	0\\
0.1875	0\\
0.19	0\\
0.1925	0\\
0.195	0\\
0.1975	0\\
0.2	0\\
0.2025	0\\
0.205	1\\
0.2075	1\\
0.21	1\\
0.2125	1\\
0.215	1\\
0.2175	1\\
0.22	0\\
0.2225	0\\
0.225	0\\
0.2275	0\\
0.23	0\\
0.2325	0\\
0.235	0\\
0.2375	0\\
0.24	0\\
0.2425	0\\
0.245	0\\
0.2475	0\\
0.25	0\\
0.2525	0\\
0.255	0\\
0.2575	0\\
0.26	1\\
0.2625	1\\
0.265	1\\
0.2675	1\\
0.27	1\\
0.2725	1\\
0.275	0\\
0.2775	0\\
0.28	9\\
0.2825	1\\
0.285	1\\
0.2875	1\\
0.29	1\\
0.2925	1\\
0.295	1\\
0.2975	1\\
0.3	1\\
0.3025	1\\
0.305	1\\
0.3075	1\\
0.31	1\\
0.3125	1\\
0.315	1\\
0.3175	1\\
0.32	1\\
0.3225	1\\
0.325	1\\
0.3275	1\\
0.33	1\\
0.3325	1\\
0.335	1\\
0.3375	1\\
0.34	1\\
0.3425	1\\
0.345	1\\
0.3475	1\\
0.35	1\\
0.3525	1\\
0.355	1\\
0.3575	1\\
0.36	1\\
0.3625	1\\
0.365	1\\
0.3675	1\\
0.37	1\\
0.3725	1\\
0.375	1\\
0.3775	1\\
0.38	1\\
0.3825	1\\
0.385	1\\
0.3875	1\\
0.39	0\\
0.3925	0\\
0.395	0\\
0.3975	0\\
0.4	0\\
0.4025	0\\
0.405	0\\
0.4075	0\\
0.41	0\\
0.4125	0\\
0.415	0\\
0.4175	0\\
0.42	0\\
0.4225	0\\
0.425	0\\
0.4275	0\\
0.43	0\\
0.4325	0\\
0.435	0\\
0.4375	0\\
0.44	0\\
0.4425	0\\
0.445	0\\
0.4475	1\\
0.45	1\\
0.4525	1\\
0.455	1\\
0.4575	1\\
0.46	1\\
0.4625	1\\
0.465	1\\
0.4675	1\\
0.47	1\\
0.4725	1\\
0.475	1\\
0.4775	1\\
0.48	1\\
0.4825	1\\
0.485	1\\
0.4875	1\\
0.49	1\\
0.4925	1\\
0.495	1\\
0.4975	1\\
0.5	1\\
0.5025	1\\
0.505	1\\
0.5075	1\\
0.51	1\\
0.5125	1\\
0.515	0\\
0.5175	0\\
0.52	0\\
0.5225	0\\
0.525	0\\
0.5275	1\\
0.53	1\\
0.5325	1\\
0.535	1\\
0.5375	1\\
0.54	1\\
0.5425	1\\
0.545	1\\
0.5475	1\\
0.55	1\\
0.5525	1\\
0.555	0\\
0.5575	0\\
0.56	0\\
0.5625	0\\
0.565	1\\
0.5675	1\\
0.57	0\\
0.5725	1\\
0.575	8\\
0.5775	1\\
0.58	1\\
0.5825	1\\
0.585	1\\
0.5875	1\\
0.59	1\\
0.5925	1\\
0.595	1\\
0.5975	1\\
0.6	1\\
0.6025	1\\
0.605	1\\
0.6075	1\\
0.61	1\\
0.6125	1\\
0.615	1\\
0.6175	1\\
0.62	1\\
0.6225	1\\
0.625	1\\
0.6275	1\\
0.63	1\\
0.6325	1\\
0.635	1\\
0.6375	1\\
0.64	1\\
0.6425	1\\
0.645	1\\
0.6475	1\\
0.65	1\\
0.6525	1\\
0.655	1\\
0.6575	1\\
0.66	1\\
0.6625	1\\
0.665	1\\
0.6675	1\\
0.67	1\\
0.6725	1\\
0.675	1\\
0.6775	1\\
0.68	1\\
0.6825	1\\
0.685	1\\
0.6875	1\\
0.69	1\\
0.6925	1\\
0.695	1\\
0.6975	1\\
0.7	1\\
0.7025	1\\
0.705	1\\
0.7075	1\\
0.71	1\\
0.7125	1\\
0.715	1\\
0.7175	1\\
0.72	1\\
0.7225	1\\
0.725	1\\
0.7275	1\\
0.73	1\\
0.7325	1\\
0.735	1\\
0.7375	1\\
0.74	1\\
0.7425	1\\
0.745	1\\
0.7475	1\\
0.75	1\\
0.7525	1\\
0.755	1\\
0.7575	1\\
0.76	1\\
0.7625	1\\
0.765	1\\
0.7675	1\\
0.77	1\\
0.7725	1\\
0.775	1\\
0.7775	1\\
0.78	1\\
0.7825	1\\
0.785	1\\
0.7875	0\\
0.79	0\\
0.7925	0\\
0.795	0\\
0.7975	0\\
0.8	0\\
0.8025	0\\
0.805	0\\
0.8075	0\\
0.81	0\\
0.8125	0\\
0.815	0\\
0.8175	0\\
0.82	0\\
0.8225	0\\
0.825	0\\
0.8275	0\\
0.83	0\\
0.8325	0\\
0.835	0\\
0.8375	1\\
0.84	1\\
0.8425	0\\
0.845	0\\
0.8475	0\\
0.85	1\\
0.8525	1\\
0.855	0\\
0.8575	1\\
0.86	1\\
0.8625	1\\
0.865	1\\
0.8675	1\\
0.87	1\\
0.8725	1\\
0.875	1\\
0.8775	1\\
0.88	0\\
0.8825	0\\
0.885	11\\
0.8875	0\\
0.89	0\\
0.8925	0\\
0.895	0\\
0.8975	0\\
0.9	0\\
0.9025	0\\
0.905	0\\
0.9075	0\\
0.91	0\\
0.9125	0\\
0.915	0\\
0.9175	0\\
0.92	0\\
0.9225	0\\
0.925	0\\
0.9275	0\\
0.93	0\\
0.9325	0\\
0.935	0\\
0.9375	0\\
0.94	0\\
0.9425	0\\
0.945	0\\
0.9475	0\\
0.95	0\\
0.9525	0\\
0.955	0\\
0.9575	0\\
0.96	0\\
0.9625	0\\
0.965	0\\
0.9675	0\\
0.97	0\\
0.9725	0\\
0.975	0\\
0.9775	0\\
0.98	0\\
0.9825	1\\
0.985	1\\
0.9875	1\\
0.99	1\\
0.9925	1\\
0.995	1\\
0.9975	1\\
1	1\\
1.0025	1\\
1.005	1\\
1.0075	1\\
1.01	1\\
1.0125	1\\
1.015	1\\
1.0175	1\\
1.02	1\\
1.0225	1\\
1.025	1\\
1.0275	1\\
1.03	1\\
1.0325	1\\
1.035	0\\
1.0375	0\\
1.04	0\\
1.0425	0\\
1.045	0\\
1.0475	0\\
1.05	0\\
1.0525	0\\
1.055	0\\
1.0575	0\\
1.06	0\\
1.0625	0\\
1.065	0\\
1.0675	0\\
1.07	0\\
1.0725	1\\
1.075	1\\
1.0775	1\\
1.08	1\\
1.0825	1\\
1.085	1\\
1.0875	1\\
1.09	1\\
1.0925	1\\
1.095	1\\
1.0975	1\\
1.1	1\\
1.1025	1\\
1.105	1\\
1.1075	1\\
1.11	1\\
1.1125	1\\
1.115	1\\
1.1175	1\\
1.12	1\\
1.1225	1\\
1.125	1\\
1.1275	1\\
1.13	1\\
1.1325	1\\
1.135	0\\
1.1375	0\\
1.14	0\\
1.1425	0\\
1.145	0\\
1.1475	0\\
1.15	0\\
1.1525	0\\
1.155	0\\
1.1575	0\\
1.16	0\\
1.1625	0\\
1.165	0\\
1.1675	0\\
1.17	0\\
1.1725	0\\
1.175	0\\
1.1775	0\\
1.18	0\\
1.1825	0\\
1.185	0\\
1.1875	0\\
1.19	0\\
1.1925	0\\
1.195	0\\
1.1975	0\\
1.2	0\\
1.2025	0\\
1.205	0\\
1.2075	0\\
1.21	10\\
1.2125	0\\
1.215	0\\
1.2175	0\\
1.22	0\\
1.2225	0\\
1.225	0\\
1.2275	0\\
1.23	0\\
1.2325	0\\
1.235	1\\
1.2375	0\\
1.24	0\\
1.2425	0\\
1.245	1\\
1.2475	1\\
1.25	1\\
1.2525	0\\
1.255	0\\
1.2575	0\\
1.26	0\\
1.2625	1\\
1.265	1\\
1.2675	1\\
1.27	1\\
1.2725	1\\
1.275	1\\
1.2775	1\\
1.28	1\\
1.2825	1\\
1.285	0\\
1.2875	0\\
1.29	0\\
1.2925	0\\
1.295	0\\
1.2975	0\\
1.3	0\\
1.3025	0\\
1.305	0\\
1.3075	1\\
1.31	1\\
1.3125	1\\
1.315	1\\
1.3175	1\\
1.32	1\\
1.3225	1\\
1.325	1\\
1.3275	1\\
1.33	1\\
1.3325	1\\
1.335	1\\
1.3375	1\\
1.34	0\\
1.3425	1\\
1.345	1\\
1.3475	1\\
1.35	0\\
1.3525	0\\
1.355	1\\
1.3575	1\\
1.36	1\\
1.3625	1\\
1.365	1\\
1.3675	1\\
1.37	1\\
1.3725	1\\
1.375	1\\
1.3775	1\\
1.38	1\\
1.3825	1\\
1.385	0\\
1.3875	0\\
1.39	0\\
1.3925	0\\
1.395	0\\
1.3975	0\\
1.4	0\\
1.4025	0\\
1.405	0\\
1.4075	1\\
1.41	1\\
1.4125	1\\
1.415	1\\
1.4175	1\\
1.42	1\\
1.4225	1\\
1.425	1\\
1.4275	1\\
1.43	1\\
1.4325	1\\
1.435	1\\
1.4375	1\\
1.44	1\\
1.4425	1\\
1.445	1\\
1.4475	1\\
1.45	1\\
1.4525	1\\
1.455	1\\
1.4575	1\\
1.46	1\\
1.4625	1\\
1.465	1\\
1.4675	1\\
1.47	1\\
1.4725	1\\
1.475	1\\
1.4775	1\\
1.48	0\\
1.4825	0\\
1.485	0\\
1.4875	0\\
1.49	0\\
1.4925	0\\
1.495	0\\
1.4975	0\\
1.5	0\\
1.5025	0\\
1.505	0\\
1.5075	0\\
1.51	0\\
1.5125	0\\
1.515	0\\
1.5175	0\\
1.52	0\\
1.5225	0\\
1.525	0\\
1.5275	0\\
1.53	0\\
1.5325	0\\
1.535	0\\
1.5375	0\\
1.54	0\\
1.5425	0\\
1.545	0\\
1.5475	0\\
1.55	0\\
1.5525	1\\
1.555	1\\
1.5575	1\\
1.56	1\\
1.5625	1\\
1.565	0\\
1.5675	0\\
1.57	0\\
1.5725	0\\
1.575	0\\
1.5775	0\\
1.58	0\\
1.5825	0\\
1.585	0\\
1.5875	0\\
1.59	0\\
1.5925	0\\
1.595	0\\
1.5975	0\\
1.6	0\\
1.6025	0\\
1.605	0\\
1.6075	0\\
1.61	0\\
1.6125	0\\
1.615	0\\
1.6175	0\\
1.62	0\\
1.6225	0\\
1.625	0\\
1.6275	0\\
1.63	0\\
1.6325	0\\
1.635	0\\
1.6375	0\\
1.64	0\\
1.6425	0\\
1.645	0\\
1.6475	0\\
1.65	0\\
1.6525	0\\
1.655	0\\
1.6575	0\\
1.66	0\\
1.6625	0\\
1.665	0\\
1.6675	0\\
1.67	0\\
1.6725	0\\
1.675	0\\
1.6775	0\\
1.68	0\\
1.6825	0\\
1.685	0\\
1.6875	0\\
1.69	0\\
1.6925	1\\
1.695	1\\
1.6975	1\\
1.7	1\\
1.7025	1\\
1.705	1\\
1.7075	1\\
1.71	1\\
1.7125	1\\
1.715	1\\
1.7175	1\\
1.72	1\\
1.7225	1\\
1.725	1\\
1.7275	1\\
1.73	1\\
1.7325	1\\
1.735	1\\
1.7375	1\\
1.74	1\\
1.7425	1\\
1.745	1\\
1.7475	1\\
1.75	1\\
1.7525	1\\
1.755	1\\
1.7575	1\\
1.76	1\\
1.7625	1\\
1.765	1\\
1.7675	1\\
1.77	1\\
1.7725	1\\
1.775	4\\
1.7775	20\\
1.78	1\\
1.7825	1\\
1.785	1\\
1.7875	1\\
1.79	1\\
1.7925	1\\
1.795	1\\
1.7975	1\\
1.8	1\\
1.8025	1\\
1.805	1\\
1.8075	1\\
1.81	1\\
1.8125	1\\
1.815	1\\
1.8175	0\\
1.82	0\\
1.8225	0\\
1.825	0\\
1.8275	0\\
1.83	0\\
1.8325	0\\
1.835	1\\
1.8375	1\\
1.84	1\\
1.8425	1\\
1.845	1\\
1.8475	0\\
1.85	0\\
1.8525	0\\
1.855	0\\
1.8575	0\\
1.86	0\\
1.8625	0\\
1.865	0\\
1.8675	0\\
1.87	0\\
1.8725	0\\
1.875	0\\
1.8775	1\\
1.88	1\\
1.8825	1\\
1.885	1\\
1.8875	1\\
1.89	1\\
1.8925	1\\
1.895	1\\
1.8975	1\\
1.9	1\\
1.9025	1\\
1.905	1\\
1.9075	1\\
1.91	1\\
1.9125	1\\
1.915	1\\
1.9175	1\\
1.92	1\\
1.9225	1\\
1.925	1\\
1.9275	1\\
1.93	1\\
1.9325	1\\
1.935	1\\
1.9375	1\\
1.94	1\\
1.9425	1\\
1.945	1\\
1.9475	1\\
1.95	1\\
1.9525	1\\
1.955	1\\
1.9575	1\\
1.96	1\\
1.9625	1\\
1.965	1\\
1.9675	1\\
1.97	1\\
1.9725	1\\
1.975	1\\
1.9775	1\\
1.98	1\\
1.9825	1\\
1.985	1\\
1.9875	1\\
1.99	1\\
1.9925	1\\
1.995	1\\
1.9975	1\\
2	1\\
2.0025	1\\
2.005	1\\
2.0075	1\\
2.01	1\\
2.0125	1\\
2.015	1\\
2.0175	1\\
2.02	1\\
2.0225	1\\
2.025	1\\
2.0275	1\\
2.03	1\\
2.0325	1\\
2.035	1\\
2.0375	1\\
2.04	1\\
2.0425	1\\
2.045	1\\
2.0475	1\\
2.05	1\\
2.0525	1\\
2.055	1\\
2.0575	1\\
2.06	1\\
2.0625	1\\
2.065	1\\
2.0675	1\\
2.07	1\\
2.0725	1\\
2.075	1\\
2.0775	1\\
2.08	1\\
2.0825	1\\
2.085	1\\
2.0875	1\\
2.09	1\\
2.0925	1\\
2.095	1\\
2.0975	1\\
2.1	1\\
2.1025	1\\
2.105	1\\
2.1075	1\\
2.11	1\\
2.1125	1\\
2.115	1\\
2.1175	1\\
2.12	1\\
2.1225	1\\
2.125	1\\
2.1275	1\\
2.13	1\\
2.1325	1\\
2.135	1\\
2.1375	1\\
2.14	1\\
2.1425	1\\
2.145	1\\
2.1475	1\\
2.15	1\\
2.1525	1\\
2.155	1\\
2.1575	1\\
2.16	1\\
2.1625	1\\
2.165	1\\
2.1675	1\\
2.17	1\\
2.1725	1\\
2.175	1\\
2.1775	1\\
2.18	1\\
2.1825	1\\
2.185	1\\
2.1875	1\\
2.19	1\\
2.1925	1\\
2.195	1\\
2.1975	1\\
2.2	1\\
2.2025	1\\
2.205	1\\
2.2075	1\\
2.21	1\\
2.2125	1\\
2.215	1\\
2.2175	1\\
2.22	0\\
2.2225	0\\
2.225	0\\
2.2275	0\\
2.23	0\\
2.2325	0\\
2.235	0\\
2.2375	0\\
2.24	0\\
2.2425	0\\
2.245	0\\
2.2475	0\\
2.25	0\\
2.2525	0\\
2.255	0\\
2.2575	0\\
2.26	0\\
2.2625	1\\
2.265	1\\
2.2675	1\\
2.27	1\\
2.2725	1\\
2.275	1\\
2.2775	1\\
2.28	0\\
2.2825	0\\
2.285	0\\
2.2875	0\\
2.29	0\\
2.2925	0\\
2.295	0\\
2.2975	0\\
2.3	1\\
2.3025	1\\
2.305	1\\
2.3075	1\\
2.31	1\\
2.3125	1\\
2.315	1\\
2.3175	1\\
2.32	1\\
2.3225	1\\
2.325	1\\
2.3275	1\\
2.33	1\\
2.3325	1\\
2.335	1\\
2.3375	1\\
2.34	1\\
2.3425	1\\
2.345	1\\
2.3475	1\\
2.35	1\\
2.3525	1\\
2.355	1\\
2.3575	1\\
2.36	1\\
2.3625	0\\
2.365	0\\
2.3675	0\\
2.37	0\\
2.3725	0\\
2.375	0\\
2.3775	0\\
2.38	0\\
2.3825	0\\
2.385	0\\
2.3875	0\\
2.39	0\\
2.3925	0\\
2.395	0\\
2.3975	0\\
2.4	0\\
2.4025	0\\
2.405	0\\
2.4075	0\\
2.41	0\\
2.4125	0\\
2.415	0\\
2.4175	0\\
2.42	0\\
2.4225	0\\
2.425	0\\
2.4275	0\\
2.43	0\\
2.4325	0\\
2.435	0\\
2.4375	0\\
2.44	0\\
2.4425	20\\
2.445	0\\
2.4475	0\\
2.45	0\\
2.4525	0\\
2.455	0\\
2.4575	0\\
2.46	0\\
2.4625	1\\
2.465	1\\
2.4675	1\\
2.47	1\\
2.4725	1\\
2.475	1\\
2.4775	1\\
2.48	1\\
2.4825	1\\
2.485	1\\
2.4875	1\\
2.49	1\\
2.4925	1\\
2.495	1\\
2.4975	1\\
2.5	1\\
2.5025	1\\
2.505	1\\
2.5075	1\\
2.51	1\\
2.5125	1\\
2.515	1\\
2.5175	0\\
2.52	0\\
2.5225	0\\
2.525	0\\
2.5275	0\\
2.53	0\\
2.5325	0\\
2.535	0\\
2.5375	0\\
2.54	0\\
2.5425	1\\
2.545	1\\
2.5475	1\\
2.55	1\\
2.5525	1\\
2.555	1\\
2.5575	1\\
2.56	1\\
2.5625	1\\
2.565	1\\
2.5675	0\\
2.57	1\\
2.5725	1\\
2.575	1\\
2.5775	1\\
2.58	1\\
2.5825	1\\
2.585	1\\
2.5875	1\\
2.59	1\\
2.5925	1\\
2.595	1\\
2.5975	1\\
2.6	1\\
2.6025	1\\
2.605	1\\
2.6075	1\\
2.61	1\\
2.6125	1\\
2.615	1\\
2.6175	1\\
2.62	1\\
2.6225	1\\
2.625	1\\
2.6275	1\\
2.63	1\\
2.6325	1\\
2.635	1\\
2.6375	1\\
2.64	1\\
2.6425	1\\
2.645	1\\
2.6475	1\\
2.65	1\\
2.6525	1\\
2.655	1\\
2.6575	1\\
2.66	1\\
2.6625	1\\
2.665	1\\
2.6675	1\\
2.67	1\\
2.6725	1\\
2.675	1\\
2.6775	1\\
2.68	1\\
2.6825	1\\
2.685	1\\
2.6875	1\\
2.69	1\\
2.6925	1\\
2.695	1\\
2.6975	0\\
2.7	1\\
2.7025	1\\
2.705	1\\
2.7075	1\\
2.71	1\\
2.7125	1\\
2.715	1\\
2.7175	1\\
2.72	1\\
2.7225	1\\
2.725	1\\
2.7275	1\\
2.73	1\\
2.7325	1\\
2.735	1\\
2.7375	1\\
2.74	1\\
2.7425	1\\
2.745	1\\
2.7475	1\\
2.75	1\\
2.7525	1\\
2.755	1\\
2.7575	1\\
2.76	1\\
2.7625	1\\
2.765	1\\
2.7675	1\\
2.77	1\\
2.7725	1\\
2.775	1\\
2.7775	1\\
2.78	1\\
2.7825	1\\
2.785	1\\
2.7875	1\\
2.79	1\\
2.7925	1\\
2.795	1\\
2.7975	1\\
2.8	1\\
2.8025	1\\
2.805	1\\
2.8075	1\\
2.81	0\\
2.8125	0\\
2.815	0\\
2.8175	0\\
2.82	0\\
2.8225	0\\
2.825	0\\
2.8275	0\\
2.83	0\\
2.8325	0\\
2.835	0\\
2.8375	0\\
2.84	1\\
2.8425	1\\
2.845	1\\
2.8475	1\\
2.85	1\\
2.8525	1\\
2.855	1\\
2.8575	1\\
2.86	1\\
2.8625	1\\
2.865	1\\
2.8675	1\\
2.87	1\\
2.8725	1\\
2.875	1\\
2.8775	1\\
2.88	1\\
2.8825	1\\
2.885	1\\
2.8875	1\\
2.89	1\\
2.8925	1\\
2.895	1\\
2.8975	0\\
2.9	1\\
2.9025	1\\
2.905	1\\
2.9075	1\\
2.91	1\\
2.9125	1\\
2.915	1\\
2.9175	1\\
2.92	1\\
2.9225	1\\
2.925	1\\
2.9275	1\\
2.93	1\\
2.9325	1\\
2.935	1\\
2.9375	1\\
2.94	1\\
2.9425	1\\
2.945	1\\
2.9475	1\\
2.95	1\\
2.9525	1\\
2.955	1\\
2.9575	1\\
2.96	1\\
2.9625	1\\
2.965	1\\
2.9675	1\\
2.97	1\\
2.9725	1\\
2.975	1\\
2.9775	1\\
2.98	1\\
2.9825	1\\
2.985	1\\
2.9875	1\\
2.99	1\\
2.9925	1\\
2.995	1\\
2.9975	1\\
3	1\\
3.0025	1\\
3.005	1\\
3.0075	1\\
3.01	1\\
3.0125	1\\
3.015	1\\
3.0175	1\\
3.02	1\\
3.0225	1\\
3.025	1\\
3.0275	1\\
3.03	1\\
3.0325	1\\
3.035	1\\
3.0375	1\\
3.04	1\\
3.0425	1\\
3.045	1\\
3.0475	1\\
3.05	1\\
3.0525	1\\
3.055	1\\
3.0575	1\\
3.06	1\\
3.0625	1\\
3.065	1\\
3.0675	0\\
3.07	0\\
3.0725	0\\
3.075	0\\
3.0775	0\\
3.08	0\\
3.0825	0\\
3.085	0\\
3.0875	0\\
3.09	0\\
3.0925	0\\
3.095	0\\
3.0975	0\\
3.1	0\\
3.1025	0\\
3.105	0\\
3.1075	0\\
3.11	0\\
3.1125	0\\
3.115	0\\
3.1175	0\\
3.12	0\\
3.1225	0\\
3.125	0\\
3.1275	0\\
3.13	0\\
3.1325	0\\
3.135	0\\
3.1375	0\\
3.14	0\\
3.1425	0\\
3.145	0\\
3.1475	44\\
3.15	1\\
3.1525	1\\
3.155	35\\
3.1575	1\\
3.16	1\\
3.1625	1\\
3.165	4\\
3.1675	48\\
3.17	3\\
3.1725	1\\
3.175	1\\
3.1775	29\\
3.18	1\\
3.1825	1\\
3.185	19\\
3.1875	6\\
3.19	1\\
3.1925	1\\
3.195	48\\
3.1975	1\\
3.2	1\\
3.2025	1\\
3.205	22\\
3.2075	5\\
3.21	1\\
3.2125	1\\
3.215	1\\
3.2175	0\\
3.22	23\\
3.2225	0\\
3.225	40\\
3.2275	0\\
3.23	1\\
3.2325	0\\
3.235	1\\
3.2375	1\\
3.24	0\\
3.2425	0\\
3.245	0\\
3.2475	1\\
3.25	29\\
3.2525	1\\
3.255	1\\
3.2575	0\\
3.26	0\\
3.2625	0\\
3.265	0\\
3.2675	1\\
3.27	0\\
3.2725	0\\
3.275	0\\
3.2775	0\\
3.28	8\\
3.2825	10\\
3.285	33\\
3.2875	25\\
3.29	34\\
3.2925	1\\
3.295	1\\
3.2975	1\\
3.3	1\\
3.3025	1\\
3.305	1\\
3.3075	1\\
3.31	1\\
3.3125	1\\
3.315	1\\
3.3175	1\\
3.32	1\\
3.3225	1\\
3.325	1\\
3.3275	1\\
3.33	1\\
3.3325	1\\
3.335	1\\
3.3375	1\\
3.34	1\\
3.3425	1\\
3.345	1\\
3.3475	1\\
3.35	13\\
3.3525	1\\
3.355	1\\
3.3575	1\\
3.36	5\\
3.3625	1\\
3.365	1\\
3.3675	1\\
3.37	1\\
3.3725	1\\
3.375	1\\
3.3775	2\\
3.38	1\\
3.3825	1\\
3.385	1\\
3.3875	1\\
3.39	1\\
3.3925	1\\
3.395	1\\
3.3975	1\\
3.4	1\\
3.4025	1\\
3.405	1\\
3.4075	1\\
3.41	1\\
3.4125	1\\
3.415	1\\
3.4175	1\\
3.42	1\\
3.4225	1\\
3.425	1\\
3.4275	1\\
3.43	0\\
3.4325	0\\
3.435	0\\
3.4375	0\\
3.44	0\\
3.4425	0\\
3.445	0\\
3.4475	0\\
3.45	0\\
3.4525	0\\
3.455	0\\
3.4575	0\\
3.46	0\\
3.4625	0\\
3.465	0\\
3.4675	0\\
3.47	0\\
3.4725	0\\
3.475	0\\
3.4775	0\\
3.48	0\\
3.4825	0\\
3.485	0\\
3.4875	0\\
3.49	0\\
3.4925	0\\
3.495	0\\
3.4975	0\\
3.5	0\\
3.5025	0\\
3.505	0\\
3.5075	0\\
3.51	0\\
3.5125	0\\
3.515	0\\
3.5175	0\\
3.52	0\\
3.5225	0\\
3.525	0\\
3.5275	0\\
3.53	0\\
3.5325	0\\
3.535	0\\
3.5375	0\\
3.54	0\\
3.5425	0\\
3.545	0\\
3.5475	0\\
3.55	0\\
3.5525	0\\
3.555	0\\
3.5575	0\\
3.56	0\\
3.5625	0\\
3.565	0\\
3.5675	0\\
3.57	0\\
3.5725	0\\
3.575	0\\
3.5775	0\\
3.58	0\\
3.5825	0\\
3.585	0\\
3.5875	0\\
3.59	0\\
3.5925	0\\
3.595	0\\
3.5975	0\\
3.6	0\\
3.6025	4\\
3.605	1\\
3.6075	1\\
3.61	1\\
3.6125	1\\
3.615	1\\
3.6175	9\\
3.62	1\\
3.6225	20\\
3.625	1\\
3.6275	1\\
3.63	9\\
3.6325	1\\
3.635	12\\
3.6375	1\\
3.64	1\\
3.6425	1\\
3.645	1\\
3.6475	1\\
3.65	1\\
3.6525	1\\
3.655	1\\
3.6575	1\\
3.66	1\\
3.6625	1\\
3.665	1\\
3.6675	0\\
3.67	1\\
3.6725	1\\
3.675	1\\
3.6775	1\\
3.68	1\\
3.6825	1\\
3.685	1\\
3.6875	1\\
3.69	1\\
3.6925	17\\
3.695	1\\
3.6975	1\\
3.7	1\\
3.7025	1\\
3.705	1\\
3.7075	1\\
3.71	1\\
3.7125	1\\
3.715	1\\
3.7175	1\\
3.72	1\\
3.7225	1\\
3.725	1\\
3.7275	1\\
3.73	1\\
3.7325	1\\
3.735	1\\
3.7375	1\\
3.74	1\\
3.7425	1\\
3.745	1\\
3.7475	1\\
3.75	1\\
3.7525	1\\
3.755	1\\
3.7575	1\\
3.76	1\\
3.7625	1\\
3.765	1\\
3.7675	1\\
3.77	1\\
3.7725	1\\
3.775	1\\
3.7775	1\\
3.78	1\\
3.7825	1\\
3.785	1\\
3.7875	1\\
3.79	1\\
3.7925	1\\
3.795	1\\
3.7975	1\\
3.8	1\\
3.8025	1\\
3.805	1\\
3.8075	1\\
3.81	1\\
3.8125	1\\
3.815	1\\
3.8175	1\\
3.82	1\\
3.8225	1\\
3.825	1\\
3.8275	1\\
3.83	1\\
3.8325	1\\
3.835	1\\
3.8375	1\\
3.84	1\\
3.8425	1\\
3.845	1\\
3.8475	1\\
3.85	1\\
3.8525	1\\
3.855	1\\
3.8575	1\\
3.86	1\\
3.8625	1\\
3.865	1\\
3.8675	1\\
3.87	1\\
3.8725	1\\
3.875	1\\
3.8775	1\\
3.88	1\\
3.8825	1\\
3.885	1\\
3.8875	1\\
3.89	1\\
3.8925	1\\
3.895	1\\
3.8975	1\\
3.9	1\\
3.9025	1\\
3.905	1\\
3.9075	1\\
3.91	1\\
3.9125	1\\
3.915	1\\
3.9175	1\\
3.92	1\\
3.9225	1\\
3.925	1\\
3.9275	1\\
3.93	1\\
3.9325	1\\
3.935	1\\
3.9375	1\\
3.94	1\\
3.9425	1\\
3.945	1\\
3.9475	1\\
3.95	1\\
3.9525	1\\
3.955	1\\
3.9575	1\\
3.96	1\\
3.9625	1\\
3.965	1\\
3.9675	1\\
3.97	1\\
3.9725	1\\
3.975	1\\
3.9775	1\\
3.98	1\\
3.9825	1\\
3.985	1\\
3.9875	1\\
3.99	1\\
3.9925	1\\
3.995	1\\
3.9975	1\\
4	1\\
4.0025	1\\
4.005	1\\
4.0075	1\\
4.01	1\\
4.0125	1\\
4.015	1\\
4.0175	1\\
4.02	1\\
4.0225	1\\
4.025	1\\
4.0275	1\\
4.03	1\\
4.0325	1\\
4.035	1\\
4.0375	1\\
4.04	1\\
4.0425	1\\
4.045	1\\
4.0475	1\\
4.05	1\\
4.0525	1\\
4.055	1\\
4.0575	1\\
4.06	1\\
4.0625	1\\
4.065	1\\
4.0675	1\\
4.07	1\\
4.0725	1\\
4.075	1\\
4.0775	1\\
4.08	1\\
4.0825	1\\
4.085	1\\
4.0875	1\\
4.09	1\\
4.0925	1\\
4.095	1\\
4.0975	1\\
4.1	0\\
4.1025	0\\
4.105	0\\
4.1075	1\\
4.11	1\\
4.1125	1\\
4.115	1\\
4.1175	1\\
4.12	1\\
4.1225	1\\
4.125	1\\
4.1275	1\\
4.13	1\\
4.1325	1\\
4.135	1\\
4.1375	1\\
4.14	1\\
4.1425	1\\
4.145	1\\
4.1475	1\\
4.15	1\\
4.1525	1\\
4.155	1\\
4.1575	1\\
4.16	1\\
4.1625	1\\
4.165	1\\
4.1675	1\\
4.17	1\\
4.1725	1\\
4.175	1\\
4.1775	26\\
4.18	1\\
4.1825	0\\
4.185	1\\
4.1875	1\\
4.19	1\\
4.1925	1\\
4.195	0\\
4.1975	1\\
4.2	1\\
4.2025	0\\
4.205	0\\
4.2075	0\\
4.21	0\\
4.2125	0\\
4.215	0\\
4.2175	0\\
4.22	0\\
4.2225	0\\
4.225	0\\
4.2275	0\\
4.23	0\\
4.2325	0\\
4.235	0\\
4.2375	0\\
4.24	0\\
4.2425	0\\
4.245	0\\
4.2475	0\\
4.25	0\\
4.2525	0\\
4.255	0\\
4.2575	0\\
4.26	0\\
4.2625	0\\
4.265	0\\
4.2675	0\\
4.27	0\\
4.2725	0\\
4.275	0\\
4.2775	0\\
4.28	0\\
4.2825	0\\
4.285	0\\
4.2875	0\\
4.29	0\\
4.2925	0\\
4.295	0\\
4.2975	0\\
4.3	1\\
4.3025	1\\
4.305	1\\
4.3075	1\\
4.31	1\\
4.3125	1\\
4.315	0\\
4.3175	0\\
4.32	0\\
4.3225	0\\
4.325	0\\
4.3275	0\\
4.33	0\\
4.3325	0\\
4.335	0\\
4.3375	0\\
4.34	1\\
4.3425	1\\
4.345	1\\
4.3475	1\\
4.35	1\\
4.3525	1\\
4.355	1\\
4.3575	1\\
4.36	1\\
4.3625	1\\
4.365	1\\
4.3675	1\\
4.37	1\\
4.3725	1\\
4.375	1\\
4.3775	12\\
4.38	0\\
4.3825	0\\
4.385	0\\
4.3875	1\\
4.39	1\\
4.3925	14\\
4.395	1\\
4.3975	0\\
4.4	4\\
4.4025	0\\
4.405	1\\
4.4075	1\\
4.41	1\\
4.4125	1\\
4.415	1\\
4.4175	1\\
4.42	1\\
4.4225	1\\
4.425	1\\
4.4275	1\\
4.43	1\\
4.4325	1\\
4.435	1\\
4.4375	1\\
4.44	1\\
4.4425	1\\
4.445	1\\
4.4475	1\\
4.45	1\\
4.4525	1\\
4.455	1\\
4.4575	1\\
4.46	1\\
4.4625	1\\
4.465	1\\
4.4675	1\\
4.47	1\\
4.4725	1\\
4.475	1\\
4.4775	1\\
4.48	1\\
4.4825	1\\
4.485	1\\
4.4875	1\\
4.49	1\\
4.4925	1\\
4.495	1\\
4.4975	1\\
4.5	1\\
4.5025	1\\
4.505	1\\
4.5075	1\\
4.51	0\\
4.5125	1\\
4.515	5\\
4.5175	0\\
4.52	0\\
4.5225	0\\
4.525	0\\
4.5275	0\\
4.53	0\\
4.5325	1\\
4.535	19\\
4.5375	19\\
4.54	1\\
4.5425	1\\
4.545	28\\
4.5475	9\\
4.55	1\\
4.5525	11\\
4.555	1\\
4.5575	1\\
4.56	1\\
4.5625	1\\
4.565	1\\
4.5675	1\\
4.57	1\\
4.5725	1\\
4.575	1\\
4.5775	8\\
4.58	4\\
4.5825	9\\
4.585	4\\
4.5875	7\\
4.59	1\\
4.5925	1\\
4.595	1\\
4.5975	1\\
4.6	13\\
4.6025	25\\
4.605	1\\
4.6075	1\\
4.61	1\\
4.6125	1\\
4.615	1\\
4.6175	1\\
4.62	1\\
4.6225	1\\
4.625	1\\
4.6275	1\\
4.63	1\\
4.6325	5\\
4.635	1\\
4.6375	1\\
4.64	54\\
4.6425	1\\
4.645	1\\
4.6475	5\\
4.65	1\\
4.6525	1\\
4.655	3\\
4.6575	1\\
4.66	1\\
4.6625	23\\
4.665	1\\
4.6675	1\\
4.67	1\\
4.6725	10\\
4.675	0\\
4.6775	1\\
4.68	10\\
4.6825	0\\
4.685	1\\
4.6875	4\\
4.69	0\\
4.6925	1\\
4.695	1\\
4.6975	19\\
4.7	0\\
4.7025	1\\
4.705	4\\
4.7075	1\\
4.71	1\\
4.7125	1\\
4.715	1\\
4.7175	1\\
4.72	1\\
4.7225	1\\
4.725	1\\
4.7275	1\\
4.73	1\\
4.7325	1\\
4.735	1\\
4.7375	1\\
4.74	1\\
4.7425	1\\
4.745	1\\
4.7475	1\\
4.75	1\\
4.7525	1\\
4.755	1\\
4.7575	1\\
4.76	1\\
4.7625	1\\
4.765	1\\
4.7675	1\\
4.77	1\\
4.7725	0\\
4.775	0\\
4.7775	0\\
4.78	0\\
4.7825	0\\
4.785	0\\
4.7875	0\\
4.79	0\\
4.7925	0\\
4.795	0\\
4.7975	0\\
4.8	0\\
4.8025	0\\
4.805	0\\
4.8075	0\\
4.81	0\\
4.8125	0\\
4.815	0\\
4.8175	0\\
4.82	0\\
4.8225	0\\
4.825	0\\
4.8275	0\\
4.83	1\\
4.8325	0\\
4.835	0\\
4.8375	1\\
4.84	0\\
4.8425	1\\
4.845	1\\
4.8475	0\\
4.85	0\\
4.8525	0\\
4.855	0\\
4.8575	0\\
4.86	1\\
4.8625	1\\
4.865	1\\
4.8675	1\\
4.87	1\\
4.8725	1\\
4.875	1\\
4.8775	1\\
4.88	1\\
4.8825	1\\
4.885	1\\
4.8875	1\\
4.89	1\\
4.8925	1\\
4.895	1\\
4.8975	1\\
4.9	1\\
4.9025	1\\
4.905	1\\
4.9075	1\\
4.91	1\\
4.9125	1\\
4.915	1\\
4.9175	1\\
4.92	1\\
4.9225	1\\
4.925	1\\
4.9275	1\\
4.93	1\\
4.9325	1\\
4.935	1\\
4.9375	1\\
4.94	1\\
4.9425	1\\
4.945	1\\
4.9475	1\\
4.95	1\\
4.9525	1\\
4.955	1\\
4.9575	1\\
4.96	1\\
4.9625	1\\
4.965	1\\
4.9675	1\\
4.97	1\\
4.9725	0\\
4.975	0\\
4.9775	1\\
4.98	1\\
4.9825	1\\
4.985	1\\
4.9875	1\\
4.99	1\\
4.9925	1\\
4.995	1\\
4.9975	1\\
};
\addlegendentry{$\epsilon_u = 10^{-8}$}

\addplot [color=mycolor2, line width=1.2pt,opacity=.5]
  table[row sep=crcr]{%
0	1\\
0.0025	1\\
0.005	0\\
0.0075	0\\
0.01	0\\
0.0125	1\\
0.015	1\\
0.0175	1\\
0.02	0\\
0.0225	0\\
0.025	0\\
0.0275	1\\
0.03	1\\
0.0325	0\\
0.035	0\\
0.0375	1\\
0.04	1\\
0.0425	1\\
0.045	1\\
0.0475	1\\
0.05	0\\
0.0525	0\\
0.055	0\\
0.0575	0\\
0.06	0\\
0.0625	0\\
0.065	0\\
0.0675	0\\
0.07	0\\
0.0725	0\\
0.075	0\\
0.0775	0\\
0.08	0\\
0.0825	0\\
0.085	0\\
0.0875	0\\
0.09	0\\
0.0925	0\\
0.095	0\\
0.0975	0\\
0.1	0\\
0.1025	0\\
0.105	0\\
0.1075	0\\
0.11	0\\
0.1125	0\\
0.115	1\\
0.1175	0\\
0.12	0\\
0.1225	0\\
0.125	0\\
0.1275	0\\
0.13	0\\
0.1325	0\\
0.135	0\\
0.1375	0\\
0.14	0\\
0.1425	0\\
0.145	0\\
0.1475	0\\
0.15	0\\
0.1525	1\\
0.155	1\\
0.1575	1\\
0.16	1\\
0.1625	0\\
0.165	0\\
0.1675	0\\
0.17	0\\
0.1725	1\\
0.175	1\\
0.1775	1\\
0.18	1\\
0.1825	1\\
0.185	1\\
0.1875	1\\
0.19	1\\
0.1925	0\\
0.195	0\\
0.1975	0\\
0.2	0\\
0.2025	0\\
0.205	0\\
0.2075	0\\
0.21	0\\
0.2125	1\\
0.215	1\\
0.2175	1\\
0.22	1\\
0.2225	1\\
0.225	1\\
0.2275	0\\
0.23	0\\
0.2325	0\\
0.235	0\\
0.2375	0\\
0.24	0\\
0.2425	0\\
0.245	0\\
0.2475	0\\
0.25	0\\
0.2525	0\\
0.255	1\\
0.2575	1\\
0.26	1\\
0.2625	1\\
0.265	0\\
0.2675	1\\
0.27	0\\
0.2725	1\\
0.275	1\\
0.2775	1\\
0.28	0\\
0.2825	0\\
0.285	0\\
0.2875	0\\
0.29	0\\
0.2925	0\\
0.295	0\\
0.2975	1\\
0.3	1\\
0.3025	1\\
0.305	1\\
0.3075	0\\
0.31	0\\
0.3125	0\\
0.315	0\\
0.3175	0\\
0.32	0\\
0.3225	0\\
0.325	0\\
0.3275	1\\
0.33	0\\
0.3325	0\\
0.335	0\\
0.3375	0\\
0.34	0\\
0.3425	1\\
0.345	0\\
0.3475	0\\
0.35	0\\
0.3525	1\\
0.355	1\\
0.3575	0\\
0.36	0\\
0.3625	0\\
0.365	1\\
0.3675	1\\
0.37	1\\
0.3725	0\\
0.375	0\\
0.3775	0\\
0.38	0\\
0.3825	0\\
0.385	0\\
0.3875	0\\
0.39	0\\
0.3925	0\\
0.395	0\\
0.3975	0\\
0.4	0\\
0.4025	0\\
0.405	0\\
0.4075	0\\
0.41	0\\
0.4125	0\\
0.415	0\\
0.4175	0\\
0.42	1\\
0.4225	0\\
0.425	0\\
0.4275	0\\
0.43	0\\
0.4325	0\\
0.435	0\\
0.4375	0\\
0.44	0\\
0.4425	0\\
0.445	0\\
0.4475	0\\
0.45	0\\
0.4525	0\\
0.455	0\\
0.4575	0\\
0.46	0\\
0.4625	0\\
0.465	0\\
0.4675	0\\
0.47	0\\
0.4725	0\\
0.475	0\\
0.4775	0\\
0.48	0\\
0.4825	0\\
0.485	0\\
0.4875	0\\
0.49	0\\
0.4925	0\\
0.495	0\\
0.4975	0\\
0.5	0\\
0.5025	0\\
0.505	0\\
0.5075	0\\
0.51	0\\
0.5125	0\\
0.515	0\\
0.5175	0\\
0.52	0\\
0.5225	0\\
0.525	0\\
0.5275	0\\
0.53	0\\
0.5325	0\\
0.535	0\\
0.5375	0\\
0.54	0\\
0.5425	0\\
0.545	0\\
0.5475	0\\
0.55	0\\
0.5525	0\\
0.555	0\\
0.5575	0\\
0.56	0\\
0.5625	0\\
0.565	0\\
0.5675	0\\
0.57	0\\
0.5725	0\\
0.575	0\\
0.5775	0\\
0.58	1\\
0.5825	1\\
0.585	0\\
0.5875	0\\
0.59	0\\
0.5925	0\\
0.595	0\\
0.5975	9\\
0.6	0\\
0.6025	1\\
0.605	1\\
0.6075	1\\
0.61	0\\
0.6125	0\\
0.615	0\\
0.6175	0\\
0.62	0\\
0.6225	0\\
0.625	0\\
0.6275	1\\
0.63	1\\
0.6325	1\\
0.635	1\\
0.6375	1\\
0.64	1\\
0.6425	1\\
0.645	1\\
0.6475	0\\
0.65	0\\
0.6525	1\\
0.655	1\\
0.6575	1\\
0.66	1\\
0.6625	1\\
0.665	0\\
0.6675	1\\
0.67	0\\
0.6725	0\\
0.675	0\\
0.6775	1\\
0.68	1\\
0.6825	1\\
0.685	0\\
0.6875	0\\
0.69	0\\
0.6925	0\\
0.695	0\\
0.6975	0\\
0.7	1\\
0.7025	1\\
0.705	0\\
0.7075	0\\
0.71	0\\
0.7125	0\\
0.715	0\\
0.7175	0\\
0.72	0\\
0.7225	0\\
0.725	1\\
0.7275	0\\
0.73	0\\
0.7325	0\\
0.735	0\\
0.7375	0\\
0.74	1\\
0.7425	0\\
0.745	0\\
0.7475	1\\
0.75	1\\
0.7525	1\\
0.755	1\\
0.7575	1\\
0.76	1\\
0.7625	1\\
0.765	1\\
0.7675	1\\
0.77	0\\
0.7725	0\\
0.775	0\\
0.7775	0\\
0.78	0\\
0.7825	0\\
0.785	0\\
0.7875	0\\
0.79	1\\
0.7925	1\\
0.795	0\\
0.7975	0\\
0.8	1\\
0.8025	1\\
0.805	1\\
0.8075	1\\
0.81	1\\
0.8125	1\\
0.815	1\\
0.8175	1\\
0.82	1\\
0.8225	0\\
0.825	0\\
0.8275	0\\
0.83	0\\
0.8325	1\\
0.835	1\\
0.8375	1\\
0.84	1\\
0.8425	1\\
0.845	1\\
0.8475	1\\
0.85	1\\
0.8525	0\\
0.855	0\\
0.8575	0\\
0.86	0\\
0.8625	1\\
0.865	1\\
0.8675	1\\
0.87	1\\
0.8725	0\\
0.875	1\\
0.8775	1\\
0.88	0\\
0.8825	0\\
0.885	0\\
0.8875	0\\
0.89	0\\
0.8925	1\\
0.895	1\\
0.8975	1\\
0.9	0\\
0.9025	0\\
0.905	1\\
0.9075	1\\
0.91	0\\
0.9125	0\\
0.915	0\\
0.9175	0\\
0.92	0\\
0.9225	0\\
0.925	0\\
0.9275	0\\
0.93	0\\
0.9325	0\\
0.935	0\\
0.9375	1\\
0.94	1\\
0.9425	1\\
0.945	1\\
0.9475	0\\
0.95	0\\
0.9525	0\\
0.955	0\\
0.9575	1\\
0.96	1\\
0.9625	0\\
0.965	0\\
0.9675	0\\
0.97	1\\
0.9725	1\\
0.975	0\\
0.9775	0\\
0.98	0\\
0.9825	1\\
0.985	1\\
0.9875	0\\
0.99	0\\
0.9925	0\\
0.995	1\\
0.9975	1\\
1	0\\
1.0025	1\\
1.005	1\\
1.0075	1\\
1.01	1\\
1.0125	1\\
1.015	0\\
1.0175	0\\
1.02	0\\
1.0225	0\\
1.025	0\\
1.0275	0\\
1.03	1\\
1.0325	1\\
1.035	1\\
1.0375	1\\
1.04	0\\
1.0425	0\\
1.045	0\\
1.0475	0\\
1.05	0\\
1.0525	0\\
1.055	0\\
1.0575	0\\
1.06	0\\
1.0625	0\\
1.065	0\\
1.0675	0\\
1.07	0\\
1.0725	0\\
1.075	1\\
1.0775	1\\
1.08	1\\
1.0825	0\\
1.085	1\\
1.0875	1\\
1.09	1\\
1.0925	1\\
1.095	1\\
1.0975	0\\
1.1	0\\
1.1025	1\\
1.105	1\\
1.1075	0\\
1.11	0\\
1.1125	1\\
1.115	1\\
1.1175	1\\
1.12	1\\
1.1225	1\\
1.125	1\\
1.1275	1\\
1.13	0\\
1.1325	0\\
1.135	1\\
1.1375	1\\
1.14	1\\
1.1425	1\\
1.145	1\\
1.1475	1\\
1.15	1\\
1.1525	0\\
1.155	0\\
1.1575	0\\
1.16	0\\
1.1625	0\\
1.165	1\\
1.1675	0\\
1.17	1\\
1.1725	0\\
1.175	1\\
1.1775	0\\
1.18	0\\
1.1825	0\\
1.185	0\\
1.1875	0\\
1.19	0\\
1.1925	0\\
1.195	0\\
1.1975	0\\
1.2	0\\
1.2025	0\\
1.205	0\\
1.2075	0\\
1.21	0\\
1.2125	0\\
1.215	1\\
1.2175	1\\
1.22	0\\
1.2225	0\\
1.225	0\\
1.2275	0\\
1.23	0\\
1.2325	0\\
1.235	1\\
1.2375	0\\
1.24	1\\
1.2425	0\\
1.245	0\\
1.2475	1\\
1.25	1\\
1.2525	1\\
1.255	1\\
1.2575	0\\
1.26	0\\
1.2625	0\\
1.265	1\\
1.2675	0\\
1.27	1\\
1.2725	0\\
1.275	0\\
1.2775	0\\
1.28	0\\
1.2825	0\\
1.285	0\\
1.2875	0\\
1.29	0\\
1.2925	1\\
1.295	1\\
1.2975	1\\
1.3	1\\
1.3025	1\\
1.305	1\\
1.3075	1\\
1.31	1\\
1.3125	1\\
1.315	1\\
1.3175	1\\
1.32	1\\
1.3225	1\\
1.325	0\\
1.3275	0\\
1.33	0\\
1.3325	0\\
1.335	0\\
1.3375	0\\
1.34	1\\
1.3425	1\\
1.345	1\\
1.3475	1\\
1.35	0\\
1.3525	0\\
1.355	0\\
1.3575	0\\
1.36	1\\
1.3625	1\\
1.365	0\\
1.3675	0\\
1.37	0\\
1.3725	0\\
1.375	1\\
1.3775	0\\
1.38	1\\
1.3825	0\\
1.385	0\\
1.3875	0\\
1.39	0\\
1.3925	0\\
1.395	0\\
1.3975	0\\
1.4	0\\
1.4025	1\\
1.405	0\\
1.4075	0\\
1.41	0\\
1.4125	0\\
1.415	0\\
1.4175	0\\
1.42	1\\
1.4225	0\\
1.425	1\\
1.4275	1\\
1.43	0\\
1.4325	1\\
1.435	0\\
1.4375	0\\
1.44	0\\
1.4425	0\\
1.445	0\\
1.4475	1\\
1.45	1\\
1.4525	1\\
1.455	1\\
1.4575	1\\
1.46	1\\
1.4625	1\\
1.465	1\\
1.4675	0\\
1.47	1\\
1.4725	0\\
1.475	0\\
1.4775	0\\
1.48	0\\
1.4825	0\\
1.485	0\\
1.4875	0\\
1.49	0\\
1.4925	0\\
1.495	0\\
1.4975	1\\
1.5	1\\
1.5025	1\\
1.505	1\\
1.5075	1\\
1.51	1\\
1.5125	0\\
1.515	0\\
1.5175	0\\
1.52	0\\
1.5225	0\\
1.525	0\\
1.5275	0\\
1.53	0\\
1.5325	1\\
1.535	1\\
1.5375	1\\
1.54	1\\
1.5425	1\\
1.545	1\\
1.5475	1\\
1.55	1\\
1.5525	0\\
1.555	0\\
1.5575	0\\
1.56	0\\
1.5625	0\\
1.565	0\\
1.5675	0\\
1.57	0\\
1.5725	1\\
1.575	0\\
1.5775	0\\
1.58	0\\
1.5825	1\\
1.585	0\\
1.5875	0\\
1.59	0\\
1.5925	0\\
1.595	0\\
1.5975	0\\
1.6	0\\
1.6025	0\\
1.605	0\\
1.6075	0\\
1.61	0\\
1.6125	0\\
1.615	0\\
1.6175	0\\
1.62	0\\
1.6225	0\\
1.625	0\\
1.6275	0\\
1.63	0\\
1.6325	1\\
1.635	1\\
1.6375	1\\
1.64	1\\
1.6425	0\\
1.645	0\\
1.6475	1\\
1.65	1\\
1.6525	2\\
1.655	2\\
1.6575	2\\
1.66	2\\
1.6625	2\\
1.665	0\\
1.6675	0\\
1.67	1\\
1.6725	1\\
1.675	1\\
1.6775	1\\
1.68	1\\
1.6825	1\\
1.685	1\\
1.6875	0\\
1.69	0\\
1.6925	1\\
1.695	1\\
1.6975	0\\
1.7	0\\
1.7025	0\\
1.705	0\\
1.7075	0\\
1.71	0\\
1.7125	1\\
1.715	1\\
1.7175	1\\
1.72	1\\
1.7225	1\\
1.725	0\\
1.7275	1\\
1.73	1\\
1.7325	0\\
1.735	2\\
1.7375	1\\
1.74	0\\
1.7425	0\\
1.745	0\\
1.7475	0\\
1.75	0\\
1.7525	0\\
1.755	1\\
1.7575	1\\
1.76	1\\
1.7625	1\\
1.765	0\\
1.7675	1\\
1.77	1\\
1.7725	1\\
1.775	1\\
1.7775	1\\
1.78	1\\
1.7825	1\\
1.785	1\\
1.7875	1\\
1.79	1\\
1.7925	1\\
1.795	0\\
1.7975	0\\
1.8	1\\
1.8025	0\\
1.805	0\\
1.8075	0\\
1.81	0\\
1.8125	0\\
1.815	1\\
1.8175	1\\
1.82	1\\
1.8225	0\\
1.825	0\\
1.8275	0\\
1.83	0\\
1.8325	0\\
1.835	0\\
1.8375	0\\
1.84	0\\
1.8425	0\\
1.845	0\\
1.8475	0\\
1.85	0\\
1.8525	0\\
1.855	0\\
1.8575	0\\
1.86	0\\
1.8625	0\\
1.865	0\\
1.8675	0\\
1.87	0\\
1.8725	0\\
1.875	0\\
1.8775	0\\
1.88	0\\
1.8825	0\\
1.885	0\\
1.8875	0\\
1.89	0\\
1.8925	0\\
1.895	0\\
1.8975	0\\
1.9	0\\
1.9025	0\\
1.905	0\\
1.9075	0\\
1.91	1\\
1.9125	1\\
1.915	1\\
1.9175	1\\
1.92	1\\
1.9225	1\\
1.925	1\\
1.9275	1\\
1.93	1\\
1.9325	1\\
1.935	0\\
1.9375	0\\
1.94	0\\
1.9425	0\\
1.945	0\\
1.9475	0\\
1.95	0\\
1.9525	0\\
1.955	0\\
1.9575	0\\
1.96	0\\
1.9625	1\\
1.965	1\\
1.9675	1\\
1.97	1\\
1.9725	1\\
1.975	0\\
1.9775	0\\
1.98	0\\
1.9825	0\\
1.985	0\\
1.9875	0\\
1.99	1\\
1.9925	1\\
1.995	1\\
1.9975	0\\
2	0\\
2.0025	0\\
2.005	0\\
2.0075	0\\
2.01	0\\
2.0125	0\\
2.015	0\\
2.0175	0\\
2.02	0\\
2.0225	0\\
2.025	0\\
2.0275	0\\
2.03	0\\
2.0325	0\\
2.035	1\\
2.0375	0\\
2.04	0\\
2.0425	0\\
2.045	0\\
2.0475	0\\
2.05	0\\
2.0525	1\\
2.055	1\\
2.0575	1\\
2.06	1\\
2.0625	1\\
2.065	1\\
2.0675	1\\
2.07	1\\
2.0725	1\\
2.075	1\\
2.0775	1\\
2.08	1\\
2.0825	0\\
2.085	0\\
2.0875	0\\
2.09	0\\
2.0925	0\\
2.095	0\\
2.0975	0\\
2.1	1\\
2.1025	1\\
2.105	1\\
2.1075	0\\
2.11	0\\
2.1125	0\\
2.115	1\\
2.1175	1\\
2.12	0\\
2.1225	1\\
2.125	1\\
2.1275	1\\
2.13	1\\
2.1325	1\\
2.135	1\\
2.1375	1\\
2.14	1\\
2.1425	1\\
2.145	1\\
2.1475	1\\
2.15	1\\
2.1525	0\\
2.155	0\\
2.1575	0\\
2.16	0\\
2.1625	0\\
2.165	0\\
2.1675	0\\
2.17	0\\
2.1725	0\\
2.175	0\\
2.1775	0\\
2.18	0\\
2.1825	1\\
2.185	1\\
2.1875	1\\
2.19	1\\
2.1925	1\\
2.195	1\\
2.1975	1\\
2.2	0\\
2.2025	0\\
2.205	0\\
2.2075	0\\
2.21	0\\
2.2125	0\\
2.215	0\\
2.2175	0\\
2.22	0\\
2.2225	0\\
2.225	0\\
2.2275	1\\
2.23	1\\
2.2325	0\\
2.235	1\\
2.2375	1\\
2.24	1\\
2.2425	0\\
2.245	0\\
2.2475	0\\
2.25	0\\
2.2525	0\\
2.255	0\\
2.2575	0\\
2.26	0\\
2.2625	0\\
2.265	0\\
2.2675	0\\
2.27	0\\
2.2725	0\\
2.275	0\\
2.2775	0\\
2.28	0\\
2.2825	0\\
2.285	0\\
2.2875	0\\
2.29	0\\
2.2925	0\\
2.295	0\\
2.2975	0\\
2.3	1\\
2.3025	0\\
2.305	0\\
2.3075	0\\
2.31	0\\
2.3125	0\\
2.315	1\\
2.3175	1\\
2.32	1\\
2.3225	0\\
2.325	0\\
2.3275	0\\
2.33	0\\
2.3325	0\\
2.335	0\\
2.3375	0\\
2.34	0\\
2.3425	0\\
2.345	1\\
2.3475	1\\
2.35	1\\
2.3525	0\\
2.355	0\\
2.3575	0\\
2.36	0\\
2.3625	0\\
2.365	0\\
2.3675	0\\
2.37	0\\
2.3725	1\\
2.375	0\\
2.3775	0\\
2.38	0\\
2.3825	0\\
2.385	0\\
2.3875	0\\
2.39	0\\
2.3925	0\\
2.395	0\\
2.3975	1\\
2.4	1\\
2.4025	1\\
2.405	1\\
2.4075	1\\
2.41	1\\
2.4125	1\\
2.415	1\\
2.4175	0\\
2.42	0\\
2.4225	0\\
2.425	0\\
2.4275	1\\
2.43	0\\
2.4325	1\\
2.435	1\\
2.4375	0\\
2.44	1\\
2.4425	0\\
2.445	1\\
2.4475	0\\
2.45	1\\
2.4525	0\\
2.455	0\\
2.4575	1\\
2.46	1\\
2.4625	1\\
2.465	1\\
2.4675	0\\
2.47	0\\
2.4725	0\\
2.475	0\\
2.4775	0\\
2.48	0\\
2.4825	0\\
2.485	0\\
2.4875	0\\
2.49	0\\
2.4925	1\\
2.495	1\\
2.4975	1\\
2.5	1\\
2.5025	1\\
2.505	1\\
2.5075	0\\
2.51	0\\
2.5125	1\\
2.515	1\\
2.5175	1\\
2.52	1\\
2.5225	0\\
2.525	1\\
2.5275	1\\
2.53	1\\
2.5325	1\\
2.535	1\\
2.5375	1\\
2.54	1\\
2.5425	1\\
2.545	1\\
2.5475	0\\
2.55	0\\
2.5525	1\\
2.555	0\\
2.5575	0\\
2.56	0\\
2.5625	1\\
2.565	1\\
2.5675	1\\
2.57	1\\
2.5725	0\\
2.575	0\\
2.5775	0\\
2.58	0\\
2.5825	0\\
2.585	0\\
2.5875	0\\
2.59	0\\
2.5925	0\\
2.595	1\\
2.5975	0\\
2.6	0\\
2.6025	0\\
2.605	1\\
2.6075	1\\
2.61	1\\
2.6125	2\\
2.615	2\\
2.6175	1\\
2.62	1\\
2.6225	1\\
2.625	1\\
2.6275	1\\
2.63	1\\
2.6325	1\\
2.635	0\\
2.6375	0\\
2.64	0\\
2.6425	0\\
2.645	0\\
2.6475	0\\
2.65	0\\
2.6525	0\\
2.655	1\\
2.6575	1\\
2.66	1\\
2.6625	1\\
2.665	1\\
2.6675	1\\
2.67	1\\
2.6725	1\\
2.675	1\\
2.6775	1\\
2.68	1\\
2.6825	1\\
2.685	1\\
2.6875	1\\
2.69	1\\
2.6925	0\\
2.695	0\\
2.6975	0\\
2.7	2\\
2.7025	1\\
2.705	1\\
2.7075	1\\
2.71	1\\
2.7125	1\\
2.715	0\\
2.7175	0\\
2.72	1\\
2.7225	0\\
2.725	1\\
2.7275	0\\
2.73	0\\
2.7325	1\\
2.735	0\\
2.7375	0\\
2.74	0\\
2.7425	0\\
2.745	0\\
2.7475	0\\
2.75	0\\
2.7525	0\\
2.755	1\\
2.7575	1\\
2.76	1\\
2.7625	1\\
2.765	1\\
2.7675	1\\
2.77	1\\
2.7725	1\\
2.775	1\\
2.7775	0\\
2.78	0\\
2.7825	1\\
2.785	0\\
2.7875	0\\
2.79	0\\
2.7925	1\\
2.795	1\\
2.7975	0\\
2.8	1\\
2.8025	0\\
2.805	1\\
2.8075	1\\
2.81	1\\
2.8125	1\\
2.815	1\\
2.8175	1\\
2.82	1\\
2.8225	1\\
2.825	1\\
2.8275	1\\
2.83	0\\
2.8325	0\\
2.835	1\\
2.8375	1\\
2.84	2\\
2.8425	1\\
2.845	1\\
2.8475	1\\
2.85	0\\
2.8525	0\\
2.855	0\\
2.8575	1\\
2.86	0\\
2.8625	0\\
2.865	0\\
2.8675	1\\
2.87	1\\
2.8725	1\\
2.875	1\\
2.8775	1\\
2.88	1\\
2.8825	1\\
2.885	1\\
2.8875	1\\
2.89	1\\
2.8925	0\\
2.895	0\\
2.8975	0\\
2.9	1\\
2.9025	1\\
2.905	1\\
2.9075	1\\
2.91	1\\
2.9125	1\\
2.915	1\\
2.9175	1\\
2.92	1\\
2.9225	1\\
2.925	1\\
2.9275	1\\
2.93	1\\
2.9325	1\\
2.935	1\\
2.9375	1\\
2.94	1\\
2.9425	1\\
2.945	1\\
2.9475	1\\
2.95	1\\
2.9525	1\\
2.955	1\\
2.9575	1\\
2.96	1\\
2.9625	1\\
2.965	1\\
2.9675	1\\
2.97	1\\
2.9725	1\\
2.975	1\\
2.9775	1\\
2.98	1\\
2.9825	0\\
2.985	0\\
2.9875	0\\
2.99	0\\
2.9925	1\\
2.995	0\\
2.9975	1\\
3	1\\
3.0025	1\\
3.005	1\\
3.0075	1\\
3.01	1\\
3.0125	1\\
3.015	0\\
3.0175	0\\
3.02	0\\
3.0225	1\\
3.025	1\\
3.0275	1\\
3.03	1\\
3.0325	1\\
3.035	1\\
3.0375	0\\
3.04	0\\
3.0425	1\\
3.045	1\\
3.0475	1\\
3.05	1\\
3.0525	1\\
3.055	1\\
3.0575	1\\
3.06	1\\
3.0625	1\\
3.065	1\\
3.0675	0\\
3.07	0\\
3.0725	0\\
3.075	1\\
3.0775	1\\
3.08	1\\
3.0825	1\\
3.085	1\\
3.0875	1\\
3.09	1\\
3.0925	0\\
3.095	0\\
3.0975	0\\
3.1	0\\
3.1025	0\\
3.105	0\\
3.1075	1\\
3.11	1\\
3.1125	0\\
3.115	0\\
3.1175	0\\
3.12	0\\
3.1225	0\\
3.125	0\\
3.1275	0\\
3.13	0\\
3.1325	0\\
3.135	0\\
3.1375	0\\
3.14	0\\
3.1425	0\\
3.145	0\\
3.1475	0\\
3.15	0\\
3.1525	0\\
3.155	0\\
3.1575	0\\
3.16	0\\
3.1625	0\\
3.165	0\\
3.1675	0\\
3.17	0\\
3.1725	1\\
3.175	1\\
3.1775	1\\
3.18	2\\
3.1825	2\\
3.185	2\\
3.1875	2\\
3.19	2\\
3.1925	2\\
3.195	2\\
3.1975	2\\
3.2	2\\
3.2025	2\\
3.205	2\\
3.2075	2\\
3.21	2\\
3.2125	2\\
3.215	0\\
3.2175	0\\
3.22	0\\
3.2225	0\\
3.225	1\\
3.2275	1\\
3.23	1\\
3.2325	1\\
3.235	1\\
3.2375	1\\
3.24	1\\
3.2425	0\\
3.245	0\\
3.2475	0\\
3.25	0\\
3.2525	0\\
3.255	1\\
3.2575	1\\
3.26	1\\
3.2625	1\\
3.265	1\\
3.2675	1\\
3.27	0\\
3.2725	0\\
3.275	0\\
3.2775	0\\
3.28	0\\
3.2825	0\\
3.285	0\\
3.2875	0\\
3.29	0\\
3.2925	0\\
3.295	0\\
3.2975	0\\
3.3	0\\
3.3025	0\\
3.305	0\\
3.3075	0\\
3.31	0\\
3.3125	0\\
3.315	0\\
3.3175	0\\
3.32	0\\
3.3225	0\\
3.325	0\\
3.3275	0\\
3.33	0\\
3.3325	0\\
3.335	1\\
3.3375	0\\
3.34	0\\
3.3425	0\\
3.345	0\\
3.3475	0\\
3.35	0\\
3.3525	0\\
3.355	0\\
3.3575	0\\
3.36	1\\
3.3625	0\\
3.365	0\\
3.3675	0\\
3.37	0\\
3.3725	1\\
3.375	1\\
3.3775	1\\
3.38	1\\
3.3825	1\\
3.385	1\\
3.3875	1\\
3.39	1\\
3.3925	1\\
3.395	1\\
3.3975	1\\
3.4	1\\
3.4025	1\\
3.405	1\\
3.4075	1\\
3.41	1\\
3.4125	1\\
3.415	1\\
3.4175	1\\
3.42	0\\
3.4225	0\\
3.425	0\\
3.4275	0\\
3.43	0\\
3.4325	0\\
3.435	0\\
3.4375	0\\
3.44	0\\
3.4425	0\\
3.445	0\\
3.4475	1\\
3.45	1\\
3.4525	1\\
3.455	0\\
3.4575	0\\
3.46	0\\
3.4625	0\\
3.465	0\\
3.4675	0\\
3.47	0\\
3.4725	0\\
3.475	1\\
3.4775	0\\
3.48	0\\
3.4825	0\\
3.485	0\\
3.4875	0\\
3.49	0\\
3.4925	0\\
3.495	0\\
3.4975	0\\
3.5	0\\
3.5025	0\\
3.505	0\\
3.5075	1\\
3.51	1\\
3.5125	1\\
3.515	0\\
3.5175	1\\
3.52	0\\
3.5225	1\\
3.525	0\\
3.5275	1\\
3.53	1\\
3.5325	0\\
3.535	0\\
3.5375	1\\
3.54	1\\
3.5425	1\\
3.545	1\\
3.5475	1\\
3.55	1\\
3.5525	0\\
3.555	1\\
3.5575	1\\
3.56	0\\
3.5625	0\\
3.565	0\\
3.5675	0\\
3.57	1\\
3.5725	1\\
3.575	1\\
3.5775	1\\
3.58	0\\
3.5825	1\\
3.585	1\\
3.5875	1\\
3.59	1\\
3.5925	1\\
3.595	1\\
3.5975	1\\
3.6	0\\
3.6025	1\\
3.605	1\\
3.6075	0\\
3.61	1\\
3.6125	1\\
3.615	1\\
3.6175	1\\
3.62	0\\
3.6225	2\\
3.625	0\\
3.6275	0\\
3.63	0\\
3.6325	1\\
3.635	0\\
3.6375	0\\
3.64	1\\
3.6425	1\\
3.645	0\\
3.6475	1\\
3.65	1\\
3.6525	1\\
3.655	1\\
3.6575	1\\
3.66	0\\
3.6625	1\\
3.665	1\\
3.6675	1\\
3.67	1\\
3.6725	1\\
3.675	1\\
3.6775	1\\
3.68	0\\
3.6825	1\\
3.685	1\\
3.6875	1\\
3.69	0\\
3.6925	1\\
3.695	1\\
3.6975	1\\
3.7	0\\
3.7025	0\\
3.705	0\\
3.7075	0\\
3.71	0\\
3.7125	0\\
3.715	0\\
3.7175	0\\
3.72	0\\
3.7225	0\\
3.725	0\\
3.7275	0\\
3.73	1\\
3.7325	0\\
3.735	0\\
3.7375	1\\
3.74	1\\
3.7425	1\\
3.745	0\\
3.7475	0\\
3.75	0\\
3.7525	0\\
3.755	0\\
3.7575	0\\
3.76	0\\
3.7625	0\\
3.765	0\\
3.7675	0\\
3.77	1\\
3.7725	0\\
3.775	0\\
3.7775	0\\
3.78	1\\
3.7825	0\\
3.785	0\\
3.7875	0\\
3.79	0\\
3.7925	0\\
3.795	0\\
3.7975	0\\
3.8	1\\
3.8025	1\\
3.805	1\\
3.8075	1\\
3.81	1\\
3.8125	1\\
3.815	1\\
3.8175	1\\
3.82	1\\
3.8225	1\\
3.825	1\\
3.8275	1\\
3.83	2\\
3.8325	1\\
3.835	2\\
3.8375	1\\
3.84	1\\
3.8425	1\\
3.845	1\\
3.8475	1\\
3.85	1\\
3.8525	1\\
3.855	1\\
3.8575	1\\
3.86	1\\
3.8625	1\\
3.865	1\\
3.8675	1\\
3.87	1\\
3.8725	1\\
3.875	1\\
3.8775	1\\
3.88	1\\
3.8825	1\\
3.885	1\\
3.8875	1\\
3.89	1\\
3.8925	1\\
3.895	1\\
3.8975	1\\
3.9	1\\
3.9025	1\\
3.905	1\\
3.9075	1\\
3.91	1\\
3.9125	1\\
3.915	1\\
3.9175	1\\
3.92	1\\
3.9225	1\\
3.925	1\\
3.9275	1\\
3.93	1\\
3.9325	1\\
3.935	1\\
3.9375	1\\
3.94	1\\
3.9425	1\\
3.945	1\\
3.9475	1\\
3.95	1\\
3.9525	1\\
3.955	1\\
3.9575	1\\
3.96	1\\
3.9625	1\\
3.965	1\\
3.9675	1\\
3.97	1\\
3.9725	1\\
3.975	1\\
3.9775	1\\
3.98	1\\
3.9825	1\\
3.985	1\\
3.9875	1\\
3.99	1\\
3.9925	1\\
3.995	0\\
3.9975	0\\
4	0\\
4.0025	0\\
4.005	0\\
4.0075	1\\
4.01	1\\
4.0125	1\\
4.015	1\\
4.0175	1\\
4.02	1\\
4.0225	1\\
4.025	1\\
4.0275	1\\
4.03	1\\
4.0325	1\\
4.035	1\\
4.0375	1\\
4.04	1\\
4.0425	1\\
4.045	1\\
4.0475	1\\
4.05	1\\
4.0525	1\\
4.055	1\\
4.0575	1\\
4.06	1\\
4.0625	1\\
4.065	1\\
4.0675	1\\
4.07	1\\
4.0725	0\\
4.075	1\\
4.0775	0\\
4.08	0\\
4.0825	0\\
4.085	1\\
4.0875	0\\
4.09	0\\
4.0925	0\\
4.095	0\\
4.0975	0\\
4.1	0\\
4.1025	0\\
4.105	0\\
4.1075	0\\
4.11	0\\
4.1125	0\\
4.115	0\\
4.1175	1\\
4.12	1\\
4.1225	0\\
4.125	1\\
4.1275	0\\
4.13	0\\
4.1325	1\\
4.135	1\\
4.1375	1\\
4.14	0\\
4.1425	1\\
4.145	1\\
4.1475	1\\
4.15	1\\
4.1525	1\\
4.155	1\\
4.1575	1\\
4.16	1\\
4.1625	1\\
4.165	1\\
4.1675	1\\
4.17	1\\
4.1725	1\\
4.175	1\\
4.1775	1\\
4.18	0\\
4.1825	0\\
4.185	0\\
4.1875	1\\
4.19	1\\
4.1925	1\\
4.195	1\\
4.1975	1\\
4.2	1\\
4.2025	1\\
4.205	1\\
4.2075	1\\
4.21	1\\
4.2125	1\\
4.215	1\\
4.2175	1\\
4.22	0\\
4.2225	1\\
4.225	1\\
4.2275	1\\
4.23	0\\
4.2325	0\\
4.235	1\\
4.2375	1\\
4.24	1\\
4.2425	0\\
4.245	0\\
4.2475	1\\
4.25	0\\
4.2525	0\\
4.255	2\\
4.2575	1\\
4.26	1\\
4.2625	0\\
4.265	0\\
4.2675	0\\
4.27	0\\
4.2725	0\\
4.275	0\\
4.2775	0\\
4.28	1\\
4.2825	1\\
4.285	1\\
4.2875	1\\
4.29	1\\
4.2925	0\\
4.295	0\\
4.2975	0\\
4.3	0\\
4.3025	0\\
4.305	0\\
4.3075	0\\
4.31	0\\
4.3125	0\\
4.315	0\\
4.3175	1\\
4.32	1\\
4.3225	0\\
4.325	0\\
4.3275	0\\
4.33	0\\
4.3325	0\\
4.335	0\\
4.3375	1\\
4.34	1\\
4.3425	1\\
4.345	1\\
4.3475	1\\
4.35	0\\
4.3525	0\\
4.355	0\\
4.3575	0\\
4.36	0\\
4.3625	0\\
4.365	0\\
4.3675	1\\
4.37	1\\
4.3725	1\\
4.375	1\\
4.3775	1\\
4.38	1\\
4.3825	1\\
4.385	1\\
4.3875	1\\
4.39	1\\
4.3925	0\\
4.395	0\\
4.3975	1\\
4.4	1\\
4.4025	0\\
4.405	0\\
4.4075	0\\
4.41	0\\
4.4125	1\\
4.415	0\\
4.4175	1\\
4.42	0\\
4.4225	0\\
4.425	0\\
4.4275	0\\
4.43	0\\
4.4325	0\\
4.435	0\\
4.4375	0\\
4.44	0\\
4.4425	1\\
4.445	1\\
4.4475	1\\
4.45	1\\
4.4525	1\\
4.455	1\\
4.4575	1\\
4.46	1\\
4.4625	1\\
4.465	1\\
4.4675	1\\
4.47	0\\
4.4725	1\\
4.475	1\\
4.4775	1\\
4.48	1\\
4.4825	0\\
4.485	1\\
4.4875	1\\
4.49	1\\
4.4925	1\\
4.495	1\\
4.4975	0\\
4.5	0\\
4.5025	0\\
4.505	0\\
4.5075	1\\
4.51	1\\
4.5125	0\\
4.515	0\\
4.5175	1\\
4.52	1\\
4.5225	1\\
4.525	0\\
4.5275	0\\
4.53	0\\
4.5325	0\\
4.535	0\\
4.5375	1\\
4.54	1\\
4.5425	1\\
4.545	1\\
4.5475	0\\
4.55	0\\
4.5525	0\\
4.555	0\\
4.5575	0\\
4.56	0\\
4.5625	1\\
4.565	1\\
4.5675	1\\
4.57	1\\
4.5725	1\\
4.575	1\\
4.5775	1\\
4.58	1\\
4.5825	1\\
4.585	1\\
4.5875	1\\
4.59	0\\
4.5925	1\\
4.595	1\\
4.5975	1\\
4.6	1\\
4.6025	0\\
4.605	1\\
4.6075	1\\
4.61	1\\
4.6125	1\\
4.615	1\\
4.6175	1\\
4.62	1\\
4.6225	1\\
4.625	1\\
4.6275	0\\
4.63	0\\
4.6325	1\\
4.635	1\\
4.6375	0\\
4.64	0\\
4.6425	1\\
4.645	1\\
4.6475	1\\
4.65	1\\
4.6525	1\\
4.655	1\\
4.6575	1\\
4.66	1\\
4.6625	0\\
4.665	0\\
4.6675	0\\
4.67	1\\
4.6725	1\\
4.675	1\\
4.6775	1\\
4.68	1\\
4.6825	1\\
4.685	1\\
4.6875	1\\
4.69	1\\
4.6925	1\\
4.695	1\\
4.6975	1\\
4.7	1\\
4.7025	0\\
4.705	1\\
4.7075	1\\
4.71	0\\
4.7125	0\\
4.715	1\\
4.7175	1\\
4.72	0\\
4.7225	0\\
4.725	1\\
4.7275	1\\
4.73	1\\
4.7325	1\\
4.735	1\\
4.7375	1\\
4.74	1\\
4.7425	1\\
4.745	1\\
4.7475	0\\
4.75	1\\
4.7525	1\\
4.755	1\\
4.7575	1\\
4.76	0\\
4.7625	1\\
4.765	1\\
4.7675	1\\
4.77	1\\
4.7725	1\\
4.775	1\\
4.7775	1\\
4.78	1\\
4.7825	1\\
4.785	1\\
4.7875	1\\
4.79	1\\
4.7925	1\\
4.795	1\\
4.7975	1\\
4.8	1\\
4.8025	1\\
4.805	1\\
4.8075	1\\
4.81	1\\
4.8125	1\\
4.815	1\\
4.8175	0\\
4.82	0\\
4.8225	1\\
4.825	1\\
4.8275	1\\
4.83	0\\
4.8325	0\\
4.835	0\\
4.8375	0\\
4.84	0\\
4.8425	0\\
4.845	0\\
4.8475	0\\
4.85	1\\
4.8525	1\\
4.855	0\\
4.8575	0\\
4.86	0\\
4.8625	0\\
4.865	0\\
4.8675	0\\
4.87	1\\
4.8725	1\\
4.875	1\\
4.8775	1\\
4.88	1\\
4.8825	1\\
4.885	0\\
4.8875	0\\
4.89	0\\
4.8925	0\\
4.895	1\\
4.8975	0\\
4.9	0\\
4.9025	0\\
4.905	0\\
4.9075	0\\
4.91	1\\
4.9125	1\\
4.915	1\\
4.9175	1\\
4.92	1\\
4.9225	0\\
4.925	0\\
4.9275	0\\
4.93	0\\
4.9325	0\\
4.935	0\\
4.9375	0\\
4.94	0\\
4.9425	0\\
4.945	0\\
4.9475	0\\
4.95	0\\
4.9525	0\\
4.955	0\\
4.9575	0\\
4.96	0\\
4.9625	0\\
4.965	0\\
4.9675	0\\
4.97	0\\
4.9725	0\\
4.975	0\\
4.9775	0\\
4.98	0\\
4.9825	0\\
4.985	0\\
4.9875	1\\
4.99	1\\
4.9925	0\\
4.995	0\\
4.9975	0\\
};
\addlegendentry{$\epsilon_u = 10^{-11}$}

\end{axis}

\end{tikzpicture}%

==> figures/mc_KdV.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=60,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={Oversampling},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.87)},
  anchor=west}
  % draw=lightgray204}
]

\addplot [line width=1.2pt,  mycolor1]
table {%
0 1
0.0002 1
0.0004 1
0.0006 0
0.0016 0
0.0018 1
0.0054 1
0.0056 0
0.0058 1
0.0132 1
0.0134 1
0.0136 0
0.0186 0
0.0188 1
0.019 1
0.0344 1
0.0346 0
0.0348 0
0.051 0
0.0512 2
0.0514 0
0.0516 0
0.0598 0
0.06 1
0.0602 0
0.0604 0
0.075 0
0.0752 1
0.0754 1
0.0968 1
0.097 1
0.0972 0
0.0974 0
0.18 0
0.1802 2
0.1804 0
0.1806 0
0.1808 0
0.181 0
0.1812 0
0.1814 1
0.1816 1
0.1818 1
0.2016 1
0.2018 1
0.202 0
0.2022 0
0.498 0
0.4982 5
0.4984 0
0.4986 0
0.4988 0
0.499 1
0.4992 1
0.4994 1
0.552 1
0.5522 0
0.5524 0
0.567 0
0.5672 1
0.5674 1
0.5676 1
0.5678 1
0.568 1
0.5682 1
0.5684 0
0.5686 0
0.5688 0
0.569 0
0.6366 0
0.6368 0
0.637 1
0.6372 1
0.6374 1
0.668 1
0.6682 1
0.6684 1
0.6686 1
0.6688 1
0.669 1
0.6692 0
0.6694 0
0.68 0
0.6802 0
0.6804 0
0.6806 1
0.6808 1
0.681 1
0.6812 1
0.6814 1
0.6816 0
0.6818 0
0.6838 0
0.684 0
0.6842 1
0.6844 1
0.6846 1
0.6848 1
0.685 1
0.6852 0
0.6854 0
0.6856 0
0.6858 0
0.686 0
0.6862 0
0.6864 0
0.6866 0
0.6868 0
0.687 0
0.6872 1
0.6874 1
0.6876 1
0.6878 1
0.688 1
0.6882 1
0.6884 1
0.6886 1
0.6888 1
0.689 1
0.6892 1
0.6894 1
0.6896 1
0.6898 1
0.69 1
0.6902 0
0.6904 0
0.6906 0
0.6908 0
0.691 0
0.6912 0
0.6914 5
0.6916 1
0.6918 1
0.692 1
0.7238 1
0.724 1
0.7242 1
0.7244 1
0.7482 1
0.7484 1
0.7486 55
0.7488 1
0.749 1
0.7492 1
0.7494 1
0.7496 1
0.7498 1
0.75 0
0.7502 0
0.7504 0
0.7618 0
0.762 0
0.7622 1
0.7624 1
0.7626 1
0.7642 1
0.7644 1
0.7646 1
0.7648 1
0.765 1
0.7652 1
0.7654 0
0.7656 0
0.7658 0
0.766 0
0.7932 0
0.7934 0
0.7936 1
0.7938 0
0.794 0
0.8388 0
0.839 0
0.8392 0
0.8394 1
0.8396 1
0.8398 1
0.84 1
0.8402 1
0.8404 1
0.8406 1
0.8408 1
0.841 1
0.8412 1
0.8414 1
0.8416 1
0.8418 6
0.842 1
0.8422 1
0.8424 1
0.87 1
0.8702 0
0.8704 0
0.8706 0
0.8708 5
0.871 1
0.8712 1
0.8714 1
0.8716 1
0.933 1
0.9332 4
0.9334 1
0.9336 1
0.9338 1
0.9676 1
0.9678 12
0.968 1
0.9682 1
0.9684 1
0.9882 1
0.9884 0
0.9886 0
0.9888 0
0.989 0
0.9892 1
0.9894 1
0.9896 1
0.9898 1
0.9922 1
0.9924 1
0.9926 1
0.9928 1
0.993 1
0.9932 1
0.9934 0
0.9936 0
0.9938 0
0.994 0
0.9942 0
0.9944 0
0.9946 0
0.9948 0
0.9998 0
};
%\addlegendentry{$\epsilon_u = 10^{-8}$}

\addplot [line width=1.2pt,  mycolor2,opacity=0.5]
table {%
0 1
0.0085 1
0.009 1
0.0095 0
0.01 0
0.0105 0
0.011 0
0.0115 0
0.012 1
0.0125 1
0.013 1
0.0135 1
0.014 1
0.0145 1
0.015 1
0.0155 1
0.016 1
0.0165 1
0.017 0
0.0175 0
0.018 0
0.0185 0
0.019 0
0.0195 0
0.02 0
0.0205 0
0.021 0
0.0215 0
0.022 0
0.0225 0
0.023 0
0.0235 0
0.024 0
0.0245 0
0.025 0
0.0255 1
0.026 1
0.0265 1
0.027 1
0.0275 1
0.028 1
0.0285 1
0.0395 1
0.04 2
0.0465 2
0.047 1
0.0475 1
0.048 1
0.1145 1
0.115 0
0.1155 0
0.116 0
0.1165 1
0.117 1
0.1175 0
0.118 0
0.1185 0
0.119 0
0.1195 0
0.12 0
0.1205 0
0.121 0
0.1215 0
0.122 1
0.1225 1
0.123 1
0.1235 1
0.124 0
0.1245 0
0.131 0
0.1315 0
0.132 1
0.1325 1
0.133 1
0.1565 1
0.157 0
0.1575 0
0.158 0
0.1625 0
0.163 1
0.17 1
0.1705 1
0.171 1
0.1715 0
0.172 0
0.1725 0
0.173 0
0.1735 0
0.174 0
0.1745 0
0.175 0
0.1755 1
0.176 1
0.1765 1
0.177 1
0.1775 0
0.198 0
0.1985 1
0.199 0
0.1995 1
0.2035 1
0.204 0
0.2045 1
0.205 1
0.2125 1
0.213 0
0.2135 0
0.214 0
0.2145 1
0.218 1
0.2185 0
0.219 0
0.2195 0
0.22 0
0.2205 1
0.417 1
0.6 1
0.6005 1
0.601 1
0.6015 1
0.602 1
0.6025 1
0.603 1
0.6035 1
0.604 1
0.7 1
0.7005 1
0.701 1
0.7015 1
0.702 1
0.7025 0
0.703 0
0.7035 0
0.704 1
0.7045 1
0.705 1
0.73 1
0.7305 0
0.731 0
0.7315 1
0.732 1
0.7575 1
0.758 1
0.7585 1
0.759 0
0.7595 0
0.76 0
0.7605 0
0.761 0
0.7615 0
0.762 1
0.7625 1
0.763 1
0.7755 1
0.776 1
0.7765 2
0.777 2
0.7775 2
0.778 2
0.7785 2
0.779 2
0.7795 1
0.78 1
0.7805 1
0.781 1
0.813 1
0.8135 1
0.814 2
0.8145 2
0.815 1
0.8155 1
0.816 1
0.8475 1
0.848 2
0.8485 2
0.849 2
0.8495 2
0.85 2
0.8505 2
0.851 2
0.8515 2
0.852 1
0.8525 1
0.853 1
0.8535 1
0.854 1
0.8545 1
0.855 2
0.8555 1
0.856 1
0.8565 1
0.857 1
0.8575 1
0.858 1
0.8585 1
0.859 1
0.8595 1
0.86 1
0.8605 1
0.861 2
0.8615 1
0.862 1
0.8625 1
0.863 1
0.8635 1
0.864 1
0.911 1
0.9115 0
0.912 0
0.9125 0
0.913 0
0.9135 0
0.914 1
0.9145 1
0.915 1
0.9155 1
0.916 1
0.9165 1
0.917 1
0.9175 1
0.918 1
0.9185 2
0.919 1
0.9195 1
0.92 0
0.9205 1
0.921 1
0.9215 1
0.922 0
0.9225 0
0.923 1
0.9235 1
0.924 1
0.9245 1
0.925 1
0.9255 1
0.926 1
0.9265 1
0.927 1
0.9275 1
0.928 1
0.9285 1
0.929 1
0.9295 1
0.93 0
0.9305 0
0.931 2
0.9315 1
0.932 0
0.9325 2
0.933 1
0.9335 1
0.934 1
0.9345 1
0.935 1
0.9355 1
0.936 1
0.9365 1
0.937 1
0.9375 1
0.938 1
0.9385 1
0.939 1
0.9395 1
0.94 1
0.9405 1
0.955 1
0.9555 1
0.956 12
0.9565 1
0.957 1
0.973 1
0.9735 0
0.974 0
0.9745 0
0.975 0
0.9755 0
0.976 1
0.9765 1
0.977 1
0.9775 0
0.978 1
0.9785 1
0.979 1
0.9795 1
0.98 0
0.9805 6
0.981 0
0.9815 0
0.982 0
0.9825 0
0.983 1
0.9835 1
0.984 1
0.9845 1
0.985 1
0.9855 1
0.986 1
0.9865 1
0.987 0
0.9875 0
0.988 0
0.9885 0
0.989 0
0.9895 1
0.99 1
0.9905 1
0.991 1
0.9915 1
0.992 1
0.9925 1
0.993 1
0.9935 1
0.994 1
0.9945 1
0.995 1
0.9955 1
0.996 1
0.9965 1
0.997 2
0.9975 2
0.998 1
0.9985 1
0.999 1
0.9995 1
};
%\addlegendentry{$\epsilon_u = 10^{-11}$}
\end{axis}

\end{tikzpicture}






==> figures/mr_AC.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=60,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$m_r$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.87)}, %(0.3,0.13)
  anchor=west}
  % draw=lightgray204}
]

\addplot [line width=1.2pt,  mycolor1]
table {%
0 5
0.5 0
1 0
1.5 1
2 1
2.5 1
3 1
3.5 1
4 1
4.5 1
5 1
5.5 1
6 1
6.5 1
7 1
7.5 11
8 2
8.5 1
9 1
9.5 1
10 2
10.5 1
11 0
11.5 1
12 1
12.5 1
13 1
13.5 1
14 2
14.5 2
15 5
15.5 1
16 2
16.5 3
17 2
17.5 1
18 1
18.5 6
19 2
19.5 1
20 1
20.5 7
21 1
21.5 2
22 2
22.5 1
23 2
23.5 1
24 7
24.5 48
25 4
25.5 2
26 2
26.5 2
27 2
27.5 2
28 1
28.5 1
29 1
29.5 1
30 2
30.5 9
31 2
31.5 7
32 2
32.5 18
33 2
33.5 1
34 6
34.5 1
35 2
35.5 5
36 1
36.5 1
37 2
37.5 12
38 19
38.5 6
39 1
39.5 2
40 2
40.5 2
41 6
41.5 15
42 10
42.5 2
43 2
43.5 0
44 1
44.5 2
45 2
45.5 2
46 7
46.5 1
47 2
47.5 1
48 4
48.5 6
49 9
49.5 1
50 4
50.5 16
51 2
51.5 5
52 18
52.5 9
53 2
53.5 1
54 14
54.5 2
55 1
55.5 3
56 1
56.5 3
57 2
57.5 1
58 1
58.5 4
59 1
59.5 1
60 1
60.5 1
61 4
61.5 17
62 2
62.5 2
63 2
63.5 12
64 2
64.5 2
65 2
65.5 3
66 5
66.5 2
67 4
67.5 1
68 2
68.5 3
69 1
69.5 1
70 1
70.5 1
71 1
71.5 1
72 1
72.5 1
73 1
73.5 2
74 1
74.5 1
75 1
75.5 1
76 5
76.5 1
77 2
77.5 2
78 1
78.5 3
79 3
79.5 1
80 2
80.5 1
81 1
81.5 2
82 1
82.5 2
83 1
83.5 2
84 1
84.5 1
85 1
85.5 1
86 2
86.5 1
87 16
87.5 10
88 1
88.5 1
89 2
89.5 1
90 1
90.5 9
91 1
91.5 1
92 6
92.5 5
93 2
93.5 1
94 2
94.5 1
95 1
95.5 1
96 1
96.5 2
97 1
97.5 1
98 2
98.5 1
99 2
99.5 2
100 1
100.5 1
101 1
101.5 2
102 2
102.5 23
103 1
103.5 1
104 2
104.5 2
105 4
105.5 11
106 4
106.5 2
107 1
107.5 5
108 1
108.5 1
109 2
109.5 1
110 9
110.5 1
111 1
111.5 2
112 2
112.5 1
113 2
113.5 1
114 1
114.5 1
115 1
115.5 6
116 5
116.5 3
117 1
117.5 1
118 1
118.5 1
119 3
119.5 4
120 1
120.5 0
121 11
121.5 1
122 1
122.5 0
123 2
123.5 1
124 7
124.5 2
125 2
125.5 1
126 1
126.5 2
127 7
127.5 1
128 2
128.5 2
129 5
129.5 6
130 2
130.5 2
131 1
131.5 16
132 8
132.5 1
133 5
133.5 1
134 1
134.5 1
135 8
135.5 1
136 1
136.5 2
137 6
137.5 1
138 1
138.5 1
139 1
139.5 0
140 1
140.5 2
141 2
141.5 3
142 2
142.5 2
143 7
143.5 9
144 12
144.5 2
145 1
145.5 2
146 4
146.5 3
147 1
147.5 1
148 1
148.5 4
149 6
149.5 1
150 1
150.5 1
151 1
151.5 5
152 3
152.5 1
153 2
153.5 3
154 18
154.5 1
155 2
155.5 5
156 7
156.5 7
157 1
157.5 5
158 1
158.5 5
159 1
159.5 1
160 3
160.5 6
161 1
161.5 2
162 2
162.5 4
163 1
163.5 2
164 7
164.5 1
165 1
165.5 1
166 8
166.5 11
167 9
167.5 4
168 2
168.5 1
169 2
169.5 1
170 1
170.5 5
171 2
171.5 2
172 2
172.5 2
173 1
173.5 1
174 4
174.5 3
175 2
175.5 7
176 2
176.5 2
177 2
177.5 2
178 2
178.5 2
179 2
179.5 2
180 2
180.5 2
181 2
181.5 2
182 2
182.5 2
183 2
183.5 2
184 2
184.5 2
185 4
185.5 3
186 2
186.5 3
187 1
187.5 2
188 2
188.5 2
189 5
189.5 10
190 2
190.5 3
191 11
191.5 2
192 2
192.5 2
193 2
193.5 2
194 2
194.5 2
195 2
195.5 3
196 1
196.5 4
197 2
197.5 1
198 1
198.5 1
199 2
199.5 4
};
%\addlegendentry{$\epsilon_u = 10^{-8}$}

\addplot [line width=1.2pt,  mycolor2,opacity=0.5]
table {%
0 10
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 1
4 1
4.5 1
5 1
5.5 1
6 1
6.5 1
7 1
7.5 1
8 1
8.5 1
9 1
9.5 2
10 1
10.5 1
11 7
11.5 1
12 2
12.5 5
13 1
13.5 4
14 2
14.5 2
15 2
15.5 1
16 2
16.5 1
17 2
17.5 1
18 1
18.5 1
19 1
19.5 2
20 1
20.5 6
21 1
21.5 8
22 1
22.5 1
23 1
23.5 2
24 1
24.5 5
25 2
25.5 8
26 1
26.5 7
27 2
27.5 1
28 1
28.5 1
29 1
29.5 1
30 1
30.5 1
31 2
31.5 15
32 1
32.5 2
33 2
33.5 1
34 2
34.5 2
35 2
35.5 2
36 10
36.5 1
37 2
37.5 1
38 1
38.5 1
39 1
39.5 1
40 1
40.5 2
41 1
41.5 2
42 5
42.5 2
43 1
43.5 1
44 1
44.5 1
45 2
45.5 2
46 2
46.5 2
47 1
47.5 2
48 1
48.5 1
49 1
49.5 3
50 1
50.5 3
51 2
51.5 4
52 1
52.5 1
53 3
53.5 2
54 1
54.5 6
55 4
55.5 2
56 2
56.5 1
57 2
57.5 2
58 1
58.5 10
59 1
59.5 2
60 7
60.5 2
61 2
61.5 1
62 1
62.5 2
63 1
63.5 2
64 1
64.5 6
65 1
65.5 1
66 2
66.5 3
67 1
67.5 1
68 6
68.5 15
69 1
69.5 4
70 3
70.5 1
71 1
71.5 1
72 3
72.5 2
73 1
73.5 1
74 2
74.5 8
75 1
75.5 1
76 1
76.5 1
77 5
77.5 10
78 1
78.5 7
79 3
79.5 7
80 2
80.5 1
81 2
81.5 1
82 4
82.5 1
83 2
83.5 4
84 1
84.5 2
85 1
85.5 1
86 1
86.5 7
87 1
87.5 1
88 2
88.5 2
89 1
89.5 1
90 2
90.5 1
91 1
91.5 1
92 1
92.5 1
93 1
93.5 1
94 8
94.5 1
95 1
95.5 1
96 1
96.5 2
97 1
97.5 1
98 2
98.5 1
99 0
99.5 9
100 1
100.5 3
101 1
101.5 1
102 1
102.5 1
103 1
103.5 9
104 6
104.5 1
105 1
105.5 1
106 1
106.5 5
107 1
107.5 1
108 1
108.5 3
109 6
109.5 0
110 2
110.5 1
111 1
111.5 1
112 1
112.5 1
113 2
113.5 1
114 4
114.5 1
115 1
115.5 5
116 3
116.5 5
117 1
117.5 1
118 2
118.5 11
119 2
119.5 2
120 1
120.5 1
121 0
121.5 1
122 1
122.5 1
123 2
123.5 2
124 1
124.5 1
125 2
125.5 1
126 1
126.5 1
127 1
127.5 2
128 2
128.5 0
129 1
129.5 1
130 1
130.5 2
131 1
131.5 2
132 1
132.5 6
133 1
133.5 1
134 2
134.5 1
135 1
135.5 1
136 7
136.5 3
137 5
137.5 1
138 1
138.5 1
139 2
139.5 1
140 2
140.5 1
141 1
141.5 2
142 2
142.5 1
143 6
143.5 3
144 6
144.5 4
145 2
145.5 1
146 2
146.5 0
147 8
147.5 1
148 4
148.5 1
149 9
149.5 2
150 7
150.5 1
151 2
151.5 8
152 8
152.5 1
153 1
153.5 8
154 4
154.5 2
155 2
155.5 2
156 1
156.5 1
157 2
157.5 2
158 1
158.5 2
159 10
159.5 8
160 2
160.5 10
161 7
161.5 3
162 2
162.5 1
163 1
163.5 5
164 9
164.5 2
165 1
165.5 1
166 1
166.5 2
167 2
167.5 2
168 2
168.5 1
169 2
169.5 0
170 7
170.5 2
171 1
171.5 1
172 1
172.5 1
173 1
173.5 3
174 2
174.5 2
175 1
175.5 2
176 1
176.5 11
177 1
177.5 4
178 2
178.5 1
179 1
179.5 2
180 4
180.5 9
181 1
181.5 1
182 8
182.5 2
183 2
183.5 1
184 1
184.5 11
185 2
185.5 1
186 2
186.5 2
187 3
187.5 2
188 1
188.5 1
189 1
189.5 2
190 1
190.5 2
191 1
191.5 2
192 2
192.5 8
193 5
193.5 2
194 17
194.5 2
195 2
195.5 2
196 2
196.5 3
197 2
197.5 1
198 2
198.5 1
199 1
199.5 1
};
%\addlegendentry{$\epsilon_u = 10^{-11}$}
\end{axis}

\end{tikzpicture}






==> figures/mr_Burgers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$m_r$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.87)},
  anchor=west}
  % draw=lightgray204}
]




\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.0025	1\\
0.005	1\\
0.0075	1\\
0.01	1\\
0.0125	1\\
0.015	1\\
0.0175	0\\
0.02	0\\
0.0225	0\\
0.025	0\\
0.0275	0\\
0.03	0\\
0.0325	0\\
0.035	0\\
0.0375	0\\
0.04	0\\
0.0425	0\\
0.045	0\\
0.0475	0\\
0.05	0\\
0.0525	0\\
0.055	0\\
0.0575	0\\
0.06	0\\
0.0625	0\\
0.065	0\\
0.0675	0\\
0.07	0\\
0.0725	0\\
0.075	0\\
0.0775	0\\
0.08	0\\
0.0825	0\\
0.085	0\\
0.0875	0\\
0.09	0\\
0.0925	0\\
0.095	0\\
0.0975	0\\
0.1	0\\
0.1025	0\\
0.105	0\\
0.1075	0\\
0.11	0\\
0.1125	0\\
0.115	0\\
0.1175	1\\
0.12	0\\
0.1225	0\\
0.125	0\\
0.1275	0\\
0.13	0\\
0.1325	0\\
0.135	0\\
0.1375	0\\
0.14	0\\
0.1425	0\\
0.145	0\\
0.1475	0\\
0.15	0\\
0.1525	0\\
0.155	0\\
0.1575	0\\
0.16	0\\
0.1625	0\\
0.165	0\\
0.1675	0\\
0.17	0\\
0.1725	0\\
0.175	0\\
0.1775	0\\
0.18	0\\
0.1825	0\\
0.185	0\\
0.1875	0\\
0.19	0\\
0.1925	0\\
0.195	0\\
0.1975	0\\
0.2	0\\
0.2025	0\\
0.205	0\\
0.2075	0\\
0.21	0\\
0.2125	0\\
0.215	0\\
0.2175	0\\
0.22	0\\
0.2225	0\\
0.225	0\\
0.2275	0\\
0.23	0\\
0.2325	0\\
0.235	0\\
0.2375	0\\
0.24	0\\
0.2425	0\\
0.245	0\\
0.2475	0\\
0.25	0\\
0.2525	0\\
0.255	0\\
0.2575	0\\
0.26	0\\
0.2625	0\\
0.265	0\\
0.2675	0\\
0.27	0\\
0.2725	0\\
0.275	0\\
0.2775	0\\
0.28	3\\
0.2825	1\\
0.285	1\\
0.2875	1\\
0.29	1\\
0.2925	1\\
0.295	1\\
0.2975	1\\
0.3	1\\
0.3025	1\\
0.305	1\\
0.3075	1\\
0.31	1\\
0.3125	1\\
0.315	1\\
0.3175	1\\
0.32	1\\
0.3225	1\\
0.325	1\\
0.3275	1\\
0.33	1\\
0.3325	1\\
0.335	1\\
0.3375	1\\
0.34	1\\
0.3425	1\\
0.345	1\\
0.3475	1\\
0.35	1\\
0.3525	1\\
0.355	1\\
0.3575	1\\
0.36	1\\
0.3625	1\\
0.365	1\\
0.3675	1\\
0.37	1\\
0.3725	1\\
0.375	1\\
0.3775	1\\
0.38	1\\
0.3825	1\\
0.385	1\\
0.3875	1\\
0.39	1\\
0.3925	1\\
0.395	1\\
0.3975	1\\
0.4	1\\
0.4025	1\\
0.405	1\\
0.4075	1\\
0.41	1\\
0.4125	0\\
0.415	0\\
0.4175	0\\
0.42	0\\
0.4225	0\\
0.425	0\\
0.4275	0\\
0.43	0\\
0.4325	0\\
0.435	0\\
0.4375	0\\
0.44	0\\
0.4425	0\\
0.445	0\\
0.4475	0\\
0.45	0\\
0.4525	0\\
0.455	0\\
0.4575	0\\
0.46	0\\
0.4625	1\\
0.465	1\\
0.4675	0\\
0.47	1\\
0.4725	1\\
0.475	1\\
0.4775	1\\
0.48	0\\
0.4825	0\\
0.485	0\\
0.4875	0\\
0.49	0\\
0.4925	0\\
0.495	0\\
0.4975	0\\
0.5	0\\
0.5025	0\\
0.505	0\\
0.5075	0\\
0.51	0\\
0.5125	0\\
0.515	1\\
0.5175	1\\
0.52	1\\
0.5225	1\\
0.525	1\\
0.5275	1\\
0.53	1\\
0.5325	1\\
0.535	1\\
0.5375	1\\
0.54	1\\
0.5425	1\\
0.545	1\\
0.5475	1\\
0.55	1\\
0.5525	1\\
0.555	1\\
0.5575	1\\
0.56	1\\
0.5625	1\\
0.565	1\\
0.5675	1\\
0.57	1\\
0.5725	1\\
0.575	2\\
0.5775	1\\
0.58	0\\
0.5825	0\\
0.585	0\\
0.5875	0\\
0.59	0\\
0.5925	0\\
0.595	0\\
0.5975	0\\
0.6	0\\
0.6025	0\\
0.605	0\\
0.6075	0\\
0.61	0\\
0.6125	0\\
0.615	0\\
0.6175	0\\
0.62	0\\
0.6225	0\\
0.625	0\\
0.6275	0\\
0.63	0\\
0.6325	0\\
0.635	0\\
0.6375	0\\
0.64	0\\
0.6425	0\\
0.645	0\\
0.6475	0\\
0.65	0\\
0.6525	0\\
0.655	0\\
0.6575	0\\
0.66	0\\
0.6625	0\\
0.665	0\\
0.6675	0\\
0.67	0\\
0.6725	0\\
0.675	0\\
0.6775	0\\
0.68	0\\
0.6825	0\\
0.685	0\\
0.6875	0\\
0.69	0\\
0.6925	0\\
0.695	0\\
0.6975	0\\
0.7	0\\
0.7025	0\\
0.705	0\\
0.7075	0\\
0.71	0\\
0.7125	0\\
0.715	0\\
0.7175	0\\
0.72	0\\
0.7225	0\\
0.725	0\\
0.7275	0\\
0.73	0\\
0.7325	0\\
0.735	0\\
0.7375	0\\
0.74	0\\
0.7425	0\\
0.745	0\\
0.7475	0\\
0.75	0\\
0.7525	0\\
0.755	0\\
0.7575	0\\
0.76	0\\
0.7625	0\\
0.765	0\\
0.7675	0\\
0.77	0\\
0.7725	0\\
0.775	0\\
0.7775	0\\
0.78	0\\
0.7825	0\\
0.785	0\\
0.7875	0\\
0.79	0\\
0.7925	0\\
0.795	0\\
0.7975	0\\
0.8	0\\
0.8025	0\\
0.805	0\\
0.8075	0\\
0.81	0\\
0.8125	0\\
0.815	0\\
0.8175	0\\
0.82	0\\
0.8225	0\\
0.825	0\\
0.8275	1\\
0.83	1\\
0.8325	1\\
0.835	1\\
0.8375	1\\
0.84	1\\
0.8425	1\\
0.845	1\\
0.8475	1\\
0.85	0\\
0.8525	0\\
0.855	0\\
0.8575	0\\
0.86	0\\
0.8625	0\\
0.865	0\\
0.8675	0\\
0.87	0\\
0.8725	0\\
0.875	0\\
0.8775	0\\
0.88	0\\
0.8825	0\\
0.885	6\\
0.8875	0\\
0.89	0\\
0.8925	0\\
0.895	0\\
0.8975	0\\
0.9	0\\
0.9025	0\\
0.905	0\\
0.9075	0\\
0.91	0\\
0.9125	0\\
0.915	0\\
0.9175	0\\
0.92	0\\
0.9225	0\\
0.925	0\\
0.9275	0\\
0.93	0\\
0.9325	0\\
0.935	0\\
0.9375	0\\
0.94	0\\
0.9425	0\\
0.945	0\\
0.9475	0\\
0.95	0\\
0.9525	0\\
0.955	0\\
0.9575	0\\
0.96	0\\
0.9625	0\\
0.965	0\\
0.9675	1\\
0.97	1\\
0.9725	1\\
0.975	1\\
0.9775	1\\
0.98	1\\
0.9825	1\\
0.985	1\\
0.9875	1\\
0.99	1\\
0.9925	1\\
0.995	1\\
0.9975	1\\
1	1\\
1.0025	1\\
1.005	1\\
1.0075	1\\
1.01	1\\
1.0125	1\\
1.015	1\\
1.0175	1\\
1.02	1\\
1.0225	1\\
1.025	1\\
1.0275	1\\
1.03	1\\
1.0325	0\\
1.035	0\\
1.0375	0\\
1.04	0\\
1.0425	0\\
1.045	0\\
1.0475	0\\
1.05	0\\
1.0525	0\\
1.055	0\\
1.0575	0\\
1.06	0\\
1.0625	0\\
1.065	0\\
1.0675	0\\
1.07	0\\
1.0725	0\\
1.075	0\\
1.0775	0\\
1.08	0\\
1.0825	0\\
1.085	0\\
1.0875	0\\
1.09	0\\
1.0925	0\\
1.095	0\\
1.0975	0\\
1.1	0\\
1.1025	0\\
1.105	0\\
1.1075	0\\
1.11	1\\
1.1125	1\\
1.115	1\\
1.1175	1\\
1.12	1\\
1.1225	1\\
1.125	1\\
1.1275	1\\
1.13	1\\
1.1325	1\\
1.135	1\\
1.1375	1\\
1.14	1\\
1.1425	1\\
1.145	1\\
1.1475	1\\
1.15	1\\
1.1525	1\\
1.155	1\\
1.1575	1\\
1.16	1\\
1.1625	1\\
1.165	1\\
1.1675	1\\
1.17	1\\
1.1725	1\\
1.175	1\\
1.1775	1\\
1.18	0\\
1.1825	0\\
1.185	0\\
1.1875	0\\
1.19	0\\
1.1925	0\\
1.195	0\\
1.1975	0\\
1.2	0\\
1.2025	0\\
1.205	0\\
1.2075	0\\
1.21	8\\
1.2125	0\\
1.215	0\\
1.2175	0\\
1.22	0\\
1.2225	0\\
1.225	0\\
1.2275	0\\
1.23	0\\
1.2325	0\\
1.235	0\\
1.2375	0\\
1.24	0\\
1.2425	0\\
1.245	0\\
1.2475	0\\
1.25	0\\
1.2525	0\\
1.255	0\\
1.2575	0\\
1.26	0\\
1.2625	0\\
1.265	0\\
1.2675	0\\
1.27	0\\
1.2725	0\\
1.275	0\\
1.2775	0\\
1.28	0\\
1.2825	0\\
1.285	0\\
1.2875	0\\
1.29	0\\
1.2925	0\\
1.295	0\\
1.2975	0\\
1.3	0\\
1.3025	0\\
1.305	0\\
1.3075	0\\
1.31	0\\
1.3125	0\\
1.315	0\\
1.3175	0\\
1.32	0\\
1.3225	0\\
1.325	0\\
1.3275	0\\
1.33	0\\
1.3325	0\\
1.335	0\\
1.3375	1\\
1.34	0\\
1.3425	0\\
1.345	0\\
1.3475	0\\
1.35	0\\
1.3525	0\\
1.355	0\\
1.3575	0\\
1.36	0\\
1.3625	0\\
1.365	0\\
1.3675	0\\
1.37	0\\
1.3725	0\\
1.375	0\\
1.3775	0\\
1.38	0\\
1.3825	0\\
1.385	0\\
1.3875	0\\
1.39	0\\
1.3925	0\\
1.395	0\\
1.3975	0\\
1.4	0\\
1.4025	0\\
1.405	0\\
1.4075	0\\
1.41	0\\
1.4125	0\\
1.415	0\\
1.4175	0\\
1.42	0\\
1.4225	0\\
1.425	0\\
1.4275	0\\
1.43	0\\
1.4325	0\\
1.435	0\\
1.4375	0\\
1.44	0\\
1.4425	0\\
1.445	0\\
1.4475	0\\
1.45	0\\
1.4525	0\\
1.455	0\\
1.4575	0\\
1.46	0\\
1.4625	0\\
1.465	0\\
1.4675	0\\
1.47	0\\
1.4725	0\\
1.475	0\\
1.4775	0\\
1.48	0\\
1.4825	0\\
1.485	0\\
1.4875	0\\
1.49	0\\
1.4925	0\\
1.495	0\\
1.4975	0\\
1.5	0\\
1.5025	0\\
1.505	0\\
1.5075	0\\
1.51	0\\
1.5125	0\\
1.515	0\\
1.5175	0\\
1.52	0\\
1.5225	0\\
1.525	0\\
1.5275	0\\
1.53	0\\
1.5325	0\\
1.535	0\\
1.5375	0\\
1.54	0\\
1.5425	0\\
1.545	0\\
1.5475	0\\
1.55	0\\
1.5525	0\\
1.555	1\\
1.5575	1\\
1.56	1\\
1.5625	1\\
1.565	0\\
1.5675	0\\
1.57	0\\
1.5725	0\\
1.575	0\\
1.5775	0\\
1.58	0\\
1.5825	0\\
1.585	0\\
1.5875	0\\
1.59	0\\
1.5925	0\\
1.595	0\\
1.5975	0\\
1.6	0\\
1.6025	0\\
1.605	0\\
1.6075	0\\
1.61	0\\
1.6125	0\\
1.615	0\\
1.6175	0\\
1.62	0\\
1.6225	0\\
1.625	0\\
1.6275	0\\
1.63	0\\
1.6325	0\\
1.635	0\\
1.6375	0\\
1.64	0\\
1.6425	0\\
1.645	0\\
1.6475	0\\
1.65	0\\
1.6525	0\\
1.655	0\\
1.6575	0\\
1.66	0\\
1.6625	0\\
1.665	0\\
1.6675	0\\
1.67	0\\
1.6725	0\\
1.675	0\\
1.6775	0\\
1.68	0\\
1.6825	0\\
1.685	0\\
1.6875	0\\
1.69	0\\
1.6925	0\\
1.695	0\\
1.6975	0\\
1.7	0\\
1.7025	0\\
1.705	0\\
1.7075	0\\
1.71	0\\
1.7125	0\\
1.715	0\\
1.7175	0\\
1.72	0\\
1.7225	0\\
1.725	0\\
1.7275	0\\
1.73	0\\
1.7325	0\\
1.735	0\\
1.7375	0\\
1.74	0\\
1.7425	0\\
1.745	0\\
1.7475	0\\
1.75	0\\
1.7525	0\\
1.755	0\\
1.7575	0\\
1.76	0\\
1.7625	0\\
1.765	0\\
1.7675	0\\
1.77	0\\
1.7725	0\\
1.775	1\\
1.7775	2\\
1.78	1\\
1.7825	1\\
1.785	1\\
1.7875	1\\
1.79	1\\
1.7925	1\\
1.795	1\\
1.7975	1\\
1.8	1\\
1.8025	1\\
1.805	1\\
1.8075	1\\
1.81	1\\
1.8125	1\\
1.815	1\\
1.8175	1\\
1.82	0\\
1.8225	0\\
1.825	0\\
1.8275	0\\
1.83	0\\
1.8325	0\\
1.835	0\\
1.8375	0\\
1.84	0\\
1.8425	0\\
1.845	0\\
1.8475	0\\
1.85	0\\
1.8525	0\\
1.855	0\\
1.8575	0\\
1.86	0\\
1.8625	0\\
1.865	0\\
1.8675	0\\
1.87	0\\
1.8725	0\\
1.875	0\\
1.8775	0\\
1.88	0\\
1.8825	0\\
1.885	0\\
1.8875	0\\
1.89	0\\
1.8925	0\\
1.895	1\\
1.8975	1\\
1.9	1\\
1.9025	1\\
1.905	1\\
1.9075	1\\
1.91	1\\
1.9125	1\\
1.915	1\\
1.9175	1\\
1.92	1\\
1.9225	1\\
1.925	1\\
1.9275	1\\
1.93	1\\
1.9325	1\\
1.935	1\\
1.9375	1\\
1.94	1\\
1.9425	1\\
1.945	1\\
1.9475	1\\
1.95	1\\
1.9525	1\\
1.955	1\\
1.9575	0\\
1.96	0\\
1.9625	0\\
1.965	0\\
1.9675	1\\
1.97	0\\
1.9725	0\\
1.975	0\\
1.9775	0\\
1.98	0\\
1.9825	0\\
1.985	0\\
1.9875	0\\
1.99	0\\
1.9925	0\\
1.995	0\\
1.9975	0\\
2	0\\
2.0025	1\\
2.005	1\\
2.0075	1\\
2.01	1\\
2.0125	1\\
2.015	1\\
2.0175	1\\
2.02	1\\
2.0225	1\\
2.025	1\\
2.0275	1\\
2.03	1\\
2.0325	1\\
2.035	1\\
2.0375	1\\
2.04	1\\
2.0425	1\\
2.045	1\\
2.0475	1\\
2.05	1\\
2.0525	1\\
2.055	1\\
2.0575	1\\
2.06	1\\
2.0625	1\\
2.065	1\\
2.0675	0\\
2.07	1\\
2.0725	0\\
2.075	1\\
2.0775	0\\
2.08	1\\
2.0825	0\\
2.085	0\\
2.0875	0\\
2.09	0\\
2.0925	0\\
2.095	0\\
2.0975	0\\
2.1	0\\
2.1025	0\\
2.105	0\\
2.1075	0\\
2.11	0\\
2.1125	0\\
2.115	0\\
2.1175	0\\
2.12	0\\
2.1225	0\\
2.125	0\\
2.1275	0\\
2.13	0\\
2.1325	0\\
2.135	0\\
2.1375	0\\
2.14	0\\
2.1425	0\\
2.145	0\\
2.1475	0\\
2.15	0\\
2.1525	0\\
2.155	0\\
2.1575	0\\
2.16	0\\
2.1625	0\\
2.165	0\\
2.1675	0\\
2.17	0\\
2.1725	0\\
2.175	0\\
2.1775	0\\
2.18	0\\
2.1825	0\\
2.185	0\\
2.1875	0\\
2.19	0\\
2.1925	0\\
2.195	0\\
2.1975	0\\
2.2	0\\
2.2025	0\\
2.205	0\\
2.2075	0\\
2.21	0\\
2.2125	0\\
2.215	0\\
2.2175	0\\
2.22	0\\
2.2225	0\\
2.225	0\\
2.2275	0\\
2.23	0\\
2.2325	0\\
2.235	0\\
2.2375	0\\
2.24	0\\
2.2425	0\\
2.245	0\\
2.2475	0\\
2.25	0\\
2.2525	0\\
2.255	0\\
2.2575	0\\
2.26	0\\
2.2625	0\\
2.265	0\\
2.2675	0\\
2.27	0\\
2.2725	0\\
2.275	0\\
2.2775	0\\
2.28	0\\
2.2825	0\\
2.285	0\\
2.2875	0\\
2.29	0\\
2.2925	0\\
2.295	0\\
2.2975	0\\
2.3	0\\
2.3025	0\\
2.305	0\\
2.3075	0\\
2.31	0\\
2.3125	0\\
2.315	0\\
2.3175	0\\
2.32	0\\
2.3225	0\\
2.325	0\\
2.3275	0\\
2.33	0\\
2.3325	0\\
2.335	0\\
2.3375	0\\
2.34	0\\
2.3425	0\\
2.345	0\\
2.3475	0\\
2.35	0\\
2.3525	0\\
2.355	0\\
2.3575	0\\
2.36	0\\
2.3625	0\\
2.365	0\\
2.3675	0\\
2.37	0\\
2.3725	0\\
2.375	0\\
2.3775	0\\
2.38	0\\
2.3825	0\\
2.385	0\\
2.3875	0\\
2.39	0\\
2.3925	0\\
2.395	0\\
2.3975	0\\
2.4	0\\
2.4025	0\\
2.405	0\\
2.4075	0\\
2.41	0\\
2.4125	0\\
2.415	0\\
2.4175	0\\
2.42	0\\
2.4225	0\\
2.425	0\\
2.4275	0\\
2.43	0\\
2.4325	0\\
2.435	0\\
2.4375	0\\
2.44	0\\
2.4425	21\\
2.445	0\\
2.4475	0\\
2.45	0\\
2.4525	0\\
2.455	0\\
2.4575	0\\
2.46	0\\
2.4625	0\\
2.465	0\\
2.4675	0\\
2.47	0\\
2.4725	0\\
2.475	0\\
2.4775	0\\
2.48	0\\
2.4825	0\\
2.485	0\\
2.4875	0\\
2.49	0\\
2.4925	0\\
2.495	0\\
2.4975	0\\
2.5	0\\
2.5025	0\\
2.505	0\\
2.5075	0\\
2.51	0\\
2.5125	0\\
2.515	0\\
2.5175	0\\
2.52	0\\
2.5225	0\\
2.525	0\\
2.5275	0\\
2.53	0\\
2.5325	0\\
2.535	0\\
2.5375	0\\
2.54	0\\
2.5425	0\\
2.545	0\\
2.5475	0\\
2.55	0\\
2.5525	0\\
2.555	0\\
2.5575	0\\
2.56	0\\
2.5625	0\\
2.565	0\\
2.5675	0\\
2.57	0\\
2.5725	0\\
2.575	0\\
2.5775	0\\
2.58	0\\
2.5825	0\\
2.585	0\\
2.5875	0\\
2.59	0\\
2.5925	0\\
2.595	0\\
2.5975	0\\
2.6	0\\
2.6025	0\\
2.605	0\\
2.6075	0\\
2.61	0\\
2.6125	0\\
2.615	0\\
2.6175	0\\
2.62	0\\
2.6225	0\\
2.625	0\\
2.6275	0\\
2.63	1\\
2.6325	0\\
2.635	0\\
2.6375	0\\
2.64	0\\
2.6425	0\\
2.645	0\\
2.6475	0\\
2.65	0\\
2.6525	0\\
2.655	0\\
2.6575	0\\
2.66	0\\
2.6625	0\\
2.665	0\\
2.6675	0\\
2.67	0\\
2.6725	0\\
2.675	0\\
2.6775	0\\
2.68	0\\
2.6825	0\\
2.685	0\\
2.6875	0\\
2.69	0\\
2.6925	0\\
2.695	0\\
2.6975	0\\
2.7	0\\
2.7025	0\\
2.705	0\\
2.7075	0\\
2.71	0\\
2.7125	0\\
2.715	1\\
2.7175	0\\
2.72	1\\
2.7225	0\\
2.725	1\\
2.7275	0\\
2.73	1\\
2.7325	0\\
2.735	0\\
2.7375	0\\
2.74	0\\
2.7425	0\\
2.745	0\\
2.7475	0\\
2.75	0\\
2.7525	0\\
2.755	0\\
2.7575	0\\
2.76	0\\
2.7625	0\\
2.765	0\\
2.7675	0\\
2.77	0\\
2.7725	0\\
2.775	0\\
2.7775	0\\
2.78	0\\
2.7825	0\\
2.785	0\\
2.7875	0\\
2.79	0\\
2.7925	0\\
2.795	0\\
2.7975	0\\
2.8	0\\
2.8025	0\\
2.805	0\\
2.8075	0\\
2.81	0\\
2.8125	0\\
2.815	0\\
2.8175	0\\
2.82	0\\
2.8225	0\\
2.825	0\\
2.8275	0\\
2.83	0\\
2.8325	0\\
2.835	0\\
2.8375	0\\
2.84	1\\
2.8425	1\\
2.845	1\\
2.8475	1\\
2.85	1\\
2.8525	1\\
2.855	1\\
2.8575	1\\
2.86	1\\
2.8625	1\\
2.865	1\\
2.8675	1\\
2.87	1\\
2.8725	1\\
2.875	1\\
2.8775	1\\
2.88	1\\
2.8825	1\\
2.885	1\\
2.8875	1\\
2.89	1\\
2.8925	1\\
2.895	1\\
2.8975	1\\
2.9	1\\
2.9025	1\\
2.905	1\\
2.9075	1\\
2.91	1\\
2.9125	1\\
2.915	1\\
2.9175	1\\
2.92	1\\
2.9225	1\\
2.925	0\\
2.9275	1\\
2.93	0\\
2.9325	0\\
2.935	0\\
2.9375	0\\
2.94	0\\
2.9425	0\\
2.945	1\\
2.9475	1\\
2.95	1\\
2.9525	1\\
2.955	1\\
2.9575	1\\
2.96	1\\
2.9625	1\\
2.965	1\\
2.9675	1\\
2.97	1\\
2.9725	1\\
2.975	1\\
2.9775	1\\
2.98	1\\
2.9825	1\\
2.985	1\\
2.9875	1\\
2.99	1\\
2.9925	1\\
2.995	1\\
2.9975	1\\
3	1\\
3.0025	1\\
3.005	0\\
3.0075	0\\
3.01	0\\
3.0125	0\\
3.015	0\\
3.0175	0\\
3.02	0\\
3.0225	0\\
3.025	0\\
3.0275	0\\
3.03	0\\
3.0325	0\\
3.035	0\\
3.0375	0\\
3.04	0\\
3.0425	0\\
3.045	0\\
3.0475	0\\
3.05	0\\
3.0525	0\\
3.055	0\\
3.0575	0\\
3.06	0\\
3.0625	0\\
3.065	0\\
3.0675	0\\
3.07	0\\
3.0725	0\\
3.075	0\\
3.0775	0\\
3.08	0\\
3.0825	0\\
3.085	0\\
3.0875	0\\
3.09	0\\
3.0925	0\\
3.095	0\\
3.0975	0\\
3.1	0\\
3.1025	0\\
3.105	0\\
3.1075	0\\
3.11	0\\
3.1125	0\\
3.115	0\\
3.1175	0\\
3.12	0\\
3.1225	0\\
3.125	0\\
3.1275	0\\
3.13	0\\
3.1325	0\\
3.135	0\\
3.1375	0\\
3.14	0\\
3.1425	0\\
3.145	0\\
3.1475	0\\
3.15	0\\
3.1525	0\\
3.155	0\\
3.1575	0\\
3.16	0\\
3.1625	0\\
3.165	1\\
3.1675	0\\
3.17	0\\
3.1725	0\\
3.175	0\\
3.1775	1\\
3.18	0\\
3.1825	0\\
3.185	0\\
3.1875	1\\
3.19	0\\
3.1925	0\\
3.195	0\\
3.1975	0\\
3.2	0\\
3.2025	0\\
3.205	0\\
3.2075	1\\
3.21	0\\
3.2125	0\\
3.215	0\\
3.2175	0\\
3.22	1\\
3.2225	0\\
3.225	0\\
3.2275	0\\
3.23	0\\
3.2325	3\\
3.235	0\\
3.2375	0\\
3.24	0\\
3.2425	0\\
3.245	0\\
3.2475	0\\
3.25	0\\
3.2525	0\\
3.255	0\\
3.2575	0\\
3.26	0\\
3.2625	0\\
3.265	0\\
3.2675	0\\
3.27	0\\
3.2725	0\\
3.275	0\\
3.2775	0\\
3.28	1\\
3.2825	0\\
3.285	1\\
3.2875	0\\
3.29	2\\
3.2925	0\\
3.295	0\\
3.2975	0\\
3.3	0\\
3.3025	0\\
3.305	0\\
3.3075	0\\
3.31	0\\
3.3125	0\\
3.315	0\\
3.3175	0\\
3.32	0\\
3.3225	0\\
3.325	0\\
3.3275	0\\
3.33	0\\
3.3325	0\\
3.335	0\\
3.3375	1\\
3.34	0\\
3.3425	0\\
3.345	0\\
3.3475	1\\
3.35	1\\
3.3525	0\\
3.355	0\\
3.3575	1\\
3.36	1\\
3.3625	0\\
3.365	0\\
3.3675	1\\
3.37	0\\
3.3725	1\\
3.375	1\\
3.3775	0\\
3.38	1\\
3.3825	0\\
3.385	1\\
3.3875	1\\
3.39	1\\
3.3925	1\\
3.395	1\\
3.3975	1\\
3.4	1\\
3.4025	1\\
3.405	1\\
3.4075	1\\
3.41	1\\
3.4125	1\\
3.415	1\\
3.4175	1\\
3.42	1\\
3.4225	1\\
3.425	1\\
3.4275	1\\
3.43	1\\
3.4325	1\\
3.435	1\\
3.4375	1\\
3.44	1\\
3.4425	1\\
3.445	1\\
3.4475	1\\
3.45	1\\
3.4525	1\\
3.455	1\\
3.4575	1\\
3.46	1\\
3.4625	1\\
3.465	1\\
3.4675	1\\
3.47	1\\
3.4725	1\\
3.475	1\\
3.4775	1\\
3.48	1\\
3.4825	1\\
3.485	1\\
3.4875	1\\
3.49	1\\
3.4925	1\\
3.495	1\\
3.4975	1\\
3.5	1\\
3.5025	1\\
3.505	1\\
3.5075	1\\
3.51	1\\
3.5125	1\\
3.515	1\\
3.5175	1\\
3.52	1\\
3.5225	1\\
3.525	1\\
3.5275	1\\
3.53	1\\
3.5325	1\\
3.535	1\\
3.5375	1\\
3.54	1\\
3.5425	1\\
3.545	1\\
3.5475	1\\
3.55	1\\
3.5525	1\\
3.555	1\\
3.5575	1\\
3.56	1\\
3.5625	1\\
3.565	1\\
3.5675	1\\
3.57	1\\
3.5725	1\\
3.575	1\\
3.5775	1\\
3.58	1\\
3.5825	1\\
3.585	1\\
3.5875	1\\
3.59	1\\
3.5925	1\\
3.595	1\\
3.5975	1\\
3.6	1\\
3.6025	3\\
3.605	1\\
3.6075	1\\
3.61	1\\
3.6125	1\\
3.615	1\\
3.6175	0\\
3.62	1\\
3.6225	1\\
3.625	1\\
3.6275	0\\
3.63	0\\
3.6325	1\\
3.635	5\\
3.6375	1\\
3.64	0\\
3.6425	0\\
3.645	0\\
3.6475	0\\
3.65	0\\
3.6525	0\\
3.655	0\\
3.6575	0\\
3.66	0\\
3.6625	0\\
3.665	1\\
3.6675	1\\
3.67	0\\
3.6725	0\\
3.675	0\\
3.6775	0\\
3.68	0\\
3.6825	0\\
3.685	0\\
3.6875	0\\
3.69	0\\
3.6925	1\\
3.695	0\\
3.6975	1\\
3.7	1\\
3.7025	1\\
3.705	1\\
3.7075	1\\
3.71	1\\
3.7125	1\\
3.715	1\\
3.7175	1\\
3.72	1\\
3.7225	1\\
3.725	1\\
3.7275	1\\
3.73	1\\
3.7325	1\\
3.735	1\\
3.7375	1\\
3.74	1\\
3.7425	1\\
3.745	1\\
3.7475	1\\
3.75	1\\
3.7525	1\\
3.755	1\\
3.7575	1\\
3.76	1\\
3.7625	1\\
3.765	1\\
3.7675	1\\
3.77	1\\
3.7725	1\\
3.775	1\\
3.7775	1\\
3.78	1\\
3.7825	1\\
3.785	1\\
3.7875	1\\
3.79	1\\
3.7925	1\\
3.795	1\\
3.7975	1\\
3.8	1\\
3.8025	1\\
3.805	1\\
3.8075	1\\
3.81	1\\
3.8125	1\\
3.815	1\\
3.8175	1\\
3.82	1\\
3.8225	1\\
3.825	1\\
3.8275	1\\
3.83	1\\
3.8325	1\\
3.835	1\\
3.8375	1\\
3.84	1\\
3.8425	1\\
3.845	1\\
3.8475	1\\
3.85	1\\
3.8525	1\\
3.855	1\\
3.8575	1\\
3.86	1\\
3.8625	0\\
3.865	0\\
3.8675	0\\
3.87	0\\
3.8725	0\\
3.875	0\\
3.8775	0\\
3.88	0\\
3.8825	0\\
3.885	0\\
3.8875	0\\
3.89	0\\
3.8925	0\\
3.895	0\\
3.8975	0\\
3.9	0\\
3.9025	0\\
3.905	0\\
3.9075	0\\
3.91	0\\
3.9125	0\\
3.915	0\\
3.9175	0\\
3.92	0\\
3.9225	0\\
3.925	0\\
3.9275	0\\
3.93	0\\
3.9325	0\\
3.935	1\\
3.9375	1\\
3.94	1\\
3.9425	1\\
3.945	1\\
3.9475	1\\
3.95	1\\
3.9525	1\\
3.955	1\\
3.9575	1\\
3.96	1\\
3.9625	1\\
3.965	1\\
3.9675	1\\
3.97	1\\
3.9725	1\\
3.975	1\\
3.9775	1\\
3.98	1\\
3.9825	1\\
3.985	1\\
3.9875	1\\
3.99	1\\
3.9925	1\\
3.995	1\\
3.9975	1\\
4	1\\
4.0025	1\\
4.005	1\\
4.0075	1\\
4.01	1\\
4.0125	1\\
4.015	1\\
4.0175	1\\
4.02	1\\
4.0225	1\\
4.025	1\\
4.0275	1\\
4.03	1\\
4.0325	1\\
4.035	1\\
4.0375	1\\
4.04	1\\
4.0425	1\\
4.045	1\\
4.0475	1\\
4.05	1\\
4.0525	1\\
4.055	1\\
4.0575	1\\
4.06	1\\
4.0625	1\\
4.065	1\\
4.0675	1\\
4.07	1\\
4.0725	1\\
4.075	1\\
4.0775	1\\
4.08	1\\
4.0825	1\\
4.085	1\\
4.0875	1\\
4.09	1\\
4.0925	1\\
4.095	1\\
4.0975	1\\
4.1	1\\
4.1025	1\\
4.105	1\\
4.1075	1\\
4.11	1\\
4.1125	1\\
4.115	1\\
4.1175	1\\
4.12	1\\
4.1225	1\\
4.125	1\\
4.1275	1\\
4.13	1\\
4.1325	1\\
4.135	1\\
4.1375	1\\
4.14	1\\
4.1425	1\\
4.145	1\\
4.1475	1\\
4.15	1\\
4.1525	1\\
4.155	1\\
4.1575	1\\
4.16	1\\
4.1625	1\\
4.165	1\\
4.1675	1\\
4.17	0\\
4.1725	0\\
4.175	1\\
4.1775	2\\
4.18	1\\
4.1825	1\\
4.185	0\\
4.1875	0\\
4.19	0\\
4.1925	0\\
4.195	1\\
4.1975	0\\
4.2	1\\
4.2025	0\\
4.205	0\\
4.2075	0\\
4.21	0\\
4.2125	0\\
4.215	0\\
4.2175	0\\
4.22	0\\
4.2225	0\\
4.225	0\\
4.2275	0\\
4.23	0\\
4.2325	0\\
4.235	0\\
4.2375	0\\
4.24	0\\
4.2425	0\\
4.245	0\\
4.2475	0\\
4.25	0\\
4.2525	0\\
4.255	0\\
4.2575	0\\
4.26	0\\
4.2625	0\\
4.265	0\\
4.2675	0\\
4.27	0\\
4.2725	0\\
4.275	0\\
4.2775	0\\
4.28	0\\
4.2825	0\\
4.285	0\\
4.2875	0\\
4.29	0\\
4.2925	0\\
4.295	0\\
4.2975	1\\
4.3	0\\
4.3025	0\\
4.305	0\\
4.3075	0\\
4.31	0\\
4.3125	0\\
4.315	0\\
4.3175	0\\
4.32	0\\
4.3225	0\\
4.325	0\\
4.3275	0\\
4.33	0\\
4.3325	0\\
4.335	0\\
4.3375	0\\
4.34	0\\
4.3425	1\\
4.345	1\\
4.3475	1\\
4.35	1\\
4.3525	1\\
4.355	1\\
4.3575	1\\
4.36	1\\
4.3625	1\\
4.365	1\\
4.3675	1\\
4.37	1\\
4.3725	1\\
4.375	1\\
4.3775	27\\
4.38	1\\
4.3825	2\\
4.385	1\\
4.3875	1\\
4.39	1\\
4.3925	1\\
4.395	1\\
4.3975	1\\
4.4	1\\
4.4025	1\\
4.405	1\\
4.4075	1\\
4.41	1\\
4.4125	1\\
4.415	1\\
4.4175	1\\
4.42	1\\
4.4225	1\\
4.425	1\\
4.4275	1\\
4.43	1\\
4.4325	1\\
4.435	2\\
4.4375	1\\
4.44	2\\
4.4425	2\\
4.445	2\\
4.4475	2\\
4.45	2\\
4.4525	1\\
4.455	1\\
4.4575	1\\
4.46	1\\
4.4625	1\\
4.465	1\\
4.4675	1\\
4.47	1\\
4.4725	1\\
4.475	1\\
4.4775	1\\
4.48	1\\
4.4825	1\\
4.485	1\\
4.4875	1\\
4.49	1\\
4.4925	1\\
4.495	1\\
4.4975	1\\
4.5	1\\
4.5025	1\\
4.505	1\\
4.5075	1\\
4.51	1\\
4.5125	1\\
4.515	8\\
4.5175	1\\
4.52	1\\
4.5225	1\\
4.525	1\\
4.5275	1\\
4.53	1\\
4.5325	1\\
4.535	16\\
4.5375	10\\
4.54	1\\
4.5425	1\\
4.545	1\\
4.5475	35\\
4.55	1\\
4.5525	1\\
4.555	1\\
4.5575	1\\
4.56	1\\
4.5625	1\\
4.565	1\\
4.5675	1\\
4.57	1\\
4.5725	1\\
4.575	1\\
4.5775	1\\
4.58	1\\
4.5825	1\\
4.585	2\\
4.5875	3\\
4.59	1\\
4.5925	1\\
4.595	1\\
4.5975	1\\
4.6	1\\
4.6025	1\\
4.605	0\\
4.6075	0\\
4.61	0\\
4.6125	0\\
4.615	0\\
4.6175	0\\
4.62	0\\
4.6225	1\\
4.625	1\\
4.6275	1\\
4.63	1\\
4.6325	1\\
4.635	1\\
4.6375	0\\
4.64	2\\
4.6425	1\\
4.645	0\\
4.6475	3\\
4.65	1\\
4.6525	0\\
4.655	3\\
4.6575	1\\
4.66	0\\
4.6625	2\\
4.665	1\\
4.6675	1\\
4.67	1\\
4.6725	3\\
4.675	1\\
4.6775	0\\
4.68	7\\
4.6825	1\\
4.685	1\\
4.6875	5\\
4.69	1\\
4.6925	1\\
4.695	1\\
4.6975	4\\
4.7	1\\
4.7025	1\\
4.705	8\\
4.7075	1\\
4.71	1\\
4.7125	1\\
4.715	1\\
4.7175	1\\
4.72	1\\
4.7225	1\\
4.725	1\\
4.7275	1\\
4.73	1\\
4.7325	1\\
4.735	1\\
4.7375	1\\
4.74	1\\
4.7425	1\\
4.745	1\\
4.7475	1\\
4.75	1\\
4.7525	1\\
4.755	2\\
4.7575	1\\
4.76	2\\
4.7625	1\\
4.765	1\\
4.7675	2\\
4.77	1\\
4.7725	2\\
4.775	1\\
4.7775	2\\
4.78	1\\
4.7825	2\\
4.785	1\\
4.7875	2\\
4.79	1\\
4.7925	1\\
4.795	1\\
4.7975	1\\
4.8	1\\
4.8025	1\\
4.805	1\\
4.8075	1\\
4.81	1\\
4.8125	1\\
4.815	1\\
4.8175	1\\
4.82	1\\
4.8225	1\\
4.825	1\\
4.8275	1\\
4.83	1\\
4.8325	1\\
4.835	1\\
4.8375	1\\
4.84	1\\
4.8425	1\\
4.845	1\\
4.8475	1\\
4.85	1\\
4.8525	1\\
4.855	1\\
4.8575	1\\
4.86	1\\
4.8625	1\\
4.865	1\\
4.8675	1\\
4.87	1\\
4.8725	1\\
4.875	1\\
4.8775	1\\
4.88	1\\
4.8825	1\\
4.885	1\\
4.8875	1\\
4.89	1\\
4.8925	1\\
4.895	1\\
4.8975	1\\
4.9	1\\
4.9025	1\\
4.905	1\\
4.9075	1\\
4.91	1\\
4.9125	1\\
4.915	1\\
4.9175	1\\
4.92	1\\
4.9225	1\\
4.925	1\\
4.9275	1\\
4.93	1\\
4.9325	1\\
4.935	1\\
4.9375	1\\
4.94	1\\
4.9425	1\\
4.945	1\\
4.9475	1\\
4.95	1\\
4.9525	1\\
4.955	1\\
4.9575	1\\
4.96	1\\
4.9625	1\\
4.965	1\\
4.9675	1\\
4.97	1\\
4.9725	1\\
4.975	1\\
4.9775	1\\
4.98	1\\
4.9825	1\\
4.985	1\\
4.9875	1\\
4.99	1\\
4.9925	1\\
4.995	1\\
4.9975	1\\
};
\addlegendentry{$\epsilon_u = 10^{-8}$}

\addplot [color=mycolor2, line width=1.2pt,opacity=0.5]
table[row sep=crcr]{%
0	1\\
0.0025	0\\
0.005	0\\
0.0075	0\\
0.01	0\\
0.0125	0\\
0.015	0\\
0.0175	0\\
0.02	0\\
0.0225	0\\
0.025	0\\
0.0275	0\\
0.03	0\\
0.0325	0\\
0.035	0\\
0.0375	0\\
0.04	0\\
0.0425	0\\
0.045	0\\
0.0475	0\\
0.05	0\\
0.0525	0\\
0.055	0\\
0.0575	0\\
0.06	0\\
0.0625	0\\
0.065	0\\
0.0675	0\\
0.07	0\\
0.0725	0\\
0.075	0\\
0.0775	0\\
0.08	0\\
0.0825	1\\
0.085	1\\
0.0875	1\\
0.09	0\\
0.0925	0\\
0.095	0\\
0.0975	0\\
0.1	1\\
0.1025	1\\
0.105	1\\
0.1075	1\\
0.11	1\\
0.1125	1\\
0.115	1\\
0.1175	1\\
0.12	1\\
0.1225	1\\
0.125	1\\
0.1275	1\\
0.13	1\\
0.1325	1\\
0.135	1\\
0.1375	1\\
0.14	1\\
0.1425	1\\
0.145	1\\
0.1475	1\\
0.15	1\\
0.1525	1\\
0.155	1\\
0.1575	1\\
0.16	1\\
0.1625	1\\
0.165	1\\
0.1675	1\\
0.17	1\\
0.1725	1\\
0.175	1\\
0.1775	1\\
0.18	1\\
0.1825	0\\
0.185	0\\
0.1875	1\\
0.19	1\\
0.1925	1\\
0.195	1\\
0.1975	1\\
0.2	1\\
0.2025	1\\
0.205	1\\
0.2075	1\\
0.21	1\\
0.2125	1\\
0.215	1\\
0.2175	1\\
0.22	1\\
0.2225	1\\
0.225	1\\
0.2275	1\\
0.23	1\\
0.2325	1\\
0.235	1\\
0.2375	1\\
0.24	1\\
0.2425	1\\
0.245	1\\
0.2475	1\\
0.25	1\\
0.2525	1\\
0.255	1\\
0.2575	1\\
0.26	1\\
0.2625	1\\
0.265	1\\
0.2675	1\\
0.27	1\\
0.2725	1\\
0.275	1\\
0.2775	1\\
0.28	1\\
0.2825	1\\
0.285	1\\
0.2875	1\\
0.29	1\\
0.2925	1\\
0.295	1\\
0.2975	1\\
0.3	1\\
0.3025	1\\
0.305	1\\
0.3075	1\\
0.31	1\\
0.3125	1\\
0.315	1\\
0.3175	1\\
0.32	1\\
0.3225	1\\
0.325	1\\
0.3275	1\\
0.33	1\\
0.3325	1\\
0.335	1\\
0.3375	1\\
0.34	1\\
0.3425	1\\
0.345	1\\
0.3475	1\\
0.35	1\\
0.3525	1\\
0.355	1\\
0.3575	1\\
0.36	1\\
0.3625	1\\
0.365	1\\
0.3675	1\\
0.37	1\\
0.3725	1\\
0.375	1\\
0.3775	1\\
0.38	1\\
0.3825	1\\
0.385	1\\
0.3875	1\\
0.39	1\\
0.3925	1\\
0.395	1\\
0.3975	1\\
0.4	1\\
0.4025	1\\
0.405	1\\
0.4075	1\\
0.41	1\\
0.4125	1\\
0.415	1\\
0.4175	1\\
0.42	1\\
0.4225	1\\
0.425	1\\
0.4275	1\\
0.43	1\\
0.4325	1\\
0.435	1\\
0.4375	1\\
0.44	1\\
0.4425	1\\
0.445	1\\
0.4475	1\\
0.45	1\\
0.4525	1\\
0.455	1\\
0.4575	1\\
0.46	1\\
0.4625	1\\
0.465	1\\
0.4675	1\\
0.47	1\\
0.4725	1\\
0.475	1\\
0.4775	1\\
0.48	1\\
0.4825	1\\
0.485	1\\
0.4875	1\\
0.49	1\\
0.4925	1\\
0.495	1\\
0.4975	1\\
0.5	1\\
0.5025	1\\
0.505	1\\
0.5075	1\\
0.51	1\\
0.5125	1\\
0.515	1\\
0.5175	1\\
0.52	1\\
0.5225	1\\
0.525	1\\
0.5275	1\\
0.53	1\\
0.5325	1\\
0.535	1\\
0.5375	1\\
0.54	1\\
0.5425	1\\
0.545	1\\
0.5475	1\\
0.55	1\\
0.5525	1\\
0.555	1\\
0.5575	1\\
0.56	1\\
0.5625	1\\
0.565	1\\
0.5675	1\\
0.57	1\\
0.5725	1\\
0.575	1\\
0.5775	1\\
0.58	1\\
0.5825	1\\
0.585	1\\
0.5875	1\\
0.59	1\\
0.5925	1\\
0.595	1\\
0.5975	3\\
0.6	1\\
0.6025	1\\
0.605	1\\
0.6075	1\\
0.61	1\\
0.6125	1\\
0.615	1\\
0.6175	1\\
0.62	1\\
0.6225	1\\
0.625	1\\
0.6275	1\\
0.63	1\\
0.6325	1\\
0.635	1\\
0.6375	1\\
0.64	1\\
0.6425	1\\
0.645	1\\
0.6475	1\\
0.65	1\\
0.6525	1\\
0.655	1\\
0.6575	1\\
0.66	1\\
0.6625	1\\
0.665	1\\
0.6675	1\\
0.67	1\\
0.6725	1\\
0.675	1\\
0.6775	1\\
0.68	1\\
0.6825	1\\
0.685	1\\
0.6875	1\\
0.69	1\\
0.6925	1\\
0.695	1\\
0.6975	1\\
0.7	1\\
0.7025	1\\
0.705	1\\
0.7075	1\\
0.71	1\\
0.7125	1\\
0.715	1\\
0.7175	1\\
0.72	1\\
0.7225	1\\
0.725	1\\
0.7275	1\\
0.73	1\\
0.7325	1\\
0.735	1\\
0.7375	1\\
0.74	1\\
0.7425	1\\
0.745	1\\
0.7475	1\\
0.75	1\\
0.7525	1\\
0.755	1\\
0.7575	1\\
0.76	1\\
0.7625	1\\
0.765	1\\
0.7675	1\\
0.77	1\\
0.7725	1\\
0.775	0\\
0.7775	0\\
0.78	0\\
0.7825	0\\
0.785	0\\
0.7875	0\\
0.79	0\\
0.7925	0\\
0.795	0\\
0.7975	0\\
0.8	0\\
0.8025	0\\
0.805	0\\
0.8075	0\\
0.81	0\\
0.8125	0\\
0.815	0\\
0.8175	0\\
0.82	0\\
0.8225	0\\
0.825	0\\
0.8275	0\\
0.83	0\\
0.8325	0\\
0.835	0\\
0.8375	0\\
0.84	0\\
0.8425	0\\
0.845	0\\
0.8475	0\\
0.85	0\\
0.8525	0\\
0.855	0\\
0.8575	0\\
0.86	0\\
0.8625	0\\
0.865	0\\
0.8675	0\\
0.87	0\\
0.8725	1\\
0.875	1\\
0.8775	1\\
0.88	1\\
0.8825	1\\
0.885	1\\
0.8875	1\\
0.89	1\\
0.8925	1\\
0.895	1\\
0.8975	1\\
0.9	1\\
0.9025	1\\
0.905	1\\
0.9075	1\\
0.91	1\\
0.9125	1\\
0.915	1\\
0.9175	1\\
0.92	1\\
0.9225	1\\
0.925	1\\
0.9275	1\\
0.93	1\\
0.9325	1\\
0.935	1\\
0.9375	1\\
0.94	1\\
0.9425	1\\
0.945	1\\
0.9475	0\\
0.95	0\\
0.9525	0\\
0.955	0\\
0.9575	0\\
0.96	1\\
0.9625	1\\
0.965	1\\
0.9675	1\\
0.97	1\\
0.9725	0\\
0.975	0\\
0.9775	0\\
0.98	0\\
0.9825	0\\
0.985	0\\
0.9875	0\\
0.99	0\\
0.9925	0\\
0.995	0\\
0.9975	0\\
1	0\\
1.0025	1\\
1.005	0\\
1.0075	0\\
1.01	0\\
1.0125	0\\
1.015	0\\
1.0175	0\\
1.02	0\\
1.0225	0\\
1.025	0\\
1.0275	0\\
1.03	0\\
1.0325	0\\
1.035	0\\
1.0375	0\\
1.04	0\\
1.0425	0\\
1.045	1\\
1.0475	1\\
1.05	1\\
1.0525	1\\
1.055	1\\
1.0575	1\\
1.06	1\\
1.0625	1\\
1.065	1\\
1.0675	1\\
1.07	1\\
1.0725	1\\
1.075	0\\
1.0775	0\\
1.08	0\\
1.0825	0\\
1.085	0\\
1.0875	0\\
1.09	0\\
1.0925	0\\
1.095	0\\
1.0975	1\\
1.1	0\\
1.1025	0\\
1.105	0\\
1.1075	0\\
1.11	0\\
1.1125	0\\
1.115	0\\
1.1175	0\\
1.12	0\\
1.1225	0\\
1.125	0\\
1.1275	0\\
1.13	0\\
1.1325	0\\
1.135	0\\
1.1375	0\\
1.14	0\\
1.1425	0\\
1.145	0\\
1.1475	0\\
1.15	0\\
1.1525	0\\
1.155	0\\
1.1575	0\\
1.16	0\\
1.1625	0\\
1.165	0\\
1.1675	0\\
1.17	0\\
1.1725	0\\
1.175	0\\
1.1775	0\\
1.18	0\\
1.1825	0\\
1.185	0\\
1.1875	0\\
1.19	0\\
1.1925	0\\
1.195	0\\
1.1975	0\\
1.2	0\\
1.2025	0\\
1.205	0\\
1.2075	0\\
1.21	0\\
1.2125	0\\
1.215	0\\
1.2175	0\\
1.22	0\\
1.2225	1\\
1.225	0\\
1.2275	1\\
1.23	1\\
1.2325	1\\
1.235	1\\
1.2375	0\\
1.24	0\\
1.2425	1\\
1.245	1\\
1.2475	0\\
1.25	0\\
1.2525	0\\
1.255	0\\
1.2575	0\\
1.26	0\\
1.2625	0\\
1.265	0\\
1.2675	0\\
1.27	0\\
1.2725	0\\
1.275	0\\
1.2775	0\\
1.28	0\\
1.2825	0\\
1.285	0\\
1.2875	0\\
1.29	1\\
1.2925	1\\
1.295	1\\
1.2975	0\\
1.3	0\\
1.3025	0\\
1.305	0\\
1.3075	0\\
1.31	0\\
1.3125	0\\
1.315	0\\
1.3175	0\\
1.32	0\\
1.3225	0\\
1.325	0\\
1.3275	0\\
1.33	0\\
1.3325	0\\
1.335	0\\
1.3375	0\\
1.34	0\\
1.3425	0\\
1.345	0\\
1.3475	0\\
1.35	0\\
1.3525	0\\
1.355	0\\
1.3575	0\\
1.36	0\\
1.3625	0\\
1.365	0\\
1.3675	0\\
1.37	0\\
1.3725	0\\
1.375	0\\
1.3775	0\\
1.38	0\\
1.3825	0\\
1.385	0\\
1.3875	0\\
1.39	0\\
1.3925	0\\
1.395	0\\
1.3975	0\\
1.4	0\\
1.4025	0\\
1.405	0\\
1.4075	0\\
1.41	0\\
1.4125	0\\
1.415	0\\
1.4175	0\\
1.42	0\\
1.4225	0\\
1.425	0\\
1.4275	0\\
1.43	0\\
1.4325	0\\
1.435	0\\
1.4375	0\\
1.44	0\\
1.4425	0\\
1.445	0\\
1.4475	0\\
1.45	0\\
1.4525	0\\
1.455	0\\
1.4575	0\\
1.46	0\\
1.4625	0\\
1.465	0\\
1.4675	0\\
1.47	0\\
1.4725	0\\
1.475	0\\
1.4775	0\\
1.48	0\\
1.4825	0\\
1.485	0\\
1.4875	0\\
1.49	0\\
1.4925	0\\
1.495	0\\
1.4975	0\\
1.5	0\\
1.5025	0\\
1.505	0\\
1.5075	0\\
1.51	0\\
1.5125	0\\
1.515	0\\
1.5175	0\\
1.52	0\\
1.5225	0\\
1.525	0\\
1.5275	0\\
1.53	0\\
1.5325	0\\
1.535	0\\
1.5375	0\\
1.54	0\\
1.5425	0\\
1.545	0\\
1.5475	0\\
1.55	0\\
1.5525	0\\
1.555	0\\
1.5575	0\\
1.56	1\\
1.5625	1\\
1.565	0\\
1.5675	0\\
1.57	0\\
1.5725	0\\
1.575	0\\
1.5775	0\\
1.58	0\\
1.5825	0\\
1.585	0\\
1.5875	0\\
1.59	0\\
1.5925	0\\
1.595	0\\
1.5975	0\\
1.6	0\\
1.6025	0\\
1.605	0\\
1.6075	0\\
1.61	0\\
1.6125	0\\
1.615	0\\
1.6175	0\\
1.62	0\\
1.6225	0\\
1.625	0\\
1.6275	0\\
1.63	0\\
1.6325	0\\
1.635	0\\
1.6375	0\\
1.64	0\\
1.6425	0\\
1.645	0\\
1.6475	0\\
1.65	0\\
1.6525	0\\
1.655	0\\
1.6575	0\\
1.66	0\\
1.6625	0\\
1.665	0\\
1.6675	0\\
1.67	0\\
1.6725	0\\
1.675	0\\
1.6775	0\\
1.68	0\\
1.6825	0\\
1.685	0\\
1.6875	0\\
1.69	0\\
1.6925	0\\
1.695	0\\
1.6975	0\\
1.7	0\\
1.7025	1\\
1.705	0\\
1.7075	0\\
1.71	0\\
1.7125	0\\
1.715	0\\
1.7175	0\\
1.72	1\\
1.7225	0\\
1.725	0\\
1.7275	0\\
1.73	0\\
1.7325	0\\
1.735	9\\
1.7375	0\\
1.74	1\\
1.7425	0\\
1.745	0\\
1.7475	0\\
1.75	0\\
1.7525	0\\
1.755	0\\
1.7575	0\\
1.76	0\\
1.7625	0\\
1.765	0\\
1.7675	0\\
1.77	0\\
1.7725	0\\
1.775	0\\
1.7775	0\\
1.78	0\\
1.7825	0\\
1.785	0\\
1.7875	0\\
1.79	0\\
1.7925	0\\
1.795	0\\
1.7975	1\\
1.8	0\\
1.8025	0\\
1.805	0\\
1.8075	0\\
1.81	0\\
1.8125	0\\
1.815	0\\
1.8175	0\\
1.82	0\\
1.8225	1\\
1.825	1\\
1.8275	1\\
1.83	1\\
1.8325	1\\
1.835	0\\
1.8375	0\\
1.84	0\\
1.8425	0\\
1.845	0\\
1.8475	0\\
1.85	0\\
1.8525	0\\
1.855	0\\
1.8575	0\\
1.86	0\\
1.8625	0\\
1.865	0\\
1.8675	0\\
1.87	0\\
1.8725	0\\
1.875	0\\
1.8775	0\\
1.88	0\\
1.8825	0\\
1.885	0\\
1.8875	0\\
1.89	0\\
1.8925	0\\
1.895	0\\
1.8975	0\\
1.9	0\\
1.9025	0\\
1.905	0\\
1.9075	0\\
1.91	0\\
1.9125	0\\
1.915	0\\
1.9175	0\\
1.92	0\\
1.9225	0\\
1.925	0\\
1.9275	0\\
1.93	0\\
1.9325	0\\
1.935	0\\
1.9375	0\\
1.94	0\\
1.9425	0\\
1.945	0\\
1.9475	0\\
1.95	0\\
1.9525	0\\
1.955	0\\
1.9575	0\\
1.96	0\\
1.9625	0\\
1.965	0\\
1.9675	0\\
1.97	0\\
1.9725	0\\
1.975	0\\
1.9775	0\\
1.98	0\\
1.9825	0\\
1.985	0\\
1.9875	0\\
1.99	0\\
1.9925	0\\
1.995	0\\
1.9975	0\\
2	0\\
2.0025	0\\
2.005	0\\
2.0075	0\\
2.01	0\\
2.0125	0\\
2.015	0\\
2.0175	0\\
2.02	0\\
2.0225	0\\
2.025	0\\
2.0275	0\\
2.03	0\\
2.0325	0\\
2.035	1\\
2.0375	1\\
2.04	1\\
2.0425	0\\
2.045	0\\
2.0475	0\\
2.05	0\\
2.0525	0\\
2.055	0\\
2.0575	0\\
2.06	0\\
2.0625	0\\
2.065	0\\
2.0675	0\\
2.07	0\\
2.0725	0\\
2.075	0\\
2.0775	0\\
2.08	0\\
2.0825	0\\
2.085	0\\
2.0875	0\\
2.09	0\\
2.0925	0\\
2.095	0\\
2.0975	0\\
2.1	0\\
2.1025	0\\
2.105	0\\
2.1075	0\\
2.11	0\\
2.1125	0\\
2.115	0\\
2.1175	0\\
2.12	0\\
2.1225	0\\
2.125	0\\
2.1275	0\\
2.13	0\\
2.1325	0\\
2.135	0\\
2.1375	0\\
2.14	0\\
2.1425	0\\
2.145	0\\
2.1475	0\\
2.15	0\\
2.1525	0\\
2.155	0\\
2.1575	0\\
2.16	0\\
2.1625	0\\
2.165	0\\
2.1675	0\\
2.17	0\\
2.1725	1\\
2.175	1\\
2.1775	1\\
2.18	1\\
2.1825	1\\
2.185	1\\
2.1875	1\\
2.19	1\\
2.1925	1\\
2.195	1\\
2.1975	0\\
2.2	0\\
2.2025	0\\
2.205	0\\
2.2075	0\\
2.21	0\\
2.2125	0\\
2.215	0\\
2.2175	0\\
2.22	0\\
2.2225	0\\
2.225	0\\
2.2275	0\\
2.23	0\\
2.2325	0\\
2.235	0\\
2.2375	0\\
2.24	0\\
2.2425	0\\
2.245	0\\
2.2475	0\\
2.25	0\\
2.2525	0\\
2.255	0\\
2.2575	0\\
2.26	0\\
2.2625	0\\
2.265	0\\
2.2675	0\\
2.27	0\\
2.2725	0\\
2.275	0\\
2.2775	0\\
2.28	0\\
2.2825	0\\
2.285	0\\
2.2875	0\\
2.29	0\\
2.2925	0\\
2.295	0\\
2.2975	0\\
2.3	0\\
2.3025	0\\
2.305	0\\
2.3075	0\\
2.31	0\\
2.3125	0\\
2.315	0\\
2.3175	0\\
2.32	0\\
2.3225	0\\
2.325	0\\
2.3275	0\\
2.33	0\\
2.3325	0\\
2.335	1\\
2.3375	1\\
2.34	1\\
2.3425	0\\
2.345	0\\
2.3475	0\\
2.35	0\\
2.3525	1\\
2.355	0\\
2.3575	0\\
2.36	0\\
2.3625	0\\
2.365	1\\
2.3675	0\\
2.37	1\\
2.3725	1\\
2.375	1\\
2.3775	1\\
2.38	1\\
2.3825	1\\
2.385	0\\
2.3875	0\\
2.39	0\\
2.3925	0\\
2.395	0\\
2.3975	0\\
2.4	0\\
2.4025	1\\
2.405	0\\
2.4075	1\\
2.41	1\\
2.4125	1\\
2.415	1\\
2.4175	1\\
2.42	1\\
2.4225	1\\
2.425	1\\
2.4275	1\\
2.43	1\\
2.4325	1\\
2.435	0\\
2.4375	1\\
2.44	0\\
2.4425	0\\
2.445	0\\
2.4475	0\\
2.45	0\\
2.4525	0\\
2.455	0\\
2.4575	0\\
2.46	0\\
2.4625	0\\
2.465	0\\
2.4675	0\\
2.47	0\\
2.4725	0\\
2.475	0\\
2.4775	0\\
2.48	0\\
2.4825	0\\
2.485	0\\
2.4875	0\\
2.49	0\\
2.4925	0\\
2.495	0\\
2.4975	0\\
2.5	0\\
2.5025	0\\
2.505	0\\
2.5075	0\\
2.51	0\\
2.5125	0\\
2.515	0\\
2.5175	0\\
2.52	0\\
2.5225	0\\
2.525	1\\
2.5275	0\\
2.53	0\\
2.5325	0\\
2.535	0\\
2.5375	0\\
2.54	0\\
2.5425	0\\
2.545	0\\
2.5475	0\\
2.55	0\\
2.5525	0\\
2.555	0\\
2.5575	0\\
2.56	0\\
2.5625	1\\
2.565	1\\
2.5675	1\\
2.57	1\\
2.5725	1\\
2.575	1\\
2.5775	0\\
2.58	0\\
2.5825	0\\
2.585	0\\
2.5875	0\\
2.59	0\\
2.5925	0\\
2.595	0\\
2.5975	1\\
2.6	0\\
2.6025	1\\
2.605	1\\
2.6075	1\\
2.61	1\\
2.6125	1\\
2.615	1\\
2.6175	1\\
2.62	0\\
2.6225	0\\
2.625	0\\
2.6275	0\\
2.63	0\\
2.6325	0\\
2.635	0\\
2.6375	0\\
2.64	0\\
2.6425	0\\
2.645	0\\
2.6475	0\\
2.65	0\\
2.6525	0\\
2.655	0\\
2.6575	0\\
2.66	0\\
2.6625	0\\
2.665	0\\
2.6675	0\\
2.67	0\\
2.6725	0\\
2.675	0\\
2.6775	0\\
2.68	0\\
2.6825	0\\
2.685	0\\
2.6875	0\\
2.69	0\\
2.6925	0\\
2.695	0\\
2.6975	0\\
2.7	0\\
2.7025	1\\
2.705	1\\
2.7075	1\\
2.71	1\\
2.7125	1\\
2.715	1\\
2.7175	1\\
2.72	1\\
2.7225	1\\
2.725	1\\
2.7275	1\\
2.73	0\\
2.7325	1\\
2.735	1\\
2.7375	1\\
2.74	1\\
2.7425	1\\
2.745	1\\
2.7475	1\\
2.75	1\\
2.7525	1\\
2.755	1\\
2.7575	1\\
2.76	1\\
2.7625	1\\
2.765	1\\
2.7675	1\\
2.77	1\\
2.7725	1\\
2.775	1\\
2.7775	1\\
2.78	1\\
2.7825	1\\
2.785	1\\
2.7875	1\\
2.79	1\\
2.7925	1\\
2.795	1\\
2.7975	0\\
2.8	2\\
2.8025	0\\
2.805	0\\
2.8075	0\\
2.81	1\\
2.8125	0\\
2.815	0\\
2.8175	1\\
2.82	0\\
2.8225	0\\
2.825	1\\
2.8275	1\\
2.83	0\\
2.8325	0\\
2.835	1\\
2.8375	0\\
2.84	0\\
2.8425	0\\
2.845	0\\
2.8475	0\\
2.85	0\\
2.8525	0\\
2.855	0\\
2.8575	0\\
2.86	0\\
2.8625	0\\
2.865	0\\
2.8675	0\\
2.87	0\\
2.8725	0\\
2.875	0\\
2.8775	0\\
2.88	0\\
2.8825	0\\
2.885	0\\
2.8875	0\\
2.89	0\\
2.8925	0\\
2.895	0\\
2.8975	0\\
2.9	0\\
2.9025	0\\
2.905	0\\
2.9075	0\\
2.91	0\\
2.9125	0\\
2.915	0\\
2.9175	0\\
2.92	0\\
2.9225	0\\
2.925	0\\
2.9275	0\\
2.93	0\\
2.9325	0\\
2.935	0\\
2.9375	0\\
2.94	0\\
2.9425	0\\
2.945	0\\
2.9475	0\\
2.95	0\\
2.9525	0\\
2.955	0\\
2.9575	0\\
2.96	0\\
2.9625	0\\
2.965	0\\
2.9675	0\\
2.97	0\\
2.9725	0\\
2.975	0\\
2.9775	0\\
2.98	0\\
2.9825	0\\
2.985	0\\
2.9875	0\\
2.99	0\\
2.9925	0\\
2.995	0\\
2.9975	0\\
3	0\\
3.0025	0\\
3.005	0\\
3.0075	0\\
3.01	0\\
3.0125	0\\
3.015	0\\
3.0175	0\\
3.02	0\\
3.0225	0\\
3.025	0\\
3.0275	0\\
3.03	0\\
3.0325	1\\
3.035	1\\
3.0375	0\\
3.04	0\\
3.0425	0\\
3.045	0\\
3.0475	0\\
3.05	0\\
3.0525	0\\
3.055	0\\
3.0575	0\\
3.06	0\\
3.0625	0\\
3.065	0\\
3.0675	0\\
3.07	1\\
3.0725	1\\
3.075	0\\
3.0775	1\\
3.08	1\\
3.0825	1\\
3.085	1\\
3.0875	1\\
3.09	0\\
3.0925	0\\
3.095	0\\
3.0975	0\\
3.1	0\\
3.1025	0\\
3.105	0\\
3.1075	0\\
3.11	0\\
3.1125	0\\
3.115	0\\
3.1175	0\\
3.12	0\\
3.1225	0\\
3.125	0\\
3.1275	0\\
3.13	0\\
3.1325	0\\
3.135	0\\
3.1375	0\\
3.14	0\\
3.1425	0\\
3.145	0\\
3.1475	0\\
3.15	0\\
3.1525	0\\
3.155	0\\
3.1575	0\\
3.16	0\\
3.1625	0\\
3.165	0\\
3.1675	0\\
3.17	0\\
3.1725	0\\
3.175	0\\
3.1775	0\\
3.18	0\\
3.1825	0\\
3.185	0\\
3.1875	0\\
3.19	0\\
3.1925	0\\
3.195	0\\
3.1975	0\\
3.2	0\\
3.2025	0\\
3.205	0\\
3.2075	0\\
3.21	0\\
3.2125	0\\
3.215	0\\
3.2175	0\\
3.22	0\\
3.2225	0\\
3.225	0\\
3.2275	0\\
3.23	0\\
3.2325	0\\
3.235	0\\
3.2375	0\\
3.24	0\\
3.2425	0\\
3.245	0\\
3.2475	0\\
3.25	0\\
3.2525	0\\
3.255	0\\
3.2575	0\\
3.26	0\\
3.2625	0\\
3.265	0\\
3.2675	0\\
3.27	0\\
3.2725	0\\
3.275	0\\
3.2775	0\\
3.28	0\\
3.2825	0\\
3.285	0\\
3.2875	0\\
3.29	0\\
3.2925	0\\
3.295	0\\
3.2975	0\\
3.3	0\\
3.3025	0\\
3.305	0\\
3.3075	0\\
3.31	0\\
3.3125	0\\
3.315	0\\
3.3175	0\\
3.32	0\\
3.3225	0\\
3.325	0\\
3.3275	0\\
3.33	0\\
3.3325	0\\
3.335	0\\
3.3375	0\\
3.34	0\\
3.3425	0\\
3.345	1\\
3.3475	1\\
3.35	1\\
3.3525	1\\
3.355	1\\
3.3575	1\\
3.36	0\\
3.3625	0\\
3.365	0\\
3.3675	0\\
3.37	0\\
3.3725	0\\
3.375	0\\
3.3775	0\\
3.38	0\\
3.3825	0\\
3.385	0\\
3.3875	0\\
3.39	0\\
3.3925	0\\
3.395	0\\
3.3975	0\\
3.4	0\\
3.4025	0\\
3.405	0\\
3.4075	0\\
3.41	0\\
3.4125	0\\
3.415	0\\
3.4175	0\\
3.42	0\\
3.4225	0\\
3.425	0\\
3.4275	0\\
3.43	0\\
3.4325	0\\
3.435	0\\
3.4375	0\\
3.44	0\\
3.4425	0\\
3.445	0\\
3.4475	0\\
3.45	0\\
3.4525	0\\
3.455	0\\
3.4575	0\\
3.46	0\\
3.4625	0\\
3.465	0\\
3.4675	0\\
3.47	0\\
3.4725	0\\
3.475	0\\
3.4775	0\\
3.48	0\\
3.4825	0\\
3.485	0\\
3.4875	0\\
3.49	0\\
3.4925	0\\
3.495	0\\
3.4975	0\\
3.5	0\\
3.5025	0\\
3.505	0\\
3.5075	0\\
3.51	0\\
3.5125	0\\
3.515	0\\
3.5175	0\\
3.52	0\\
3.5225	0\\
3.525	0\\
3.5275	0\\
3.53	0\\
3.5325	0\\
3.535	0\\
3.5375	0\\
3.54	0\\
3.5425	0\\
3.545	0\\
3.5475	0\\
3.55	0\\
3.5525	0\\
3.555	0\\
3.5575	0\\
3.56	0\\
3.5625	0\\
3.565	0\\
3.5675	0\\
3.57	0\\
3.5725	0\\
3.575	0\\
3.5775	0\\
3.58	0\\
3.5825	0\\
3.585	0\\
3.5875	0\\
3.59	0\\
3.5925	0\\
3.595	0\\
3.5975	0\\
3.6	0\\
3.6025	0\\
3.605	0\\
3.6075	0\\
3.61	0\\
3.6125	0\\
3.615	0\\
3.6175	0\\
3.62	0\\
3.6225	0\\
3.625	0\\
3.6275	0\\
3.63	0\\
3.6325	0\\
3.635	0\\
3.6375	0\\
3.64	0\\
3.6425	0\\
3.645	0\\
3.6475	0\\
3.65	0\\
3.6525	0\\
3.655	0\\
3.6575	0\\
3.66	0\\
3.6625	0\\
3.665	0\\
3.6675	0\\
3.67	0\\
3.6725	0\\
3.675	0\\
3.6775	0\\
3.68	0\\
3.6825	0\\
3.685	0\\
3.6875	0\\
3.69	0\\
3.6925	0\\
3.695	0\\
3.6975	0\\
3.7	0\\
3.7025	0\\
3.705	0\\
3.7075	0\\
3.71	0\\
3.7125	0\\
3.715	0\\
3.7175	0\\
3.72	0\\
3.7225	0\\
3.725	0\\
3.7275	0\\
3.73	0\\
3.7325	0\\
3.735	0\\
3.7375	1\\
3.74	1\\
3.7425	0\\
3.745	0\\
3.7475	0\\
3.75	0\\
3.7525	0\\
3.755	0\\
3.7575	0\\
3.76	0\\
3.7625	0\\
3.765	0\\
3.7675	0\\
3.77	0\\
3.7725	0\\
3.775	0\\
3.7775	0\\
3.78	0\\
3.7825	0\\
3.785	0\\
3.7875	0\\
3.79	0\\
3.7925	0\\
3.795	0\\
3.7975	0\\
3.8	0\\
3.8025	0\\
3.805	0\\
3.8075	0\\
3.81	0\\
3.8125	0\\
3.815	0\\
3.8175	0\\
3.82	0\\
3.8225	0\\
3.825	0\\
3.8275	0\\
3.83	0\\
3.8325	0\\
3.835	0\\
3.8375	0\\
3.84	0\\
3.8425	0\\
3.845	0\\
3.8475	0\\
3.85	0\\
3.8525	0\\
3.855	0\\
3.8575	0\\
3.86	0\\
3.8625	0\\
3.865	0\\
3.8675	0\\
3.87	0\\
3.8725	0\\
3.875	0\\
3.8775	0\\
3.88	0\\
3.8825	0\\
3.885	0\\
3.8875	0\\
3.89	0\\
3.8925	0\\
3.895	0\\
3.8975	0\\
3.9	0\\
3.9025	0\\
3.905	0\\
3.9075	0\\
3.91	0\\
3.9125	0\\
3.915	0\\
3.9175	0\\
3.92	0\\
3.9225	0\\
3.925	0\\
3.9275	0\\
3.93	0\\
3.9325	0\\
3.935	0\\
3.9375	0\\
3.94	0\\
3.9425	0\\
3.945	0\\
3.9475	0\\
3.95	0\\
3.9525	0\\
3.955	0\\
3.9575	0\\
3.96	0\\
3.9625	0\\
3.965	0\\
3.9675	0\\
3.97	0\\
3.9725	0\\
3.975	0\\
3.9775	0\\
3.98	0\\
3.9825	0\\
3.985	0\\
3.9875	0\\
3.99	0\\
3.9925	0\\
3.995	0\\
3.9975	0\\
4	0\\
4.0025	0\\
4.005	0\\
4.0075	0\\
4.01	0\\
4.0125	0\\
4.015	0\\
4.0175	0\\
4.02	0\\
4.0225	0\\
4.025	0\\
4.0275	0\\
4.03	0\\
4.0325	0\\
4.035	0\\
4.0375	0\\
4.04	0\\
4.0425	0\\
4.045	0\\
4.0475	0\\
4.05	0\\
4.0525	0\\
4.055	0\\
4.0575	0\\
4.06	0\\
4.0625	0\\
4.065	0\\
4.0675	0\\
4.07	0\\
4.0725	0\\
4.075	0\\
4.0775	0\\
4.08	0\\
4.0825	0\\
4.085	0\\
4.0875	0\\
4.09	0\\
4.0925	1\\
4.095	0\\
4.0975	1\\
4.1	0\\
4.1025	0\\
4.105	0\\
4.1075	0\\
4.11	0\\
4.1125	0\\
4.115	0\\
4.1175	1\\
4.12	0\\
4.1225	0\\
4.125	0\\
4.1275	0\\
4.13	0\\
4.1325	0\\
4.135	0\\
4.1375	0\\
4.14	0\\
4.1425	0\\
4.145	0\\
4.1475	0\\
4.15	0\\
4.1525	0\\
4.155	0\\
4.1575	0\\
4.16	0\\
4.1625	0\\
4.165	0\\
4.1675	0\\
4.17	0\\
4.1725	0\\
4.175	0\\
4.1775	0\\
4.18	0\\
4.1825	0\\
4.185	0\\
4.1875	0\\
4.19	0\\
4.1925	0\\
4.195	0\\
4.1975	0\\
4.2	0\\
4.2025	0\\
4.205	0\\
4.2075	0\\
4.21	0\\
4.2125	0\\
4.215	1\\
4.2175	0\\
4.22	0\\
4.2225	0\\
4.225	0\\
4.2275	0\\
4.23	0\\
4.2325	0\\
4.235	0\\
4.2375	0\\
4.24	0\\
4.2425	0\\
4.245	0\\
4.2475	0\\
4.25	0\\
4.2525	0\\
4.255	0\\
4.2575	0\\
4.26	0\\
4.2625	0\\
4.265	0\\
4.2675	0\\
4.27	0\\
4.2725	0\\
4.275	0\\
4.2775	0\\
4.28	0\\
4.2825	0\\
4.285	0\\
4.2875	0\\
4.29	0\\
4.2925	0\\
4.295	0\\
4.2975	0\\
4.3	0\\
4.3025	0\\
4.305	0\\
4.3075	0\\
4.31	0\\
4.3125	0\\
4.315	0\\
4.3175	0\\
4.32	0\\
4.3225	0\\
4.325	0\\
4.3275	0\\
4.33	0\\
4.3325	0\\
4.335	0\\
4.3375	0\\
4.34	0\\
4.3425	0\\
4.345	0\\
4.3475	0\\
4.35	0\\
4.3525	0\\
4.355	0\\
4.3575	0\\
4.36	0\\
4.3625	0\\
4.365	0\\
4.3675	0\\
4.37	0\\
4.3725	0\\
4.375	0\\
4.3775	0\\
4.38	0\\
4.3825	0\\
4.385	0\\
4.3875	0\\
4.39	0\\
4.3925	0\\
4.395	0\\
4.3975	0\\
4.4	0\\
4.4025	0\\
4.405	0\\
4.4075	0\\
4.41	0\\
4.4125	0\\
4.415	0\\
4.4175	0\\
4.42	0\\
4.4225	0\\
4.425	0\\
4.4275	0\\
4.43	0\\
4.4325	0\\
4.435	0\\
4.4375	0\\
4.44	0\\
4.4425	0\\
4.445	0\\
4.4475	0\\
4.45	0\\
4.4525	0\\
4.455	0\\
4.4575	0\\
4.46	0\\
4.4625	0\\
4.465	0\\
4.4675	0\\
4.47	0\\
4.4725	0\\
4.475	0\\
4.4775	0\\
4.48	0\\
4.4825	0\\
4.485	0\\
4.4875	0\\
4.49	0\\
4.4925	0\\
4.495	0\\
4.4975	0\\
4.5	0\\
4.5025	0\\
4.505	0\\
4.5075	0\\
4.51	0\\
4.5125	0\\
4.515	0\\
4.5175	0\\
4.52	0\\
4.5225	0\\
4.525	0\\
4.5275	0\\
4.53	0\\
4.5325	0\\
4.535	0\\
4.5375	0\\
4.54	0\\
4.5425	0\\
4.545	1\\
4.5475	0\\
4.55	0\\
4.5525	0\\
4.555	0\\
4.5575	0\\
4.56	0\\
4.5625	0\\
4.565	0\\
4.5675	0\\
4.57	0\\
4.5725	0\\
4.575	0\\
4.5775	0\\
4.58	0\\
4.5825	0\\
4.585	0\\
4.5875	0\\
4.59	0\\
4.5925	0\\
4.595	0\\
4.5975	0\\
4.6	0\\
4.6025	0\\
4.605	0\\
4.6075	0\\
4.61	0\\
4.6125	0\\
4.615	0\\
4.6175	0\\
4.62	0\\
4.6225	0\\
4.625	0\\
4.6275	0\\
4.63	0\\
4.6325	0\\
4.635	0\\
4.6375	0\\
4.64	0\\
4.6425	0\\
4.645	0\\
4.6475	0\\
4.65	0\\
4.6525	0\\
4.655	0\\
4.6575	0\\
4.66	0\\
4.6625	0\\
4.665	0\\
4.6675	0\\
4.67	1\\
4.6725	0\\
4.675	1\\
4.6775	1\\
4.68	1\\
4.6825	0\\
4.685	1\\
4.6875	0\\
4.69	1\\
4.6925	0\\
4.695	0\\
4.6975	0\\
4.7	0\\
4.7025	0\\
4.705	0\\
4.7075	0\\
4.71	0\\
4.7125	0\\
4.715	0\\
4.7175	0\\
4.72	0\\
4.7225	0\\
4.725	0\\
4.7275	0\\
4.73	0\\
4.7325	0\\
4.735	0\\
4.7375	0\\
4.74	0\\
4.7425	0\\
4.745	0\\
4.7475	0\\
4.75	0\\
4.7525	0\\
4.755	0\\
4.7575	0\\
4.76	1\\
4.7625	0\\
4.765	0\\
4.7675	0\\
4.77	0\\
4.7725	0\\
4.775	0\\
4.7775	0\\
4.78	0\\
4.7825	0\\
4.785	0\\
4.7875	0\\
4.79	0\\
4.7925	0\\
4.795	0\\
4.7975	0\\
4.8	0\\
4.8025	0\\
4.805	0\\
4.8075	0\\
4.81	0\\
4.8125	1\\
4.815	0\\
4.8175	1\\
4.82	0\\
4.8225	0\\
4.825	0\\
4.8275	0\\
4.83	1\\
4.8325	1\\
4.835	1\\
4.8375	1\\
4.84	1\\
4.8425	0\\
4.845	0\\
4.8475	0\\
4.85	0\\
4.8525	0\\
4.855	0\\
4.8575	0\\
4.86	0\\
4.8625	0\\
4.865	0\\
4.8675	0\\
4.87	0\\
4.8725	0\\
4.875	0\\
4.8775	0\\
4.88	1\\
4.8825	1\\
4.885	1\\
4.8875	1\\
4.89	1\\
4.8925	1\\
4.895	1\\
4.8975	1\\
4.9	0\\
4.9025	0\\
4.905	0\\
4.9075	0\\
4.91	0\\
4.9125	0\\
4.915	0\\
4.9175	0\\
4.92	0\\
4.9225	0\\
4.925	0\\
4.9275	0\\
4.93	0\\
4.9325	0\\
4.935	0\\
4.9375	0\\
4.94	0\\
4.9425	0\\
4.945	0\\
4.9475	0\\
4.95	0\\
4.9525	0\\
4.955	0\\
4.9575	0\\
4.96	0\\
4.9625	0\\
4.965	0\\
4.9675	0\\
4.97	0\\
4.9725	0\\
4.975	0\\
4.9775	0\\
4.98	0\\
4.9825	0\\
4.985	0\\
4.9875	0\\
4.99	0\\
4.9925	0\\
4.995	0\\
4.9975	0\\
};
\addlegendentry{$\epsilon_u = 10^{-11}$}


\end{axis}
\end{tikzpicture}%

==> figures/mr_KdV.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=601,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$m_r$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.87)},
  anchor=west}
  % draw=lightgray204}
]

\addplot [line width=1.2pt,  mycolor1]
table {%
0 43
0.0005 7
0.001 8
0.0015 8
0.002 8
0.0025 8
0.003 8
0.0035 8
0.004 8
0.0045 8
0.005 8
0.0055 8
0.006 8
0.0065 8
0.007 8
0.0075 8
0.008 8
0.0085 8
0.009 8
0.0095 8
0.01 8
0.0105 8
0.011 8
0.0115 8
0.012 8
0.0125 8
0.013 8
0.0135 8
0.014 8
0.0145 8
0.015 8
0.0155 8
0.016 8
0.0165 8
0.017 8
0.0175 8
0.018 8
0.0185 8
0.019 7
0.0195 7
0.02 7
0.0205 7
0.021 7
0.0215 7
0.022 7
0.0225 7
0.023 7
0.0235 7
0.024 7
0.0245 7
0.025 7
0.0255 7
0.026 7
0.0265 7
0.027 7
0.0275 7
0.028 7
0.0285 7
0.029 7
0.0295 7
0.03 7
0.0305 7
0.031 7
0.0315 7
0.032 7
0.0325 7
0.033 7
0.0335 7
0.034 7
0.0345 8
0.035 7
0.0355 7
0.036 7
0.0365 7
0.037 7
0.0375 7
0.038 7
0.0385 7
0.039 7
0.0395 7
0.04 7
0.0405 7
0.041 7
0.0415 7
0.042 7
0.0425 7
0.043 7
0.0435 7
0.044 7
0.0445 7
0.045 7
0.0455 7
0.046 7
0.0465 7
0.047 7
0.0475 7
0.048 7
0.0485 7
0.049 7
0.0495 7
0.05 7
0.0505 7
0.051 7
0.0515 7
0.052 7
0.0525 7
0.053 7
0.0535 7
0.054 7
0.0545 7
0.055 7
0.0555 7
0.056 7
0.0565 7
0.057 7
0.0575 7
0.058 7
0.0585 7
0.059 7
0.0595 7
0.06 303
0.0605 7
0.061 7
0.0615 7
0.062 7
0.0625 7
0.063 7
0.0635 7
0.064 7
0.0645 7
0.065 7
0.0655 7
0.066 7
0.0665 7
0.067 7
0.0675 7
0.068 7
0.0685 7
0.069 7
0.0695 7
0.07 7
0.0705 7
0.071 7
0.0715 7
0.072 7
0.0725 7
0.073 7
0.0735 7
0.074 7
0.0745 7
0.075 7
0.0755 7
0.076 7
0.0765 7
0.077 7
0.0775 7
0.078 7
0.0785 7
0.079 7
0.0795 7
0.08 7
0.0805 7
0.081 7
0.0815 7
0.082 7
0.0825 7
0.083 7
0.0835 7
0.084 7
0.0845 7
0.085 7
0.0855 7
0.086 7
0.0865 7
0.087 7
0.0875 7
0.088 7
0.0885 7
0.089 7
0.0895 7
0.09 7
0.0905 7
0.091 7
0.0915 7
0.092 7
0.0925 7
0.093 7
0.0935 7
0.094 7
0.0945 7
0.095 7
0.0955 7
0.096 7
0.0965 7
0.097 7
0.0975 7
0.098 7
0.0985 7
0.099 7
0.0995 7
0.1 7
0.1005 7
0.101 7
0.1015 7
0.102 7
0.1025 7
0.103 7
0.1035 7
0.104 7
0.1045 7
0.105 7
0.1055 7
0.106 7
0.1065 7
0.107 7
0.1075 7
0.108 7
0.1085 7
0.109 7
0.1095 7
0.11 7
0.1105 7
0.111 7
0.1115 7
0.112 7
0.1125 7
0.113 7
0.1135 7
0.114 7
0.1145 7
0.115 7
0.1155 7
0.116 7
0.1165 7
0.117 7
0.1175 7
0.118 7
0.1185 7
0.119 7
0.1195 7
0.12 7
0.1205 7
0.121 7
0.1215 7
0.122 7
0.1225 7
0.123 7
0.1235 7
0.124 7
0.1245 7
0.125 7
0.1255 7
0.126 7
0.1265 7
0.127 7
0.1275 7
0.128 7
0.1285 7
0.129 7
0.1295 7
0.13 7
0.1305 7
0.131 7
0.1315 7
0.132 7
0.1325 7
0.133 7
0.1335 7
0.134 7
0.1345 7
0.135 7
0.1355 7
0.136 6
0.1365 6
0.137 6
0.1375 6
0.138 6
0.1385 6
0.139 6
0.1395 6
0.14 6
0.1405 6
0.141 6
0.1415 6
0.142 6
0.1425 6
0.143 6
0.1435 6
0.144 6
0.1445 6
0.145 6
0.1455 6
0.146 6
0.1465 6
0.147 6
0.1475 6
0.148 6
0.1485 6
0.149 6
0.1495 6
0.15 6
0.1505 6
0.151 6
0.1515 6
0.152 6
0.1525 6
0.153 6
0.1535 6
0.154 6
0.1545 6
0.155 6
0.1555 6
0.156 6
0.1565 6
0.157 6
0.1575 6
0.158 6
0.1585 6
0.159 6
0.1595 6
0.16 6
0.1605 6
0.161 6
0.1615 6
0.162 6
0.1625 6
0.163 6
0.1635 6
0.164 6
0.1645 6
0.165 6
0.1655 6
0.166 6
0.1665 6
0.167 6
0.1675 6
0.168 6
0.1685 6
0.169 6
0.1695 6
0.17 6
0.1705 6
0.171 6
0.1715 6
0.172 6
0.1725 6
0.173 6
0.1735 6
0.174 6
0.1745 6
0.175 6
0.1755 6
0.176 6
0.1765 6
0.177 6
0.1775 6
0.178 6
0.1785 6
0.179 6
0.1795 6
0.18 6
0.1805 6
0.181 6
0.1815 6
0.182 6
0.1825 6
0.183 6
0.1835 6
0.184 6
0.1845 6
0.185 6
0.1855 6
0.186 6
0.1865 6
0.187 6
0.1875 6
0.188 6
0.1885 6
0.189 6
0.1895 6
0.19 6
0.1905 6
0.191 6
0.1915 6
0.192 6
0.1925 6
0.193 6
0.1935 6
0.194 6
0.1945 6
0.195 6
0.1955 6
0.196 6
0.1965 6
0.197 6
0.1975 6
0.198 6
0.1985 6
0.199 6
0.1995 6
0.2 6
0.2005 6
0.201 6
0.2015 6
0.202 6
0.2025 6
0.203 6
0.2035 6
0.204 6
0.2045 6
0.205 6
0.2055 6
0.206 6
0.2065 6
0.207 6
0.2075 6
0.208 6
0.2085 6
0.209 6
0.2095 6
0.21 6
0.2105 6
0.211 6
0.2115 6
0.212 6
0.2125 6
0.213 6
0.2135 6
0.214 6
0.2145 6
0.215 6
0.2155 6
0.216 6
0.2165 6
0.217 6
0.2175 6
0.218 6
0.2185 5
0.219 5
0.2195 5
0.22 5
0.2205 5
0.221 5
0.2215 5
0.222 5
0.2225 5
0.223 5
0.2235 5
0.224 5
0.2245 5
0.225 5
0.2255 5
0.226 5
0.2265 5
0.227 5
0.2275 5
0.228 5
0.2285 5
0.229 5
0.2295 5
0.23 5
0.2305 5
0.231 5
0.2315 5
0.232 5
0.2325 5
0.233 5
0.2335 5
0.234 5
0.2345 5
0.235 5
0.2355 5
0.236 5
0.2365 5
0.237 5
0.2375 5
0.238 5
0.2385 5
0.239 5
0.2395 5
0.24 5
0.2405 5
0.241 5
0.2415 5
0.242 5
0.2425 5
0.243 5
0.2435 5
0.244 5
0.2445 5
0.245 5
0.2455 5
0.246 5
0.2465 5
0.247 5
0.2475 5
0.248 5
0.2485 5
0.249 5
0.2495 5
0.25 5
0.2505 5
0.251 5
0.2515 5
0.252 5
0.2525 5
0.253 5
0.2535 5
0.254 5
0.2545 5
0.255 5
0.2555 5
0.256 5
0.2565 5
0.257 5
0.2575 5
0.258 5
0.2585 5
0.259 5
0.2595 5
0.26 5
0.2605 5
0.261 5
0.2615 5
0.262 5
0.2625 5
0.263 5
0.2635 5
0.264 5
0.2645 5
0.265 5
0.2655 5
0.266 5
0.2665 5
0.267 5
0.2675 5
0.268 5
0.2685 5
0.269 5
0.2695 5
0.27 5
0.2705 5
0.271 5
0.2715 5
0.272 5
0.2725 5
0.273 5
0.2735 5
0.274 5
0.2745 5
0.275 5
0.2755 5
0.276 5
0.2765 5
0.277 5
0.2775 5
0.278 5
0.2785 5
0.279 5
0.2795 5
0.28 5
0.2805 5
0.281 5
0.2815 5
0.282 5
0.2825 5
0.283 5
0.2835 5
0.284 5
0.2845 5
0.285 5
0.2855 5
0.286 5
0.2865 5
0.287 5
0.2875 5
0.288 5
0.2885 5
0.289 5
0.2895 5
0.29 5
0.2905 5
0.291 5
0.2915 5
0.292 5
0.2925 5
0.293 5
0.2935 5
0.294 5
0.2945 5
0.295 5
0.2955 5
0.296 5
0.2965 5
0.297 5
0.2975 5
0.298 5
0.2985 5
0.299 5
0.2995 5
0.3 5
0.3005 5
0.301 5
0.3015 5
0.302 5
0.3025 5
0.303 5
0.3035 5
0.304 5
0.3045 5
0.305 5
0.3055 5
0.306 5
0.3065 5
0.307 4
0.3075 4
0.308 4
0.3085 4
0.309 4
0.3095 4
0.31 4
0.3105 4
0.311 4
0.3115 4
0.312 4
0.3125 4
0.313 4
0.3135 4
0.314 4
0.3145 4
0.315 4
0.3155 4
0.316 4
0.3165 4
0.317 4
0.3175 4
0.318 4
0.3185 4
0.319 4
0.3195 4
0.32 4
0.3205 4
0.321 4
0.3215 4
0.322 4
0.3225 4
0.323 4
0.3235 4
0.324 4
0.3245 4
0.325 4
0.3255 4
0.326 4
0.3265 4
0.327 4
0.3275 4
0.328 4
0.3285 4
0.329 4
0.3295 4
0.33 4
0.3305 4
0.331 4
0.3315 4
0.332 4
0.3325 4
0.333 4
0.3335 4
0.334 4
0.3345 4
0.335 4
0.3355 4
0.336 4
0.3365 4
0.337 4
0.3375 4
0.338 4
0.3385 4
0.339 4
0.3395 4
0.34 4
0.3405 4
0.341 4
0.3415 4
0.342 4
0.3425 4
0.343 4
0.3435 4
0.344 4
0.3445 4
0.345 4
0.3455 4
0.346 4
0.3465 4
0.347 4
0.3475 4
0.348 4
0.3485 4
0.349 4
0.3495 4
0.35 4
0.3505 4
0.351 4
0.3515 4
0.352 4
0.3525 4
0.353 4
0.3535 4
0.354 4
0.3545 4
0.355 4
0.3555 4
0.356 4
0.3565 4
0.357 4
0.3575 4
0.358 4
0.3585 4
0.359 4
0.3595 4
0.36 4
0.3605 4
0.361 4
0.3615 4
0.362 4
0.3625 4
0.363 4
0.3635 4
0.364 4
0.3645 4
0.365 4
0.3655 4
0.366 4
0.3665 4
0.367 4
0.3675 4
0.368 4
0.3685 4
0.369 4
0.3695 4
0.37 4
0.3705 4
0.371 4
0.3715 4
0.372 4
0.3725 4
0.373 4
0.3735 4
0.374 4
0.3745 4
0.375 4
0.3755 4
0.376 4
0.3765 4
0.377 4
0.3775 4
0.378 4
0.3785 4
0.379 4
0.3795 4
0.38 4
0.3805 4
0.381 4
0.3815 4
0.382 4
0.3825 3
0.383 3
0.3835 3
0.384 3
0.3845 3
0.385 3
0.3855 3
0.386 3
0.3865 3
0.387 3
0.3875 3
0.388 3
0.3885 3
0.389 3
0.3895 3
0.39 3
0.3905 3
0.391 3
0.3915 3
0.392 3
0.3925 3
0.393 3
0.3935 3
0.394 3
0.3945 3
0.395 3
0.3955 3
0.396 3
0.3965 3
0.397 3
0.3975 3
0.398 3
0.3985 3
0.399 3
0.3995 3
0.4 3
0.4005 3
0.401 3
0.4015 3
0.402 3
0.4025 3
0.403 3
0.4035 3
0.404 3
0.4045 3
0.405 3
0.4055 3
0.406 3
0.4065 3
0.407 3
0.4075 3
0.408 3
0.4085 3
0.409 3
0.4095 3
0.41 3
0.4105 3
0.411 3
0.4115 3
0.412 3
0.4125 3
0.413 3
0.4135 3
0.414 3
0.4145 3
0.415 3
0.4155 3
0.416 3
0.4165 3
0.417 3
0.4175 3
0.418 3
0.4185 3
0.419 3
0.4195 3
0.42 3
0.4205 3
0.421 3
0.4215 3
0.422 3
0.4225 3
0.423 3
0.4235 3
0.424 3
0.4245 3
0.425 3
0.4255 3
0.426 3
0.4265 3
0.427 3
0.4275 3
0.428 3
0.4285 3
0.429 3
0.4295 3
0.43 3
0.4305 3
0.431 3
0.4315 3
0.432 3
0.4325 3
0.433 3
0.4335 3
0.434 3
0.4345 3
0.435 3
0.4355 3
0.436 3
0.4365 3
0.437 3
0.4375 3
0.438 3
0.4385 3
0.439 3
0.4395 3
0.44 3
0.4405 3
0.441 3
0.4415 3
0.442 3
0.4425 3
0.443 3
0.4435 3
0.444 3
0.4445 3
0.445 3
0.4455 3
0.446 3
0.4465 3
0.447 3
0.4475 3
0.448 3
0.4485 3
0.449 3
0.4495 3
0.45 3
0.4505 3
0.451 3
0.4515 3
0.452 3
0.4525 3
0.453 3
0.4535 3
0.454 3
0.4545 3
0.455 3
0.4555 3
0.456 3
0.4565 3
0.457 3
0.4575 3
0.458 3
0.4585 3
0.459 3
0.4595 3
0.46 3
0.4605 3
0.461 3
0.4615 3
0.462 3
0.4625 3
0.463 2
0.4635 2
0.464 2
0.4645 2
0.465 2
0.4655 2
0.466 2
0.4665 2
0.467 2
0.4675 2
0.468 2
0.4685 2
0.469 2
0.4695 2
0.47 2
0.4705 2
0.471 2
0.4715 2
0.472 3
0.4725 3
0.473 3
0.4735 3
0.474 3
0.4745 3
0.475 3
0.4755 3
0.476 3
0.4765 3
0.477 3
0.4775 3
0.478 3
0.4785 3
0.479 3
0.4795 3
0.48 3
0.4805 3
0.481 3
0.4815 3
0.482 3
0.4825 3
0.483 3
0.4835 3
0.484 3
0.4845 3
0.485 3
0.4855 3
0.486 3
0.4865 3
0.487 3
0.4875 3
0.488 3
0.4885 3
0.489 3
0.4895 3
0.49 3
0.4905 3
0.491 3
0.4915 3
0.492 3
0.4925 3
0.493 3
0.4935 3
0.494 3
0.4945 3
0.495 3
0.4955 3
0.496 3
0.4965 3
0.497 3
0.4975 3
0.498 3
0.4985 3
0.499 3
0.4995 3
0.5 3
0.5005 3
0.501 3
0.5015 3
0.502 3
0.5025 3
0.503 3
0.5035 3
0.504 3
0.5045 3
0.505 3
0.5055 3
0.506 3
0.5065 3
0.507 3
0.5075 3
0.508 3
0.5085 3
0.509 3
0.5095 3
0.51 3
0.5105 3
0.511 3
0.5115 3
0.512 3
0.5125 3
0.513 3
0.5135 3
0.514 3
0.5145 3
0.515 3
0.5155 3
0.516 3
0.5165 3
0.517 3
0.5175 3
0.518 3
0.5185 3
0.519 3
0.5195 3
0.52 3
0.5205 3
0.521 3
0.5215 3
0.522 3
0.5225 3
0.523 3
0.5235 3
0.524 3
0.5245 3
0.525 3
0.5255 3
0.526 3
0.5265 3
0.527 3
0.5275 3
0.528 3
0.5285 3
0.529 3
0.5295 3
0.53 2
0.5305 3
0.531 3
0.5315 3
0.532 2
0.5325 2
0.533 3
0.5335 2
0.534 3
0.5345 2
0.535 2
0.5355 2
0.536 2
0.5365 2
0.537 2
0.5375 2
0.538 3
0.5385 2
0.539 2
0.5395 2
0.54 3
0.5405 3
0.541 3
0.5415 3
0.542 3
0.5425 3
0.543 2
0.5435 3
0.544 2
0.5445 3
0.545 3
0.5455 3
0.546 3
0.5465 3
0.547 2
0.5475 2
0.548 2
0.5485 2
0.549 2
0.5495 2
0.55 2
0.5505 2
0.551 2
0.5515 2
0.552 2
0.5525 2
0.553 2
0.5535 2
0.554 2
0.5545 2
0.555 2
0.5555 2
0.556 2
0.5565 2
0.557 2
0.5575 2
0.558 2
0.5585 2
0.559 2
0.5595 2
0.56 2
0.5605 2
0.561 2
0.5615 2
0.562 2
0.5625 2
0.563 2
0.5635 2
0.564 2
0.5645 2
0.565 2
0.5655 2
0.566 2
0.5665 2
0.567 2
0.5675 2
0.568 2
0.5685 2
0.569 2
0.5695 2
0.57 2
0.5705 2
0.571 2
0.5715 2
0.572 2
0.5725 2
0.573 2
0.5735 2
0.574 2
0.5745 2
0.575 2
0.5755 2
0.576 2
0.5765 2
0.577 2
0.5775 2
0.578 2
0.5785 2
0.579 2
0.5795 2
0.58 2
0.5805 2
0.581 2
0.5815 2
0.582 2
0.5825 2
0.583 2
0.5835 2
0.584 2
0.5845 2
0.585 2
0.5855 2
0.586 2
0.5865 2
0.587 2
0.5875 2
0.588 2
0.5885 2
0.589 2
0.5895 2
0.59 2
0.5905 2
0.591 2
0.5915 2
0.592 2
0.5925 2
0.593 2
0.5935 2
0.594 2
0.5945 2
0.595 2
0.5955 2
0.596 2
0.5965 2
0.597 2
0.5975 2
0.598 2
0.5985 2
0.599 2
0.5995 2
0.6 2
0.6005 1
0.601 2
0.6015 2
0.602 2
0.6025 2
0.603 2
0.6035 2
0.604 1
0.6045 1
0.605 1
0.6055 1
0.606 1
0.6065 1
0.607 2
0.6075 1
0.608 2
0.6085 2
0.609 1
0.6095 0
0.61 1
0.6105 1
0.611 0
0.6115 0
0.612 0
0.6125 0
0.613 0
0.6135 0
0.614 1
0.6145 0
0.615 0
0.6155 0
0.616 0
0.6165 0
0.617 0
0.6175 0
0.618 1
0.6185 0
0.619 0
0.6195 0
0.62 0
0.6205 0
0.621 0
0.6215 0
0.622 0
0.6225 0
0.623 0
0.6235 0
0.624 0
0.6245 0
0.625 1
0.6255 1
0.626 1
0.6265 1
0.627 1
0.6275 1
0.628 1
0.6285 1
0.629 2
0.6295 2
0.63 0
0.6305 0
0.631 0
0.6315 0
0.632 0
0.6325 0
0.633 0
0.6335 0
0.634 0
0.6345 0
0.635 0
0.6355 0
0.636 0
0.6365 0
0.637 0
0.6375 0
0.638 0
0.6385 1
0.639 1
0.6395 1
0.64 1
0.6405 0
0.641 0
0.6415 0
0.642 1
0.6425 1
0.643 1
0.6435 1
0.644 1
0.6445 1
0.645 1
0.6455 1
0.646 1
0.6465 1
0.647 1
0.6475 1
0.648 1
0.6485 1
0.649 1
0.6495 1
0.65 0
% 0.6505 0
% 0.651 0
% 0.6515 0
% 0.652 0
% 0.6525 0
% 0.653 0
% 0.6535 0
% 0.654 0
0.6545 0
0.655 0
0.6555 0
0.656 0
0.6565 1
0.657 1
0.6575 1
0.658 1
0.6585 0
0.659 0
0.6595 1
0.66 1
0.6605 1
0.661 1
0.6615 1
0.662 1
% 0.6625 1
% 0.663 1
% 0.6635 1
% 0.664 0
% 0.6645 1
% 0.665 1
% 0.6655 1
% 0.666 1
% 0.6665 1
% 0.667 0
% 0.6675 1
% 0.668 1
% 0.6685 1
% 0.669 1
% 0.6695 1
% 0.67 1
% 0.6705 1
% 0.671 1
% 0.6715 1
% 0.672 1
% 0.6725 1
% 0.673 1
% 0.6735 1
% 0.674 1
% 0.6745 1
% 0.675 1
% 0.6755 1
% 0.676 1
% 0.6765 1
% 0.677 1
% 0.6775 1
% 0.678 1
0.6785 1
0.679 1
0.6795 1
0.68 1
0.6805 464
0.681 0
0.6815 1
0.682 1
0.6825 1
0.683 0
0.6835 0
% 0.684 0
% 0.6845 0
% 0.685 0
% 0.6855 0
% 0.686 0
% 0.6865 0
% 0.687 0
% 0.6875 0
% 0.688 0
0.6885 0
0.689 0
0.6895 0
0.69 0
0.6905 1
0.691 1
0.6915 1
0.692 0
0.6925 0
0.693 0
0.6935 0
0.694 0
0.6945 0
0.695 0
0.6955 0
0.696 0
0.6965 0
0.697 0
0.6975 0
0.698 0
0.6985 1
0.699 1
0.6995 1
0.7 1
0.7005 1
0.701 0
0.7015 0
0.702 1
0.7025 1
0.703 1
0.7035 1
0.704 1
0.7045 1
0.705 1
0.7055 1
0.706 0
0.7065 1
0.707 1
0.7075 1
0.708 1
0.7085 1
0.709 1
0.7095 1
0.71 1
0.7105 1
0.711 1
0.7115 1
0.712 1
0.7125 1
0.713 0
% 0.7135 0
% 0.714 0
% 0.7145 0
% 0.715 0
% 0.7155 0
% 0.716 0
% 0.7165 0
% 0.717 0
% 0.7175 0
% 0.718 0
% 0.7185 0
% 0.719 0
% 0.7195 0
% 0.72 0
% 0.7205 0
% 0.721 0
% 0.7215 0
% 0.722 0
% 0.7225 0
% 0.723 0
% 0.7235 0
% 0.724 0
% 0.7245 0
% 0.725 0
% 0.7255 0
% 0.726 0
0.7265 0
0.727 1
 0.7275 0
% 0.728 0
% 0.7285 0
% 0.729 0
% 0.7295 0
% 0.73 0
% 0.7305 0
% 0.731 0
% 0.7315 0
% 0.732 0
% 0.7325 0
% 0.733 0
% 0.7335 0
% 0.734 0
% 0.7345 0
% 0.735 0
% 0.7355 0
% 0.736 0
% 0.7365 0
% 0.737 0
% 0.7375 0
% 0.738 0
% 0.7385 0
% 0.739 0
% 0.7395 0
% 0.74 0
% 0.7405 0
% 0.741 0
% 0.7415 0
% 0.742 0
% 0.7425 0
% 0.743 0
% 0.7435 0
% 0.744 0
% 0.7445 0
% 0.745 0
% 0.7455 0
% 0.746 0
% 0.7465 0
% 0.747 0
% 0.7475 0
% 0.748 0
% 0.7485 0
% 0.749 0
% 0.7495 0
% 0.75 0
% 0.7505 0
% 0.751 0
% 0.7515 0
% 0.752 0
% 0.7525 0
% 0.753 0
% 0.7535 0
% 0.754 0
% 0.7545 0
% 0.755 0
% 0.7555 0
% 0.756 0
% 0.7565 0
% 0.757 0
% 0.7575 0
% 0.758 0
% 0.7585 0
% 0.759 0
% 0.7595 0
% 0.76 0
% 0.7605 0
% 0.761 0
% 0.7615 0
% 0.762 0
% 0.7625 0
% 0.763 0
% 0.7635 0
% 0.764 0
% 0.7645 0
% 0.765 0
% 0.7655 0
% 0.766 0
% 0.7665 0
% 0.767 0
% 0.7675 0
% 0.768 0
% 0.7685 0
% 0.769 0
% 0.7695 0
% 0.77 0
% 0.7705 0
% 0.771 0
% 0.7715 0
% 0.772 0
% 0.7725 0
% 0.773 0
% 0.7735 0
% 0.774 0
% 0.7745 0
% 0.775 0
% 0.7755 0
% 0.776 0
% 0.7765 0
% 0.777 0
% 0.7775 0
% 0.778 0
% 0.7785 0
% 0.779 0
% 0.7795 0
% 0.78 0
% 0.7805 0
% 0.781 0
% 0.7815 0
% 0.782 0
% 0.7825 0
% 0.783 0
% 0.7835 0
% 0.784 0
% 0.7845 0
% 0.785 0
% 0.7855 0
% 0.786 0
% 0.7865 0
% 0.787 0
% 0.7875 0
% 0.788 0
% 0.7885 0
% 0.789 0
% 0.7895 0
% 0.79 0
% 0.7905 0
% 0.791 0
% 0.7915 0
% 0.792 0
% 0.7925 0
0.793 0
0.7935 249
0.794 0
0.7945 0
% 0.795 0
% 0.7955 0
% 0.796 0
% 0.7965 0
% 0.797 0
% 0.7975 0
% 0.798 0
% 0.7985 0
0.799 0
0.7995 0
% 0.8 0
% 0.8005 0
% 0.801 0
% 0.8015 0
% 0.802 0
% 0.8025 0
% 0.803 0
% 0.8035 0
% 0.804 0
% 0.8045 0
% 0.805 0
% 0.8055 0
% 0.806 0
% 0.8065 0
% 0.807 0
% 0.8075 0
% 0.808 0
% 0.8085 0
% 0.809 0
% 0.8095 0
% 0.81 0
% 0.8105 0
% 0.811 0
% 0.8115 0
% 0.812 0
% 0.8125 0
% 0.813 0
% 0.8135 0
% 0.814 0
% 0.8145 0
% 0.815 0
% 0.8155 0
% 0.816 0
% 0.8165 0
% 0.817 0
% 0.8175 0
% 0.818 0
% 0.8185 0
% 0.819 0
% 0.8195 0
% 0.82 0
% 0.8205 0
% 0.821 0
% 0.8215 0
% 0.822 0
% 0.8225 0
% 0.823 0
% 0.8235 0
% 0.824 0
% 0.8245 0
% 0.825 0
% 0.8255 0
% 0.826 0
% 0.8265 0
% 0.827 0
% 0.8275 0
% 0.828 0
% 0.8285 0
% 0.829 0
% 0.8295 0
% 0.83 0
% 0.8305 0
% 0.831 0
% 0.8315 0
% 0.832 0
% 0.8325 0
% 0.833 0
% 0.8335 0
% 0.834 0
% 0.8345 0
% 0.835 0
% 0.8355 0
% 0.836 0
% 0.8365 0
% 0.837 0
% 0.8375 0
% 0.838 0
% 0.8385 0
% 0.839 0
% 0.8395 0
% 0.84 0
% 0.8405 0
% 0.841 0
% 0.8415 0
% 0.842 0
% 0.8425 0
% 0.843 0
% 0.8435 0
% 0.844 0
% 0.8445 0
% 0.845 0
% 0.8455 0
% 0.846 0
% 0.8465 0
% 0.847 0
% 0.8475 0
% 0.848 0
% 0.8485 0
% 0.849 0
% 0.8495 0
% 0.85 0
% 0.8505 0
% 0.851 0
% 0.8515 0
% 0.852 0
% 0.8525 0
% 0.853 0
% 0.8535 0
% 0.854 0
% 0.8545 0
% 0.855 0
% 0.8555 0
% 0.856 0
% 0.8565 0
% 0.857 0
% 0.8575 0
% 0.858 0
% 0.8585 0
% 0.859 0
% 0.8595 0
% 0.86 0
% 0.8605 0
% 0.861 0
% 0.8615 0
% 0.862 0
% 0.8625 0
% 0.863 0
% 0.8635 0
% 0.864 0
% 0.8645 0
% 0.865 0
% 0.8655 0
% 0.866 0
% 0.8665 0
% 0.867 0
% 0.8675 0
% 0.868 0
% 0.8685 0
% 0.869 0
% 0.8695 0
% 0.87 0
% 0.8705 0
% 0.871 0
% 0.8715 0
% 0.872 0
% 0.8725 0
% 0.873 0
% 0.8735 0
% 0.874 0
% 0.8745 0
% 0.875 0
% 0.8755 0
% 0.876 0
% 0.8765 0
% 0.877 0
% 0.8775 0
% 0.878 0
% 0.8785 0
% 0.879 0
% 0.8795 0
% 0.88 0
% 0.8805 0
% 0.881 0
% 0.8815 0
% 0.882 0
% 0.8825 0
% 0.883 0
% 0.8835 0
% 0.884 0
% 0.8845 0
% 0.885 0
% 0.8855 0
% 0.886 0
% 0.8865 0
% 0.887 0
% 0.8875 0
% 0.888 0
% 0.8885 0
% 0.889 0
% 0.8895 0
% 0.89 0
% 0.8905 0
% 0.891 0
% 0.8915 0
% 0.892 0
% 0.8925 0
% 0.893 0
% 0.8935 0
% 0.894 0
% 0.8945 0
% 0.895 0
% 0.8955 0
% 0.896 0
% 0.8965 0
% 0.897 0
% 0.8975 0
% 0.898 0
% 0.8985 0
% 0.899 0
% 0.8995 0
% 0.9 0
% 0.9005 0
% 0.901 0
% 0.9015 0
% 0.902 0
% 0.9025 0
% 0.903 0
% 0.9035 0
% 0.904 0
% 0.9045 0
% 0.905 0
% 0.9055 0
% 0.906 0
% 0.9065 0
% 0.907 0
% 0.9075 0
% 0.908 0
% 0.9085 0
% 0.909 0
% 0.9095 0
% 0.91 0
% 0.9105 0
% 0.911 0
% 0.9115 0
% 0.912 0
% 0.9125 0
% 0.913 0
% 0.9135 0
% 0.914 0
% 0.9145 0
% 0.915 0
% 0.9155 0
% 0.916 0
% 0.9165 0
% 0.917 0
% 0.9175 0
% 0.918 0
% 0.9185 0
% 0.919 0
% 0.9195 0
% 0.92 0
% 0.9205 0
% 0.921 0
% 0.9215 0
% 0.922 0
% 0.9225 0
% 0.923 0
% 0.9235 0
% 0.924 0
% 0.9245 0
% 0.925 0
% 0.9255 0
% 0.926 0
% 0.9265 0
% 0.927 0
% 0.9275 0
% 0.928 0
% 0.9285 0
% 0.929 0
% 0.9295 0
% 0.93 0
% 0.9305 0
% 0.931 0
% 0.9315 0
% 0.932 0
% 0.9325 0
% 0.933 0
% 0.9335 0
% 0.934 0
% 0.9345 0
% 0.935 0
% 0.9355 0
0.936 0
0.9365 0
% 0.937 0
% 0.9375 0
% 0.938 0
% 0.9385 0
% 0.939 0
% 0.9395 0
% 0.94 0
% 0.9405 0
% 0.941 0
% 0.9415 0
% 0.942 0
% 0.9425 0
% 0.943 0
% 0.9435 0
% 0.944 0
% 0.9445 0
% 0.945 0
% 0.9455 0
% 0.946 0
% 0.9465 0
% 0.947 0
% 0.9475 0
% 0.948 0
% 0.9485 0
% 0.949 0
% 0.9495 0
% 0.95 0
% 0.9505 0
% 0.951 0
% 0.9515 0
% 0.952 0
% 0.9525 0
% 0.953 0
% 0.9535 0
% 0.954 0
% 0.9545 0
% 0.955 0
% 0.9555 0
% 0.956 0
% 0.9565 0
% 0.957 0
% 0.9575 0
% 0.958 0
% 0.9585 0
% 0.959 0
% 0.9595 0
% 0.96 0
% 0.9605 0
% 0.961 0
% 0.9615 0
% 0.962 0
% 0.9625 0
% 0.963 0
% 0.9635 0
% 0.964 0
% 0.9645 0
% 0.965 0
% 0.9655 0
% 0.966 0
% 0.9665 0
% 0.967 0
% 0.9675 0
% 0.968 0
% 0.9685 0
% 0.969 0
% 0.9695 0
% 0.97 0
% 0.9705 0
% 0.971 0
% 0.9715 0
% 0.972 0
% 0.9725 0
% 0.973 0
% 0.9735 0
% 0.974 0
% 0.9745 0
% 0.975 0
% 0.9755 0
% 0.976 0
% 0.9765 0
% 0.977 0
% 0.9775 0
% 0.978 0
% 0.9785 0
% 0.979 0
0.9795 0
0.98 0
0.9805 1
0.981 0
% 0.9815 0
% 0.982 0
% 0.9825 0
% 0.983 0
% 0.9835 0
% 0.984 0
% 0.9845 0
% 0.985 0
% 0.9855 0
% 0.986 0
% 0.9865 0
% 0.987 0
% 0.9875 0
% 0.988 0
% 0.9885 0
% 0.989 0
% 0.9895 0
% 0.99 0
% 0.9905 0
% 0.991 0
% 0.9915 0
0.992 0
0.9925 0
0.993 1
0.9935 1
0.994 0
0.9945 0
% 0.995 0
% 0.9955 0
% 0.996 0
% 0.9965 0
0.997 0
0.9975 1
0.998 0
0.9985 0
0.999 0
0.9995 0
};
%\addlegendentry{$\epsilon_u = 10^{-8}$}

\addplot [line width=1.2pt,  mycolor2,opacity=0.5]
table {%
0 43
0.0005 8
0.001 7
0.0015 7
0.002 7
0.0025 7
0.003 7
0.0035 7
0.004 7
0.0045 7
0.005 12
0.0055 7
0.006 7
0.0065 7
0.007 7
0.0075 7
0.008 7
0.0085 7
0.009 7
0.0095 6
0.01 6
0.0105 7
0.011 7
0.0115 7
0.012 7
0.0125 7
0.013 7
0.0135 7
0.014 7
0.0145 8
0.015 7
0.0155 7
0.016 7
0.0165 7
0.017 7
0.0175 7
0.018 7
0.0185 8
0.019 7
0.0195 7
0.02 7
0.0205 7
0.021 7
0.0215 7
0.022 8
0.0225 8
0.023 8
0.0235 8
0.024 8
0.0245 8
0.025 8
0.0255 8
0.026 8
0.0265 8
0.027 7
0.0275 8
0.028 7
0.0285 8
0.029 7
0.0295 7
0.03 7
0.0305 8
0.031 7
0.0315 7
0.032 7
0.0325 7
0.033 7
0.0335 8
0.034 8
0.0345 8
0.035 8
0.0355 8
0.036 8
0.0365 8
0.037 8
0.0375 8
0.038 8
0.0385 7
0.039 7
0.0395 7
0.04 7
0.0405 6
0.041 7
0.0415 7
0.042 8
0.0425 7
0.043 7
0.0435 7
0.044 7
0.0445 7
0.045 7
0.0455 6
0.046 8
0.0465 8
0.047 8
0.0475 7
0.048 8
0.0485 8
0.049 8
0.0495 7
0.05 7
0.0505 6
0.051 6
0.0515 7
0.052 7
0.0525 6
0.053 6
0.0535 7
0.054 7
0.0545 7
0.055 7
0.0555 7
0.056 6
0.0565 7
0.057 7
0.0575 6
0.058 8
0.0585 7
0.059 7
0.0595 7
0.06 7
0.0605 7
0.061 6
0.0615 6
0.062 6
0.0625 6
0.063 6
0.0635 6
0.064 6
0.0645 6
0.065 6
0.0655 6
0.066 6
0.0665 6
0.067 6
0.0675 6
0.068 6
0.0685 6
0.069 6
0.0695 6
0.07 6
0.0705 6
0.071 6
0.0715 6
0.072 6
0.0725 6
0.073 6
0.0735 6
0.074 6
0.0745 6
0.075 6
0.0755 6
0.076 6
0.0765 6
0.077 6
0.0775 6
0.078 6
0.0785 6
0.079 6
0.0795 6
0.08 6
0.0805 6
0.081 6
0.0815 6
0.082 7
0.0825 6
0.083 6
0.0835 6
0.084 6
0.0845 5
0.085 6
0.0855 6
0.086 6
0.0865 6
0.087 6
0.0875 6
0.088 6
0.0885 6
0.089 6
0.0895 6
0.09 6
0.0905 6
0.091 5
0.0915 6
0.092 6
0.0925 6
0.093 6
0.0935 7
0.094 5
0.0945 5
0.095 6
0.0955 6
0.096 6
0.0965 6
0.097 6
0.0975 6
0.098 6
0.0985 5
0.099 6
0.0995 5
0.1 6
0.1005 6
0.101 6
0.1015 6
0.102 6
0.1025 5
0.103 6
0.1035 5
0.104 6
0.1045 6
0.105 6
0.1055 5
0.106 6
0.1065 6
0.107 6
0.1075 5
0.108 6
0.1085 6
0.109 6
0.1095 6
0.11 5
0.1105 5
0.111 5
0.1115 5
0.112 5
0.1125 4
0.113 5
0.1135 5
0.114 5
0.1145 6
0.115 5
0.1155 5
0.116 5
0.1165 6
0.117 6
0.1175 5
0.118 7
0.1185 5
0.119 5
0.1195 5
0.12 6
0.1205 6
0.121 6
0.1215 6
0.122 6
0.1225 5
0.123 5
0.1235 5
0.124 5
0.1245 6
0.125 5
0.1255 5
0.126 6
0.1265 6
0.127 7
0.1275 6
0.128 7
0.1285 5
0.129 5
0.1295 6
0.13 6
0.1305 5
0.131 5
0.1315 6
0.132 6
0.1325 6
0.133 6
0.1335 6
0.134 6
0.1345 5
0.135 6
0.1355 6
0.136 6
0.1365 7
0.137 6
0.1375 6
0.138 5
0.1385 7
0.139 7
0.1395 6
0.14 7
0.1405 6
0.141 6
0.1415 6
0.142 6
0.1425 6
0.143 6
0.1435 6
0.144 6
0.1445 6
0.145 6
0.1455 6
0.146 6
0.1465 6
0.147 6
0.1475 6
0.148 6
0.1485 7
0.149 7
0.1495 6
0.15 7
0.1505 7
0.151 7
0.1515 6
0.152 6
0.1525 6
0.153 6
0.1535 6
0.154 6
0.1545 6
0.155 6
0.1555 6
0.156 7
0.1565 7
0.157 6
0.1575 6
0.158 6
0.1585 6
0.159 7
0.1595 7
0.16 5
0.1605 6
0.161 5
0.1615 6
0.162 7
0.1625 6
0.163 5
0.1635 5
0.164 7
0.1645 6
0.165 6
0.1655 6
0.166 6
0.1665 6
0.167 6
0.1675 7
0.168 7
0.1685 7
0.169 6
0.1695 6
0.17 6
0.1705 5
0.171 7
0.1715 5
0.172 7
0.1725 7
0.173 5
0.1735 6
0.174 7
0.1745 7
0.175 6
0.1755 6
0.176 6
0.1765 6
0.177 6
0.1775 6
0.178 7
0.1785 7
0.179 6
0.1795 6
0.18 7
0.1805 7
0.181 6
0.1815 6
0.182 6
0.1825 7
0.183 7
0.1835 5
0.184 7
0.1845 6
0.185 7
0.1855 7
0.186 6
0.1865 7
0.187 6
0.1875 6
0.188 6
0.1885 6
0.189 7
0.1895 6
0.19 5
0.1905 7
0.191 7
0.1915 6
0.192 5
0.1925 7
0.193 6
0.1935 7
0.194 7
0.1945 6
0.195 5
0.1955 6
0.196 5
0.1965 5
0.197 6
0.1975 5
0.198 6
0.1985 7
0.199 6
0.1995 7
0.2 7
0.2005 7
0.201 6
0.2015 5
0.202 8
0.2025 7
0.203 7
0.2035 6
0.204 6
0.2045 7
0.205 6
0.2055 6
0.206 7
0.2065 5
0.207 7
0.2075 7
0.208 8
0.2085 6
0.209 6
0.2095 7
0.21 5
0.2105 6
0.211 5
0.2115 5
0.212 5
0.2125 6
0.213 6
0.2135 7
0.214 7
0.2145 6
0.215 6
0.2155 6
0.216 6
0.2165 8
0.217 8
0.2175 6
0.218 7
0.2185 7
0.219 7
0.2195 6
0.22 6
0.2205 7
0.221 6
0.2215 6
0.222 6
0.2225 7
0.223 7
0.2235 7
0.224 6
0.2245 6
0.225 7
0.2255 6
0.226 8
0.2265 7
0.227 8
0.2275 7
0.228 7
0.2285 7
0.229 7
0.2295 7
0.23 7
0.2305 6
0.231 7
0.2315 6
0.232 6
0.2325 7
0.233 7
0.2335 6
0.234 6
0.2345 7
0.235 8
0.2355 6
0.236 6
0.2365 8
0.237 6
0.2375 6
0.238 7
0.2385 7
0.239 7
0.2395 6
0.24 6
0.2405 6
0.241 7
0.2415 8
0.242 6
0.2425 7
0.243 7
0.2435 6
0.244 6
0.2445 8
0.245 7
0.2455 8
0.246 8
0.2465 6
0.247 7
0.2475 7
0.248 6
0.2485 6
0.249 5
0.2495 7
0.25 7
0.2505 6
0.251 6
0.2515 6
0.252 6
0.2525 6
0.253 7
0.2535 7
0.254 6
0.2545 8
0.255 6
0.2555 7
0.256 6
0.2565 7
0.257 7
0.2575 7
0.258 6
0.2585 6
0.259 6
0.2595 8
0.26 6
0.2605 6
0.261 6
0.2615 7
0.262 7
0.2625 8
0.263 6
0.2635 7
0.264 7
0.2645 7
0.265 7
0.2655 7
0.266 6
0.2665 7
0.267 6
0.2675 7
0.268 6
0.2685 6
0.269 6
0.2695 7
0.27 6
0.2705 6
0.271 7
0.2715 6
0.272 7
0.2725 6
0.273 8
0.2735 6
0.274 6
0.2745 6
0.275 7
0.2755 6
0.276 6
0.2765 6
0.277 7
0.2775 8
0.278 7
0.2785 7
0.279 8
0.2795 9
0.28 6
0.2805 7
0.281 6
0.2815 7
0.282 7
0.2825 7
0.283 7
0.2835 7
0.284 7
0.2845 8
0.285 7
0.2855 7
0.286 7
0.2865 6
0.287 6
0.2875 6
0.288 7
0.2885 7
0.289 7
0.2895 6
0.29 7
0.2905 7
0.291 7
0.2915 6
0.292 7
0.2925 7
0.293 7
0.2935 7
0.294 6
0.2945 6
0.295 8
0.2955 6
0.296 5
0.2965 5
0.297 6
0.2975 7
0.298 7
0.2985 6
0.299 8
0.2995 7
0.3 7
0.3005 7
0.301 7
0.3015 7
0.302 6
0.3025 6
0.303 6
0.3035 7
0.304 6
0.3045 5
0.305 6
0.3055 7
0.306 7
0.3065 7
0.307 6
0.3075 7
0.308 6
0.3085 6
0.309 6
0.3095 9
0.31 7
0.3105 5
0.311 7
0.3115 8
0.312 7
0.3125 7
0.313 6
0.3135 7
0.314 7
0.3145 7
0.315 6
0.3155 8
0.316 7
0.3165 7
0.317 6
0.3175 8
0.318 6
0.3185 6
0.319 7
0.3195 7
0.32 6
0.3205 6
0.321 6
0.3215 6
0.322 7
0.3225 6
0.323 7
0.3235 6
0.324 6
0.3245 7
0.325 7
0.3255 7
0.326 8
0.3265 7
0.327 6
0.3275 6
0.328 6
0.3285 8
0.329 6
0.3295 7
0.33 7
0.3305 6
0.331 6
0.3315 7
0.332 7
0.3325 7
0.333 6
0.3335 6
0.334 8
0.3345 7
0.335 6
0.3355 6
0.336 7
0.3365 6
0.337 7
0.3375 7
0.338 7
0.3385 6
0.339 6
0.3395 6
0.34 5
0.3405 6
0.341 7
0.3415 6
0.342 7
0.3425 7
0.343 6
0.3435 6
0.344 6
0.3445 7
0.345 6
0.3455 6
0.346 6
0.3465 6
0.347 6
0.3475 6
0.348 7
0.3485 8
0.349 5
0.3495 6
0.35 6
0.3505 6
0.351 6
0.3515 6
0.352 6
0.3525 6
0.353 6
0.3535 7
0.354 7
0.3545 6
0.355 6
0.3555 6
0.356 6
0.3565 6
0.357 5
0.3575 7
0.358 6
0.3585 6
0.359 6
0.3595 7
0.36 8
0.3605 7
0.361 7
0.3615 8
0.362 7
0.3625 6
0.363 6
0.3635 6
0.364 6
0.3645 7
0.365 6
0.3655 6
0.366 7
0.3665 7
0.367 7
0.3675 8
0.368 6
0.3685 7
0.369 7
0.3695 7
0.37 6
0.3705 7
0.371 7
0.3715 6
0.372 5
0.3725 7
0.373 8
0.3735 7
0.374 6
0.3745 6
0.375 7
0.3755 7
0.376 7
0.3765 6
0.377 7
0.3775 9
0.378 7
0.3785 7
0.379 8
0.3795 6
0.38 7
0.3805 7
0.381 7
0.3815 7
0.382 7
0.3825 8
0.383 7
0.3835 7
0.384 5
0.3845 6
0.385 8
0.3855 8
0.386 7
0.3865 7
0.387 6
0.3875 8
0.388 6
0.3885 6
0.389 9
0.3895 7
0.39 8
0.3905 7
0.391 6
0.3915 5
0.392 7
0.3925 7
0.393 7
0.3935 7
0.394 7
0.3945 7
0.395 7
0.3955 6
0.396 7
0.3965 8
0.397 7
0.3975 8
0.398 7
0.3985 7
0.399 7
0.3995 7
0.4 7
0.4005 6
0.401 7
0.4015 8
0.402 7
0.4025 6
0.403 7
0.4035 7
0.404 7
0.4045 8
0.405 7
0.4055 7
0.406 7
0.4065 8
0.407 5
0.4075 7
0.408 8
0.4085 6
0.409 7
0.4095 7
0.41 7
0.4105 8
0.411 6
0.4115 7
0.412 8
0.4125 7
0.413 7
0.4135 6
0.414 6
0.4145 8
0.415 7
0.4155 7
0.416 8
0.4165 8
0.417 7
0.4175 7
0.418 7
0.4185 6
0.419 6
0.4195 8
0.42 6
0.4205 5
0.421 5
0.4215 7
0.422 6
0.4225 4
0.423 5
0.4235 7
0.424 5
0.4245 6
0.425 6
0.4255 6
0.426 6
0.4265 6
0.427 6
0.4275 7
0.428 8
0.4285 7
0.429 6
0.4295 6
0.43 6
0.4305 6
0.431 8
0.4315 6
0.432 6
0.4325 7
0.433 6
0.4335 7
0.434 6
0.4345 6
0.435 7
0.4355 8
0.436 7
0.4365 7
0.437 7
0.4375 6
0.438 7
0.4385 6
0.439 7
0.4395 6
0.44 6
0.4405 7
0.441 7
0.4415 6
0.442 7
0.4425 7
0.443 5
0.4435 5
0.444 6
0.4445 6
0.445 6
0.4455 6
0.446 5
0.4465 6
0.447 5
0.4475 6
0.448 7
0.4485 6
0.449 7
0.4495 6
0.45 6
0.4505 4
0.451 5
0.4515 7
0.452 6
0.4525 6
0.453 6
0.4535 8
0.454 6
0.4545 7
0.455 6
0.4555 7
0.456 7
0.4565 5
0.457 5
0.4575 6
0.458 7
0.4585 7
0.459 4
0.4595 5
0.46 6
0.4605 5
0.461 5
0.4615 7
0.462 6
0.4625 6
0.463 4
0.4635 5
0.464 4
0.4645 6
0.465 4
0.4655 6
0.466 6
0.4665 5
0.467 4
0.4675 5
0.468 4
0.4685 4
0.469 7
0.4695 7
0.47 6
0.4705 6
0.471 4
0.4715 4
0.472 5
0.4725 5
0.473 5
0.4735 5
0.474 4
0.4745 4
0.475 6
0.4755 5
0.476 5
0.4765 3
0.477 4
0.4775 6
0.478 4
0.4785 5
0.479 6
0.4795 7
0.48 6
0.4805 5
0.481 4
0.4815 6
0.482 7
0.4825 4
0.483 5
0.4835 4
0.484 4
0.4845 4
0.485 3
0.4855 4
0.486 4
0.4865 4
0.487 4
0.4875 4
0.488 4
0.4885 5
0.489 4
0.4895 3
0.49 3
0.4905 4
0.491 3
0.4915 4
0.492 3
0.4925 3
0.493 3
0.4935 4
0.494 4
0.4945 2
0.495 3
0.4955 4
0.496 3
0.4965 3
0.497 3
0.4975 3
0.498 6
0.4985 4
0.499 3
0.4995 3
0.5 3
0.5005 4
0.501 3
0.5015 3
0.502 3
0.5025 2
0.503 3
0.5035 6
0.504 3
0.5045 3
0.505 3
0.5055 2
0.506 3
0.5065 3
0.507 3
0.5075 3
0.508 5
0.5085 2
0.509 3
0.5095 2
0.51 3
0.5105 2
0.511 2
0.5115 2
0.512 2
0.5125 3
0.513 2
0.5135 3
0.514 2
0.5145 3
0.515 2
0.5155 2
0.516 3
0.5165 3
0.517 3
0.5175 3
0.518 2
0.5185 3
0.519 3
0.5195 3
0.52 3
0.5205 3
0.521 3
0.5215 3
0.522 3
0.5225 2
0.523 2
0.5235 4
0.524 3
0.5245 2
0.525 2
0.5255 3
0.526 2
0.5265 2
0.527 2
0.5275 3
0.528 2
0.5285 4
0.529 2
0.5295 2
0.53 2
0.5305 2
0.531 2
0.5315 2
0.532 2
0.5325 3
0.533 3
0.5335 3
0.534 2
0.5345 2
0.535 3
0.5355 3
0.536 3
0.5365 5
0.537 4
0.5375 3
0.538 3
0.5385 2
0.539 3
0.5395 3
0.54 2
0.5405 3
0.541 2
0.5415 3
0.542 3
0.5425 3
0.543 3
0.5435 3
0.544 2
0.5445 3
0.545 2
0.5455 4
0.546 3
0.5465 3
0.547 2
0.5475 2
0.548 2
0.5485 4
0.549 3
0.5495 4
0.55 3
0.5505 2
0.551 4
0.5515 3
0.552 4
0.5525 3
0.553 3
0.5535 3
0.554 4
0.5545 3
0.555 2
0.5555 3
0.556 3
0.5565 3
0.557 3
0.5575 4
0.558 4
0.5585 4
0.559 4
0.5595 4
0.56 3
0.5605 3
0.561 3
0.5615 4
0.562 4
0.5625 4
0.563 2
0.5635 4
0.564 2
0.5645 3
0.565 4
0.5655 4
0.566 3
0.5665 3
0.567 3
0.5675 2
0.568 2
0.5685 2
0.569 4
0.5695 4
0.57 3
0.5705 3
0.571 4
0.5715 3
0.572 3
0.5725 3
0.573 3
0.5735 2
0.574 3
0.5745 3
0.575 3
0.5755 3
0.576 2
0.5765 3
0.577 4
0.5775 3
0.578 3
0.5785 1
0.579 1
0.5795 3
0.58 2
0.5805 4
0.581 4
0.5815 2
0.582 2
0.5825 2
0.583 2
0.5835 1
0.584 1
0.5845 3
0.585 3
0.5855 2
0.586 2
0.5865 1
0.587 3
0.5875 3
0.588 3
0.5885 4
0.589 3
0.5895 3
0.59 2
0.5905 2
0.591 3
0.5915 2
0.592 4
0.5925 3
0.593 4
0.5935 3
0.594 3
0.5945 2
0.595 3
0.5955 3
0.596 2
0.5965 3
0.597 3
0.5975 4
0.598 2
0.5985 2
0.599 3
0.5995 3
0.6 3
0.6005 4
0.601 3
0.6015 2
0.602 2
0.6025 2
0.603 2
0.6035 3
0.604 3
0.6045 3
0.605 3
0.6055 3
0.606 3
0.6065 1
0.607 2
0.6075 2
0.608 2
0.6085 2
0.609 3
0.6095 4
0.61 1
0.6105 1
0.611 2
0.6115 2
0.612 2
0.6125 3
0.613 1
0.6135 1
0.614 2
0.6145 1
0.615 1
0.6155 1
0.616 1
0.6165 2
0.617 2
0.6175 2
0.618 2
0.6185 1
0.619 1
0.6195 1
0.62 1
0.6205 2
0.621 2
0.6215 1
0.622 2
0.6225 1
0.623 2
0.6235 2
0.624 3
0.6245 2
0.625 2
0.6255 1
0.626 1
0.6265 1
0.627 1
0.6275 3
0.628 4
0.6285 2
0.629 1
0.6295 3
0.63 2
0.6305 1
0.631 2
0.6315 2
0.632 2
0.6325 3
0.633 2
0.6335 2
0.634 3
0.6345 4
0.635 1
0.6355 3
0.636 2
0.6365 1
0.637 2
0.6375 2
0.638 2
0.6385 2
0.639 2
0.6395 1
0.64 1
0.6405 1
0.641 2
0.6415 1
0.642 2
0.6425 2
0.643 2
0.6435 2
0.644 1
0.6445 1
0.645 1
0.6455 2
0.646 1
0.6465 2
0.647 2
0.6475 2
0.648 1
0.6485 1
0.649 1
0.6495 2
0.65 2
0.6505 2
0.651 2
0.6515 2
0.652 1
0.6525 2
0.653 2
0.6535 2
0.654 2
0.6545 3
0.655 1
0.6555 1
0.656 1
0.6565 2
0.657 1
0.6575 1
0.658 2
0.6585 2
0.659 1
0.6595 2
0.66 2
0.6605 2
0.661 2
0.6615 2
0.662 2
0.6625 2
0.663 2
0.6635 3
0.664 3
0.6645 4
0.665 4
0.6655 4
0.666 3
0.6665 4
0.667 2
0.6675 3
0.668 3
0.6685 2
0.669 3
0.6695 2
0.67 3
0.6705 3
0.671 3
0.6715 2
0.672 3
0.6725 3
0.673 1
0.6735 1
0.674 2
0.6745 2
0.675 2
0.6755 2
0.676 2
0.6765 2
0.677 2
0.6775 3
0.678 3
0.6785 3
0.679 3
0.6795 2
0.68 2
0.6805 1
0.681 3
0.6815 3
0.682 2
0.6825 2
0.683 3
0.6835 2
0.684 2
0.6845 2
0.685 2
0.6855 2
0.686 3
0.6865 3
0.687 2
0.6875 2
0.688 3
0.6885 2
0.689 4
0.6895 2
0.69 2
0.6905 4
0.691 3
0.6915 4
0.692 3
0.6925 4
0.693 3
0.6935 2
0.694 1
0.6945 3
0.695 3
0.6955 3
0.696 3
0.6965 2
0.697 2
0.6975 3
0.698 2
0.6985 3
0.699 2
0.6995 4
0.7 2
0.7005 3
0.701 2
0.7015 2
0.702 3
0.7025 3
0.703 3
0.7035 2
0.704 3
0.7045 3
0.705 2
0.7055 2
0.706 4
0.7065 2
0.707 2
0.7075 4
0.708 2
0.7085 2
0.709 2
0.7095 2
0.71 2
0.7105 2
0.711 2
0.7115 3
0.712 2
0.7125 3
0.713 2
0.7135 2
0.714 3
0.7145 4
0.715 4
0.7155 4
0.716 4
0.7165 2
0.717 3
0.7175 3
0.718 3
0.7185 3
0.719 3
0.7195 3
0.72 3
0.7205 2
0.721 2
0.7215 3
0.722 3
0.7225 4
0.723 4
0.7235 2
0.724 3
0.7245 3
0.725 3
0.7255 5
0.726 3
0.7265 2
0.727 3
0.7275 2
0.728 3
0.7285 3
0.729 3
0.7295 2
0.73 4
0.7305 4
0.731 3
0.7315 3
0.732 2
0.7325 3
0.733 3
0.7335 3
0.734 4
0.7345 4
0.735 4
0.7355 3
0.736 4
0.7365 3
0.737 3
0.7375 3
0.738 2
0.7385 2
0.739 3
0.7395 4
0.74 4
0.7405 4
0.741 4
0.7415 4
0.742 4
0.7425 4
0.743 4
0.7435 5
0.744 3
0.7445 5
0.745 4
0.7455 3
0.746 3
0.7465 3
0.747 2
0.7475 3
0.748 4
0.7485 3
0.749 4
0.7495 3
0.75 3
0.7505 4
0.751 4
0.7515 4
0.752 4
0.7525 2
0.753 2
0.7535 2
0.754 3
0.7545 3
0.755 3
0.7555 3
0.756 4
0.7565 3
0.757 3
0.7575 4
0.758 4
0.7585 3
0.759 3
0.7595 4
0.76 3
0.7605 2
0.761 2
0.7615 4
0.762 3
0.7625 3
0.763 3
0.7635 3
0.764 3
0.7645 4
0.765 4
0.7655 4
0.766 3
0.7665 3
0.767 2
0.7675 3
0.768 3
0.7685 4
0.769 5
0.7695 3
0.77 4
0.7705 4
0.771 3
0.7715 4
0.772 3
0.7725 4
0.773 5
0.7735 3
0.774 4
0.7745 3
0.775 2
0.7755 2
0.776 5
0.7765 4
0.777 4
0.7775 4
0.778 4
0.7785 4
0.779 3
0.7795 3
0.78 3
0.7805 4
0.781 4
0.7815 4
0.782 4
0.7825 4
0.783 5
0.7835 3
0.784 3
0.7845 5
0.785 4
0.7855 2
0.786 4
0.7865 5
0.787 2
0.7875 3
0.788 4
0.7885 4
0.789 5
0.7895 5
0.79 3
0.7905 3
0.791 3
0.7915 3
0.792 4
0.7925 4
0.793 4
0.7935 3
0.794 3
0.7945 3
0.795 4
0.7955 4
0.796 4
0.7965 3
0.797 4
0.7975 3
0.798 5
0.7985 4
0.799 5
0.7995 2
0.8 1
0.8005 2
0.801 3
0.8015 3
0.802 3
0.8025 5
0.803 4
0.8035 3
0.804 3
0.8045 3
0.805 2
0.8055 2
0.806 4
0.8065 3
0.807 5
0.8075 4
0.808 3
0.8085 4
0.809 3
0.8095 6
0.81 4
0.8105 4
0.811 4
0.8115 4
0.812 5
0.8125 5
0.813 4
0.8135 4
0.814 5
0.8145 5
0.815 5
0.8155 4
0.816 4
0.8165 3
0.817 3
0.8175 4
0.818 3
0.8185 3
0.819 4
0.8195 2
0.82 3
0.8205 3
0.821 4
0.8215 5
0.822 6
0.8225 4
0.823 5
0.8235 4
0.824 4
0.8245 3
0.825 4
0.8255 5
0.826 3
0.8265 2
0.827 4
0.8275 3
0.828 3
0.8285 5
0.829 4
0.8295 4
0.83 4
0.8305 4
0.831 5
0.8315 4
0.832 5
0.8325 4
0.833 5
0.8335 5
0.834 5
0.8345 3
0.835 4
0.8355 5
0.836 5
0.8365 4
0.837 4
0.8375 4
0.838 5
0.8385 5
0.839 6
0.8395 3
0.84 3
0.8405 2
0.841 4
0.8415 4
0.842 4
0.8425 4
0.843 4
0.8435 4
0.844 3
0.8445 4
0.845 3
0.8455 4
0.846 3
0.8465 3
0.847 4
0.8475 5
0.848 4
0.8485 4
0.849 3
0.8495 4
0.85 4
0.8505 4
0.851 5
0.8515 5
0.852 5
0.8525 4
0.853 4
0.8535 4
0.854 3
0.8545 4
0.855 4
0.8555 4
0.856 4
0.8565 5
0.857 6
0.8575 4
0.858 4
0.8585 6
0.859 4
0.8595 3
0.86 4
0.8605 4
0.861 4
0.8615 6
0.862 4
0.8625 4
0.863 3
0.8635 3
0.864 3
0.8645 4
0.865 5
0.8655 3
0.866 3
0.8665 4
0.867 4
0.8675 3
0.868 4
0.8685 4
0.869 3
0.8695 4
0.87 3
0.8705 4
0.871 2
0.8715 3
0.872 3
0.8725 4
0.873 4
0.8735 2
0.874 3
0.8745 4
0.875 3
0.8755 4
0.876 4
0.8765 4
0.877 4
0.8775 4
0.878 5
0.8785 2
0.879 2
0.8795 6
0.88 5
0.8805 3
0.881 4
0.8815 4
0.882 3
0.8825 3
0.883 4
0.8835 4
0.884 4
0.8845 3
0.885 4
0.8855 5
0.886 5
0.8865 2
0.887 2
0.8875 2
0.888 1
0.8885 3
0.889 1
0.8895 4
0.89 4
0.8905 4
0.891 3
0.8915 3
0.892 5
0.8925 4
0.893 3
0.8935 2
0.894 2
0.8945 2
0.895 3
0.8955 4
0.896 2
0.8965 2
0.897 3
0.8975 3
0.898 2
0.8985 4
0.899 4
0.8995 3
0.9 3
0.9005 5
0.901 5
0.9015 3
0.902 3
0.9025 2
0.903 4
0.9035 4
0.904 3
0.9045 3
0.905 2
0.9055 3
0.906 4
0.9065 2
0.907 3
0.9075 3
0.908 4
0.9085 4
0.909 3
0.9095 2
0.91 3
0.9105 3
0.911 2
0.9115 4
0.912 3
0.9125 4
0.913 5
0.9135 4
0.914 7
0.9145 4
0.915 4
0.9155 4
0.916 3
0.9165 3
0.917 4
0.9175 2
0.918 3
0.9185 4
0.919 3
0.9195 4
0.92 4
0.9205 4
0.921 1
0.9215 4
0.922 4
0.9225 5
0.923 5
0.9235 4
0.924 4
0.9245 2
0.925 3
0.9255 4
0.926 3
0.9265 2
0.927 7
0.9275 3
0.928 3
0.9285 3
0.929 4
0.9295 4
0.93 5
0.9305 3
0.931 4
0.9315 3
0.932 3
0.9325 3
0.933 2
0.9335 4
0.934 5
0.9345 2
0.935 3
0.9355 3
0.936 6
0.9365 2
0.937 4
0.9375 5
0.938 3
0.9385 2
0.939 4
0.9395 2
0.94 4
0.9405 5
0.941 3
0.9415 4
0.942 4
0.9425 2
0.943 3
0.9435 2
0.944 2
0.9445 2
0.945 3
0.9455 5
0.946 4
0.9465 2
0.947 3
0.9475 3
0.948 3
0.9485 2
0.949 3
0.9495 4
0.95 4
0.9505 4
0.951 4
0.9515 2
0.952 2
0.9525 1
0.953 2
0.9535 3
0.954 3
0.9545 4
0.955 2
0.9555 2
0.956 18
0.9565 4
0.957 5
0.9575 3
0.958 3
0.9585 3
0.959 2
0.9595 4
0.96 4
0.9605 4
0.961 4
0.9615 3
0.962 5
0.9625 6
0.963 6
0.9635 2
0.964 4
0.9645 4
0.965 3
0.9655 3
0.966 3
0.9665 3
0.967 3
0.9675 3
0.968 3
0.9685 3
0.969 3
0.9695 4
0.97 5
0.9705 2
0.971 3
0.9715 3
0.972 4
0.9725 4
0.973 3
0.9735 3
0.974 4
0.9745 5
0.975 3
0.9755 4
0.976 3
0.9765 5
0.977 2
0.9775 4
0.978 3
0.9785 5
0.979 5
0.9795 4
0.98 3
0.9805 21
0.981 5
0.9815 4
0.982 4
0.9825 4
0.983 3
0.9835 2
0.984 3
0.9845 3
0.985 4
0.9855 5
0.986 3
0.9865 2
0.987 4
0.9875 3
0.988 4
0.9885 3
0.989 3
0.9895 2
0.99 2
0.9905 3
0.991 2
0.9915 2
0.992 3
0.9925 3
0.993 2
0.9935 3
0.994 4
0.9945 5
0.995 3
0.9955 5
0.996 3
0.9965 4
0.997 4
0.9975 3
0.998 3
0.9985 2
0.999 3
0.9995 2
};
%\addlegendentry{$\epsilon_u = 10^{-11}$}
\end{axis}

\end{tikzpicture}






==> figures/rank_AC.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
title={Allen-Cahn},
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={Rank},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.13)},
  anchor=west}
  % draw=lightgray204}
]

\addplot [line width=1.2pt,  mycolor1]
table {%
0 4
0.5 8
1 8
1.5 9
2 9
2.5 9
3 10
3.5 10
4 11
4.5 11
5 11
5.5 11
6 11
6.5 11
7 12
7.5 12
8 11
8.5 13
9 13
9.5 13
10 13
10.5 13
11 12
11.5 13
12 13
12.5 12
13 12
13.5 12
14 11
14.5 11
15 12
15.5 12
16 12
16.5 12
17 11
17.5 12
18 12
18.5 12
19 12
19.5 12
20 12
20.5 12
21 12
21.5 11
22 12
22.5 12
23 12
23.5 12
24 13
24.5 13
25 13
25.5 13
26 12
26.5 12
27 13
27.5 13
28 13
28.5 13
29 13
29.5 13
30 13
30.5 14
31 13
31.5 15
32 13
32.5 14
33 12
33.5 13
34 13
34.5 13
35 13
35.5 13
36 13
36.5 13
37 13
37.5 14
38 13
38.5 13
39 14
39.5 13
40 13
40.5 13
41 13
41.5 14
42 14
42.5 12
43 13
43.5 14
44 13
44.5 12
45 12
45.5 12
46 13
46.5 13
47 13
47.5 13
48 13
48.5 13
49 13
49.5 13
50 13
50.5 13
51 13
51.5 13
52 13
52.5 13
53 12
53.5 13
54 13
54.5 12
55 13
55.5 13
56 13
56.5 13
57 12
57.5 13
58 13
58.5 13
59 13
59.5 13
60 13
60.5 14
61 14
61.5 14
62 13
62.5 13
63 13
63.5 14
64 13
64.5 13
65 13
65.5 14
66 14
66.5 14
67 14
67.5 14
68 13
68.5 14
69 14
69.5 14
70 14
70.5 14
71 14
71.5 14
72 14
72.5 14
73 14
73.5 13
74 14
74.5 14
75 15
75.5 16
76 18
76.5 18
77 16
77.5 17
78 18
78.5 18
79 18
79.5 18
80 16
80.5 17
81 17
81.5 18
82 19
82.5 18
83 19
83.5 18
84 19
84.5 19
85 19
85.5 19
86 18
86.5 19
87 20
87.5 20
88 20
88.5 20
89 18
89.5 19
90 18
90.5 18
91 18
91.5 19
92 19
92.5 20
93 19
93.5 20
94 20
94.5 20
95 20
95.5 20
96 20
96.5 19
97 20
97.5 20
98 19
98.5 21
99 20
99.5 22
100 22
100.5 23
101 22
101.5 21
102 21
102.5 21
103 21
103.5 20
104 21
104.5 22
105 22
105.5 21
106 21
106.5 20
107 20
107.5 20
108 20
108.5 19
109 18
109.5 20
110 20
110.5 20
111 20
111.5 19
112 20
112.5 20
113 19
113.5 20
114 20
114.5 20
115 21
115.5 21
116 22
116.5 22
117 22
117.5 22
118 22
118.5 22
119 21
119.5 22
120 21
120.5 21
121 21
121.5 22
122 22
122.5 22
123 22
123.5 22
124 22
124.5 21
125 22
125.5 23
126 22
126.5 22
127 23
127.5 23
128 22
128.5 22
129 23
129.5 23
130 21
130.5 21
131 22
131.5 22
132 21
132.5 21
133 21
133.5 21
134 21
134.5 21
135 21
135.5 21
136 21
136.5 20
137 21
137.5 21
138 21
138.5 21
139 21
139.5 21
140 22
140.5 21
141 21
141.5 22
142 21
142.5 21
143 23
143.5 23
144 23
144.5 22
145 23
145.5 22
146 21
146.5 21
147 21
147.5 21
148 21
148.5 21
149 21
149.5 21
150 20
150.5 21
151 21
151.5 20
152 20
152.5 19
153 19
153.5 19
154 19
154.5 19
155 18
155.5 19
156 19
156.5 19
157 19
157.5 19
158 19
158.5 18
159 18
159.5 18
160 18
160.5 18
161 17
161.5 16
162 16
162.5 18
163 18
163.5 17
164 18
164.5 18
165 18
165.5 18
166 19
166.5 19
167 19
167.5 19
168 18
168.5 19
169 17
169.5 18
170 18
170.5 18
171 16
171.5 16
172 15
172.5 16
173 16
173.5 16
174 16
174.5 16
175 16
175.5 15
176 14
176.5 14
177 14
177.5 14
178 14
178.5 14
179 14
179.5 14
180 14
180.5 14
181 14
181.5 14
182 14
182.5 14
183 14
183.5 14
184 14
184.5 14
185 15
185.5 15
186 14
186.5 15
187 15
187.5 14
188 14
188.5 14
189 15
189.5 16
190 15
190.5 16
191 16
191.5 16
192 15
192.5 15
193 15
193.5 16
194 15
194.5 15
195 15
195.5 16
196 16
196.5 16
197 15
197.5 16
198 16
198.5 16
199 15
199.5 16
};

%\addlegendentry{$\epsilon_u = 10^{-8}$}
\addplot [line width=1.2pt,  mycolor2]
table {%
0 12
0.5 14
1 16
1.5 19
2 19
2.5 19
3 22
3.5 22
4 22
4.5 22
5 23
5.5 25
6 25
6.5 25
7 25
7.5 25
8 25
8.5 26
9 26
9.5 25
10 27
10.5 27
11 26
11.5 26
12 25
12.5 26
13 26
13.5 25
14 24
14.5 25
15 25
15.5 25
16 24
16.5 25
17 24
17.5 25
18 25
18.5 25
19 25
19.5 24
20 25
20.5 25
21 25
21.5 26
22 25
22.5 25
23 25
23.5 24
24 24
24.5 23
25 22
25.5 23
26 23
26.5 24
27 23
27.5 24
28 24
28.5 24
29 24
29.5 24
30 24
30.5 24
31 23
31.5 24
32 24
32.5 23
33 23
33.5 24
34 24
34.5 23
35 23
35.5 23
36 24
36.5 24
37 23
37.5 24
38 25
38.5 25
39 25
39.5 25
40 25
40.5 24
41 25
41.5 24
42 25
42.5 24
43 26
43.5 27
44 27
44.5 27
45 27
45.5 25
46 25
46.5 26
47 27
47.5 27
48 27
48.5 27
49 27
49.5 27
50 27
50.5 27
51 26
51.5 26
52 26
52.5 27
53 28
53.5 27
54 29
54.5 28
55 28
55.5 28
56 28
56.5 28
57 27
57.5 26
58 27
58.5 27
59 27
59.5 26
60 27
60.5 26
61 26
61.5 27
62 27
62.5 26
63 27
63.5 27
64 28
64.5 28
65 28
65.5 28
66 27
66.5 27
67 28
67.5 28
68 29
68.5 29
69 28
69.5 28
70 28
70.5 28
71 30
71.5 30
72 30
72.5 29
73 30
73.5 30
74 30
74.5 31
75 31
75.5 32
76 32
76.5 34
77 34
77.5 34
78 34
78.5 35
79 35
79.5 36
80 35
80.5 36
81 35
81.5 36
82 36
82.5 36
83 35
83.5 36
84 36
84.5 36
85 37
85.5 38
86 38
86.5 38
87 38
87.5 38
88 37
88.5 38
89 39
89.5 39
90 38
90.5 39
91 39
91.5 39
92 39
92.5 39
93 39
93.5 39
94 39
94.5 39
95 39
95.5 40
96 40
96.5 40
97 41
97.5 42
98 42
98.5 44
99 44
99.5 44
100 45
100.5 45
101 45
101.5 45
102 45
102.5 45
103 45
103.5 45
104 45
104.5 44
105 44
105.5 44
106 45
106.5 45
107 45
107.5 45
108 45
108.5 46
109 45
109.5 45
110 44
110.5 44
111 45
111.5 44
112 44
112.5 44
113 43
113.5 45
114 45
114.5 46
115 46
115.5 46
116 46
116.5 45
117 45
117.5 44
118 43
118.5 44
119 43
119.5 45
120 47
120.5 46
121 47
121.5 46
122 47
122.5 47
123 46
123.5 45
124 45
124.5 45
125 44
125.5 46
126 45
126.5 46
127 45
127.5 45
128 44
128.5 45
129 45
129.5 45
130 45
130.5 44
131 45
131.5 45
132 45
132.5 44
133 44
133.5 43
134 43
134.5 43
135 44
135.5 44
136 45
136.5 45
137 44
137.5 44
138 44
138.5 44
139 43
139.5 43
140 43
140.5 44
141 43
141.5 42
142 43
142.5 43
143 43
143.5 42
144 41
144.5 41
145 41
145.5 42
146 42
146.5 44
147 44
147.5 40
148 41
148.5 39
149 40
149.5 39
150 39
150.5 39
151 38
151.5 37
152 37
152.5 36
153 36
153.5 34
154 34
154.5 34
155 32
155.5 31
156 32
156.5 32
157 31
157.5 31
158 32
158.5 31
159 32
159.5 32
160 31
160.5 32
161 32
161.5 31
162 30
162.5 31
163 31
163.5 31
164 31
164.5 30
165 31
165.5 31
166 31
166.5 30
167 30
167.5 30
168 30
168.5 31
169 30
169.5 31
170 31
170.5 30
171 30
171.5 30
172 30
172.5 29
173 29
173.5 29
174 28
174.5 29
175 30
175.5 30
176 30
176.5 30
177 30
177.5 30
178 29
178.5 30
179 29
179.5 29
180 29
180.5 29
181 29
181.5 29
182 30
182.5 29
183 30
183.5 30
184 31
184.5 30
185 28
185.5 30
186 30
186.5 30
187 30
187.5 30
188 30
188.5 31
189 30
189.5 30
190 30
190.5 29
191 30
191.5 30
192 29
192.5 30
193 30
193.5 31
194 32
194.5 30
195 31
195.5 33
196 32
196.5 31
197 31
197.5 32
198 31
198.5 32
199 32
199.5 33
};
%\addlegendentry{$\epsilon_u = 10^{-11}$}
\end{axis}

\end{tikzpicture}






==> figures/rank_Burgers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
title={Burgers},
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=28,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$r$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.13)},
  anchor=west}
  % draw=lightgray204}
]

\addplot [color=mycolor1, solid, line width=1.2pt]
  table[row sep=crcr]{%
0	17\\
0.0125	5\\
0.025	5\\
0.0375	5\\
0.05	5\\
0.0625	5\\
0.075	5\\
0.0875	5\\
0.1	5\\
0.1125	5\\
0.125	5\\
0.1375	5\\
0.15	5\\
0.1625	5\\
0.175	5\\
0.1875	5\\
0.2	5\\
0.2125	5\\
0.225	5\\
0.2375	5\\
0.25	5\\
0.2625	5\\
0.275	5\\
0.2875	7\\
0.3	7\\
0.3125	7\\
0.325	7\\
0.3375	7\\
0.35	7\\
0.3625	7\\
0.375	7\\
0.3875	7\\
0.4	7\\
0.4125	7\\
0.425	7\\
0.4375	7\\
0.45	7\\
0.4625	7\\
0.475	7\\
0.4875	7\\
0.5	7\\
0.5125	7\\
0.525	7\\
0.5375	7\\
0.55	7\\
0.5625	7\\
0.575	6\\
0.5875	6\\
0.6	6\\
0.6125	6\\
0.625	6\\
0.6375	6\\
0.65	6\\
0.6625	6\\
0.675	6\\
0.6875	6\\
0.7	6\\
0.7125	7\\
0.725	7\\
0.7375	7\\
0.75	7\\
0.7625	7\\
0.775	7\\
0.7875	8\\
0.8	8\\
0.8125	8\\
0.825	8\\
0.8375	8\\
0.85	7\\
0.8625	7\\
0.875	7\\
0.8875	8\\
0.9	8\\
0.9125	8\\
0.925	8\\
0.9375	8\\
0.95	8\\
0.9625	8\\
0.975	8\\
0.9875	6\\
1	6\\
1.0125	6\\
1.025	6\\
1.0375	6\\
1.05	6\\
1.0625	6\\
1.075	6\\
1.0875	8\\
1.1	8\\
1.1125	8\\
1.125	8\\
1.1375	8\\
1.15	8\\
1.1625	8\\
1.175	7\\
1.1875	7\\
1.2	7\\
1.2125	8\\
1.225	8\\
1.2375	8\\
1.25	8\\
1.2625	8\\
1.275	7\\
1.2875	7\\
1.3	7\\
1.3125	7\\
1.325	7\\
1.3375	7\\
1.35	7\\
1.3625	7\\
1.375	7\\
1.3875	7\\
1.4	7\\
1.4125	7\\
1.425	6\\
1.4375	6\\
1.45	6\\
1.4625	6\\
1.475	6\\
1.4875	6\\
1.5	7\\
1.5125	7\\
1.525	7\\
1.5375	7\\
1.55	7\\
1.5625	6\\
1.575	7\\
1.5875	7\\
1.6	7\\
1.6125	7\\
1.625	7\\
1.6375	7\\
1.65	7\\
1.6625	7\\
1.675	7\\
1.6875	7\\
1.7	7\\
1.7125	7\\
1.725	7\\
1.7375	7\\
1.75	7\\
1.7625	7\\
1.775	7\\
1.7875	8\\
1.8	8\\
1.8125	8\\
1.825	8\\
1.8375	9\\
1.85	9\\
1.8625	9\\
1.875	9\\
1.8875	9\\
1.9	9\\
1.9125	9\\
1.925	9\\
1.9375	9\\
1.95	9\\
1.9625	9\\
1.975	9\\
1.9875	8\\
2	8\\
2.0125	8\\
2.025	8\\
2.0375	8\\
2.05	8\\
2.0625	8\\
2.075	8\\
2.0875	8\\
2.1	8\\
2.1125	8\\
2.125	7\\
2.1375	7\\
2.15	7\\
2.1625	7\\
2.175	7\\
2.1875	7\\
2.2	7\\
2.2125	7\\
2.225	7\\
2.2375	7\\
2.25	7\\
2.2625	7\\
2.275	7\\
2.2875	7\\
2.3	6\\
2.3125	6\\
2.325	6\\
2.3375	6\\
2.35	6\\
2.3625	6\\
2.375	6\\
2.3875	6\\
2.4	6\\
2.4125	6\\
2.425	6\\
2.4375	6\\
2.45	6\\
2.4625	6\\
2.475	6\\
2.4875	6\\
2.5	6\\
2.5125	5\\
2.525	5\\
2.5375	5\\
2.55	5\\
2.5625	5\\
2.575	5\\
2.5875	5\\
2.6	5\\
2.6125	5\\
2.625	6\\
2.6375	6\\
2.65	5\\
2.6625	5\\
2.675	5\\
2.6875	5\\
2.7	6\\
2.7125	6\\
2.725	6\\
2.7375	6\\
2.75	6\\
2.7625	6\\
2.775	6\\
2.7875	7\\
2.8	7\\
2.8125	7\\
2.825	7\\
2.8375	6\\
2.85	6\\
2.8625	6\\
2.875	6\\
2.8875	6\\
2.9	6\\
2.9125	6\\
2.925	6\\
2.9375	6\\
2.95	7\\
2.9625	7\\
2.975	7\\
2.9875	7\\
3	7\\
3.0125	5\\
3.025	4\\
3.0375	4\\
3.05	4\\
3.0625	4\\
3.075	3\\
3.0875	3\\
3.1	3\\
3.1125	3\\
3.125	3\\
3.1375	3\\
3.15	6\\
3.1625	5\\
3.175	6\\
3.1875	5\\
3.2	6\\
3.2125	6\\
3.225	5\\
3.2375	6\\
3.25	5\\
3.2625	6\\
3.275	6\\
3.2875	5\\
3.3	5\\
3.3125	5\\
3.325	5\\
3.3375	5\\
3.35	6\\
3.3625	6\\
3.375	6\\
3.3875	6\\
3.4	4\\
3.4125	4\\
3.425	4\\
3.4375	3\\
3.45	3\\
3.4625	3\\
3.475	3\\
3.4875	3\\
3.5	3\\
3.5125	3\\
3.525	3\\
3.5375	3\\
3.55	3\\
3.5625	3\\
3.575	3\\
3.5875	3\\
3.6	3\\
3.6125	5\\
3.625	5\\
3.6375	5\\
3.65	5\\
3.6625	7\\
3.675	6\\
3.6875	6\\
3.7	7\\
3.7125	7\\
3.725	7\\
3.7375	7\\
3.75	7\\
3.7625	6\\
3.775	6\\
3.7875	6\\
3.8	6\\
3.8125	6\\
3.825	6\\
3.8375	6\\
3.85	6\\
3.8625	5\\
3.875	6\\
3.8875	6\\
3.9	6\\
3.9125	6\\
3.925	6\\
3.9375	5\\
3.95	5\\
3.9625	5\\
3.975	5\\
3.9875	5\\
4	5\\
4.0125	5\\
4.025	5\\
4.0375	5\\
4.05	5\\
4.0625	5\\
4.075	5\\
4.0875	6\\
4.1	7\\
4.1125	7\\
4.125	6\\
4.1375	6\\
4.15	6\\
4.1625	6\\
4.175	5\\
4.1875	6\\
4.2	6\\
4.2125	4\\
4.225	4\\
4.2375	4\\
4.25	4\\
4.2625	4\\
4.275	4\\
4.2875	4\\
4.3	6\\
4.3125	6\\
4.325	6\\
4.3375	6\\
4.35	5\\
4.3625	5\\
4.375	5\\
4.3875	6\\
4.4	5\\
4.4125	6\\
4.425	6\\
4.4375	6\\
4.45	6\\
4.4625	4\\
4.475	4\\
4.4875	4\\
4.5	4\\
4.5125	4\\
4.525	4\\
4.5375	3\\
4.55	3\\
4.5625	5\\
4.575	4\\
4.5875	4\\
4.6	4\\
4.6125	5\\
4.625	5\\
4.6375	5\\
4.65	4\\
4.6625	5\\
4.675	4\\
4.6875	5\\
4.7	4\\
4.7125	5\\
4.725	5\\
4.7375	5\\
4.75	5\\
4.7625	5\\
4.775	5\\
4.7875	5\\
4.8	5\\
4.8125	5\\
4.825	5\\
4.8375	6\\
4.85	6\\
4.8625	6\\
4.875	6\\
4.8875	6\\
4.9	6\\
4.9125	6\\
4.925	6\\
4.9375	6\\
4.95	6\\
4.9625	6\\
4.975	6\\
4.9875	6\\
};
\addlegendentry{$\epsilon_u = 10^{-8}$}


\addplot [color=mycolor2, solid, line width=1.2pt]
  table[row sep=crcr]{%
0	18\\
0.0125	17\\
0.025	17\\
0.0375	17\\
0.05	17\\
0.0625	17\\
0.075	17\\
0.0875	17\\
0.1	17\\
0.1125	17\\
0.125	17\\
0.1375	17\\
0.15	17\\
0.1625	17\\
0.175	17\\
0.1875	17\\
0.2	17\\
0.2125	17\\
0.225	17\\
0.2375	17\\
0.25	17\\
0.2625	17\\
0.275	17\\
0.2875	17\\
0.3	17\\
0.3125	17\\
0.325	17\\
0.3375	17\\
0.35	17\\
0.3625	17\\
0.375	17\\
0.3875	17\\
0.4	17\\
0.4125	17\\
0.425	17\\
0.4375	17\\
0.45	17\\
0.4625	17\\
0.475	17\\
0.4875	17\\
0.5	18\\
0.5125	18\\
0.525	18\\
0.5375	18\\
0.55	18\\
0.5625	18\\
0.575	18\\
0.5875	18\\
0.6	19\\
0.6125	19\\
0.625	19\\
0.6375	19\\
0.65	19\\
0.6625	19\\
0.675	20\\
0.6875	20\\
0.7	21\\
0.7125	21\\
0.725	21\\
0.7375	21\\
0.75	21\\
0.7625	21\\
0.775	21\\
0.7875	21\\
0.8	21\\
0.8125	21\\
0.825	21\\
0.8375	21\\
0.85	21\\
0.8625	21\\
0.875	21\\
0.8875	21\\
0.9	21\\
0.9125	21\\
0.925	21\\
0.9375	21\\
0.95	21\\
0.9625	22\\
0.975	22\\
0.9875	22\\
1	22\\
1.0125	22\\
1.025	22\\
1.0375	22\\
1.05	22\\
1.0625	22\\
1.075	22\\
1.0875	22\\
1.1	22\\
1.1125	22\\
1.125	22\\
1.1375	22\\
1.15	22\\
1.1625	22\\
1.175	22\\
1.1875	22\\
1.2	22\\
1.2125	22\\
1.225	22\\
1.2375	22\\
1.25	22\\
1.2625	22\\
1.275	22\\
1.2875	22\\
1.3	22\\
1.3125	22\\
1.325	22\\
1.3375	22\\
1.35	22\\
1.3625	22\\
1.375	22\\
1.3875	22\\
1.4	22\\
1.4125	22\\
1.425	22\\
1.4375	22\\
1.45	22\\
1.4625	22\\
1.475	22\\
1.4875	22\\
1.5	22\\
1.5125	22\\
1.525	22\\
1.5375	22\\
1.55	22\\
1.5625	22\\
1.575	22\\
1.5875	22\\
1.6	22\\
1.6125	22\\
1.625	22\\
1.6375	22\\
1.65	22\\
1.6625	22\\
1.675	22\\
1.6875	22\\
1.7	22\\
1.7125	22\\
1.725	22\\
1.7375	23\\
1.75	23\\
1.7625	23\\
1.775	23\\
1.7875	23\\
1.8	23\\
1.8125	23\\
1.825	23\\
1.8375	23\\
1.85	23\\
1.8625	23\\
1.875	23\\
1.8875	23\\
1.9	23\\
1.9125	23\\
1.925	23\\
1.9375	23\\
1.95	23\\
1.9625	23\\
1.975	23\\
1.9875	23\\
2	23\\
2.0125	23\\
2.025	23\\
2.0375	23\\
2.05	23\\
2.0625	23\\
2.075	23\\
2.0875	23\\
2.1	23\\
2.1125	23\\
2.125	23\\
2.1375	23\\
2.15	23\\
2.1625	23\\
2.175	23\\
2.1875	23\\
2.2	23\\
2.2125	23\\
2.225	23\\
2.2375	23\\
2.25	23\\
2.2625	23\\
2.275	23\\
2.2875	23\\
2.3	23\\
2.3125	23\\
2.325	23\\
2.3375	23\\
2.35	23\\
2.3625	24\\
2.375	24\\
2.3875	24\\
2.4	24\\
2.4125	24\\
2.425	24\\
2.4375	24\\
2.45	24\\
2.4625	24\\
2.475	24\\
2.4875	24\\
2.5	24\\
2.5125	24\\
2.525	24\\
2.5375	24\\
2.55	24\\
2.5625	24\\
2.575	24\\
2.5875	24\\
2.6	24\\
2.6125	24\\
2.625	24\\
2.6375	24\\
2.65	24\\
2.6625	24\\
2.675	24\\
2.6875	24\\
2.7	24\\
2.7125	24\\
2.725	24\\
2.7375	24\\
2.75	24\\
2.7625	24\\
2.775	24\\
2.7875	24\\
2.8	24\\
2.8125	24\\
2.825	24\\
2.8375	24\\
2.85	24\\
2.8625	24\\
2.875	24\\
2.8875	24\\
2.9	24\\
2.9125	24\\
2.925	24\\
2.9375	24\\
2.95	24\\
2.9625	24\\
2.975	24\\
2.9875	24\\
3	24\\
3.0125	24\\
3.025	24\\
3.0375	24\\
3.05	24\\
3.0625	24\\
3.075	24\\
3.0875	24\\
3.1	24\\
3.1125	24\\
3.125	24\\
3.1375	24\\
3.15	24\\
3.1625	24\\
3.175	24\\
3.1875	24\\
3.2	24\\
3.2125	24\\
3.225	24\\
3.2375	24\\
3.25	24\\
3.2625	24\\
3.275	24\\
3.2875	24\\
3.3	24\\
3.3125	24\\
3.325	24\\
3.3375	24\\
3.35	24\\
3.3625	24\\
3.375	24\\
3.3875	24\\
3.4	24\\
3.4125	24\\
3.425	24\\
3.4375	24\\
3.45	24\\
3.4625	24\\
3.475	24\\
3.4875	24\\
3.5	24\\
3.5125	24\\
3.525	24\\
3.5375	24\\
3.55	24\\
3.5625	24\\
3.575	25\\
3.5875	25\\
3.6	25\\
3.6125	25\\
3.625	25\\
3.6375	25\\
3.65	25\\
3.6625	25\\
3.675	25\\
3.6875	25\\
3.7	25\\
3.7125	25\\
3.725	25\\
3.7375	25\\
3.75	25\\
3.7625	25\\
3.775	26\\
3.7875	26\\
3.8	26\\
3.8125	27\\
3.825	27\\
3.8375	27\\
3.85	27\\
3.8625	27\\
3.875	27\\
3.8875	27\\
3.9	27\\
3.9125	27\\
3.925	27\\
3.9375	27\\
3.95	27\\
3.9625	27\\
3.975	27\\
3.9875	27\\
4	27\\
4.0125	27\\
4.025	27\\
4.0375	27\\
4.05	27\\
4.0625	27\\
4.075	27\\
4.0875	27\\
4.1	27\\
4.1125	27\\
4.125	27\\
4.1375	27\\
4.15	27\\
4.1625	27\\
4.175	27\\
4.1875	27\\
4.2	27\\
4.2125	27\\
4.225	27\\
4.2375	27\\
4.25	27\\
4.2625	27\\
4.275	27\\
4.2875	27\\
4.3	27\\
4.3125	27\\
4.325	27\\
4.3375	27\\
4.35	27\\
4.3625	27\\
4.375	27\\
4.3875	27\\
4.4	27\\
4.4125	27\\
4.425	27\\
4.4375	27\\
4.45	27\\
4.4625	27\\
4.475	27\\
4.4875	27\\
4.5	27\\
4.5125	27\\
4.525	27\\
4.5375	27\\
4.55	27\\
4.5625	27\\
4.575	27\\
4.5875	27\\
4.6	27\\
4.6125	27\\
4.625	27\\
4.6375	27\\
4.65	27\\
4.6625	27\\
4.675	27\\
4.6875	27\\
4.7	27\\
4.7125	27\\
4.725	27\\
4.7375	27\\
4.75	27\\
4.7625	27\\
4.775	27\\
4.7875	27\\
4.8	27\\
4.8125	27\\
4.825	27\\
4.8375	26\\
4.85	26\\
4.8625	26\\
4.875	26\\
4.8875	26\\
4.9	26\\
4.9125	26\\
4.925	26\\
4.9375	25\\
4.95	25\\
4.9625	25\\
4.975	25\\
4.9875	25\\
}; 
\addlegendentry{$\epsilon_u = 10^{-11}$}  
  
\end{axis}


\end{tikzpicture}%

==> figures/rank_KdV.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
title={Korteweg-De Vries},
width=1.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
%ymode=log,
ymin=0,
ymax=45,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$r$},
axis background/.style={fill=white},
legend style={fill opacity=0.8, 
font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.13)},
  anchor=west}
  % draw=lightgray204}
]

\addplot [line width=1.2pt,  mycolor1]
table {%
0 15
0.0002 13
0.0004 11
0.0006 9
0.0008 8
0.001 8
0.0012 8
0.0014 8
0.0016 8
0.0018 8
0.002 8
0.0022 8
0.0024 8
0.0026 8
0.0028 8
0.003 8
0.0032 8
0.0034 8
0.0036 8
0.0038 8
0.004 8
0.0042 8
0.0044 8
0.0046 8
0.0048 8
0.005 8
0.0052 8
0.0054 8
0.0056 7
0.0058 7
0.006 7
0.0062 7
0.0064 7
0.0066 7
0.0068 7
0.007 7
0.0072 7
0.0074 7
0.0076 7
0.0078 7
0.008 7
0.0082 7
0.0084 7
0.0086 7
0.0088 7
0.009 7
0.0092 7
0.0094 7
0.0096 7
0.0098 7
0.01 7
0.0102 7
0.0104 7
0.0106 7
0.0108 7
0.011 7
0.0112 7
0.0114 7
0.0116 7
0.0118 7
0.012 7
0.0122 7
0.0124 7
0.0126 7
0.0128 7
0.013 7
0.0132 7
0.0134 7
0.0136 7
0.0138 7
0.014 7
0.0142 7
0.0144 7
0.0146 7
0.0148 7
0.015 7
0.0152 7
0.0154 7
0.0156 7
0.0158 7
0.016 7
0.0162 7
0.0164 7
0.0166 7
0.0168 7
0.017 7
0.0172 7
0.0174 7
0.0176 7
0.0178 7
0.018 7
0.0182 7
0.0184 7
0.0186 7
0.0188 6
0.019 6
0.0192 6
0.0194 6
0.0196 6
0.0198 6
0.02 6
0.0202 6
0.0204 6
0.0206 6
0.0208 6
0.021 6
0.0212 6
0.0214 6
0.0216 6
0.0218 6
0.022 6
0.0222 6
0.0224 6
0.0226 6
0.0228 6
0.023 6
0.0232 6
0.0234 6
0.0236 6
0.0238 6
0.024 6
0.0242 6
0.0244 6
0.0246 6
0.0248 6
0.025 6
0.0252 6
0.0254 6
0.0256 6
0.0258 6
0.026 6
0.0262 6
0.0264 6
0.0266 6
0.0268 6
0.027 6
0.0272 6
0.0274 6
0.0276 6
0.0278 6
0.028 6
0.0282 6
0.0284 6
0.0286 6
0.0288 6
0.029 6
0.0292 6
0.0294 6
0.0296 6
0.0298 6
0.03 6
0.0302 6
0.0304 6
0.0306 6
0.0308 6
0.031 6
0.0312 6
0.0314 6
0.0316 6
0.0318 6
0.032 6
0.0322 6
0.0324 6
0.0326 6
0.0328 6
0.033 6
0.0332 6
0.0334 6
0.0336 6
0.0338 6
0.034 6
0.0342 6
0.0344 6
0.0346 5
0.0348 5
0.035 5
0.0352 5
0.0354 5
0.0356 5
0.0358 5
0.036 5
0.0362 5
0.0364 5
0.0366 5
0.0368 5
0.037 5
0.0372 5
0.0374 5
0.0376 5
0.0378 5
0.038 5
0.0382 5
0.0384 5
0.0386 5
0.0388 5
0.039 5
0.0392 5
0.0394 5
0.0396 5
0.0398 5
0.04 5
0.0402 5
0.0404 5
0.0406 5
0.0408 5
0.041 5
0.0412 5
0.0414 5
0.0416 5
0.0418 5
0.042 5
0.0422 5
0.0424 5
0.0426 5
0.0428 5
0.043 5
0.0432 5
0.0434 5
0.0436 5
0.0438 5
0.044 5
0.0442 5
0.0444 5
0.0446 5
0.0448 5
0.045 5
0.0452 5
0.0454 5
0.0456 5
0.0458 5
0.046 5
0.0462 5
0.0464 5
0.0466 5
0.0468 5
0.047 5
0.0472 5
0.0474 5
0.0476 5
0.0478 5
0.048 5
0.0482 5
0.0484 5
0.0486 5
0.0488 5
0.049 5
0.0492 5
0.0494 5
0.0496 5
0.0498 5
0.05 5
0.0502 5
0.0504 5
0.0506 5
0.0508 5
0.051 5
0.0512 6
0.0514 6
0.0516 6
0.0518 5
0.052 5
0.0522 5
0.0524 5
0.0526 5
0.0528 5
0.053 5
0.0532 5
0.0534 5
0.0536 5
0.0538 5
0.054 5
0.0542 5
0.0544 5
0.0546 5
0.0548 5
0.055 5
0.0552 5
0.0554 5
0.0556 5
0.0558 5
0.056 5
0.0562 5
0.0564 5
0.0566 5
0.0568 5
0.057 5
0.0572 5
0.0574 5
0.0576 5
0.0578 5
0.058 5
0.0582 5
0.0584 5
0.0586 5
0.0588 5
0.059 5
0.0592 5
0.0594 5
0.0596 5
0.0598 5
0.06 6
0.0602 6
0.0604 6
0.0606 6
0.0608 6
0.061 6
0.0612 6
0.0614 6
0.0616 5
0.0618 5
0.062 5
0.0622 5
0.0624 5
0.0626 5
0.0628 5
0.063 5
0.0632 5
0.0634 5
0.0636 5
0.0638 5
0.064 5
0.0642 5
0.0644 5
0.0646 5
0.0648 5
0.065 5
0.0652 5
0.0654 5
0.0656 5
0.0658 5
0.066 5
0.0662 5
0.0664 5
0.0666 5
0.0668 5
0.067 5
0.0672 5
0.0674 5
0.0676 5
0.0678 5
0.068 5
0.0682 5
0.0684 5
0.0686 5
0.0688 5
0.069 5
0.0692 5
0.0694 5
0.0696 5
0.0698 5
0.07 5
0.0702 5
0.0704 5
0.0706 5
0.0708 5
0.071 5
0.0712 5
0.0714 5
0.0716 5
0.0718 5
0.072 5
0.0722 5
0.0724 5
0.0726 5
0.0728 5
0.073 5
0.0732 5
0.0734 5
0.0736 5
0.0738 5
0.074 5
0.0742 5
0.0744 5
0.0746 5
0.0748 5
0.075 5
0.0752 4
0.0754 4
0.0756 4
0.0758 4
0.076 4
0.0762 4
0.0764 4
0.0766 4
0.0768 4
0.077 4
0.0772 4
0.0774 4
0.0776 4
0.0778 4
0.078 4
0.0782 4
0.0784 4
0.0786 4
0.0788 4
0.079 4
0.0792 4
0.0794 4
0.0796 4
0.0798 4
0.08 4
0.0802 4
0.0804 4
0.0806 4
0.0808 4
0.081 4
0.0812 4
0.0814 4
0.0816 4
0.0818 4
0.082 4
0.0822 4
0.0824 4
0.0826 4
0.0828 4
0.083 4
0.0832 4
0.0834 4
0.0836 4
0.0838 4
0.084 4
0.0842 4
0.0844 4
0.0846 4
0.0848 4
0.085 4
0.0852 4
0.0854 4
0.0856 4
0.0858 4
0.086 4
0.0862 4
0.0864 4
0.0866 4
0.0868 4
0.087 4
0.0872 4
0.0874 4
0.0876 4
0.0878 4
0.088 4
0.0882 4
0.0884 4
0.0886 4
0.0888 4
0.089 4
0.0892 4
0.0894 4
0.0896 4
0.0898 4
0.09 4
0.0902 4
0.0904 4
0.0906 4
0.0908 4
0.091 4
0.0912 4
0.0914 4
0.0916 4
0.0918 4
0.092 4
0.0922 4
0.0924 4
0.0926 4
0.0928 4
0.093 4
0.0932 4
0.0934 4
0.0936 4
0.0938 4
0.094 4
0.0942 4
0.0944 4
0.0946 4
0.0948 4
0.095 4
0.0952 4
0.0954 4
0.0956 4
0.0958 4
0.096 4
0.0962 4
0.0964 4
0.0966 4
0.0968 4
0.097 4
0.0972 4
0.0974 4
0.0976 4
0.0978 4
0.098 4
0.0982 4
0.0984 4
0.0986 4
0.0988 4
0.099 4
0.0992 4
0.0994 4
0.0996 4
0.0998 4
0.1 4
0.1002 4
0.1004 4
0.1006 4
0.1008 4
0.101 4
0.1012 4
0.1014 4
0.1016 4
0.1018 4
0.102 4
0.1022 4
0.1024 4
0.1026 4
0.1028 4
0.103 4
0.1032 4
0.1034 4
0.1036 4
0.1038 4
0.104 4
0.1042 4
0.1044 4
0.1046 4
0.1048 4
0.105 4
0.1052 4
0.1054 4
0.1056 4
0.1058 4
0.106 4
0.1062 4
0.1064 4
0.1066 4
0.1068 4
0.107 4
0.1072 4
0.1074 4
0.1076 4
0.1078 4
0.108 4
0.1082 4
0.1084 4
0.1086 4
0.1088 4
0.109 4
0.1092 4
0.1094 4
0.1096 4
0.1098 4
0.11 4
0.1102 4
0.1104 4
0.1106 4
0.1108 4
0.111 4
0.1112 4
0.1114 4
0.1116 4
0.1118 4
0.112 4
0.1122 4
0.1124 4
0.1126 4
0.1128 4
0.113 4
0.1132 4
0.1134 4
0.1136 4
0.1138 4
0.114 4
0.1142 4
0.1144 4
0.1146 4
0.1148 4
0.115 4
0.1152 4
0.1154 4
0.1156 4
0.1158 4
0.116 4
0.1162 4
0.1164 4
0.1166 4
0.1168 4
0.117 4
0.1172 4
0.1174 4
0.1176 4
0.1178 4
0.118 4
0.1182 4
0.1184 4
0.1186 4
0.1188 4
0.119 4
0.1192 4
0.1194 4
0.1196 4
0.1198 4
0.12 4
0.1202 4
0.1204 4
0.1206 4
0.1208 4
0.121 4
0.1212 4
0.1214 4
0.1216 4
0.1218 4
0.122 4
0.1222 4
0.1224 4
0.1226 4
0.1228 4
0.123 4
0.1232 4
0.1234 4
0.1236 4
0.1238 4
0.124 4
0.1242 4
0.1244 4
0.1246 4
0.1248 4
0.125 4
0.1252 4
0.1254 4
0.1256 4
0.1258 4
0.126 4
0.1262 4
0.1264 4
0.1266 4
0.1268 4
0.127 4
0.1272 4
0.1274 4
0.1276 4
0.1278 4
0.128 4
0.1282 4
0.1284 4
0.1286 4
0.1288 4
0.129 4
0.1292 4
0.1294 4
0.1296 4
0.1298 4
0.13 4
0.1302 4
0.1304 4
0.1306 4
0.1308 4
0.131 4
0.1312 4
0.1314 4
0.1316 4
0.1318 4
0.132 4
0.1322 4
0.1324 4
0.1326 4
0.1328 4
0.133 4
0.1332 4
0.1334 4
0.1336 4
0.1338 4
0.134 4
0.1342 4
0.1344 4
0.1346 4
0.1348 4
0.135 4
0.1352 4
0.1354 4
0.1356 4
0.1358 4
0.136 4
0.1362 4
0.1364 4
0.1366 4
0.1368 4
0.137 4
0.1372 4
0.1374 4
0.1376 4
0.1378 4
0.138 4
0.1382 4
0.1384 4
0.1386 4
0.1388 4
0.139 4
0.1392 4
0.1394 4
0.1396 4
0.1398 4
0.14 4
0.1402 4
0.1404 4
0.1406 4
0.1408 4
0.141 4
0.1412 4
0.1414 4
0.1416 4
0.1418 4
0.142 4
0.1422 4
0.1424 4
0.1426 4
0.1428 4
0.143 4
0.1432 4
0.1434 4
0.1436 4
0.1438 4
0.144 4
0.1442 4
0.1444 4
0.1446 4
0.1448 4
0.145 4
0.1452 4
0.1454 4
0.1456 4
0.1458 4
0.146 4
0.1462 4
0.1464 4
0.1466 4
0.1468 4
0.147 4
0.1472 4
0.1474 4
0.1476 4
0.1478 4
0.148 4
0.1482 4
0.1484 4
0.1486 4
0.1488 4
0.149 4
0.1492 4
0.1494 4
0.1496 4
0.1498 4
0.15 4
0.1502 4
0.1504 4
0.1506 4
0.1508 4
0.151 4
0.1512 4
0.1514 4
0.1516 4
0.1518 4
0.152 4
0.1522 4
0.1524 4
0.1526 4
0.1528 4
0.153 4
0.1532 4
0.1534 4
0.1536 4
0.1538 4
0.154 4
0.1542 4
0.1544 4
0.1546 4
0.1548 4
0.155 4
0.1552 4
0.1554 4
0.1556 4
0.1558 4
0.156 4
0.1562 4
0.1564 4
0.1566 4
0.1568 4
0.157 4
0.1572 4
0.1574 4
0.1576 4
0.1578 4
0.158 4
0.1582 4
0.1584 4
0.1586 4
0.1588 4
0.159 4
0.1592 4
0.1594 4
0.1596 4
0.1598 4
0.16 4
0.1602 4
0.1604 4
0.1606 4
0.1608 4
0.161 4
0.1612 4
0.1614 4
0.1616 4
0.1618 4
0.162 4
0.1622 4
0.1624 4
0.1626 4
0.1628 4
0.163 4
0.1632 4
0.1634 4
0.1636 4
0.1638 4
0.164 4
0.1642 4
0.1644 4
0.1646 4
0.1648 4
0.165 4
0.1652 4
0.1654 4
0.1656 4
0.1658 4
0.166 4
0.1662 4
0.1664 4
0.1666 4
0.1668 4
0.167 4
0.1672 4
0.1674 4
0.1676 4
0.1678 4
0.168 4
0.1682 4
0.1684 4
0.1686 4
0.1688 4
0.169 4
0.1692 4
0.1694 4
0.1696 4
0.1698 4
0.17 4
0.1702 4
0.1704 4
0.1706 4
0.1708 4
0.171 4
0.1712 4
0.1714 4
0.1716 4
0.1718 4
0.172 4
0.1722 4
0.1724 4
0.1726 4
0.1728 4
0.173 4
0.1732 4
0.1734 4
0.1736 4
0.1738 4
0.174 4
0.1742 4
0.1744 4
0.1746 4
0.1748 4
0.175 4
0.1752 4
0.1754 4
0.1756 4
0.1758 4
0.176 4
0.1762 4
0.1764 4
0.1766 4
0.1768 4
0.177 4
0.1772 4
0.1774 4
0.1776 4
0.1778 4
0.178 4
0.1782 4
0.1784 4
0.1786 4
0.1788 4
0.179 4
0.1792 4
0.1794 4
0.1796 4
0.1798 4
0.18 4
0.1802 5
0.1804 5
0.1806 5
0.1808 5
0.181 5
0.1812 5
0.1814 5
0.1816 5
0.1818 5
0.182 5
0.1822 5
0.1824 5
0.1826 5
0.1828 5
0.183 5
0.1832 5
0.1834 5
0.1836 5
0.1838 5
0.184 5
0.1842 5
0.1844 5
0.1846 5
0.1848 5
0.185 5
0.1852 5
0.1854 5
0.1856 5
0.1858 5
0.186 5
0.1862 5
0.1864 5
0.1866 5
0.1868 5
0.187 5
0.1872 5
0.1874 5
0.1876 5
0.1878 5
0.188 5
0.1882 5
0.1884 5
0.1886 5
0.1888 5
0.189 5
0.1892 5
0.1894 5
0.1896 5
0.1898 5
0.19 5
0.1902 5
0.1904 5
0.1906 5
0.1908 5
0.191 5
0.1912 5
0.1914 5
0.1916 5
0.1918 5
0.192 5
0.1922 5
0.1924 5
0.1926 5
0.1928 5
0.193 5
0.1932 5
0.1934 5
0.1936 5
0.1938 5
0.194 5
0.1942 5
0.1944 5
0.1946 5
0.1948 5
0.195 5
0.1952 5
0.1954 5
0.1956 5
0.1958 5
0.196 5
0.1962 5
0.1964 5
0.1966 5
0.1968 5
0.197 5
0.1972 5
0.1974 5
0.1976 5
0.1978 5
0.198 5
0.1982 5
0.1984 5
0.1986 5
0.1988 5
0.199 5
0.1992 5
0.1994 5
0.1996 5
0.1998 5
0.2 5
0.2002 5
0.2004 5
0.2006 5
0.2008 5
0.201 5
0.2012 5
0.2014 5
0.2016 5
0.2018 5
0.202 5
0.2022 5
0.2024 5
0.2026 5
0.2028 5
0.203 5
0.2032 5
0.2034 5
0.2036 4
0.2038 4
0.204 4
0.2042 4
0.2044 4
0.2046 4
0.2048 4
0.205 4
0.2052 4
0.2054 4
0.2056 4
0.2058 4
0.206 4
0.2062 4
0.2064 4
0.2066 4
0.2068 4
0.207 4
0.2072 4
0.2074 4
0.2076 4
0.2078 4
0.208 4
0.2082 4
0.2084 4
0.2086 4
0.2088 4
0.209 4
0.2092 4
0.2094 4
0.2096 4
0.2098 4
0.21 4
0.2102 4
0.2104 4
0.2106 4
0.2108 4
0.211 4
0.2112 4
0.2114 4
0.2116 4
0.2118 4
0.212 4
0.2122 4
0.2124 4
0.2126 4
0.2128 4
0.213 4
0.2132 4
0.2134 4
0.2136 4
0.2138 4
0.214 4
0.2142 4
0.2144 4
0.2146 4
0.2148 4
0.215 4
0.2152 4
0.2154 4
0.2156 4
0.2158 4
0.216 4
0.2162 4
0.2164 4
0.2166 4
0.2168 4
0.217 4
0.2172 4
0.2174 4
0.2176 4
0.2178 4
0.218 4
0.2182 4
0.2184 4
0.2186 4
0.2188 4
0.219 4
0.2192 4
0.2194 4
0.2196 4
0.2198 4
0.22 4
0.2202 4
0.2204 4
0.2206 4
0.2208 4
0.221 4
0.2212 4
0.2214 4
0.2216 4
0.2218 4
0.222 4
0.2222 4
0.2224 4
0.2226 4
0.2228 4
0.223 4
0.2232 4
0.2234 4
0.2236 4
0.2238 4
0.224 4
0.2242 4
0.2244 4
0.2246 4
0.2248 4
0.225 4
0.2252 4
0.2254 4
0.2256 4
0.2258 4
0.226 4
0.2262 4
0.2264 4
0.2266 4
0.2268 4
0.227 4
0.2272 4
0.2274 4
0.2276 4
0.2278 4
0.228 4
0.2282 4
0.2284 4
0.2286 4
0.2288 4
0.229 4
0.2292 4
0.2294 4
0.2296 4
0.2298 4
0.23 4
0.2302 4
0.2304 4
0.2306 4
0.2308 4
0.231 4
0.2312 4
0.2314 4
0.2316 4
0.2318 4
0.232 4
0.2322 4
0.2324 4
0.2326 4
0.2328 4
0.233 4
0.2332 4
0.2334 4
0.2336 4
0.2338 4
0.234 4
0.2342 4
0.2344 4
0.2346 4
0.2348 4
0.235 4
0.2352 4
0.2354 4
0.2356 4
0.2358 4
0.236 4
0.2362 4
0.2364 4
0.2366 4
0.2368 4
0.237 4
0.2372 4
0.2374 4
0.2376 4
0.2378 4
0.238 4
0.2382 4
0.2384 4
0.2386 4
0.2388 4
0.239 4
0.2392 4
0.2394 4
0.2396 4
0.2398 4
0.24 4
0.2402 4
0.2404 4
0.2406 4
0.2408 4
0.241 4
0.2412 4
0.2414 4
0.2416 4
0.2418 4
0.242 4
0.2422 4
0.2424 4
0.2426 4
0.2428 4
0.243 4
0.2432 4
0.2434 4
0.2436 4
0.2438 4
0.244 4
0.2442 4
0.2444 4
0.2446 4
0.2448 4
0.245 4
0.2452 4
0.2454 4
0.2456 4
0.2458 4
0.246 4
0.2462 4
0.2464 4
0.2466 4
0.2468 4
0.247 4
0.2472 4
0.2474 4
0.2476 4
0.2478 4
0.248 4
0.2482 4
0.2484 4
0.2486 4
0.2488 4
0.249 4
0.2492 4
0.2494 4
0.2496 4
0.2498 4
0.25 4
0.2502 4
0.2504 4
0.2506 4
0.2508 4
0.251 4
0.2512 4
0.2514 4
0.2516 4
0.2518 4
0.252 4
0.2522 4
0.2524 4
0.2526 4
0.2528 4
0.253 4
0.2532 4
0.2534 4
0.2536 4
0.2538 4
0.254 4
0.2542 4
0.2544 4
0.2546 4
0.2548 4
0.255 4
0.2552 4
0.2554 4
0.2556 4
0.2558 4
0.256 4
0.2562 4
0.2564 4
0.2566 4
0.2568 4
0.257 4
0.2572 4
0.2574 4
0.2576 4
0.2578 4
0.258 4
0.2582 4
0.2584 4
0.2586 4
0.2588 4
0.259 4
0.2592 4
0.2594 4
0.2596 4
0.2598 4
0.26 4
0.2602 4
0.2604 4
0.2606 4
0.2608 4
0.261 4
0.2612 4
0.2614 4
0.2616 4
0.2618 4
0.262 4
0.2622 4
0.2624 4
0.2626 4
0.2628 4
0.263 4
0.2632 4
0.2634 4
0.2636 4
0.2638 4
0.264 4
0.2642 4
0.2644 4
0.2646 4
0.2648 4
0.265 4
0.2652 4
0.2654 4
0.2656 4
0.2658 4
0.266 4
0.2662 4
0.2664 4
0.2666 4
0.2668 4
0.267 4
0.2672 4
0.2674 4
0.2676 4
0.2678 4
0.268 4
0.2682 4
0.2684 4
0.2686 4
0.2688 4
0.269 4
0.2692 4
0.2694 4
0.2696 4
0.2698 4
0.27 4
0.2702 4
0.2704 4
0.2706 4
0.2708 4
0.271 4
0.2712 4
0.2714 4
0.2716 4
0.2718 4
0.272 4
0.2722 4
0.2724 4
0.2726 4
0.2728 4
0.273 4
0.2732 4
0.2734 4
0.2736 4
0.2738 4
0.274 4
0.2742 4
0.2744 4
0.2746 4
0.2748 4
0.275 4
0.2752 4
0.2754 4
0.2756 4
0.2758 4
0.276 4
0.2762 4
0.2764 4
0.2766 4
0.2768 4
0.277 4
0.2772 4
0.2774 4
0.2776 4
0.2778 4
0.278 4
0.2782 4
0.2784 4
0.2786 4
0.2788 4
0.279 4
0.2792 4
0.2794 4
0.2796 4
0.2798 4
0.28 4
0.2802 4
0.2804 4
0.2806 4
0.2808 4
0.281 4
0.2812 4
0.2814 4
0.2816 4
0.2818 4
0.282 4
0.2822 4
0.2824 4
0.2826 4
0.2828 4
0.283 4
0.2832 4
0.2834 4
0.2836 4
0.2838 4
0.284 4
0.2842 4
0.2844 4
0.2846 4
0.2848 4
0.285 4
0.2852 4
0.2854 4
0.2856 4
0.2858 4
0.286 4
0.2862 4
0.2864 4
0.2866 4
0.2868 4
0.287 4
0.2872 4
0.2874 4
0.2876 4
0.2878 4
0.288 4
0.2882 4
0.2884 4
0.2886 4
0.2888 4
0.289 4
0.2892 4
0.2894 4
0.2896 4
0.2898 4
0.29 4
0.2902 4
0.2904 4
0.2906 4
0.2908 4
0.291 4
0.2912 4
0.2914 4
0.2916 4
0.2918 4
0.292 4
0.2922 4
0.2924 4
0.2926 4
0.2928 4
0.293 4
0.2932 4
0.2934 4
0.2936 4
0.2938 4
0.294 4
0.2942 4
0.2944 4
0.2946 4
0.2948 4
0.295 4
0.2952 4
0.2954 4
0.2956 4
0.2958 4
0.296 4
0.2962 4
0.2964 4
0.2966 4
0.2968 4
0.297 4
0.2972 4
0.2974 4
0.2976 4
0.2978 4
0.298 4
0.2982 4
0.2984 4
0.2986 4
0.2988 4
0.299 4
0.2992 4
0.2994 4
0.2996 4
0.2998 4
0.3 4
0.3002 4
0.3004 4
0.3006 4
0.3008 4
0.301 4
0.3012 4
0.3014 4
0.3016 4
0.3018 4
0.302 4
0.3022 4
0.3024 4
0.3026 4
0.3028 4
0.303 4
0.3032 4
0.3034 4
0.3036 4
0.3038 4
0.304 4
0.3042 4
0.3044 4
0.3046 4
0.3048 4
0.305 4
0.3052 4
0.3054 4
0.3056 4
0.3058 4
0.306 4
0.3062 4
0.3064 4
0.3066 4
0.3068 4
0.307 4
0.3072 4
0.3074 4
0.3076 4
0.3078 4
0.308 4
0.3082 4
0.3084 4
0.3086 4
0.3088 4
0.309 4
0.3092 4
0.3094 4
0.3096 4
0.3098 4
0.31 4
0.3102 4
0.3104 4
0.3106 4
0.3108 4
0.311 4
0.3112 4
0.3114 4
0.3116 4
0.3118 4
0.312 4
0.3122 4
0.3124 4
0.3126 4
0.3128 4
0.313 4
0.3132 4
0.3134 4
0.3136 4
0.3138 4
0.314 4
0.3142 4
0.3144 4
0.3146 4
0.3148 4
0.315 4
0.3152 4
0.3154 4
0.3156 4
0.3158 4
0.316 4
0.3162 4
0.3164 4
0.3166 4
0.3168 4
0.317 4
0.3172 4
0.3174 4
0.3176 4
0.3178 4
0.318 4
0.3182 4
0.3184 4
0.3186 4
0.3188 4
0.319 4
0.3192 4
0.3194 4
0.3196 4
0.3198 4
0.32 4
0.3202 4
0.3204 4
0.3206 4
0.3208 4
0.321 4
0.3212 4
0.3214 4
0.3216 4
0.3218 4
0.322 4
0.3222 4
0.3224 4
0.3226 4
0.3228 4
0.323 4
0.3232 4
0.3234 4
0.3236 4
0.3238 4
0.324 4
0.3242 4
0.3244 4
0.3246 4
0.3248 4
0.325 4
0.3252 4
0.3254 4
0.3256 4
0.3258 4
0.326 4
0.3262 4
0.3264 4
0.3266 4
0.3268 4
0.327 4
0.3272 4
0.3274 4
0.3276 4
0.3278 4
0.328 4
0.3282 4
0.3284 4
0.3286 4
0.3288 4
0.329 4
0.3292 4
0.3294 4
0.3296 4
0.3298 4
0.33 4
0.3302 4
0.3304 4
0.3306 4
0.3308 4
0.331 4
0.3312 4
0.3314 4
0.3316 4
0.3318 4
0.332 4
0.3322 4
0.3324 4
0.3326 4
0.3328 4
0.333 4
0.3332 4
0.3334 4
0.3336 4
0.3338 4
0.334 4
0.3342 4
0.3344 4
0.3346 4
0.3348 4
0.335 4
0.3352 4
0.3354 4
0.3356 4
0.3358 4
0.336 4
0.3362 4
0.3364 4
0.3366 4
0.3368 4
0.337 4
0.3372 4
0.3374 4
0.3376 4
0.3378 4
0.338 4
0.3382 4
0.3384 4
0.3386 4
0.3388 4
0.339 4
0.3392 4
0.3394 4
0.3396 4
0.3398 4
0.34 4
0.3402 4
0.3404 4
0.3406 4
0.3408 4
0.341 4
0.3412 4
0.3414 4
0.3416 4
0.3418 4
0.342 4
0.3422 4
0.3424 4
0.3426 4
0.3428 4
0.343 4
0.3432 4
0.3434 4
0.3436 4
0.3438 4
0.344 4
0.3442 4
0.3444 4
0.3446 4
0.3448 4
0.345 4
0.3452 4
0.3454 4
0.3456 4
0.3458 4
0.346 4
0.3462 4
0.3464 4
0.3466 4
0.3468 4
0.347 4
0.3472 4
0.3474 4
0.3476 4
0.3478 4
0.348 4
0.3482 4
0.3484 4
0.3486 4
0.3488 4
0.349 4
0.3492 4
0.3494 4
0.3496 4
0.3498 4
0.35 4
0.3502 4
0.3504 4
0.3506 4
0.3508 4
0.351 4
0.3512 4
0.3514 4
0.3516 4
0.3518 4
0.352 4
0.3522 4
0.3524 4
0.3526 4
0.3528 4
0.353 4
0.3532 4
0.3534 4
0.3536 4
0.3538 4
0.354 4
0.3542 4
0.3544 4
0.3546 4
0.3548 4
0.355 4
0.3552 4
0.3554 4
0.3556 4
0.3558 4
0.356 4
0.3562 4
0.3564 4
0.3566 4
0.3568 4
0.357 4
0.3572 4
0.3574 4
0.3576 4
0.3578 4
0.358 4
0.3582 4
0.3584 4
0.3586 4
0.3588 4
0.359 4
0.3592 4
0.3594 4
0.3596 4
0.3598 4
0.36 4
0.3602 4
0.3604 4
0.3606 4
0.3608 4
0.361 4
0.3612 4
0.3614 4
0.3616 4
0.3618 4
0.362 4
0.3622 4
0.3624 4
0.3626 4
0.3628 4
0.363 4
0.3632 4
0.3634 4
0.3636 4
0.3638 4
0.364 4
0.3642 4
0.3644 4
0.3646 4
0.3648 4
0.365 4
0.3652 4
0.3654 4
0.3656 4
0.3658 4
0.366 4
0.3662 4
0.3664 4
0.3666 4
0.3668 4
0.367 4
0.3672 4
0.3674 4
0.3676 4
0.3678 4
0.368 4
0.3682 4
0.3684 4
0.3686 4
0.3688 4
0.369 4
0.3692 4
0.3694 4
0.3696 4
0.3698 4
0.37 4
0.3702 4
0.3704 4
0.3706 4
0.3708 4
0.371 4
0.3712 4
0.3714 4
0.3716 4
0.3718 4
0.372 4
0.3722 4
0.3724 4
0.3726 4
0.3728 4
0.373 4
0.3732 4
0.3734 4
0.3736 4
0.3738 4
0.374 4
0.3742 4
0.3744 4
0.3746 4
0.3748 4
0.375 4
0.3752 4
0.3754 4
0.3756 4
0.3758 4
0.376 4
0.3762 4
0.3764 4
0.3766 4
0.3768 4
0.377 4
0.3772 4
0.3774 4
0.3776 4
0.3778 4
0.378 4
0.3782 4
0.3784 4
0.3786 4
0.3788 4
0.379 4
0.3792 4
0.3794 4
0.3796 4
0.3798 4
0.38 4
0.3802 4
0.3804 4
0.3806 4
0.3808 4
0.381 4
0.3812 4
0.3814 4
0.3816 4
0.3818 4
0.382 4
0.3822 4
0.3824 4
0.3826 4
0.3828 4
0.383 4
0.3832 4
0.3834 4
0.3836 4
0.3838 4
0.384 4
0.3842 4
0.3844 4
0.3846 4
0.3848 4
0.385 4
0.3852 4
0.3854 4
0.3856 4
0.3858 4
0.386 4
0.3862 4
0.3864 4
0.3866 4
0.3868 4
0.387 4
0.3872 4
0.3874 4
0.3876 4
0.3878 4
0.388 4
0.3882 4
0.3884 4
0.3886 4
0.3888 4
0.389 4
0.3892 4
0.3894 4
0.3896 4
0.3898 4
0.39 4
0.3902 4
0.3904 4
0.3906 4
0.3908 4
0.391 4
0.3912 4
0.3914 4
0.3916 4
0.3918 4
0.392 4
0.3922 4
0.3924 4
0.3926 4
0.3928 4
0.393 4
0.3932 4
0.3934 4
0.3936 4
0.3938 4
0.394 4
0.3942 4
0.3944 4
0.3946 4
0.3948 4
0.395 4
0.3952 4
0.3954 4
0.3956 4
0.3958 4
0.396 4
0.3962 4
0.3964 4
0.3966 4
0.3968 4
0.397 4
0.3972 4
0.3974 4
0.3976 4
0.3978 4
0.398 4
0.3982 4
0.3984 4
0.3986 4
0.3988 4
0.399 4
0.3992 4
0.3994 4
0.3996 4
0.3998 4
0.4 4
0.4002 4
0.4004 4
0.4006 4
0.4008 4
0.401 4
0.4012 4
0.4014 4
0.4016 4
0.4018 4
0.402 4
0.4022 4
0.4024 4
0.4026 4
0.4028 4
0.403 4
0.4032 4
0.4034 4
0.4036 4
0.4038 4
0.404 4
0.4042 4
0.4044 4
0.4046 4
0.4048 4
0.405 4
0.4052 4
0.4054 4
0.4056 4
0.4058 4
0.406 4
0.4062 4
0.4064 4
0.4066 4
0.4068 4
0.407 4
0.4072 4
0.4074 4
0.4076 4
0.4078 4
0.408 4
0.4082 4
0.4084 4
0.4086 4
0.4088 4
0.409 4
0.4092 4
0.4094 4
0.4096 4
0.4098 4
0.41 4
0.4102 4
0.4104 4
0.4106 4
0.4108 4
0.411 4
0.4112 4
0.4114 4
0.4116 4
0.4118 4
0.412 4
0.4122 4
0.4124 4
0.4126 4
0.4128 4
0.413 4
0.4132 4
0.4134 4
0.4136 4
0.4138 4
0.414 4
0.4142 4
0.4144 4
0.4146 4
0.4148 4
0.415 4
0.4152 4
0.4154 4
0.4156 4
0.4158 4
0.416 4
0.4162 4
0.4164 4
0.4166 4
0.4168 4
0.417 4
0.4172 4
0.4174 4
0.4176 4
0.4178 4
0.418 4
0.4182 4
0.4184 4
0.4186 4
0.4188 4
0.419 4
0.4192 4
0.4194 4
0.4196 4
0.4198 4
0.42 4
0.4202 4
0.4204 4
0.4206 4
0.4208 4
0.421 4
0.4212 4
0.4214 4
0.4216 4
0.4218 4
0.422 4
0.4222 4
0.4224 4
0.4226 4
0.4228 4
0.423 4
0.4232 4
0.4234 4
0.4236 4
0.4238 4
0.424 4
0.4242 4
0.4244 4
0.4246 4
0.4248 4
0.425 4
0.4252 4
0.4254 4
0.4256 4
0.4258 4
0.426 4
0.4262 4
0.4264 4
0.4266 4
0.4268 4
0.427 4
0.4272 4
0.4274 4
0.4276 4
0.4278 4
0.428 4
0.4282 4
0.4284 4
0.4286 4
0.4288 4
0.429 4
0.4292 4
0.4294 4
0.4296 4
0.4298 4
0.43 4
0.4302 4
0.4304 4
0.4306 4
0.4308 4
0.431 4
0.4312 4
0.4314 4
0.4316 4
0.4318 4
0.432 4
0.4322 4
0.4324 4
0.4326 4
0.4328 4
0.433 4
0.4332 4
0.4334 4
0.4336 4
0.4338 4
0.434 4
0.4342 4
0.4344 4
0.4346 4
0.4348 4
0.435 4
0.4352 4
0.4354 4
0.4356 4
0.4358 4
0.436 4
0.4362 4
0.4364 4
0.4366 4
0.4368 4
0.437 4
0.4372 4
0.4374 4
0.4376 4
0.4378 4
0.438 4
0.4382 4
0.4384 4
0.4386 4
0.4388 4
0.439 4
0.4392 4
0.4394 4
0.4396 4
0.4398 4
0.44 4
0.4402 4
0.4404 4
0.4406 4
0.4408 4
0.441 4
0.4412 4
0.4414 4
0.4416 4
0.4418 4
0.442 4
0.4422 4
0.4424 4
0.4426 4
0.4428 4
0.443 4
0.4432 4
0.4434 4
0.4436 4
0.4438 4
0.444 4
0.4442 4
0.4444 4
0.4446 4
0.4448 4
0.445 4
0.4452 4
0.4454 4
0.4456 4
0.4458 4
0.446 4
0.4462 4
0.4464 4
0.4466 4
0.4468 4
0.447 4
0.4472 4
0.4474 4
0.4476 4
0.4478 4
0.448 4
0.4482 4
0.4484 4
0.4486 4
0.4488 4
0.449 4
0.4492 4
0.4494 4
0.4496 4
0.4498 4
0.45 4
0.4502 4
0.4504 4
0.4506 4
0.4508 4
0.451 4
0.4512 4
0.4514 4
0.4516 4
0.4518 4
0.452 4
0.4522 4
0.4524 4
0.4526 4
0.4528 4
0.453 4
0.4532 4
0.4534 4
0.4536 4
0.4538 4
0.454 4
0.4542 4
0.4544 4
0.4546 4
0.4548 4
0.455 4
0.4552 4
0.4554 4
0.4556 4
0.4558 4
0.456 4
0.4562 4
0.4564 4
0.4566 4
0.4568 4
0.457 4
0.4572 4
0.4574 4
0.4576 4
0.4578 4
0.458 4
0.4582 4
0.4584 4
0.4586 4
0.4588 4
0.459 4
0.4592 4
0.4594 4
0.4596 4
0.4598 4
0.46 4
0.4602 4
0.4604 4
0.4606 4
0.4608 4
0.461 4
0.4612 4
0.4614 4
0.4616 4
0.4618 4
0.462 4
0.4622 4
0.4624 4
0.4626 4
0.4628 4
0.463 4
0.4632 4
0.4634 4
0.4636 4
0.4638 4
0.464 4
0.4642 4
0.4644 4
0.4646 4
0.4648 4
0.465 4
0.4652 4
0.4654 4
0.4656 4
0.4658 4
0.466 4
0.4662 4
0.4664 4
0.4666 4
0.4668 4
0.467 4
0.4672 4
0.4674 4
0.4676 4
0.4678 4
0.468 4
0.4682 4
0.4684 4
0.4686 4
0.4688 4
0.469 4
0.4692 4
0.4694 4
0.4696 4
0.4698 4
0.47 4
0.4702 4
0.4704 4
0.4706 4
0.4708 4
0.471 4
0.4712 4
0.4714 4
0.4716 4
0.4718 5
0.472 5
0.4722 5
0.4724 5
0.4726 5
0.4728 5
0.473 5
0.4732 5
0.4734 5
0.4736 5
0.4738 5
0.474 5
0.4742 5
0.4744 5
0.4746 5
0.4748 5
0.475 5
0.4752 5
0.4754 5
0.4756 5
0.4758 5
0.476 5
0.4762 5
0.4764 5
0.4766 5
0.4768 5
0.477 5
0.4772 5
0.4774 5
0.4776 5
0.4778 5
0.478 5
0.4782 5
0.4784 5
0.4786 5
0.4788 5
0.479 5
0.4792 5
0.4794 5
0.4796 5
0.4798 5
0.48 5
0.4802 5
0.4804 5
0.4806 5
0.4808 5
0.481 5
0.4812 5
0.4814 5
0.4816 5
0.4818 5
0.482 5
0.4822 5
0.4824 5
0.4826 5
0.4828 5
0.483 5
0.4832 5
0.4834 5
0.4836 5
0.4838 5
0.484 5
0.4842 5
0.4844 5
0.4846 5
0.4848 5
0.485 5
0.4852 5
0.4854 5
0.4856 5
0.4858 5
0.486 5
0.4862 5
0.4864 5
0.4866 5
0.4868 5
0.487 5
0.4872 5
0.4874 5
0.4876 5
0.4878 5
0.488 5
0.4882 5
0.4884 5
0.4886 5
0.4888 5
0.489 5
0.4892 5
0.4894 5
0.4896 5
0.4898 5
0.49 5
0.4902 5
0.4904 5
0.4906 5
0.4908 5
0.491 5
0.4912 5
0.4914 5
0.4916 5
0.4918 5
0.492 5
0.4922 5
0.4924 5
0.4926 5
0.4928 5
0.493 5
0.4932 5
0.4934 5
0.4936 5
0.4938 5
0.494 5
0.4942 5
0.4944 5
0.4946 5
0.4948 5
0.495 5
0.4952 5
0.4954 5
0.4956 5
0.4958 5
0.496 5
0.4962 5
0.4964 5
0.4966 5
0.4968 5
0.497 5
0.4972 5
0.4974 5
0.4976 5
0.4978 5
0.498 5
0.4982 6
0.4984 6
0.4986 6
0.4988 6
0.499 6
0.4992 6
0.4994 6
0.4996 6
0.4998 6
0.5 6
0.5002 6
0.5004 6
0.5006 6
0.5008 6
0.501 6
0.5012 6
0.5014 6
0.5016 6
0.5018 6
0.502 6
0.5022 6
0.5024 6
0.5026 6
0.5028 6
0.503 6
0.5032 6
0.5034 6
0.5036 6
0.5038 6
0.504 6
0.5042 6
0.5044 6
0.5046 6
0.5048 6
0.505 6
0.5052 6
0.5054 6
0.5056 6
0.5058 6
0.506 6
0.5062 6
0.5064 6
0.5066 6
0.5068 6
0.507 6
0.5072 6
0.5074 6
0.5076 6
0.5078 6
0.508 6
0.5082 6
0.5084 6
0.5086 6
0.5088 6
0.509 6
0.5092 6
0.5094 6
0.5096 6
0.5098 6
0.51 6
0.5102 6
0.5104 6
0.5106 6
0.5108 6
0.511 6
0.5112 6
0.5114 6
0.5116 6
0.5118 6
0.512 6
0.5122 6
0.5124 6
0.5126 6
0.5128 6
0.513 6
0.5132 6
0.5134 6
0.5136 6
0.5138 6
0.514 6
0.5142 6
0.5144 6
0.5146 6
0.5148 6
0.515 6
0.5152 6
0.5154 6
0.5156 6
0.5158 6
0.516 6
0.5162 6
0.5164 6
0.5166 6
0.5168 6
0.517 6
0.5172 6
0.5174 6
0.5176 6
0.5178 6
0.518 6
0.5182 6
0.5184 6
0.5186 6
0.5188 6
0.519 6
0.5192 6
0.5194 6
0.5196 6
0.5198 6
0.52 6
0.5202 6
0.5204 6
0.5206 6
0.5208 6
0.521 6
0.5212 6
0.5214 6
0.5216 6
0.5218 6
0.522 6
0.5222 6
0.5224 6
0.5226 6
0.5228 6
0.523 6
0.5232 6
0.5234 6
0.5236 6
0.5238 6
0.524 6
0.5242 6
0.5244 6
0.5246 6
0.5248 6
0.525 6
0.5252 6
0.5254 6
0.5256 6
0.5258 6
0.526 6
0.5262 6
0.5264 6
0.5266 6
0.5268 6
0.527 6
0.5272 6
0.5274 6
0.5276 6
0.5278 6
0.528 6
0.5282 6
0.5284 6
0.5286 6
0.5288 6
0.529 6
0.5292 6
0.5294 6
0.5296 6
0.5298 6
0.53 6
0.5302 6
0.5304 6
0.5306 6
0.5308 6
0.531 6
0.5312 6
0.5314 6
0.5316 6
0.5318 6
0.532 6
0.5322 6
0.5324 6
0.5326 6
0.5328 6
0.533 6
0.5332 6
0.5334 6
0.5336 6
0.5338 6
0.534 6
0.5342 6
0.5344 6
0.5346 6
0.5348 6
0.535 6
0.5352 6
0.5354 6
0.5356 6
0.5358 6
0.536 6
0.5362 6
0.5364 6
0.5366 6
0.5368 6
0.537 6
0.5372 6
0.5374 6
0.5376 6
0.5378 6
0.538 6
0.5382 6
0.5384 6
0.5386 6
0.5388 6
0.539 6
0.5392 6
0.5394 6
0.5396 6
0.5398 6
0.54 6
0.5402 6
0.5404 6
0.5406 6
0.5408 6
0.541 6
0.5412 6
0.5414 6
0.5416 6
0.5418 6
0.542 6
0.5422 6
0.5424 6
0.5426 6
0.5428 6
0.543 6
0.5432 6
0.5434 6
0.5436 6
0.5438 6
0.544 6
0.5442 6
0.5444 6
0.5446 6
0.5448 6
0.545 6
0.5452 6
0.5454 6
0.5456 6
0.5458 6
0.546 6
0.5462 6
0.5464 6
0.5466 6
0.5468 6
0.547 6
0.5472 6
0.5474 6
0.5476 6
0.5478 6
0.548 6
0.5482 6
0.5484 6
0.5486 6
0.5488 6
0.549 6
0.5492 6
0.5494 6
0.5496 6
0.5498 6
0.55 6
0.5502 6
0.5504 6
0.5506 6
0.5508 6
0.551 6
0.5512 6
0.5514 6
0.5516 6
0.5518 6
0.552 6
0.5522 6
0.5524 6
0.5526 6
0.5528 6
0.553 6
0.5532 6
0.5534 6
0.5536 6
0.5538 6
0.554 6
0.5542 6
0.5544 6
0.5546 6
0.5548 6
0.555 6
0.5552 6
0.5554 6
0.5556 6
0.5558 6
0.556 6
0.5562 6
0.5564 6
0.5566 6
0.5568 6
0.557 6
0.5572 6
0.5574 6
0.5576 6
0.5578 6
0.558 6
0.5582 6
0.5584 6
0.5586 6
0.5588 6
0.559 6
0.5592 6
0.5594 6
0.5596 6
0.5598 6
0.56 6
0.5602 6
0.5604 6
0.5606 6
0.5608 6
0.561 6
0.5612 6
0.5614 6
0.5616 6
0.5618 6
0.562 6
0.5622 6
0.5624 6
0.5626 6
0.5628 6
0.563 6
0.5632 6
0.5634 6
0.5636 6
0.5638 6
0.564 6
0.5642 6
0.5644 6
0.5646 6
0.5648 6
0.565 6
0.5652 6
0.5654 6
0.5656 6
0.5658 6
0.566 6
0.5662 6
0.5664 6
0.5666 6
0.5668 6
0.567 6
0.5672 7
0.5674 7
0.5676 7
0.5678 7
0.568 7
0.5682 7
0.5684 7
0.5686 7
0.5688 7
0.569 7
0.5692 7
0.5694 7
0.5696 7
0.5698 7
0.57 7
0.5702 7
0.5704 7
0.5706 7
0.5708 7
0.571 7
0.5712 7
0.5714 7
0.5716 7
0.5718 7
0.572 7
0.5722 7
0.5724 7
0.5726 7
0.5728 7
0.573 7
0.5732 7
0.5734 7
0.5736 7
0.5738 7
0.574 7
0.5742 7
0.5744 7
0.5746 7
0.5748 7
0.575 7
0.5752 7
0.5754 7
0.5756 7
0.5758 7
0.576 7
0.5762 7
0.5764 7
0.5766 7
0.5768 7
0.577 7
0.5772 7
0.5774 7
0.5776 7
0.5778 7
0.578 7
0.5782 7
0.5784 7
0.5786 7
0.5788 7
0.579 7
0.5792 7
0.5794 7
0.5796 7
0.5798 7
0.58 7
0.5802 7
0.5804 7
0.5806 7
0.5808 7
0.581 7
0.5812 7
0.5814 7
0.5816 7
0.5818 7
0.582 7
0.5822 7
0.5824 7
0.5826 7
0.5828 7
0.583 7
0.5832 7
0.5834 7
0.5836 7
0.5838 7
0.584 7
0.5842 7
0.5844 7
0.5846 7
0.5848 7
0.585 7
0.5852 7
0.5854 7
0.5856 7
0.5858 7
0.586 7
0.5862 7
0.5864 7
0.5866 7
0.5868 7
0.587 7
0.5872 7
0.5874 7
0.5876 7
0.5878 7
0.588 7
0.5882 7
0.5884 7
0.5886 7
0.5888 7
0.589 7
0.5892 7
0.5894 7
0.5896 7
0.5898 7
0.59 7
0.5902 7
0.5904 7
0.5906 7
0.5908 7
0.591 7
0.5912 7
0.5914 7
0.5916 7
0.5918 7
0.592 7
0.5922 7
0.5924 7
0.5926 7
0.5928 7
0.593 7
0.5932 7
0.5934 7
0.5936 7
0.5938 7
0.594 7
0.5942 7
0.5944 7
0.5946 7
0.5948 7
0.595 7
0.5952 7
0.5954 7
0.5956 7
0.5958 7
0.596 7
0.5962 7
0.5964 7
0.5966 7
0.5968 7
0.597 7
0.5972 7
0.5974 7
0.5976 7
0.5978 7
0.598 7
0.5982 7
0.5984 7
0.5986 7
0.5988 7
0.599 7
0.5992 7
0.5994 7
0.5996 7
0.5998 7
0.6 7
0.6002 7
0.6004 7
0.6006 7
0.6008 7
0.601 7
0.6012 7
0.6014 7
0.6016 7
0.6018 7
0.602 7
0.6022 7
0.6024 7
0.6026 7
0.6028 7
0.603 7
0.6032 7
0.6034 7
0.6036 7
0.6038 7
0.604 7
0.6042 7
0.6044 7
0.6046 7
0.6048 7
0.605 7
0.6052 7
0.6054 7
0.6056 7
0.6058 7
0.606 7
0.6062 7
0.6064 7
0.6066 7
0.6068 7
0.607 7
0.6072 7
0.6074 7
0.6076 7
0.6078 7
0.608 7
0.6082 7
0.6084 7
0.6086 7
0.6088 7
0.609 7
0.6092 7
0.6094 7
0.6096 7
0.6098 7
0.61 7
0.6102 7
0.6104 7
0.6106 7
0.6108 7
0.611 7
0.6112 7
0.6114 7
0.6116 7
0.6118 7
0.612 7
0.6122 7
0.6124 7
0.6126 7
0.6128 7
0.613 7
0.6132 7
0.6134 7
0.6136 7
0.6138 7
0.614 7
0.6142 7
0.6144 7
0.6146 7
0.6148 7
0.615 7
0.6152 7
0.6154 7
0.6156 7
0.6158 7
0.616 7
0.6162 7
0.6164 7
0.6166 7
0.6168 7
0.617 7
0.6172 7
0.6174 7
0.6176 7
0.6178 7
0.618 7
0.6182 7
0.6184 7
0.6186 7
0.6188 7
0.619 7
0.6192 7
0.6194 7
0.6196 7
0.6198 7
0.62 7
0.6202 7
0.6204 7
0.6206 7
0.6208 7
0.621 7
0.6212 7
0.6214 7
0.6216 7
0.6218 7
0.622 7
0.6222 7
0.6224 7
0.6226 7
0.6228 7
0.623 7
0.6232 7
0.6234 7
0.6236 7
0.6238 7
0.624 7
0.6242 7
0.6244 7
0.6246 7
0.6248 7
0.625 7
0.6252 7
0.6254 7
0.6256 7
0.6258 7
0.626 7
0.6262 7
0.6264 7
0.6266 7
0.6268 7
0.627 7
0.6272 7
0.6274 7
0.6276 7
0.6278 7
0.628 7
0.6282 7
0.6284 7
0.6286 7
0.6288 7
0.629 7
0.6292 7
0.6294 7
0.6296 7
0.6298 7
0.63 7
0.6302 7
0.6304 7
0.6306 7
0.6308 7
0.631 7
0.6312 7
0.6314 7
0.6316 7
0.6318 7
0.632 7
0.6322 7
0.6324 7
0.6326 7
0.6328 7
0.633 7
0.6332 7
0.6334 7
0.6336 7
0.6338 7
0.634 7
0.6342 7
0.6344 7
0.6346 7
0.6348 7
0.635 7
0.6352 7
0.6354 7
0.6356 7
0.6358 7
0.636 7
0.6362 7
0.6364 7
0.6366 7
0.6368 7
0.637 7
0.6372 7
0.6374 7
0.6376 7
0.6378 7
0.638 7
0.6382 7
0.6384 7
0.6386 7
0.6388 7
0.639 7
0.6392 7
0.6394 7
0.6396 7
0.6398 7
0.64 7
0.6402 7
0.6404 7
0.6406 7
0.6408 7
0.641 7
0.6412 7
0.6414 7
0.6416 7
0.6418 7
0.642 7
0.6422 7
0.6424 7
0.6426 7
0.6428 7
0.643 7
0.6432 7
0.6434 7
0.6436 7
0.6438 7
0.644 7
0.6442 7
0.6444 7
0.6446 7
0.6448 7
0.645 7
0.6452 7
0.6454 7
0.6456 7
0.6458 7
0.646 7
0.6462 7
0.6464 7
0.6466 7
0.6468 7
0.647 7
0.6472 7
0.6474 7
0.6476 7
0.6478 7
0.648 7
0.6482 7
0.6484 7
0.6486 7
0.6488 7
0.649 7
0.6492 7
0.6494 7
0.6496 7
0.6498 7
0.65 7
0.6502 7
0.6504 7
0.6506 7
0.6508 7
0.651 7
0.6512 7
0.6514 7
0.6516 7
0.6518 7
0.652 7
0.6522 7
0.6524 7
0.6526 7
0.6528 7
0.653 7
0.6532 7
0.6534 7
0.6536 7
0.6538 7
0.654 7
0.6542 7
0.6544 7
0.6546 7
0.6548 7
0.655 7
0.6552 7
0.6554 7
0.6556 7
0.6558 7
0.656 7
0.6562 7
0.6564 7
0.6566 7
0.6568 7
0.657 7
0.6572 7
0.6574 7
0.6576 7
0.6578 7
0.658 7
0.6582 7
0.6584 7
0.6586 7
0.6588 7
0.659 7
0.6592 7
0.6594 7
0.6596 7
0.6598 7
0.66 7
0.6602 7
0.6604 7
0.6606 7
0.6608 7
0.661 7
0.6612 7
0.6614 7
0.6616 7
0.6618 7
0.662 7
0.6622 7
0.6624 7
0.6626 7
0.6628 7
0.663 7
0.6632 7
0.6634 7
0.6636 7
0.6638 7
0.664 7
0.6642 7
0.6644 7
0.6646 7
0.6648 7
0.665 7
0.6652 7
0.6654 7
0.6656 7
0.6658 7
0.666 7
0.6662 7
0.6664 7
0.6666 7
0.6668 7
0.667 7
0.6672 7
0.6674 7
0.6676 7
0.6678 7
0.668 7
0.6682 7
0.6684 7
0.6686 7
0.6688 7
0.669 7
0.6692 7
0.6694 7
0.6696 7
0.6698 7
0.67 7
0.6702 7
0.6704 7
0.6706 7
0.6708 7
0.671 7
0.6712 7
0.6714 7
0.6716 7
0.6718 7
0.672 7
0.6722 7
0.6724 7
0.6726 7
0.6728 7
0.673 7
0.6732 7
0.6734 7
0.6736 7
0.6738 7
0.674 7
0.6742 7
0.6744 7
0.6746 7
0.6748 7
0.675 7
0.6752 7
0.6754 7
0.6756 7
0.6758 7
0.676 7
0.6762 7
0.6764 7
0.6766 7
0.6768 7
0.677 7
0.6772 7
0.6774 7
0.6776 7
0.6778 7
0.678 7
0.6782 7
0.6784 7
0.6786 7
0.6788 7
0.679 7
0.6792 7
0.6794 7
0.6796 7
0.6798 7
0.68 7
0.6802 7
0.6804 7
0.6806 8
0.6808 8
0.681 8
0.6812 8
0.6814 8
0.6816 8
0.6818 8
0.682 8
0.6822 8
0.6824 8
0.6826 8
0.6828 8
0.683 8
0.6832 8
0.6834 8
0.6836 8
0.6838 8
0.684 8
0.6842 8
0.6844 8
0.6846 8
0.6848 8
0.685 8
0.6852 8
0.6854 8
0.6856 8
0.6858 8
0.686 8
0.6862 8
0.6864 8
0.6866 8
0.6868 8
0.687 8
0.6872 8
0.6874 8
0.6876 8
0.6878 9
0.688 9
0.6882 8
0.6884 8
0.6886 8
0.6888 8
0.689 8
0.6892 8
0.6894 8
0.6896 8
0.6898 8
0.69 8
0.6902 7
0.6904 7
0.6906 7
0.6908 7
0.691 7
0.6912 7
0.6914 8
0.6916 8
0.6918 8
0.692 8
0.6922 8
0.6924 8
0.6926 8
0.6928 8
0.693 8
0.6932 8
0.6934 8
0.6936 8
0.6938 8
0.694 8
0.6942 8
0.6944 8
0.6946 8
0.6948 8
0.695 8
0.6952 8
0.6954 8
0.6956 8
0.6958 8
0.696 8
0.6962 8
0.6964 8
0.6966 8
0.6968 8
0.697 8
0.6972 8
0.6974 8
0.6976 8
0.6978 8
0.698 8
0.6982 8
0.6984 8
0.6986 8
0.6988 8
0.699 8
0.6992 8
0.6994 8
0.6996 8
0.6998 8
0.7 8
0.7002 8
0.7004 8
0.7006 8
0.7008 8
0.701 8
0.7012 8
0.7014 8
0.7016 8
0.7018 8
0.702 8
0.7022 8
0.7024 8
0.7026 8
0.7028 8
0.703 8
0.7032 8
0.7034 8
0.7036 8
0.7038 8
0.704 8
0.7042 8
0.7044 8
0.7046 8
0.7048 8
0.705 8
0.7052 8
0.7054 8
0.7056 8
0.7058 8
0.706 8
0.7062 8
0.7064 8
0.7066 8
0.7068 8
0.707 8
0.7072 8
0.7074 8
0.7076 8
0.7078 8
0.708 8
0.7082 8
0.7084 8
0.7086 8
0.7088 8
0.709 8
0.7092 8
0.7094 8
0.7096 8
0.7098 8
0.71 8
0.7102 8
0.7104 8
0.7106 8
0.7108 8
0.711 8
0.7112 8
0.7114 8
0.7116 8
0.7118 8
0.712 8
0.7122 8
0.7124 8
0.7126 8
0.7128 8
0.713 8
0.7132 8
0.7134 8
0.7136 8
0.7138 8
0.714 8
0.7142 8
0.7144 8
0.7146 8
0.7148 8
0.715 8
0.7152 8
0.7154 8
0.7156 8
0.7158 8
0.716 8
0.7162 8
0.7164 8
0.7166 8
0.7168 8
0.717 8
0.7172 8
0.7174 8
0.7176 8
0.7178 8
0.718 8
0.7182 8
0.7184 8
0.7186 8
0.7188 8
0.719 8
0.7192 8
0.7194 8
0.7196 8
0.7198 8
0.72 8
0.7202 8
0.7204 8
0.7206 8
0.7208 8
0.721 8
0.7212 8
0.7214 8
0.7216 8
0.7218 8
0.722 8
0.7222 8
0.7224 8
0.7226 8
0.7228 8
0.723 8
0.7232 8
0.7234 8
0.7236 8
0.7238 8
0.724 8
0.7242 8
0.7244 8
0.7246 8
0.7248 8
0.725 8
0.7252 8
0.7254 8
0.7256 8
0.7258 8
0.726 8
0.7262 8
0.7264 8
0.7266 8
0.7268 8
0.727 8
0.7272 8
0.7274 8
0.7276 8
0.7278 8
0.728 8
0.7282 8
0.7284 8
0.7286 8
0.7288 8
0.729 8
0.7292 8
0.7294 8
0.7296 8
0.7298 8
0.73 8
0.7302 8
0.7304 8
0.7306 8
0.7308 8
0.731 8
0.7312 8
0.7314 8
0.7316 8
0.7318 8
0.732 8
0.7322 8
0.7324 8
0.7326 8
0.7328 8
0.733 8
0.7332 8
0.7334 8
0.7336 8
0.7338 8
0.734 8
0.7342 8
0.7344 8
0.7346 8
0.7348 8
0.735 8
0.7352 8
0.7354 8
0.7356 8
0.7358 8
0.736 8
0.7362 8
0.7364 8
0.7366 8
0.7368 8
0.737 8
0.7372 8
0.7374 8
0.7376 8
0.7378 8
0.738 8
0.7382 8
0.7384 8
0.7386 8
0.7388 8
0.739 8
0.7392 8
0.7394 8
0.7396 8
0.7398 8
0.74 8
0.7402 8
0.7404 8
0.7406 8
0.7408 8
0.741 8
0.7412 8
0.7414 8
0.7416 8
0.7418 8
0.742 8
0.7422 8
0.7424 8
0.7426 8
0.7428 8
0.743 8
0.7432 8
0.7434 8
0.7436 8
0.7438 8
0.744 8
0.7442 8
0.7444 8
0.7446 8
0.7448 8
0.745 8
0.7452 8
0.7454 8
0.7456 8
0.7458 8
0.746 8
0.7462 8
0.7464 8
0.7466 8
0.7468 8
0.747 8
0.7472 8
0.7474 8
0.7476 8
0.7478 8
0.748 8
0.7482 8
0.7484 8
0.7486 9
0.7488 9
0.749 9
0.7492 9
0.7494 9
0.7496 9
0.7498 9
0.75 9
0.7502 9
0.7504 9
0.7506 9
0.7508 9
0.751 9
0.7512 9
0.7514 9
0.7516 9
0.7518 9
0.752 9
0.7522 9
0.7524 9
0.7526 9
0.7528 9
0.753 9
0.7532 9
0.7534 9
0.7536 9
0.7538 9
0.754 9
0.7542 9
0.7544 9
0.7546 9
0.7548 9
0.755 9
0.7552 9
0.7554 9
0.7556 9
0.7558 9
0.756 9
0.7562 9
0.7564 9
0.7566 9
0.7568 9
0.757 9
0.7572 9
0.7574 9
0.7576 9
0.7578 9
0.758 9
0.7582 9
0.7584 9
0.7586 9
0.7588 9
0.759 9
0.7592 9
0.7594 9
0.7596 9
0.7598 9
0.76 9
0.7602 9
0.7604 9
0.7606 9
0.7608 9
0.761 9
0.7612 9
0.7614 9
0.7616 9
0.7618 9
0.762 9
0.7622 9
0.7624 9
0.7626 9
0.7628 9
0.763 9
0.7632 9
0.7634 9
0.7636 9
0.7638 9
0.764 9
0.7642 9
0.7644 9
0.7646 9
0.7648 9
0.765 9
0.7652 9
0.7654 9
0.7656 9
0.7658 9
0.766 9
0.7662 9
0.7664 9
0.7666 9
0.7668 9
0.767 9
0.7672 9
0.7674 9
0.7676 9
0.7678 9
0.768 9
0.7682 9
0.7684 9
0.7686 9
0.7688 9
0.769 9
0.7692 9
0.7694 9
0.7696 9
0.7698 9
0.77 9
0.7702 9
0.7704 9
0.7706 9
0.7708 9
0.771 9
0.7712 9
0.7714 9
0.7716 9
0.7718 9
0.772 9
0.7722 9
0.7724 9
0.7726 9
0.7728 9
0.773 9
0.7732 9
0.7734 9
0.7736 9
0.7738 9
0.774 9
0.7742 9
0.7744 9
0.7746 9
0.7748 9
0.775 9
0.7752 9
0.7754 9
0.7756 9
0.7758 9
0.776 9
0.7762 9
0.7764 9
0.7766 9
0.7768 9
0.777 9
0.7772 9
0.7774 9
0.7776 9
0.7778 9
0.778 9
0.7782 9
0.7784 9
0.7786 9
0.7788 9
0.779 9
0.7792 9
0.7794 9
0.7796 9
0.7798 9
0.78 9
0.7802 9
0.7804 9
0.7806 9
0.7808 9
0.781 9
0.7812 9
0.7814 9
0.7816 9
0.7818 9
0.782 9
0.7822 9
0.7824 9
0.7826 9
0.7828 9
0.783 9
0.7832 9
0.7834 9
0.7836 9
0.7838 9
0.784 9
0.7842 9
0.7844 9
0.7846 9
0.7848 9
0.785 9
0.7852 9
0.7854 9
0.7856 9
0.7858 9
0.786 9
0.7862 9
0.7864 9
0.7866 9
0.7868 9
0.787 9
0.7872 9
0.7874 9
0.7876 9
0.7878 9
0.788 9
0.7882 9
0.7884 9
0.7886 9
0.7888 9
0.789 9
0.7892 9
0.7894 9
0.7896 9
0.7898 9
0.79 9
0.7902 9
0.7904 9
0.7906 9
0.7908 9
0.791 9
0.7912 9
0.7914 9
0.7916 9
0.7918 9
0.792 9
0.7922 9
0.7924 9
0.7926 9
0.7928 9
0.793 9
0.7932 9
0.7934 9
0.7936 10
0.7938 9
0.794 9
0.7942 9
0.7944 9
0.7946 9
0.7948 9
0.795 9
0.7952 9
0.7954 9
0.7956 9
0.7958 9
0.796 9
0.7962 9
0.7964 9
0.7966 9
0.7968 9
0.797 9
0.7972 9
0.7974 9
0.7976 9
0.7978 9
0.798 9
0.7982 9
0.7984 9
0.7986 9
0.7988 9
0.799 9
0.7992 9
0.7994 9
0.7996 9
0.7998 9
0.8 9
0.8002 9
0.8004 9
0.8006 9
0.8008 9
0.801 9
0.8012 9
0.8014 9
0.8016 9
0.8018 9
0.802 9
0.8022 9
0.8024 9
0.8026 9
0.8028 9
0.803 9
0.8032 9
0.8034 9
0.8036 9
0.8038 9
0.804 9
0.8042 9
0.8044 9
0.8046 9
0.8048 9
0.805 9
0.8052 9
0.8054 9
0.8056 9
0.8058 9
0.806 9
0.8062 9
0.8064 9
0.8066 9
0.8068 9
0.807 9
0.8072 9
0.8074 9
0.8076 9
0.8078 9
0.808 9
0.8082 9
0.8084 9
0.8086 9
0.8088 9
0.809 9
0.8092 9
0.8094 9
0.8096 9
0.8098 9
0.81 9
0.8102 9
0.8104 9
0.8106 9
0.8108 9
0.811 9
0.8112 9
0.8114 9
0.8116 9
0.8118 9
0.812 9
0.8122 9
0.8124 9
0.8126 9
0.8128 9
0.813 9
0.8132 9
0.8134 9
0.8136 9
0.8138 9
0.814 9
0.8142 9
0.8144 9
0.8146 9
0.8148 9
0.815 9
0.8152 9
0.8154 9
0.8156 9
0.8158 9
0.816 9
0.8162 9
0.8164 9
0.8166 9
0.8168 9
0.817 9
0.8172 9
0.8174 9
0.8176 9
0.8178 9
0.818 9
0.8182 9
0.8184 9
0.8186 9
0.8188 9
0.819 9
0.8192 9
0.8194 9
0.8196 9
0.8198 9
0.82 9
0.8202 9
0.8204 9
0.8206 9
0.8208 9
0.821 9
0.8212 9
0.8214 9
0.8216 9
0.8218 9
0.822 9
0.8222 9
0.8224 9
0.8226 9
0.8228 9
0.823 9
0.8232 9
0.8234 9
0.8236 9
0.8238 9
0.824 9
0.8242 9
0.8244 9
0.8246 9
0.8248 9
0.825 9
0.8252 9
0.8254 9
0.8256 9
0.8258 9
0.826 9
0.8262 9
0.8264 9
0.8266 9
0.8268 9
0.827 9
0.8272 9
0.8274 9
0.8276 9
0.8278 9
0.828 9
0.8282 9
0.8284 9
0.8286 9
0.8288 9
0.829 9
0.8292 9
0.8294 9
0.8296 9
0.8298 9
0.83 9
0.8302 9
0.8304 9
0.8306 9
0.8308 9
0.831 9
0.8312 9
0.8314 9
0.8316 9
0.8318 9
0.832 9
0.8322 9
0.8324 9
0.8326 9
0.8328 9
0.833 9
0.8332 9
0.8334 9
0.8336 9
0.8338 9
0.834 9
0.8342 9
0.8344 9
0.8346 9
0.8348 9
0.835 9
0.8352 9
0.8354 9
0.8356 9
0.8358 9
0.836 9
0.8362 9
0.8364 9
0.8366 9
0.8368 9
0.837 9
0.8372 9
0.8374 9
0.8376 9
0.8378 9
0.838 9
0.8382 9
0.8384 9
0.8386 9
0.8388 9
0.839 9
0.8392 9
0.8394 9
0.8396 9
0.8398 9
0.84 9
0.8402 9
0.8404 9
0.8406 9
0.8408 9
0.841 9
0.8412 9
0.8414 9
0.8416 9
0.8418 10
0.842 10
0.8422 10
0.8424 10
0.8426 10
0.8428 10
0.843 10
0.8432 10
0.8434 10
0.8436 10
0.8438 10
0.844 10
0.8442 10
0.8444 10
0.8446 10
0.8448 10
0.845 10
0.8452 10
0.8454 10
0.8456 10
0.8458 10
0.846 10
0.8462 10
0.8464 10
0.8466 10
0.8468 10
0.847 10
0.8472 10
0.8474 10
0.8476 10
0.8478 10
0.848 10
0.8482 10
0.8484 10
0.8486 10
0.8488 10
0.849 10
0.8492 10
0.8494 10
0.8496 10
0.8498 10
0.85 10
0.8502 10
0.8504 10
0.8506 9
0.8508 9
0.851 9
0.8512 9
0.8514 9
0.8516 9
0.8518 9
0.852 9
0.8522 9
0.8524 9
0.8526 9
0.8528 9
0.853 9
0.8532 9
0.8534 9
0.8536 9
0.8538 9
0.854 9
0.8542 9
0.8544 9
0.8546 9
0.8548 9
0.855 9
0.8552 9
0.8554 9
0.8556 9
0.8558 9
0.856 9
0.8562 9
0.8564 9
0.8566 9
0.8568 9
0.857 9
0.8572 9
0.8574 9
0.8576 9
0.8578 9
0.858 9
0.8582 9
0.8584 9
0.8586 9
0.8588 9
0.859 9
0.8592 9
0.8594 9
0.8596 9
0.8598 9
0.86 9
0.8602 9
0.8604 9
0.8606 9
0.8608 9
0.861 9
0.8612 9
0.8614 9
0.8616 9
0.8618 9
0.862 9
0.8622 9
0.8624 9
0.8626 9
0.8628 9
0.863 9
0.8632 9
0.8634 9
0.8636 9
0.8638 9
0.864 9
0.8642 9
0.8644 9
0.8646 9
0.8648 9
0.865 9
0.8652 9
0.8654 9
0.8656 9
0.8658 9
0.866 9
0.8662 9
0.8664 9
0.8666 9
0.8668 9
0.867 9
0.8672 9
0.8674 9
0.8676 9
0.8678 9
0.868 9
0.8682 9
0.8684 9
0.8686 9
0.8688 9
0.869 9
0.8692 9
0.8694 9
0.8696 9
0.8698 9
0.87 9
0.8702 9
0.8704 9
0.8706 9
0.8708 10
0.871 10
0.8712 10
0.8714 10
0.8716 10
0.8718 10
0.872 10
0.8722 10
0.8724 10
0.8726 10
0.8728 10
0.873 10
0.8732 10
0.8734 10
0.8736 10
0.8738 10
0.874 10
0.8742 10
0.8744 10
0.8746 10
0.8748 10
0.875 10
0.8752 10
0.8754 10
0.8756 10
0.8758 10
0.876 10
0.8762 10
0.8764 10
0.8766 10
0.8768 10
0.877 10
0.8772 10
0.8774 10
0.8776 10
0.8778 10
0.878 10
0.8782 10
0.8784 10
0.8786 10
0.8788 10
0.879 10
0.8792 10
0.8794 10
0.8796 10
0.8798 10
0.88 10
0.8802 10
0.8804 10
0.8806 10
0.8808 10
0.881 10
0.8812 10
0.8814 10
0.8816 10
0.8818 10
0.882 10
0.8822 10
0.8824 10
0.8826 10
0.8828 10
0.883 10
0.8832 10
0.8834 10
0.8836 10
0.8838 10
0.884 10
0.8842 10
0.8844 10
0.8846 10
0.8848 10
0.885 10
0.8852 10
0.8854 10
0.8856 10
0.8858 10
0.886 10
0.8862 10
0.8864 10
0.8866 10
0.8868 10
0.887 10
0.8872 10
0.8874 10
0.8876 10
0.8878 10
0.888 10
0.8882 10
0.8884 10
0.8886 10
0.8888 10
0.889 10
0.8892 10
0.8894 10
0.8896 10
0.8898 10
0.89 10
0.8902 10
0.8904 10
0.8906 10
0.8908 10
0.891 10
0.8912 10
0.8914 10
0.8916 10
0.8918 10
0.892 10
0.8922 10
0.8924 10
0.8926 10
0.8928 10
0.893 10
0.8932 10
0.8934 10
0.8936 10
0.8938 10
0.894 10
0.8942 10
0.8944 10
0.8946 10
0.8948 10
0.895 10
0.8952 10
0.8954 10
0.8956 10
0.8958 10
0.896 10
0.8962 10
0.8964 10
0.8966 10
0.8968 10
0.897 10
0.8972 10
0.8974 10
0.8976 10
0.8978 10
0.898 10
0.8982 10
0.8984 10
0.8986 10
0.8988 10
0.899 10
0.8992 10
0.8994 10
0.8996 10
0.8998 10
0.9 10
0.9002 10
0.9004 10
0.9006 10
0.9008 10
0.901 10
0.9012 10
0.9014 10
0.9016 10
0.9018 10
0.902 10
0.9022 10
0.9024 10
0.9026 10
0.9028 10
0.903 10
0.9032 10
0.9034 10
0.9036 10
0.9038 10
0.904 10
0.9042 10
0.9044 10
0.9046 10
0.9048 10
0.905 10
0.9052 10
0.9054 10
0.9056 10
0.9058 10
0.906 10
0.9062 10
0.9064 10
0.9066 10
0.9068 10
0.907 10
0.9072 10
0.9074 10
0.9076 10
0.9078 10
0.908 10
0.9082 10
0.9084 10
0.9086 10
0.9088 10
0.909 10
0.9092 10
0.9094 10
0.9096 10
0.9098 10
0.91 10
0.9102 10
0.9104 10
0.9106 10
0.9108 10
0.911 10
0.9112 10
0.9114 10
0.9116 10
0.9118 10
0.912 10
0.9122 10
0.9124 10
0.9126 10
0.9128 10
0.913 10
0.9132 10
0.9134 10
0.9136 10
0.9138 10
0.914 10
0.9142 10
0.9144 10
0.9146 10
0.9148 10
0.915 10
0.9152 10
0.9154 10
0.9156 10
0.9158 10
0.916 10
0.9162 10
0.9164 10
0.9166 10
0.9168 10
0.917 10
0.9172 10
0.9174 10
0.9176 10
0.9178 10
0.918 10
0.9182 10
0.9184 10
0.9186 10
0.9188 10
0.919 10
0.9192 10
0.9194 10
0.9196 10
0.9198 10
0.92 10
0.9202 10
0.9204 10
0.9206 10
0.9208 10
0.921 10
0.9212 10
0.9214 10
0.9216 10
0.9218 10
0.922 10
0.9222 10
0.9224 10
0.9226 10
0.9228 10
0.923 10
0.9232 10
0.9234 10
0.9236 10
0.9238 10
0.924 10
0.9242 10
0.9244 10
0.9246 10
0.9248 10
0.925 10
0.9252 10
0.9254 10
0.9256 10
0.9258 10
0.926 10
0.9262 10
0.9264 10
0.9266 10
0.9268 10
0.927 10
0.9272 10
0.9274 10
0.9276 10
0.9278 10
0.928 10
0.9282 10
0.9284 10
0.9286 10
0.9288 10
0.929 10
0.9292 10
0.9294 10
0.9296 10
0.9298 10
0.93 10
0.9302 10
0.9304 10
0.9306 10
0.9308 10
0.931 10
0.9312 10
0.9314 10
0.9316 10
0.9318 10
0.932 10
0.9322 10
0.9324 10
0.9326 10
0.9328 10
0.933 10
0.9332 11
0.9334 11
0.9336 11
0.9338 11
0.934 11
0.9342 11
0.9344 11
0.9346 11
0.9348 11
0.935 11
0.9352 11
0.9354 11
0.9356 11
0.9358 11
0.936 11
0.9362 11
0.9364 11
0.9366 11
0.9368 11
0.937 11
0.9372 11
0.9374 11
0.9376 11
0.9378 11
0.938 11
0.9382 11
0.9384 11
0.9386 11
0.9388 11
0.939 11
0.9392 11
0.9394 11
0.9396 11
0.9398 11
0.94 11
0.9402 11
0.9404 11
0.9406 11
0.9408 11
0.941 12
0.9412 12
0.9414 12
0.9416 12
0.9418 12
0.942 12
0.9422 12
0.9424 12
0.9426 12
0.9428 12
0.943 12
0.9432 12
0.9434 12
0.9436 12
0.9438 12
0.944 12
0.9442 12
0.9444 12
0.9446 12
0.9448 12
0.945 12
0.9452 12
0.9454 12
0.9456 12
0.9458 12
0.946 12
0.9462 12
0.9464 12
0.9466 12
0.9468 12
0.947 12
0.9472 12
0.9474 12
0.9476 12
0.9478 12
0.948 12
0.9482 12
0.9484 12
0.9486 12
0.9488 12
0.949 12
0.9492 12
0.9494 12
0.9496 12
0.9498 12
0.95 12
0.9502 12
0.9504 12
0.9506 12
0.9508 12
0.951 12
0.9512 12
0.9514 12
0.9516 12
0.9518 12
0.952 12
0.9522 12
0.9524 12
0.9526 12
0.9528 12
0.953 12
0.9532 12
0.9534 12
0.9536 12
0.9538 12
0.954 12
0.9542 12
0.9544 12
0.9546 12
0.9548 12
0.955 12
0.9552 12
0.9554 12
0.9556 12
0.9558 12
0.956 12
0.9562 12
0.9564 12
0.9566 12
0.9568 12
0.957 12
0.9572 12
0.9574 12
0.9576 12
0.9578 12
0.958 12
0.9582 12
0.9584 12
0.9586 12
0.9588 12
0.959 12
0.9592 12
0.9594 12
0.9596 12
0.9598 12
0.96 12
0.9602 12
0.9604 12
0.9606 12
0.9608 12
0.961 12
0.9612 12
0.9614 12
0.9616 12
0.9618 12
0.962 12
0.9622 12
0.9624 12
0.9626 12
0.9628 12
0.963 12
0.9632 12
0.9634 12
0.9636 12
0.9638 12
0.964 12
0.9642 12
0.9644 12
0.9646 12
0.9648 12
0.965 12
0.9652 12
0.9654 12
0.9656 12
0.9658 12
0.966 12
0.9662 12
0.9664 12
0.9666 12
0.9668 12
0.967 12
0.9672 12
0.9674 12
0.9676 12
0.9678 13
0.968 13
0.9682 13
0.9684 13
0.9686 13
0.9688 13
0.969 13
0.9692 13
0.9694 13
0.9696 13
0.9698 13
0.97 13
0.9702 13
0.9704 13
0.9706 13
0.9708 13
0.971 13
0.9712 13
0.9714 13
0.9716 13
0.9718 13
0.972 13
0.9722 13
0.9724 13
0.9726 13
0.9728 13
0.973 13
0.9732 13
0.9734 13
0.9736 13
0.9738 13
0.974 13
0.9742 13
0.9744 13
0.9746 13
0.9748 13
0.975 13
0.9752 13
0.9754 13
0.9756 13
0.9758 13
0.976 13
0.9762 13
0.9764 13
0.9766 13
0.9768 13
0.977 13
0.9772 13
0.9774 13
0.9776 13
0.9778 13
0.978 13
0.9782 13
0.9784 13
0.9786 13
0.9788 13
0.979 13
0.9792 13
0.9794 13
0.9796 13
0.9798 13
0.98 13
0.9802 13
0.9804 13
0.9806 13
0.9808 13
0.981 13
0.9812 13
0.9814 13
0.9816 13
0.9818 13
0.982 13
0.9822 13
0.9824 13
0.9826 13
0.9828 13
0.983 13
0.9832 13
0.9834 13
0.9836 13
0.9838 13
0.984 13
0.9842 13
0.9844 13
0.9846 13
0.9848 13
0.985 13
0.9852 13
0.9854 13
0.9856 13
0.9858 13
0.986 13
0.9862 13
0.9864 13
0.9866 13
0.9868 13
0.987 13
0.9872 13
0.9874 13
0.9876 13
0.9878 13
0.988 13
0.9882 13
0.9884 13
0.9886 13
0.9888 13
0.989 13
0.9892 13
0.9894 13
0.9896 13
0.9898 13
0.99 13
0.9902 13
0.9904 13
0.9906 13
0.9908 13
0.991 13
0.9912 13
0.9914 13
0.9916 13
0.9918 13
0.992 13
0.9922 13
0.9924 13
0.9926 13
0.9928 13
0.993 13
0.9932 13
0.9934 13
0.9936 13
0.9938 13
0.994 13
0.9942 13
0.9944 13
0.9946 13
0.9948 13
0.995 13
0.9952 13
0.9954 13
0.9956 13
0.9958 13
0.996 13
0.9962 13
0.9964 13
0.9966 13
0.9968 13
0.997 13
0.9972 13
0.9974 13
0.9976 13
0.9978 13
0.998 13
0.9982 13
0.9984 13
0.9986 13
0.9988 13
0.999 13
0.9992 13
0.9994 13
0.9996 13
0.9998 13
};
%\addlegendentry{$\epsilon_u = 10^{-8}$}

\addplot [line width=1.2pt,  mycolor2]
table {%
0 15
0.0005 14
0.001 14
0.0015 14
0.002 14
0.0025 14
0.003 14
0.0035 14
0.004 14
0.0045 14
0.005 15
0.0055 15
0.006 15
0.0065 15
0.007 15
0.0075 15
0.008 15
0.0085 15
0.009 15
0.0095 15
0.01 15
0.0105 15
0.011 15
0.0115 15
0.012 16
0.0125 16
0.013 16
0.0135 16
0.014 16
0.0145 16
0.015 16
0.0155 16
0.016 16
0.0165 16
0.017 16
0.0175 16
0.018 16
0.0185 16
0.019 16
0.0195 16
0.02 16
0.0205 16
0.021 16
0.0215 16
0.022 16
0.0225 16
0.023 16
0.0235 16
0.024 16
0.0245 16
0.025 16
0.0255 17
0.026 18
0.0265 18
0.027 18
0.0275 18
0.028 18
0.0285 18
0.029 18
0.0295 18
0.03 18
0.0305 18
0.031 18
0.0315 18
0.032 18
0.0325 18
0.033 18
0.0335 18
0.034 18
0.0345 18
0.035 18
0.0355 18
0.036 18
0.0365 18
0.037 18
0.0375 18
0.038 18
0.0385 18
0.039 18
0.0395 18
0.04 18
0.0405 18
0.041 18
0.0415 18
0.042 18
0.0425 18
0.043 18
0.0435 18
0.044 18
0.0445 18
0.045 18
0.0455 18
0.046 18
0.0465 18
0.047 18
0.0475 18
0.048 18
0.0485 18
0.049 18
0.0495 18
0.05 18
0.0505 18
0.051 18
0.0515 18
0.052 18
0.0525 18
0.053 18
0.0535 18
0.054 18
0.0545 18
0.055 18
0.0555 18
0.056 18
0.0565 18
0.057 18
0.0575 18
0.058 18
0.0585 18
0.059 18
0.0595 18
0.06 18
0.0605 18
0.061 18
0.0615 18
0.062 18
0.0625 18
0.063 18
0.0635 18
0.064 18
0.0645 18
0.065 18
0.0655 18
0.066 18
0.0665 18
0.067 18
0.0675 18
0.068 18
0.0685 18
0.069 18
0.0695 18
0.07 18
0.0705 18
0.071 18
0.0715 18
0.072 18
0.0725 18
0.073 18
0.0735 18
0.074 18
0.0745 18
0.075 18
0.0755 18
0.076 18
0.0765 18
0.077 18
0.0775 18
0.078 18
0.0785 18
0.079 18
0.0795 18
0.08 18
0.0805 18
0.081 18
0.0815 18
0.082 18
0.0825 18
0.083 18
0.0835 18
0.084 18
0.0845 18
0.085 18
0.0855 18
0.086 18
0.0865 18
0.087 18
0.0875 18
0.088 18
0.0885 18
0.089 18
0.0895 18
0.09 18
0.0905 18
0.091 18
0.0915 18
0.092 18
0.0925 18
0.093 18
0.0935 18
0.094 18
0.0945 18
0.095 18
0.0955 18
0.096 18
0.0965 18
0.097 18
0.0975 18
0.098 18
0.0985 18
0.099 18
0.0995 18
0.1 18
0.1005 18
0.101 18
0.1015 18
0.102 18
0.1025 18
0.103 18
0.1035 18
0.104 18
0.1045 18
0.105 18
0.1055 18
0.106 18
0.1065 18
0.107 18
0.1075 18
0.108 18
0.1085 18
0.109 18
0.1095 18
0.11 18
0.1105 18
0.111 18
0.1115 18
0.112 18
0.1125 18
0.113 18
0.1135 18
0.114 18
0.1145 18
0.115 18
0.1155 18
0.116 18
0.1165 18
0.117 18
0.1175 18
0.118 18
0.1185 19
0.119 19
0.1195 19
0.12 19
0.1205 19
0.121 19
0.1215 19
0.122 19
0.1225 19
0.123 19
0.1235 19
0.124 19
0.1245 19
0.125 19
0.1255 19
0.126 19
0.1265 19
0.127 19
0.1275 19
0.128 19
0.1285 19
0.129 19
0.1295 19
0.13 19
0.1305 19
0.131 20
0.1315 20
0.132 20
0.1325 20
0.133 20
0.1335 20
0.134 20
0.1345 20
0.135 20
0.1355 20
0.136 20
0.1365 20
0.137 20
0.1375 20
0.138 20
0.1385 20
0.139 20
0.1395 20
0.14 20
0.1405 20
0.141 20
0.1415 20
0.142 20
0.1425 20
0.143 20
0.1435 20
0.144 20
0.1445 20
0.145 20
0.1455 20
0.146 20
0.1465 20
0.147 20
0.1475 20
0.148 20
0.1485 20
0.149 20
0.1495 20
0.15 20
0.1505 20
0.151 20
0.1515 20
0.152 20
0.1525 20
0.153 20
0.1535 20
0.154 20
0.1545 20
0.155 20
0.1555 20
0.156 20
0.1565 20
0.157 20
0.1575 20
0.158 20
0.1585 20
0.159 20
0.1595 20
0.16 20
0.1605 20
0.161 20
0.1615 20
0.162 20
0.1625 20
0.163 21
0.1635 21
0.164 21
0.1645 21
0.165 21
0.1655 21
0.166 21
0.1665 21
0.167 21
0.1675 21
0.168 21
0.1685 21
0.169 21
0.1695 21
0.17 21
0.1705 21
0.171 21
0.1715 21
0.172 21
0.1725 21
0.173 21
0.1735 21
0.174 21
0.1745 22
0.175 22
0.1755 22
0.176 22
0.1765 22
0.177 22
0.1775 22
0.178 22
0.1785 22
0.179 22
0.1795 22
0.18 22
0.1805 22
0.181 22
0.1815 22
0.182 22
0.1825 22
0.183 22
0.1835 22
0.184 22
0.1845 22
0.185 23
0.1855 23
0.186 23
0.1865 23
0.187 23
0.1875 23
0.188 23
0.1885 23
0.189 23
0.1895 23
0.19 23
0.1905 23
0.191 23
0.1915 23
0.192 23
0.1925 23
0.193 23
0.1935 23
0.194 23
0.1945 24
0.195 24
0.1955 24
0.196 24
0.1965 24
0.197 24
0.1975 24
0.198 24
0.1985 25
0.199 25
0.1995 25
0.2 25
0.2005 25
0.201 25
0.2015 25
0.202 25
0.2025 25
0.203 25
0.2035 25
0.204 25
0.2045 25
0.205 25
0.2055 25
0.206 25
0.2065 25
0.207 25
0.2075 25
0.208 25
0.2085 25
0.209 25
0.2095 25
0.21 25
0.2105 25
0.211 25
0.2115 25
0.212 25
0.2125 25
0.213 25
0.2135 25
0.214 25
0.2145 25
0.215 25
0.2155 25
0.216 25
0.2165 25
0.217 25
0.2175 25
0.218 25
0.2185 25
0.219 25
0.2195 25
0.22 25
0.2205 25
0.221 25
0.2215 25
0.222 25
0.2225 25
0.223 25
0.2235 25
0.224 25
0.2245 25
0.225 25
0.2255 25
0.226 25
0.2265 25
0.227 25
0.2275 25
0.228 25
0.2285 25
0.229 25
0.2295 25
0.23 25
0.2305 25
0.231 25
0.2315 25
0.232 25
0.2325 25
0.233 25
0.2335 25
0.234 25
0.2345 25
0.235 25
0.2355 25
0.236 25
0.2365 25
0.237 25
0.2375 25
0.238 25
0.2385 25
0.239 25
0.2395 25
0.24 25
0.2405 25
0.241 25
0.2415 25
0.242 25
0.2425 25
0.243 25
0.2435 25
0.244 25
0.2445 25
0.245 25
0.2455 25
0.246 25
0.2465 25
0.247 25
0.2475 25
0.248 25
0.2485 25
0.249 25
0.2495 25
0.25 25
0.2505 25
0.251 25
0.2515 25
0.252 25
0.2525 25
0.253 25
0.2535 25
0.254 25
0.2545 25
0.255 25
0.2555 25
0.256 25
0.2565 25
0.257 25
0.2575 25
0.258 25
0.2585 25
0.259 25
0.2595 25
0.26 25
0.2605 25
0.261 25
0.2615 25
0.262 25
0.2625 25
0.263 25
0.2635 25
0.264 25
0.2645 25
0.265 25
0.2655 25
0.266 25
0.2665 25
0.267 25
0.2675 25
0.268 25
0.2685 25
0.269 25
0.2695 25
0.27 25
0.2705 25
0.271 25
0.2715 25
0.272 25
0.2725 25
0.273 25
0.2735 25
0.274 25
0.2745 25
0.275 25
0.2755 25
0.276 25
0.2765 25
0.277 25
0.2775 25
0.278 25
0.2785 25
0.279 25
0.2795 25
0.28 25
0.2805 25
0.281 25
0.2815 25
0.282 25
0.2825 25
0.283 25
0.2835 25
0.284 25
0.2845 25
0.285 25
0.2855 25
0.286 25
0.2865 25
0.287 25
0.2875 25
0.288 25
0.2885 25
0.289 25
0.2895 25
0.29 25
0.2905 25
0.291 25
0.2915 25
0.292 25
0.2925 25
0.293 25
0.2935 25
0.294 25
0.2945 25
0.295 25
0.2955 25
0.296 25
0.2965 25
0.297 25
0.2975 25
0.298 25
0.2985 25
0.299 25
0.2995 25
0.3 25
0.3005 25
0.301 25
0.3015 25
0.302 25
0.3025 25
0.303 25
0.3035 25
0.304 25
0.3045 25
0.305 25
0.3055 25
0.306 25
0.3065 25
0.307 25
0.3075 25
0.308 25
0.3085 25
0.309 25
0.3095 25
0.31 25
0.3105 25
0.311 25
0.3115 25
0.312 25
0.3125 25
0.313 25
0.3135 25
0.314 25
0.3145 25
0.315 25
0.3155 25
0.316 25
0.3165 25
0.317 25
0.3175 25
0.318 25
0.3185 25
0.319 25
0.3195 25
0.32 25
0.3205 25
0.321 25
0.3215 25
0.322 25
0.3225 25
0.323 25
0.3235 25
0.324 25
0.3245 25
0.325 25
0.3255 25
0.326 25
0.3265 25
0.327 25
0.3275 25
0.328 25
0.3285 25
0.329 25
0.3295 25
0.33 25
0.3305 25
0.331 25
0.3315 25
0.332 25
0.3325 25
0.333 25
0.3335 25
0.334 25
0.3345 25
0.335 25
0.3355 25
0.336 25
0.3365 25
0.337 25
0.3375 25
0.338 25
0.3385 25
0.339 25
0.3395 25
0.34 25
0.3405 25
0.341 25
0.3415 25
0.342 25
0.3425 25
0.343 25
0.3435 25
0.344 25
0.3445 25
0.345 25
0.3455 25
0.346 25
0.3465 25
0.347 25
0.3475 25
0.348 25
0.3485 25
0.349 25
0.3495 25
0.35 25
0.3505 25
0.351 25
0.3515 25
0.352 25
0.3525 25
0.353 25
0.3535 25
0.354 25
0.3545 25
0.355 25
0.3555 25
0.356 25
0.3565 25
0.357 25
0.3575 25
0.358 25
0.3585 25
0.359 25
0.3595 25
0.36 25
0.3605 25
0.361 25
0.3615 25
0.362 25
0.3625 25
0.363 25
0.3635 25
0.364 25
0.3645 25
0.365 25
0.3655 25
0.366 25
0.3665 25
0.367 25
0.3675 25
0.368 25
0.3685 25
0.369 25
0.3695 25
0.37 25
0.3705 25
0.371 25
0.3715 25
0.372 25
0.3725 25
0.373 25
0.3735 25
0.374 25
0.3745 25
0.375 25
0.3755 25
0.376 25
0.3765 25
0.377 25
0.3775 25
0.378 25
0.3785 25
0.379 25
0.3795 25
0.38 25
0.3805 25
0.381 25
0.3815 25
0.382 25
0.3825 25
0.383 25
0.3835 25
0.384 25
0.3845 25
0.385 25
0.3855 25
0.386 25
0.3865 25
0.387 25
0.3875 25
0.388 25
0.3885 25
0.389 25
0.3895 25
0.39 25
0.3905 25
0.391 25
0.3915 25
0.392 25
0.3925 25
0.393 25
0.3935 25
0.394 25
0.3945 25
0.395 25
0.3955 25
0.396 25
0.3965 25
0.397 25
0.3975 25
0.398 25
0.3985 25
0.399 25
0.3995 25
0.4 25
0.4005 25
0.401 25
0.4015 25
0.402 25
0.4025 25
0.403 25
0.4035 25
0.404 25
0.4045 25
0.405 25
0.4055 25
0.406 25
0.4065 25
0.407 25
0.4075 25
0.408 25
0.4085 25
0.409 25
0.4095 25
0.41 25
0.4105 25
0.411 25
0.4115 25
0.412 25
0.4125 25
0.413 25
0.4135 25
0.414 25
0.4145 25
0.415 25
0.4155 25
0.416 25
0.4165 25
0.417 25
0.4175 25
0.418 25
0.4185 25
0.419 25
0.4195 25
0.42 25
0.4205 25
0.421 25
0.4215 25
0.422 25
0.4225 25
0.423 25
0.4235 25
0.424 25
0.4245 25
0.425 25
0.4255 25
0.426 25
0.4265 25
0.427 25
0.4275 25
0.428 25
0.4285 25
0.429 25
0.4295 25
0.43 25
0.4305 25
0.431 25
0.4315 25
0.432 25
0.4325 25
0.433 25
0.4335 25
0.434 25
0.4345 25
0.435 25
0.4355 25
0.436 25
0.4365 25
0.437 25
0.4375 25
0.438 25
0.4385 25
0.439 25
0.4395 25
0.44 25
0.4405 25
0.441 25
0.4415 25
0.442 25
0.4425 25
0.443 25
0.4435 25
0.444 25
0.4445 25
0.445 25
0.4455 25
0.446 25
0.4465 25
0.447 25
0.4475 25
0.448 25
0.4485 25
0.449 25
0.4495 25
0.45 25
0.4505 25
0.451 25
0.4515 25
0.452 25
0.4525 25
0.453 25
0.4535 25
0.454 25
0.4545 25
0.455 25
0.4555 25
0.456 25
0.4565 25
0.457 25
0.4575 25
0.458 25
0.4585 25
0.459 25
0.4595 25
0.46 25
0.4605 25
0.461 25
0.4615 25
0.462 25
0.4625 25
0.463 25
0.4635 25
0.464 25
0.4645 25
0.465 25
0.4655 25
0.466 25
0.4665 25
0.467 25
0.4675 25
0.468 25
0.4685 25
0.469 25
0.4695 25
0.47 25
0.4705 25
0.471 25
0.4715 25
0.472 25
0.4725 25
0.473 25
0.4735 25
0.474 25
0.4745 25
0.475 25
0.4755 25
0.476 25
0.4765 25
0.477 25
0.4775 25
0.478 25
0.4785 25
0.479 25
0.4795 25
0.48 25
0.4805 25
0.481 25
0.4815 25
0.482 25
0.4825 25
0.483 25
0.4835 25
0.484 25
0.4845 25
0.485 25
0.4855 25
0.486 25
0.4865 25
0.487 25
0.4875 25
0.488 25
0.4885 25
0.489 25
0.4895 25
0.49 25
0.4905 25
0.491 25
0.4915 25
0.492 25
0.4925 25
0.493 25
0.4935 25
0.494 25
0.4945 25
0.495 25
0.4955 25
0.496 25
0.4965 25
0.497 25
0.4975 25
0.498 25
0.4985 25
0.499 25
0.4995 25
0.5 25
0.5005 25
0.501 25
0.5015 25
0.502 25
0.5025 25
0.503 25
0.5035 25
0.504 25
0.5045 25
0.505 25
0.5055 25
0.506 25
0.5065 25
0.507 25
0.5075 25
0.508 25
0.5085 25
0.509 25
0.5095 25
0.51 25
0.5105 25
0.511 25
0.5115 25
0.512 25
0.5125 25
0.513 25
0.5135 25
0.514 25
0.5145 25
0.515 25
0.5155 25
0.516 25
0.5165 25
0.517 25
0.5175 25
0.518 25
0.5185 25
0.519 25
0.5195 25
0.52 25
0.5205 25
0.521 25
0.5215 25
0.522 25
0.5225 25
0.523 25
0.5235 25
0.524 25
0.5245 25
0.525 25
0.5255 25
0.526 25
0.5265 25
0.527 25
0.5275 25
0.528 25
0.5285 25
0.529 25
0.5295 25
0.53 25
0.5305 25
0.531 25
0.5315 25
0.532 25
0.5325 25
0.533 25
0.5335 25
0.534 25
0.5345 25
0.535 25
0.5355 25
0.536 25
0.5365 25
0.537 25
0.5375 25
0.538 25
0.5385 26
0.539 26
0.5395 26
0.54 26
0.5405 26
0.541 26
0.5415 26
0.542 26
0.5425 26
0.543 26
0.5435 26
0.544 26
0.5445 26
0.545 26
0.5455 26
0.546 26
0.5465 26
0.547 26
0.5475 26
0.548 26
0.5485 26
0.549 26
0.5495 26
0.55 26
0.5505 26
0.551 26
0.5515 26
0.552 26
0.5525 26
0.553 26
0.5535 26
0.554 26
0.5545 26
0.555 26
0.5555 26
0.556 26
0.5565 26
0.557 26
0.5575 26
0.558 26
0.5585 26
0.559 26
0.5595 26
0.56 26
0.5605 26
0.561 26
0.5615 26
0.562 26
0.5625 26
0.563 26
0.5635 26
0.564 26
0.5645 26
0.565 26
0.5655 26
0.566 26
0.5665 26
0.567 26
0.5675 26
0.568 26
0.5685 26
0.569 26
0.5695 26
0.57 26
0.5705 26
0.571 26
0.5715 26
0.572 26
0.5725 26
0.573 26
0.5735 26
0.574 26
0.5745 26
0.575 26
0.5755 26
0.576 26
0.5765 26
0.577 26
0.5775 26
0.578 26
0.5785 26
0.579 26
0.5795 26
0.58 26
0.5805 26
0.581 26
0.5815 26
0.582 26
0.5825 26
0.583 26
0.5835 26
0.584 26
0.5845 26
0.585 26
0.5855 26
0.586 26
0.5865 26
0.587 26
0.5875 26
0.588 26
0.5885 26
0.589 26
0.5895 26
0.59 26
0.5905 26
0.591 26
0.5915 26
0.592 26
0.5925 26
0.593 26
0.5935 26
0.594 26
0.5945 26
0.595 26
0.5955 26
0.596 26
0.5965 26
0.597 26
0.5975 26
0.598 26
0.5985 26
0.599 26
0.5995 26
0.6 26
0.6005 26
0.601 26
0.6015 26
0.602 26
0.6025 26
0.603 26
0.6035 26
0.604 26
0.6045 26
0.605 26
0.6055 26
0.606 26
0.6065 26
0.607 26
0.6075 26
0.608 26
0.6085 26
0.609 26
0.6095 26
0.61 26
0.6105 26
0.611 26
0.6115 26
0.612 26
0.6125 26
0.613 26
0.6135 26
0.614 26
0.6145 26
0.615 26
0.6155 26
0.616 26
0.6165 26
0.617 26
0.6175 26
0.618 26
0.6185 26
0.619 26
0.6195 26
0.62 26
0.6205 26
0.621 26
0.6215 26
0.622 26
0.6225 26
0.623 26
0.6235 26
0.624 26
0.6245 26
0.625 26
0.6255 26
0.626 26
0.6265 26
0.627 26
0.6275 26
0.628 26
0.6285 26
0.629 26
0.6295 26
0.63 26
0.6305 26
0.631 26
0.6315 26
0.632 26
0.6325 26
0.633 26
0.6335 26
0.634 26
0.6345 26
0.635 26
0.6355 26
0.636 26
0.6365 26
0.637 26
0.6375 26
0.638 26
0.6385 26
0.639 26
0.6395 26
0.64 26
0.6405 26
0.641 26
0.6415 26
0.642 26
0.6425 26
0.643 26
0.6435 26
0.644 26
0.6445 26
0.645 26
0.6455 26
0.646 26
0.6465 26
0.647 26
0.6475 26
0.648 26
0.6485 26
0.649 26
0.6495 26
0.65 26
0.6505 27
0.651 27
0.6515 27
0.652 27
0.6525 27
0.653 27
0.6535 27
0.654 27
0.6545 27
0.655 27
0.6555 27
0.656 27
0.6565 27
0.657 27
0.6575 27
0.658 27
0.6585 27
0.659 27
0.6595 27
0.66 27
0.6605 27
0.661 27
0.6615 27
0.662 27
0.6625 27
0.663 27
0.6635 27
0.664 27
0.6645 27
0.665 27
0.6655 27
0.666 27
0.6665 27
0.667 27
0.6675 27
0.668 27
0.6685 27
0.669 27
0.6695 27
0.67 27
0.6705 27
0.671 27
0.6715 27
0.672 27
0.6725 27
0.673 27
0.6735 27
0.674 27
0.6745 27
0.675 27
0.6755 27
0.676 27
0.6765 27
0.677 27
0.6775 27
0.678 27
0.6785 27
0.679 27
0.6795 27
0.68 27
0.6805 27
0.681 27
0.6815 27
0.682 27
0.6825 27
0.683 27
0.6835 27
0.684 27
0.6845 27
0.685 27
0.6855 27
0.686 27
0.6865 27
0.687 27
0.6875 27
0.688 27
0.6885 27
0.689 27
0.6895 27
0.69 27
0.6905 27
0.691 27
0.6915 27
0.692 27
0.6925 27
0.693 27
0.6935 27
0.694 27
0.6945 27
0.695 27
0.6955 27
0.696 27
0.6965 27
0.697 27
0.6975 27
0.698 27
0.6985 27
0.699 27
0.6995 27
0.7 27
0.7005 28
0.701 28
0.7015 28
0.702 28
0.7025 28
0.703 28
0.7035 28
0.704 28
0.7045 28
0.705 28
0.7055 28
0.706 28
0.7065 28
0.707 28
0.7075 28
0.708 28
0.7085 28
0.709 28
0.7095 28
0.71 28
0.7105 28
0.711 28
0.7115 28
0.712 28
0.7125 28
0.713 28
0.7135 28
0.714 28
0.7145 28
0.715 28
0.7155 28
0.716 28
0.7165 28
0.717 28
0.7175 28
0.718 28
0.7185 28
0.719 28
0.7195 28
0.72 28
0.7205 28
0.721 28
0.7215 28
0.722 28
0.7225 28
0.723 28
0.7235 28
0.724 28
0.7245 28
0.725 28
0.7255 28
0.726 28
0.7265 28
0.727 28
0.7275 28
0.728 28
0.7285 28
0.729 28
0.7295 28
0.73 28
0.7305 29
0.731 29
0.7315 29
0.732 29
0.7325 29
0.733 29
0.7335 29
0.734 29
0.7345 29
0.735 29
0.7355 29
0.736 29
0.7365 29
0.737 29
0.7375 29
0.738 29
0.7385 29
0.739 29
0.7395 29
0.74 29
0.7405 29
0.741 30
0.7415 30
0.742 30
0.7425 30
0.743 30
0.7435 30
0.744 30
0.7445 30
0.745 30
0.7455 30
0.746 30
0.7465 30
0.747 30
0.7475 30
0.748 30
0.7485 30
0.749 30
0.7495 30
0.75 30
0.7505 30
0.751 30
0.7515 30
0.752 30
0.7525 30
0.753 30
0.7535 30
0.754 30
0.7545 30
0.755 30
0.7555 30
0.756 30
0.7565 30
0.757 30
0.7575 30
0.758 30
0.7585 30
0.759 30
0.7595 30
0.76 30
0.7605 30
0.761 30
0.7615 30
0.762 31
0.7625 31
0.763 31
0.7635 31
0.764 31
0.7645 31
0.765 31
0.7655 31
0.766 31
0.7665 31
0.767 31
0.7675 31
0.768 31
0.7685 31
0.769 31
0.7695 31
0.77 31
0.7705 31
0.771 31
0.7715 31
0.772 31
0.7725 31
0.773 31
0.7735 31
0.774 31
0.7745 31
0.775 31
0.7755 31
0.776 31
0.7765 31
0.777 31
0.7775 31
0.778 31
0.7785 31
0.779 31
0.7795 31
0.78 31
0.7805 31
0.781 31
0.7815 31
0.782 31
0.7825 31
0.783 31
0.7835 31
0.784 31
0.7845 31
0.785 31
0.7855 31
0.786 31
0.7865 31
0.787 31
0.7875 31
0.788 31
0.7885 31
0.789 31
0.7895 31
0.79 31
0.7905 31
0.791 31
0.7915 31
0.792 32
0.7925 32
0.793 32
0.7935 32
0.794 32
0.7945 32
0.795 32
0.7955 32
0.796 32
0.7965 32
0.797 32
0.7975 32
0.798 32
0.7985 32
0.799 32
0.7995 32
0.8 32
0.8005 32
0.801 32
0.8015 32
0.802 32
0.8025 32
0.803 32
0.8035 32
0.804 32
0.8045 32
0.805 32
0.8055 32
0.806 32
0.8065 32
0.807 32
0.8075 32
0.808 32
0.8085 33
0.809 34
0.8095 34
0.81 34
0.8105 34
0.811 34
0.8115 34
0.812 34
0.8125 35
0.813 35
0.8135 35
0.814 35
0.8145 35
0.815 35
0.8155 35
0.816 35
0.8165 35
0.817 35
0.8175 35
0.818 35
0.8185 35
0.819 35
0.8195 35
0.82 35
0.8205 35
0.821 35
0.8215 35
0.822 35
0.8225 35
0.823 35
0.8235 35
0.824 35
0.8245 35
0.825 35
0.8255 35
0.826 35
0.8265 35
0.827 35
0.8275 35
0.828 35
0.8285 35
0.829 35
0.8295 35
0.83 35
0.8305 35
0.831 35
0.8315 35
0.832 35
0.8325 35
0.833 35
0.8335 35
0.834 35
0.8345 35
0.835 35
0.8355 35
0.836 35
0.8365 35
0.837 35
0.8375 35
0.838 35
0.8385 35
0.839 35
0.8395 35
0.84 35
0.8405 35
0.841 35
0.8415 35
0.842 35
0.8425 35
0.843 35
0.8435 35
0.844 35
0.8445 35
0.845 35
0.8455 35
0.846 35
0.8465 35
0.847 35
0.8475 35
0.848 35
0.8485 35
0.849 35
0.8495 35
0.85 35
0.8505 35
0.851 35
0.8515 35
0.852 35
0.8525 35
0.853 35
0.8535 35
0.854 35
0.8545 35
0.855 35
0.8555 35
0.856 35
0.8565 35
0.857 35
0.8575 35
0.858 35
0.8585 35
0.859 35
0.8595 35
0.86 35
0.8605 35
0.861 35
0.8615 35
0.862 35
0.8625 35
0.863 35
0.8635 35
0.864 35
0.8645 35
0.865 35
0.8655 35
0.866 35
0.8665 35
0.867 35
0.8675 35
0.868 35
0.8685 35
0.869 35
0.8695 35
0.87 35
0.8705 35
0.871 35
0.8715 35
0.872 35
0.8725 35
0.873 35
0.8735 35
0.874 35
0.8745 35
0.875 35
0.8755 35
0.876 35
0.8765 35
0.877 35
0.8775 35
0.878 35
0.8785 35
0.879 35
0.8795 35
0.88 35
0.8805 35
0.881 35
0.8815 35
0.882 35
0.8825 35
0.883 35
0.8835 35
0.884 35
0.8845 35
0.885 35
0.8855 35
0.886 35
0.8865 35
0.887 35
0.8875 35
0.888 35
0.8885 35
0.889 35
0.8895 35
0.89 35
0.8905 35
0.891 35
0.8915 35
0.892 35
0.8925 35
0.893 35
0.8935 35
0.894 35
0.8945 35
0.895 35
0.8955 35
0.896 35
0.8965 35
0.897 35
0.8975 35
0.898 35
0.8985 35
0.899 35
0.8995 35
0.9 35
0.9005 35
0.901 35
0.9015 35
0.902 35
0.9025 35
0.903 35
0.9035 35
0.904 35
0.9045 35
0.905 35
0.9055 35
0.906 35
0.9065 35
0.907 35
0.9075 35
0.908 35
0.9085 35
0.909 35
0.9095 35
0.91 35
0.9105 35
0.911 35
0.9115 35
0.912 35
0.9125 35
0.913 35
0.9135 35
0.914 36
0.9145 36
0.915 36
0.9155 36
0.916 36
0.9165 36
0.917 36
0.9175 36
0.918 36
0.9185 36
0.919 36
0.9195 36
0.92 36
0.9205 37
0.921 37
0.9215 37
0.922 37
0.9225 37
0.923 37
0.9235 37
0.924 37
0.9245 37
0.925 37
0.9255 37
0.926 37
0.9265 37
0.927 37
0.9275 37
0.928 37
0.9285 37
0.929 37
0.9295 37
0.93 37
0.9305 38
0.931 39
0.9315 39
0.932 39
0.9325 39
0.933 39
0.9335 39
0.934 39
0.9345 39
0.935 39
0.9355 39
0.936 39
0.9365 39
0.937 39
0.9375 39
0.938 39
0.9385 39
0.939 39
0.9395 39
0.94 39
0.9405 39
0.941 39
0.9415 39
0.942 39
0.9425 39
0.943 39
0.9435 39
0.944 39
0.9445 39
0.945 39
0.9455 39
0.946 39
0.9465 39
0.947 39
0.9475 39
0.948 39
0.9485 39
0.949 39
0.9495 39
0.95 39
0.9505 39
0.951 39
0.9515 39
0.952 39
0.9525 39
0.953 39
0.9535 39
0.954 39
0.9545 39
0.955 39
0.9555 39
0.956 40
0.9565 40
0.957 40
0.9575 40
0.958 40
0.9585 40
0.959 40
0.9595 40
0.96 40
0.9605 40
0.961 40
0.9615 40
0.962 40
0.9625 40
0.963 40
0.9635 40
0.964 40
0.9645 40
0.965 40
0.9655 40
0.966 40
0.9665 40
0.967 40
0.9675 40
0.968 40
0.9685 40
0.969 40
0.9695 40
0.97 40
0.9705 40
0.971 40
0.9715 40
0.972 40
0.9725 40
0.973 40
0.9735 40
0.974 40
0.9745 40
0.975 40
0.9755 40
0.976 40
0.9765 40
0.977 40
0.9775 40
0.978 40
0.9785 40
0.979 40
0.9795 40
0.98 40
0.9805 41
0.981 41
0.9815 41
0.982 41
0.9825 41
0.983 41
0.9835 41
0.984 41
0.9845 41
0.985 41
0.9855 41
0.986 41
0.9865 41
0.987 41
0.9875 41
0.988 41
0.9885 41
0.989 41
0.9895 42
0.99 42
0.9905 42
0.991 42
0.9915 42
0.992 42
0.9925 42
0.993 42
0.9935 42
0.994 42
0.9945 42
0.995 42
0.9955 42
0.996 42
0.9965 42
0.997 42
0.9975 42
0.998 42
0.9985 42
0.999 42
0.9995 42
};
%\addlegendentry{$\epsilon_u = 10^{-11}$}
\end{axis}

\end{tikzpicture}





